McMule -- QED Corrections for Low-Energy Experiments

We present McMule, a unified framework for the calculation of NLO and NNLO corrections to many processes in QED with massive fermions. This easily extendable program allows users to calculate an arbitrary observable for any of the processes implemented. These include various lepton decays as well as certain low-energy scattering experiments such as $e\mu\to e\mu$ and $\ell p\to\ell p$ that can be measured to high enough a precision to warrant QED corrections. As part of our discussion, we will present a pedagogical introduction to how these calculations are performed, focusing on technical aspects supplemented with examples. Our goal is to provide a useful introduction for those entering the field, covering all aspects relevant for the practitioner.

==> figures/lst/fks.tex <==
%!TEX root=thesis
\begin{lstlisting}
  FUNCTION SIGMA_1(x, wgt, ndim)

  ! The first random number x(1) is xi.
  arr = x

  ! Generate momenta for the event using the function pointer ps
  call gen_mom_fks(ps, x, masses(1:nparticle), vecs, weight)

  ! Whether unphysical or not, take the value of xi 
  xifix = xiout

  ! Check if the event is physical ...
  if(weight > zero ) then
    ! and whether is passes the cuts
    var = quant(vecs(:,1), vecs(:,2), vecs(:,3), vecs(:,4), ...)
    cuts = any(pass_cut)
    if(cuts) then
      ! Calculate the xi**2 * M_{n+1}^0 using the pointer matel
      mat = matel(vecs(:,1), vecs(:,2), vecs(:,3), vecs(:,4), ...)
      mat = xifix*weight*mat
      sigma_1 = mat
    end if
  end if

  ! Check whether soft subtraction is required
  if(xifix < xicut1) then
    ! Implement the delta function and regenerate events
    arr(1) = 0._prec
    call gen_mom_fks(ps, arr, masses(1:nparticle), vecs, weight)
    ! Check whether to include the counter event
    if(weight > zero) then
      var = quant(vecs(:,1), vecs(:,2), vecs(:,3), vecs(:,4), ...)
      cuts = any(pass_cut)
      if(cuts) then
        mat = matel_s(vecs(:,1), vecs(:,2), vecs(:,3), vecs(:,4), ...)
        mat = weight*mat/xifix
        sigma_1 = sigma_1 - mat
      endif
    endif
  endif
  END FUNCTION SIGMA_1
\end{lstlisting}


==> figures/lst/mcmuleread.tex <==
%!TEX root=thesis
\begin{lstlisting}[language=bash]
$ ./mcmule
1000
10
10000
50
70998
1.0
1.0
m2enng0
tau-e
$ ./mcmule < b1.in
$ echo "1000\n10\n10000\n50\n70998\n1.0\n1.0\nm2enng0\ntau-e" \
   | ./mcmule
\end{lstlisting}
\vspace{-0.4cm}


==> figures/lst/menu.tex <==
%!TEX root=thesis
\subfloat[Menu file {\tt menu-m2enn-tau-e.menu}]{
\lstinputlisting[language=bash]{figures/lst/menuA.sh}
}

\subfloat[Configuration file {\tt m2enng-tau-e.conf}]{
\lstinputlisting[language=bash]{figures/lst/menuB.sh}
}


==> figures/lst/menubabar.tex <==
%!TEX root=thesis
\lstdefinelanguage{none}{
  identifierstyle=
}
\renewcommand{\ttdefault}{pcr}
\begin{lstlisting}[language=none]
$ python pymule create -i
What generic process? [m2enn] (*@\bfseries m2enng@*)
Which flavour combination? [mu-e] (*@\bfseries tau-e@*)
How many / which seeds? [5] 
Which xi cuts? [[0.5, 0.25, 0.125]] 
Where to store data? [m2enngtau-e] (*@\bfseries babar-tau-e@*)
Which pieces? [['0', 'V', 'R']] (*@\bfseries0, V, C, R@*)
How much statistics for 0 (pc, pi, c, i)? [(10000, 20, 100000, 100)] (*@\bfseries1000,10,1000,50@*)
How much statistics for  V (pc, pi, c, i)? [(10000, 20, 100000, 100)] (*@\bfseries1000,10,1000,50@*)
How much statistics for  C (pc, pi, c, i)? [(10000, 20, 100000, 100)] (*@\bfseries1000,10,1000,50@*)
How much statistics for  R (pc, pi, c, i)? [(10000, 20, 100000, 100)] (*@\bfseries5000,50,10000,100@*)
Building files. To rerun this, execute
python pymule create\
      --seeds 70998 66707 69184 75845 63937 \
      -xi 0.5 0.25 0.125 \
      --flavour tau-e \
      --genprocess m2enng \
      --output-dir babar-tau-e \
      --prog mcmule \
      --stat  R,5000,50,10000,100 \
      --stat 0,1000,10,1000,50 \
      --stat  V,1000,10,1000,50 \
      --stat  C,1000,10,1000,50
Expect 3750 iterations, 20.250000G calls
Created menu, config and submit script in  babar-tau-e
Please change the ntasks and time options accordingly
\end{lstlisting}


==> figures/lst/mollerlo.tex <==
%!TEX root=thesis
\begin{lstlisting}
  FUNCTION EE2EE(p1, p2, p3, p4)
    !! e-(p1) e-(p2) -> e-(p3) e-(p4)
    !! for massive (and massless) electrons
  implicit none
  real(kind=prec), intent(in) :: p1(4), p2(4), p3(p4), p4(4), ee2ee
  real(kind=prec) :: den1, den2, t, scms, m2
  t = sq(p1-p3) ; scms = sq(p1+p2) ; m2 = sq(p1)
  den1 = sq(p1-p3) ; den2 = sq(p1-p4)

  ee2ee=(8**m2**2 - 8*m2*scms + 2*s**2 + 2*scms*t + t**2)/den1**2
  ee2ee=ee2ee+2*(12*m2**2 - 8*m2*scms + scms**2) / den1 / den2
  ee2ee=ee2ee+(24*m2**2 + scms**2 + t**2 - 8*m2*(s + t))/den2**2

  ee2ee = ee2ee * 128*pi**2*alpha**2
  END FUNCTION
\end{lstlisting}


==> figures/lst/mollertest.tex <==
%!TEX root=thesis
\begin{lstlisting}
  SUBROUTINE TESTEEMATEL
  implicit none
  real (kind=prec) :: x(2),y(5)
  real (kind=prec) :: single, finite, lin
  real (kind=prec) :: weight
  integer ido

  call blockstart("ee matrix elements")
  scms = 40000.
  musq = me
  x = (/0.75,0.5/)
  call ps_x2(x,scms,p1,me,p2,me,p3,me,p4,me,weight)
  call check("ee2ee" ,ee2ee (p1,p2,p3,p4), 2.273983244890001e4, threshold=2e-8)
  call check("ee2eel",ee2eel(p1,p2,p3,p4), 6.964297070440638e7, threshold=2e-8)
  
  scms = 40000.
  y = (/0.3,0.6,0.8,0.4,0.9/)
  call ps_x3_fks(y,scms,p1,me,p2,me,p3,me,p4,me,p5,weight)
  call check("ee2eeg",ee2eeg(p1,p2,p3,p4,p5),7.864297444955537e2, threshold=2e-8)

  call blockend(3)
  END SUBROUTINE

  SUBROUTINE TESTMEEVEGAS
  xinormcut1 = 0.2
  xinormcut2 = 0.3

  call blockstart("Moller VEGAS test")

  call test_INT('ee2ee0', sigma_0, 2,10,10, ??)
  call test_INT('ee2eeF', sigma_0, 2,10,10, ??)
  call test_INT('ee2eeR', sigma_1, 5,10,10, ??)
  call blockend(3)
  END SUBROUTINE

\end{lstlisting}


==> figures/lst/pkgx.tex <==
%!TEX root=thesis
\def\mydel{$\delta$}
\def\myP{$\mathbb{P}$}
\def\myO{$\mathbbm{1}$}
\def\mya{$\alpha$}
\def\myp{$\pi$}
\def\mye{$\epsilon$}
\def\myg{$\gamma$}
\def\mym{$\mu$}
\begin{lstlisting}[language=Mathematica]
<<qgraf.wl
onshell = {
  p.p -> M^2, q.q -> m^2, p.q -> s/2
};

A0 = (4GF/Sqrt[2]) "diag1"/.RunQGraf[{"mum"},{"nu","elm"},0] //. {
  line[_, x_] -> x, p1->p, q1->p-q, q2->q,
  _(*@\mydel@*)Z | (*@\mydel@*)m -> 0
};
A1 = pref /. RunQGraf[{"mum"},{"nu","elm"},1] //. {
  line[_, x_] -> x, p1->p, q1->p-q, q2->q,
  _(*@\mydel@*)Z | (*@\mydel@*)m -> 0
};

M0=Block[{Dim=4},Simplify[Contract[
  1/2 Z2[m] Z2[M] FermionSpinSum[
    A0 /. (*@\myP@*)L -> ((*@\myO@*) - Z5 (*@\myg@*)5)/2, 
    A0 /. (*@\myP@*)L -> ((*@\myO@*) + Z5 (*@\myg@*)5)/2
  ]
]] /. onshell]/.{
  Z2[M_] -> 1 + ((*@\mya@*)/(4(*@\myp@*))) (-3/(2(*@\mye@*))-5/2 + 3/2 Log[M^2/Mu^2]),
  Z5     -> 1 - ((*@\mya@*)/(4(*@\myp@*)))
};
M1=Block[{Dim=4},Simplify[Contract[
  1/2 FermionSpinSum[
    A1/.(*@\myg@*).k1 -> (*@\myg@*). 4[k1]+I (*@\myg@*)5 (*@\mym@*),
    A0
  ]
] /. onshell /. {
  (*@\mym@*)^n_ /; EvenQ[n] -> (*@\mym@*)2^(n/2), (*@\mym@*) -> 0
}/.{
  4[k1]. 4[k1] -> k1.k1 + (*@\mym@*)2, 4[k1] -> k1
}]];

M1bare = Simplify[KallenExpand[LoopRefine[LoopRelease[
  Pro2LoopIntegrate[
    Coefficient[M1, (*@\mym@*)2, 0]/(16 (*@\myp@*)^2)
  ]
  + (*@\mym@*)Integrate[
    Coefficient[M1, (*@\mym@*)2, 1]/(64 (*@\myp@*)^3),
    1
  ],
  onshell
]]] /. e -> Sqrt[4 (*@\myp@*)(*@\mya@*)]];
\end{lstlisting}



==> figures/lst/psmu.tex <==
%!TEX root=thesis
\begin{lstlisting}
  xi5 = ra(1)
  y2 = 2*ra(2) - 1.

  ! generate electron q2 and photon q5 s.t. that the 
  ! photon goes into z diractions

  eme = energy*ra(3)
  pme = sqrt(eme**2-m2**2)
  q2 = (/ 0., pme*sqrt(1. - y2**2), pme*y2, eme /)
  q5 = (/ 0., 0.                  , 1.    , 1.  /)
  q5 = 0.5*energy*xi5*q5

  ! generate euler angles and rotate all momenta
     
  euler_mat = get_euler_mat(ra(4:6))
  
  q2 = matmul(euler_mat,q2)   
  q5 = matmul(euler_mat,q5)   

  qq34 = q1-q2-q5
  minv34 = sqrt(sq(qq34))

  ! The event weight, note that a factor xi5**2 has been ommited
  weight = energy**3*pme/(4.*(2.*pi)**4)

          ! generate remaining neutrino momenta
 
  call pair_dec(ra(7:8),minv34,q3,m3,q4,m4,enough_energy)
  weight = weight*0.125*sq_lambda(minv34**2,m3,m4)/minv34**2/pi

  q3 = boost_back(qq34, q3)
  q4 = boost_back(qq34, q4)
\end{lstlisting}



==> figures/lst/psn.tex <==
%!TEX root=thesis
\begin{lstlisting}
  ! use a random number to decide how much energy should 
  ! go into the first particle
  minv3 = ra(1)*energy

  ! use two random numbers to generate the momenta of 
  ! particles 1 and the remainder in the CMS frame
  call pair_dec(ra(2:3),energy,q2,m2,qq3,minv3)

  ! adjust the Jacobian
  weight = minv3*energy/pi
  weight = weight*0.125*sq_lambda(energy**2,m2,minv3)/energy**2/pi

  ! use a random number to decide how much energy should 
  ! go into the second particle
  minv4 = ra(4)*energy
  ! use two random numbers to generate the momenta of 
  ! particles 2 and the remainder in their rest frame
  call pair_dec(ra(5:6),minv3,q3,m3,qq4,minv4)
  
  ! adjust the Jacobian
  weight = weight*minv4*energy/pi 
  weight = weight*0.125*sq_lambda(minv3**2,m3,minv4)/minv3**2/pi

  ! repeat this process until all particles are generated

  ! boost all generated particles back into the CMS frame

  q4 = boost_back(qq4, q4)
  q5 = boost_back(qq4, q5)

  q3 = boost_back(qq3, q3)
  q4 = boost_back(qq3, q4)
  q5 = boost_back(qq3, q5)

\end{lstlisting}



==> figures/lst/quantlo.tex <==
%!TEX root=thesis
\begin{lstlisting}
FUNCTION QUANT(Q1,Q2,Q3,Q4,Q5,Q6,Q7)
...
pass_cut = .true.

if(q5(4) < 10._prec) pass_cut = .false.
pol1 = (/ 0._prec, 0._prec, 0._prec, 0._prec /)

names(1) = 'minv'
quant(1) = sqrt(sq(q2+q5))

names(2) = 'Ee'
quant(2) = q2(4)

END FUNCTION QUANT
\end{lstlisting}
\vspace{-0.4cm}


==> figures/lst/quantnlo.tex <==
%!TEX root=thesis
\begin{lstlisting}
FUNCTION QUANT(Q1,Q2,Q3,Q4,Q5,Q6,Q7)
...
  pass_cut = .true.

  qq5 = 0._prec
  qq6 = 0._prec
  if(present(q5)) qq5=q5
  if(present(q6)) qq6=q6

  if (qq5(4) > qq6(4)) then
    gah = qq5 ; gas = qq6
  else
    gah = qq6 ; gas = qq5
  endif

  if (gah(4) < 10.) pass_cut = .false.
  if (gas(4) > 10.) pass_cut = .false.

names(1) = 'minv'
quant(1) = sqrt(sq(q2+gah))

names(2) = 'Ee'
quant(2) = q2(4)

END FUNCTION QUANT
\end{lstlisting}


==> figures/mule/babis.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{upgreek}
%%   \newcommand{\Einv}{E\hspace*{-6pt}/}
%%   \newcommand{\D}{\mathrm{d}}\newcommand{\rm}{\mathrm}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344000in,y=3.312000in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textsc{McMule}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093896in}{2.097701in}}%
\pgfpathlineto{\pgfqpoint{1.093896in}{2.097722in}}%
\pgfpathlineto{\pgfqpoint{1.208349in}{2.097722in}}%
\pgfpathlineto{\pgfqpoint{1.208349in}{2.166164in}}%
\pgfpathlineto{\pgfqpoint{1.437254in}{2.166164in}}%
\pgfpathlineto{\pgfqpoint{1.437254in}{2.128052in}}%
\pgfpathlineto{\pgfqpoint{1.666160in}{2.128052in}}%
\pgfpathlineto{\pgfqpoint{1.666160in}{2.063416in}}%
\pgfpathlineto{\pgfqpoint{1.895065in}{2.063416in}}%
\pgfpathlineto{\pgfqpoint{1.895065in}{1.971297in}}%
\pgfpathlineto{\pgfqpoint{2.123970in}{1.971297in}}%
\pgfpathlineto{\pgfqpoint{2.123970in}{1.852650in}}%
\pgfpathlineto{\pgfqpoint{2.352876in}{1.852650in}}%
\pgfpathlineto{\pgfqpoint{2.352876in}{1.711690in}}%
\pgfpathlineto{\pgfqpoint{2.581781in}{1.711690in}}%
\pgfpathlineto{\pgfqpoint{2.581781in}{1.554246in}}%
\pgfpathlineto{\pgfqpoint{2.810686in}{1.554246in}}%
\pgfpathlineto{\pgfqpoint{2.810686in}{1.387754in}}%
\pgfpathlineto{\pgfqpoint{3.039592in}{1.387754in}}%
\pgfpathlineto{\pgfqpoint{3.039592in}{1.220721in}}%
\pgfpathlineto{\pgfqpoint{3.268497in}{1.220721in}}%
\pgfpathlineto{\pgfqpoint{3.268497in}{1.062913in}}%
\pgfpathlineto{\pgfqpoint{3.497403in}{1.062913in}}%
\pgfpathlineto{\pgfqpoint{3.497403in}{0.925883in}}%
\pgfpathlineto{\pgfqpoint{3.726308in}{0.925883in}}%
\pgfpathlineto{\pgfqpoint{3.726308in}{0.822681in}}%
\pgfpathlineto{\pgfqpoint{3.955213in}{0.822681in}}%
\pgfpathlineto{\pgfqpoint{3.955213in}{0.769699in}}%
\pgfpathlineto{\pgfqpoint{4.184119in}{0.769699in}}%
\pgfpathlineto{\pgfqpoint{4.184119in}{0.789047in}}%
\pgfpathlineto{\pgfqpoint{4.413024in}{0.789047in}}%
\pgfpathlineto{\pgfqpoint{4.413024in}{0.913622in}}%
\pgfpathlineto{\pgfqpoint{4.641929in}{0.913622in}}%
\pgfpathlineto{\pgfqpoint{4.641929in}{1.201662in}}%
\pgfpathlineto{\pgfqpoint{4.870835in}{1.201662in}}%
\pgfpathlineto{\pgfqpoint{4.870835in}{1.780864in}}%
\pgfpathlineto{\pgfqpoint{5.099740in}{1.780864in}}%
\pgfpathlineto{\pgfqpoint{5.099740in}{3.038831in}}%
\pgfpathlineto{\pgfqpoint{5.328646in}{3.038831in}}%
\pgfpathlineto{\pgfqpoint{5.328646in}{8.825513in}}%
\pgfpathlineto{\pgfqpoint{5.443098in}{8.825513in}}%
\pgfpathlineto{\pgfqpoint{5.443098in}{8.825313in}}%
\pgfpathlineto{\pgfqpoint{5.443098in}{8.825313in}}%
\pgfpathlineto{\pgfqpoint{5.328646in}{8.825313in}}%
\pgfpathlineto{\pgfqpoint{5.328646in}{3.038755in}}%
\pgfpathlineto{\pgfqpoint{5.099740in}{3.038755in}}%
\pgfpathlineto{\pgfqpoint{5.099740in}{1.780796in}}%
\pgfpathlineto{\pgfqpoint{4.870835in}{1.780796in}}%
\pgfpathlineto{\pgfqpoint{4.870835in}{1.201594in}}%
\pgfpathlineto{\pgfqpoint{4.641929in}{1.201594in}}%
\pgfpathlineto{\pgfqpoint{4.641929in}{0.913561in}}%
\pgfpathlineto{\pgfqpoint{4.413024in}{0.913561in}}%
\pgfpathlineto{\pgfqpoint{4.413024in}{0.788986in}}%
\pgfpathlineto{\pgfqpoint{4.184119in}{0.788986in}}%
\pgfpathlineto{\pgfqpoint{4.184119in}{0.769640in}}%
\pgfpathlineto{\pgfqpoint{3.955213in}{0.769640in}}%
\pgfpathlineto{\pgfqpoint{3.955213in}{0.822621in}}%
\pgfpathlineto{\pgfqpoint{3.726308in}{0.822621in}}%
\pgfpathlineto{\pgfqpoint{3.726308in}{0.925824in}}%
\pgfpathlineto{\pgfqpoint{3.497403in}{0.925824in}}%
\pgfpathlineto{\pgfqpoint{3.497403in}{1.062857in}}%
\pgfpathlineto{\pgfqpoint{3.268497in}{1.062857in}}%
\pgfpathlineto{\pgfqpoint{3.268497in}{1.220669in}}%
\pgfpathlineto{\pgfqpoint{3.039592in}{1.220669in}}%
\pgfpathlineto{\pgfqpoint{3.039592in}{1.387707in}}%
\pgfpathlineto{\pgfqpoint{2.810686in}{1.387707in}}%
\pgfpathlineto{\pgfqpoint{2.810686in}{1.554198in}}%
\pgfpathlineto{\pgfqpoint{2.581781in}{1.554198in}}%
\pgfpathlineto{\pgfqpoint{2.581781in}{1.711645in}}%
\pgfpathlineto{\pgfqpoint{2.352876in}{1.711645in}}%
\pgfpathlineto{\pgfqpoint{2.352876in}{1.852607in}}%
\pgfpathlineto{\pgfqpoint{2.123970in}{1.852607in}}%
\pgfpathlineto{\pgfqpoint{2.123970in}{1.971254in}}%
\pgfpathlineto{\pgfqpoint{1.895065in}{1.971254in}}%
\pgfpathlineto{\pgfqpoint{1.895065in}{2.063375in}}%
\pgfpathlineto{\pgfqpoint{1.666160in}{2.063375in}}%
\pgfpathlineto{\pgfqpoint{1.666160in}{2.128013in}}%
\pgfpathlineto{\pgfqpoint{1.437254in}{2.128013in}}%
\pgfpathlineto{\pgfqpoint{1.437254in}{2.166128in}}%
\pgfpathlineto{\pgfqpoint{1.208349in}{2.166128in}}%
\pgfpathlineto{\pgfqpoint{1.208349in}{2.097701in}}%
\pgfpathlineto{\pgfqpoint{1.093896in}{2.097701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503329in}{3.656727in}}%
\pgfpathcurveto{\pgfqpoint{1.503329in}{3.656727in}}{\pgfqpoint{1.514070in}{3.596509in}}{\pgfqpoint{1.557035in}{3.532800in}}%
\pgfpathcurveto{\pgfqpoint{1.600895in}{3.469091in}}{\pgfqpoint{1.615217in}{3.447273in}}{\pgfqpoint{1.615217in}{3.447273in}}%
\pgfpathmoveto{\pgfqpoint{1.583888in}{3.674182in}}%
\pgfpathcurveto{\pgfqpoint{1.583888in}{3.674182in}}{\pgfqpoint{1.542713in}{3.635782in}}{\pgfqpoint{1.537343in}{3.621818in}}%
\pgfpathcurveto{\pgfqpoint{1.532867in}{3.607855in}}{\pgfqpoint{1.548979in}{3.613091in}}{\pgfqpoint{1.548979in}{3.613091in}}%
\pgfpathcurveto{\pgfqpoint{1.548979in}{3.613091in}}{\pgfqpoint{1.608056in}{3.631418in}}{\pgfqpoint{1.583888in}{3.609600in}}%
\pgfpathcurveto{\pgfqpoint{1.559720in}{3.587782in}}{\pgfqpoint{1.534657in}{3.559855in}}{\pgfqpoint{1.573147in}{3.572073in}}%
\pgfpathcurveto{\pgfqpoint{1.610741in}{3.584291in}}{\pgfqpoint{1.586573in}{3.567709in}}{\pgfqpoint{1.582098in}{3.561600in}}%
\pgfpathcurveto{\pgfqpoint{1.577622in}{3.556364in}}{\pgfqpoint{1.560615in}{3.530182in}}{\pgfqpoint{1.606266in}{3.551127in}}%
\pgfpathcurveto{\pgfqpoint{1.651916in}{3.571200in}}{\pgfqpoint{1.607161in}{3.508364in}}{\pgfqpoint{1.607161in}{3.508364in}}%
\pgfpathmoveto{\pgfqpoint{1.534657in}{3.766691in}}%
\pgfpathcurveto{\pgfqpoint{1.534657in}{3.766691in}}{\pgfqpoint{1.578517in}{3.807709in}}{\pgfqpoint{1.595524in}{3.828655in}}%
\pgfpathcurveto{\pgfqpoint{1.612531in}{3.849600in}}{\pgfqpoint{1.645650in}{3.894982in}}{\pgfqpoint{1.658182in}{3.914182in}}%
\pgfpathcurveto{\pgfqpoint{1.669818in}{3.933382in}}{\pgfqpoint{1.697566in}{3.984000in}}{\pgfqpoint{1.704727in}{4.000582in}}%
\pgfpathcurveto{\pgfqpoint{1.710993in}{4.017164in}}{\pgfqpoint{1.719944in}{4.052945in}}{\pgfqpoint{1.720839in}{4.060800in}}%
\pgfpathcurveto{\pgfqpoint{1.721734in}{4.067782in}}{\pgfqpoint{1.725315in}{4.063418in}}{\pgfqpoint{1.725315in}{4.054691in}}%
\pgfpathcurveto{\pgfqpoint{1.724420in}{4.046836in}}{\pgfqpoint{1.718154in}{4.021527in}}{\pgfqpoint{1.695776in}{4.006691in}}%
\pgfpathcurveto{\pgfqpoint{1.673399in}{3.990982in}}{\pgfqpoint{1.610741in}{3.953455in}}{\pgfqpoint{1.595524in}{3.945600in}}%
\pgfpathcurveto{\pgfqpoint{1.580308in}{3.937745in}}{\pgfqpoint{1.534657in}{3.905455in}}{\pgfqpoint{1.516755in}{3.883636in}}%
\pgfpathcurveto{\pgfqpoint{1.497958in}{3.861818in}}{\pgfqpoint{1.478266in}{3.832145in}}{\pgfqpoint{1.479161in}{3.816436in}}%
\pgfpathcurveto{\pgfqpoint{1.480056in}{3.800727in}}{\pgfqpoint{1.484531in}{3.805091in}}{\pgfqpoint{1.484531in}{3.805091in}}%
\pgfpathmoveto{\pgfqpoint{1.344895in}{3.829527in}}%
\pgfpathcurveto{\pgfqpoint{1.344895in}{3.829527in}}{\pgfqpoint{1.326098in}{3.899345in}}{\pgfqpoint{1.321622in}{3.911564in}}%
\pgfpathcurveto{\pgfqpoint{1.317147in}{3.923782in}}{\pgfqpoint{1.295664in}{3.969164in}}{\pgfqpoint{1.289399in}{3.984873in}}%
\pgfpathcurveto{\pgfqpoint{1.283133in}{3.999709in}}{\pgfqpoint{1.245538in}{4.078255in}}{\pgfqpoint{1.233902in}{4.099200in}}%
\pgfpathcurveto{\pgfqpoint{1.223161in}{4.120145in}}{\pgfqpoint{1.227636in}{4.114036in}}{\pgfqpoint{1.221371in}{4.130618in}}%
\pgfpathcurveto{\pgfqpoint{1.214210in}{4.147200in}}{\pgfqpoint{1.208839in}{4.162909in}}{\pgfqpoint{1.222266in}{4.155927in}}%
\pgfpathcurveto{\pgfqpoint{1.234797in}{4.148945in}}{\pgfqpoint{1.224056in}{4.126255in}}{\pgfqpoint{1.216000in}{4.111418in}}%
\pgfpathcurveto{\pgfqpoint{1.207049in}{4.096582in}}{\pgfqpoint{1.182881in}{4.056436in}}{\pgfqpoint{1.178406in}{4.031127in}}%
\pgfpathcurveto{\pgfqpoint{1.173930in}{4.006691in}}{\pgfqpoint{1.172140in}{3.955200in}}{\pgfqpoint{1.207944in}{3.916800in}}%
\pgfpathcurveto{\pgfqpoint{1.242853in}{3.877527in}}{\pgfqpoint{1.272392in}{3.851345in}}{\pgfqpoint{1.284028in}{3.835636in}}%
\pgfpathcurveto{\pgfqpoint{1.296559in}{3.819055in}}{\pgfqpoint{1.292979in}{3.816436in}}{\pgfqpoint{1.292979in}{3.816436in}}%
\pgfpathmoveto{\pgfqpoint{1.269706in}{3.564218in}}%
\pgfpathcurveto{\pgfqpoint{1.269706in}{3.564218in}}{\pgfqpoint{1.269706in}{3.560727in}}{\pgfqpoint{1.278657in}{3.552873in}}%
\pgfpathmoveto{\pgfqpoint{1.233007in}{3.549382in}}%
\pgfpathcurveto{\pgfqpoint{1.233007in}{3.549382in}}{\pgfqpoint{1.237483in}{3.539782in}}{\pgfqpoint{1.246434in}{3.531927in}}%
\pgfpathmoveto{\pgfqpoint{1.205259in}{3.537164in}}%
\pgfpathcurveto{\pgfqpoint{1.205259in}{3.537164in}}{\pgfqpoint{1.213315in}{3.520582in}}{\pgfqpoint{1.223161in}{3.517964in}}%
\pgfpathmoveto{\pgfqpoint{1.166769in}{3.526691in}}%
\pgfpathcurveto{\pgfqpoint{1.166769in}{3.526691in}}{\pgfqpoint{1.181091in}{3.505745in}}{\pgfqpoint{1.191832in}{3.501382in}}%
\pgfpathmoveto{\pgfqpoint{1.133650in}{3.518836in}}%
\pgfpathcurveto{\pgfqpoint{1.133650in}{3.518836in}}{\pgfqpoint{1.148867in}{3.493527in}}{\pgfqpoint{1.157818in}{3.490036in}}%
\pgfpathmoveto{\pgfqpoint{1.049510in}{3.519709in}}%
\pgfpathcurveto{\pgfqpoint{1.049510in}{3.519709in}}{\pgfqpoint{1.076364in}{3.485673in}}{\pgfqpoint{1.083524in}{3.484800in}}%
\pgfpathcurveto{\pgfqpoint{1.090685in}{3.483927in}}{\pgfqpoint{1.141706in}{3.483055in}}{\pgfqpoint{1.164084in}{3.489164in}}%
\pgfpathcurveto{\pgfqpoint{1.186462in}{3.495273in}}{\pgfqpoint{1.314462in}{3.564218in}}{\pgfqpoint{1.314462in}{3.590400in}}%
\pgfpathmoveto{\pgfqpoint{1.226741in}{3.682036in}}%
\pgfpathcurveto{\pgfqpoint{1.226741in}{3.682036in}}{\pgfqpoint{1.223161in}{3.691636in}}{\pgfqpoint{1.224056in}{3.696873in}}%
\pgfpathcurveto{\pgfqpoint{1.224951in}{3.709091in}}{\pgfqpoint{1.229427in}{3.722182in}}{\pgfqpoint{1.236587in}{3.732655in}}%
\pgfpathcurveto{\pgfqpoint{1.246434in}{3.746618in}}{\pgfqpoint{1.258965in}{3.771055in}}{\pgfqpoint{1.276867in}{3.767564in}}%
\pgfpathcurveto{\pgfqpoint{1.283133in}{3.766691in}}{\pgfqpoint{1.284923in}{3.755345in}}{\pgfqpoint{1.284923in}{3.751855in}}%
\pgfpathcurveto{\pgfqpoint{1.284923in}{3.749236in}}{\pgfqpoint{1.283133in}{3.732655in}}{\pgfqpoint{1.280448in}{3.723055in}}%
\pgfpathcurveto{\pgfqpoint{1.275972in}{3.712582in}}{\pgfqpoint{1.273287in}{3.699491in}}{\pgfqpoint{1.263441in}{3.695127in}}%
\pgfpathcurveto{\pgfqpoint{1.252699in}{3.691636in}}{\pgfqpoint{1.248224in}{3.699491in}}{\pgfqpoint{1.248224in}{3.705600in}}%
\pgfpathcurveto{\pgfqpoint{1.249119in}{3.709964in}}{\pgfqpoint{1.256280in}{3.715200in}}{\pgfqpoint{1.261650in}{3.713455in}}%
\pgfpathcurveto{\pgfqpoint{1.266126in}{3.712582in}}{\pgfqpoint{1.270601in}{3.707345in}}{\pgfqpoint{1.267021in}{3.702109in}}%
\pgfpathmoveto{\pgfqpoint{1.341315in}{3.687273in}}%
\pgfpathcurveto{\pgfqpoint{1.341315in}{3.687273in}}{\pgfqpoint{1.348476in}{3.696873in}}{\pgfqpoint{1.349371in}{3.702109in}}%
\pgfpathcurveto{\pgfqpoint{1.352056in}{3.710836in}}{\pgfqpoint{1.352951in}{3.720436in}}{\pgfqpoint{1.351161in}{3.729164in}}%
\pgfpathcurveto{\pgfqpoint{1.349371in}{3.736145in}}{\pgfqpoint{1.348476in}{3.747491in}}{\pgfqpoint{1.341315in}{3.749236in}}%
\pgfpathcurveto{\pgfqpoint{1.332364in}{3.751855in}}{\pgfqpoint{1.326098in}{3.739636in}}{\pgfqpoint{1.320727in}{3.733527in}}%
\pgfpathcurveto{\pgfqpoint{1.311776in}{3.722182in}}{\pgfqpoint{1.303720in}{3.709964in}}{\pgfqpoint{1.301035in}{3.696000in}}%
\pgfpathcurveto{\pgfqpoint{1.299245in}{3.687273in}}{\pgfqpoint{1.294769in}{3.674182in}}{\pgfqpoint{1.301930in}{3.669818in}}%
\pgfpathcurveto{\pgfqpoint{1.306406in}{3.667200in}}{\pgfqpoint{1.315357in}{3.669818in}}{\pgfqpoint{1.317147in}{3.674182in}}%
\pgfpathcurveto{\pgfqpoint{1.318937in}{3.680291in}}{\pgfqpoint{1.313566in}{3.688145in}}{\pgfqpoint{1.307301in}{3.690764in}}%
\pgfpathcurveto{\pgfqpoint{1.304615in}{3.691636in}}{\pgfqpoint{1.299245in}{3.689018in}}{\pgfqpoint{1.299245in}{3.689018in}}%
\pgfpathmoveto{\pgfqpoint{1.369958in}{3.537164in}}%
\pgfpathcurveto{\pgfqpoint{1.369958in}{3.537164in}}{\pgfqpoint{1.388755in}{3.483927in}}{\pgfqpoint{1.396811in}{3.471709in}}%
\pgfpathcurveto{\pgfqpoint{1.404867in}{3.459491in}}{\pgfqpoint{1.425455in}{3.422836in}}{\pgfqpoint{1.427245in}{3.411491in}}%
\pgfpathmoveto{\pgfqpoint{1.173035in}{3.460364in}}%
\pgfpathcurveto{\pgfqpoint{1.173035in}{3.460364in}}{\pgfqpoint{1.179301in}{3.435055in}}{\pgfqpoint{1.193622in}{3.429818in}}%
\pgfpathcurveto{\pgfqpoint{1.207944in}{3.424582in}}{\pgfqpoint{1.231217in}{3.445527in}}{\pgfqpoint{1.233902in}{3.449891in}}%
\pgfpathcurveto{\pgfqpoint{1.237483in}{3.455127in}}{\pgfqpoint{1.274182in}{3.497891in}}{\pgfqpoint{1.284923in}{3.512727in}}%
\pgfpathcurveto{\pgfqpoint{1.295664in}{3.527564in}}{\pgfqpoint{1.335049in}{3.586909in}}{\pgfqpoint{1.344895in}{3.599127in}}%
\pgfpathlineto{\pgfqpoint{1.384280in}{3.650618in}}%
\pgfpathcurveto{\pgfqpoint{1.368168in}{3.628800in}}{\pgfqpoint{1.360112in}{3.617455in}}{\pgfqpoint{1.294769in}{3.579055in}}%
\pgfpathcurveto{\pgfqpoint{1.253594in}{3.554618in}}{\pgfqpoint{1.254490in}{3.557236in}}{\pgfqpoint{1.216895in}{3.543273in}}%
\pgfpathcurveto{\pgfqpoint{1.185566in}{3.531055in}}{\pgfqpoint{1.153343in}{3.522327in}}{\pgfqpoint{1.130070in}{3.518836in}}%
\pgfpathcurveto{\pgfqpoint{1.106797in}{3.515345in}}{\pgfqpoint{1.087105in}{3.514473in}}{\pgfqpoint{1.070098in}{3.516218in}}%
\pgfpathcurveto{\pgfqpoint{1.053091in}{3.517964in}}{\pgfqpoint{1.037874in}{3.523200in}}{\pgfqpoint{1.023552in}{3.531927in}}%
\pgfpathcurveto{\pgfqpoint{1.011021in}{3.538909in}}{\pgfqpoint{0.999385in}{3.547636in}}{\pgfqpoint{0.992224in}{3.558982in}}%
\pgfpathcurveto{\pgfqpoint{0.985063in}{3.569455in}}{\pgfqpoint{0.981483in}{3.581673in}}{\pgfqpoint{0.980587in}{3.593891in}}%
\pgfpathcurveto{\pgfqpoint{0.979692in}{3.604364in}}{\pgfqpoint{0.981483in}{3.614836in}}{\pgfqpoint{0.985063in}{3.624436in}}%
\pgfpathcurveto{\pgfqpoint{0.989538in}{3.636655in}}{\pgfqpoint{0.996699in}{3.648000in}}{\pgfqpoint{1.005650in}{3.657600in}}%
\pgfpathcurveto{\pgfqpoint{1.049510in}{3.701236in}}{\pgfqpoint{1.090685in}{3.719564in}}{\pgfqpoint{1.165874in}{3.753600in}}%
\pgfpathcurveto{\pgfqpoint{1.241958in}{3.787636in}}{\pgfqpoint{1.297455in}{3.787636in}}{\pgfqpoint{1.297455in}{3.787636in}}%
\pgfpathmoveto{\pgfqpoint{1.397706in}{3.880145in}}%
\pgfpathlineto{\pgfqpoint{1.397706in}{3.880145in}}%
\pgfpathlineto{\pgfqpoint{1.390545in}{3.845236in}}%
\pgfpathcurveto{\pgfqpoint{1.390545in}{3.845236in}}{\pgfqpoint{1.375329in}{3.784145in}}{\pgfqpoint{1.403077in}{3.840000in}}%
\pgfpathcurveto{\pgfqpoint{1.430825in}{3.895855in}}{\pgfqpoint{1.421874in}{3.860073in}}{\pgfqpoint{1.417399in}{3.837382in}}%
\pgfpathcurveto{\pgfqpoint{1.413818in}{3.814691in}}{\pgfqpoint{1.412028in}{3.805964in}}{\pgfqpoint{1.430825in}{3.832145in}}%
\pgfpathcurveto{\pgfqpoint{1.450517in}{3.858327in}}{\pgfqpoint{1.441566in}{3.838255in}}{\pgfqpoint{1.439776in}{3.821673in}}%
\pgfpathcurveto{\pgfqpoint{1.437986in}{3.805091in}}{\pgfqpoint{1.438881in}{3.795491in}}{\pgfqpoint{1.450517in}{3.814691in}}%
\pgfpathmoveto{\pgfqpoint{1.098741in}{3.514473in}}%
\pgfpathlineto{\pgfqpoint{1.098741in}{3.514473in}}%
\pgfpathlineto{\pgfqpoint{1.120224in}{3.484800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979443in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.979443in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895065in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.895065in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810686in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.810686in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.726308in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.726308in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.641929in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.641929in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.557551in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.557551in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.280000in,y=0.251766in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x_e\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.455863in,y=0.479775in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.455863in,y=0.941775in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.452000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.525308in,y=1.403775in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.914000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.633333in,y=1.865775in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.633333in,y=2.327775in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.838000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.563888in,y=2.789775in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.563888in,y=3.251775in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.762000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.563888in,y=3.713775in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.563888in,y=4.175775in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400308in,y=2.376000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \D\sigma^{(2)} / \D x_e / \sigma_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093896in}{2.097712in}}%
\pgfpathlineto{\pgfqpoint{1.208349in}{2.097712in}}%
\pgfpathlineto{\pgfqpoint{1.208349in}{2.166146in}}%
\pgfpathlineto{\pgfqpoint{1.437254in}{2.166146in}}%
\pgfpathlineto{\pgfqpoint{1.437254in}{2.128032in}}%
\pgfpathlineto{\pgfqpoint{1.666160in}{2.128032in}}%
\pgfpathlineto{\pgfqpoint{1.666160in}{2.063396in}}%
\pgfpathlineto{\pgfqpoint{1.895065in}{2.063396in}}%
\pgfpathlineto{\pgfqpoint{1.895065in}{1.971275in}}%
\pgfpathlineto{\pgfqpoint{2.123970in}{1.971275in}}%
\pgfpathlineto{\pgfqpoint{2.123970in}{1.852629in}}%
\pgfpathlineto{\pgfqpoint{2.352876in}{1.852629in}}%
\pgfpathlineto{\pgfqpoint{2.352876in}{1.711668in}}%
\pgfpathlineto{\pgfqpoint{2.581781in}{1.711668in}}%
\pgfpathlineto{\pgfqpoint{2.581781in}{1.554222in}}%
\pgfpathlineto{\pgfqpoint{2.810686in}{1.554222in}}%
\pgfpathlineto{\pgfqpoint{2.810686in}{1.387731in}}%
\pgfpathlineto{\pgfqpoint{3.039592in}{1.387731in}}%
\pgfpathlineto{\pgfqpoint{3.039592in}{1.220695in}}%
\pgfpathlineto{\pgfqpoint{3.268497in}{1.220695in}}%
\pgfpathlineto{\pgfqpoint{3.268497in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{3.497403in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{3.497403in}{0.925853in}}%
\pgfpathlineto{\pgfqpoint{3.726308in}{0.925853in}}%
\pgfpathlineto{\pgfqpoint{3.726308in}{0.822651in}}%
\pgfpathlineto{\pgfqpoint{3.955213in}{0.822651in}}%
\pgfpathlineto{\pgfqpoint{3.955213in}{0.769669in}}%
\pgfpathlineto{\pgfqpoint{4.184119in}{0.769669in}}%
\pgfpathlineto{\pgfqpoint{4.184119in}{0.789017in}}%
\pgfpathlineto{\pgfqpoint{4.413024in}{0.789017in}}%
\pgfpathlineto{\pgfqpoint{4.413024in}{0.913591in}}%
\pgfpathlineto{\pgfqpoint{4.641929in}{0.913591in}}%
\pgfpathlineto{\pgfqpoint{4.641929in}{1.201628in}}%
\pgfpathlineto{\pgfqpoint{4.870835in}{1.201628in}}%
\pgfpathlineto{\pgfqpoint{4.870835in}{1.780830in}}%
\pgfpathlineto{\pgfqpoint{5.099740in}{1.780830in}}%
\pgfpathlineto{\pgfqpoint{5.099740in}{3.038793in}}%
\pgfpathlineto{\pgfqpoint{5.328646in}{3.038793in}}%
\pgfpathlineto{\pgfqpoint{5.328646in}{4.234000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.184348in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.186494in}{0.546622in}}%
\pgfpathlineto{\pgfqpoint{1.209499in}{0.780710in}}%
\pgfpathlineto{\pgfqpoint{1.232505in}{0.963249in}}%
\pgfpathlineto{\pgfqpoint{1.255510in}{1.108283in}}%
\pgfpathlineto{\pgfqpoint{1.278516in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{1.301521in}{1.321173in}}%
\pgfpathlineto{\pgfqpoint{1.324527in}{1.400486in}}%
\pgfpathlineto{\pgfqpoint{1.347532in}{1.466799in}}%
\pgfpathlineto{\pgfqpoint{1.370538in}{1.522714in}}%
\pgfpathlineto{\pgfqpoint{1.393544in}{1.570201in}}%
\pgfpathlineto{\pgfqpoint{1.416549in}{1.610773in}}%
\pgfpathlineto{\pgfqpoint{1.439555in}{1.645607in}}%
\pgfpathlineto{\pgfqpoint{1.462560in}{1.675632in}}%
\pgfpathlineto{\pgfqpoint{1.485566in}{1.701585in}}%
\pgfpathlineto{\pgfqpoint{1.508571in}{1.724060in}}%
\pgfpathlineto{\pgfqpoint{1.531577in}{1.743539in}}%
\pgfpathlineto{\pgfqpoint{1.554583in}{1.760415in}}%
\pgfpathlineto{\pgfqpoint{1.577588in}{1.775013in}}%
\pgfpathlineto{\pgfqpoint{1.600594in}{1.787602in}}%
\pgfpathlineto{\pgfqpoint{1.623599in}{1.798408in}}%
\pgfpathlineto{\pgfqpoint{1.646605in}{1.807619in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{1.815396in}}%
\pgfpathlineto{\pgfqpoint{1.692616in}{1.821875in}}%
\pgfpathlineto{\pgfqpoint{1.738627in}{1.831387in}}%
\pgfpathlineto{\pgfqpoint{1.784638in}{1.836907in}}%
\pgfpathlineto{\pgfqpoint{1.830649in}{1.839000in}}%
\pgfpathlineto{\pgfqpoint{1.876660in}{1.838102in}}%
\pgfpathlineto{\pgfqpoint{1.922672in}{1.834553in}}%
\pgfpathlineto{\pgfqpoint{1.968683in}{1.828624in}}%
\pgfpathlineto{\pgfqpoint{2.014694in}{1.820537in}}%
\pgfpathlineto{\pgfqpoint{2.060705in}{1.810477in}}%
\pgfpathlineto{\pgfqpoint{2.106716in}{1.798599in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{1.785038in}}%
\pgfpathlineto{\pgfqpoint{2.221744in}{1.761799in}}%
\pgfpathlineto{\pgfqpoint{2.290761in}{1.735393in}}%
\pgfpathlineto{\pgfqpoint{2.359777in}{1.706137in}}%
\pgfpathlineto{\pgfqpoint{2.428794in}{1.674318in}}%
\pgfpathlineto{\pgfqpoint{2.497811in}{1.640209in}}%
\pgfpathlineto{\pgfqpoint{2.566827in}{1.604072in}}%
\pgfpathlineto{\pgfqpoint{2.658850in}{1.553183in}}%
\pgfpathlineto{\pgfqpoint{2.750872in}{1.499759in}}%
\pgfpathlineto{\pgfqpoint{2.865900in}{1.430350in}}%
\pgfpathlineto{\pgfqpoint{3.049944in}{1.316138in}}%
\pgfpathlineto{\pgfqpoint{3.233989in}{1.202695in}}%
\pgfpathlineto{\pgfqpoint{3.349017in}{1.134701in}}%
\pgfpathlineto{\pgfqpoint{3.441039in}{1.083128in}}%
\pgfpathlineto{\pgfqpoint{3.510056in}{1.046629in}}%
\pgfpathlineto{\pgfqpoint{3.579072in}{1.012401in}}%
\pgfpathlineto{\pgfqpoint{3.648089in}{0.980828in}}%
\pgfpathlineto{\pgfqpoint{3.717106in}{0.952316in}}%
\pgfpathlineto{\pgfqpoint{3.763117in}{0.935220in}}%
\pgfpathlineto{\pgfqpoint{3.809128in}{0.919811in}}%
\pgfpathlineto{\pgfqpoint{3.855139in}{0.906232in}}%
\pgfpathlineto{\pgfqpoint{3.901150in}{0.894631in}}%
\pgfpathlineto{\pgfqpoint{3.947161in}{0.885168in}}%
\pgfpathlineto{\pgfqpoint{3.993173in}{0.878011in}}%
\pgfpathlineto{\pgfqpoint{4.039184in}{0.873340in}}%
\pgfpathlineto{\pgfqpoint{4.085195in}{0.871348in}}%
\pgfpathlineto{\pgfqpoint{4.131206in}{0.872242in}}%
\pgfpathlineto{\pgfqpoint{4.177217in}{0.876247in}}%
\pgfpathlineto{\pgfqpoint{4.223228in}{0.883608in}}%
\pgfpathlineto{\pgfqpoint{4.269239in}{0.894592in}}%
\pgfpathlineto{\pgfqpoint{4.315250in}{0.909495in}}%
\pgfpathlineto{\pgfqpoint{4.361262in}{0.928642in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{0.952398in}}%
\pgfpathlineto{\pgfqpoint{4.430278in}{0.966131in}}%
\pgfpathlineto{\pgfqpoint{4.453284in}{0.981173in}}%
\pgfpathlineto{\pgfqpoint{4.476289in}{0.997584in}}%
\pgfpathlineto{\pgfqpoint{4.499295in}{1.015427in}}%
\pgfpathlineto{\pgfqpoint{4.522301in}{1.034771in}}%
\pgfpathlineto{\pgfqpoint{4.545306in}{1.055689in}}%
\pgfpathlineto{\pgfqpoint{4.568312in}{1.078257in}}%
\pgfpathlineto{\pgfqpoint{4.591317in}{1.102562in}}%
\pgfpathlineto{\pgfqpoint{4.614323in}{1.128692in}}%
\pgfpathlineto{\pgfqpoint{4.637328in}{1.156746in}}%
\pgfpathlineto{\pgfqpoint{4.660334in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{4.683340in}{1.219060in}}%
\pgfpathlineto{\pgfqpoint{4.706345in}{1.253559in}}%
\pgfpathlineto{\pgfqpoint{4.729351in}{1.290466in}}%
\pgfpathlineto{\pgfqpoint{4.752356in}{1.329928in}}%
\pgfpathlineto{\pgfqpoint{4.775362in}{1.372111in}}%
\pgfpathlineto{\pgfqpoint{4.798367in}{1.417195in}}%
\pgfpathlineto{\pgfqpoint{4.821373in}{1.465378in}}%
\pgfpathlineto{\pgfqpoint{4.844378in}{1.516881in}}%
\pgfpathlineto{\pgfqpoint{4.867384in}{1.571948in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{1.630852in}}%
\pgfpathlineto{\pgfqpoint{4.913395in}{1.693897in}}%
\pgfpathlineto{\pgfqpoint{4.936401in}{1.761426in}}%
\pgfpathlineto{\pgfqpoint{4.959406in}{1.833826in}}%
\pgfpathlineto{\pgfqpoint{4.982412in}{1.911532in}}%
\pgfpathlineto{\pgfqpoint{5.005417in}{1.995043in}}%
\pgfpathlineto{\pgfqpoint{5.028423in}{2.084928in}}%
\pgfpathlineto{\pgfqpoint{5.051429in}{2.181842in}}%
\pgfpathlineto{\pgfqpoint{5.074434in}{2.286541in}}%
\pgfpathlineto{\pgfqpoint{5.097440in}{2.399909in}}%
\pgfpathlineto{\pgfqpoint{5.120445in}{2.522981in}}%
\pgfpathlineto{\pgfqpoint{5.143451in}{2.656979in}}%
\pgfpathlineto{\pgfqpoint{5.166456in}{2.803363in}}%
\pgfpathlineto{\pgfqpoint{5.189462in}{2.963887in}}%
\pgfpathlineto{\pgfqpoint{5.212468in}{3.140689in}}%
\pgfpathlineto{\pgfqpoint{5.235473in}{3.336398in}}%
\pgfpathlineto{\pgfqpoint{5.258479in}{3.554295in}}%
\pgfpathlineto{\pgfqpoint{5.281484in}{3.798540in}}%
\pgfpathlineto{\pgfqpoint{5.304490in}{4.074501in}}%
\pgfpathlineto{\pgfqpoint{5.316148in}{4.234000in}}%
\pgfpathlineto{\pgfqpoint{5.316148in}{4.234000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.694118,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352545in}{1.760905in}}%
\pgfpathlineto{\pgfqpoint{2.384323in}{1.742201in}}%
\pgfpathlineto{\pgfqpoint{2.416764in}{1.722295in}}%
\pgfpathlineto{\pgfqpoint{2.451191in}{1.700480in}}%
\pgfpathlineto{\pgfqpoint{2.488928in}{1.676220in}}%
\pgfpathlineto{\pgfqpoint{2.531961in}{1.648292in}}%
\pgfpathlineto{\pgfqpoint{2.581616in}{1.615787in}}%
\pgfpathlineto{\pgfqpoint{2.615380in}{1.593291in}}%
\pgfpathlineto{\pgfqpoint{2.650469in}{1.569421in}}%
\pgfpathlineto{\pgfqpoint{2.687544in}{1.543838in}}%
\pgfpathlineto{\pgfqpoint{2.726606in}{1.516563in}}%
\pgfpathlineto{\pgfqpoint{2.766991in}{1.487970in}}%
\pgfpathlineto{\pgfqpoint{2.810686in}{1.456790in}}%
\pgfpathlineto{\pgfqpoint{2.847099in}{1.430522in}}%
\pgfpathlineto{\pgfqpoint{2.883512in}{1.403729in}}%
\pgfpathlineto{\pgfqpoint{2.921250in}{1.375834in}}%
\pgfpathlineto{\pgfqpoint{2.958987in}{1.347718in}}%
\pgfpathlineto{\pgfqpoint{2.998710in}{1.318069in}}%
\pgfpathlineto{\pgfqpoint{3.039757in}{1.287609in}}%
\pgfpathlineto{\pgfqpoint{3.075508in}{1.261088in}}%
\pgfpathlineto{\pgfqpoint{3.111921in}{1.234105in}}%
\pgfpathlineto{\pgfqpoint{3.149658in}{1.206373in}}%
\pgfpathlineto{\pgfqpoint{3.188058in}{1.178487in}}%
\pgfpathlineto{\pgfqpoint{3.227781in}{1.150299in}}%
\pgfpathlineto{\pgfqpoint{3.268166in}{1.122351in}}%
\pgfpathlineto{\pgfqpoint{3.305903in}{1.096838in}}%
\pgfpathlineto{\pgfqpoint{3.343640in}{1.071829in}}%
\pgfpathlineto{\pgfqpoint{3.382040in}{1.046883in}}%
\pgfpathlineto{\pgfqpoint{3.420439in}{1.022595in}}%
\pgfpathlineto{\pgfqpoint{3.458838in}{0.999041in}}%
\pgfpathlineto{\pgfqpoint{3.497237in}{0.976299in}}%
\pgfpathlineto{\pgfqpoint{3.535636in}{0.954327in}}%
\pgfpathlineto{\pgfqpoint{3.573373in}{0.933425in}}%
\pgfpathlineto{\pgfqpoint{3.611773in}{0.912952in}}%
\pgfpathlineto{\pgfqpoint{3.650172in}{0.893464in}}%
\pgfpathlineto{\pgfqpoint{3.687909in}{0.875212in}}%
\pgfpathlineto{\pgfqpoint{3.726308in}{0.857916in}}%
\pgfpathlineto{\pgfqpoint{3.764707in}{0.841715in}}%
\pgfpathlineto{\pgfqpoint{3.802444in}{0.826933in}}%
\pgfpathlineto{\pgfqpoint{3.840843in}{0.813147in}}%
\pgfpathlineto{\pgfqpoint{3.879243in}{0.800848in}}%
\pgfpathlineto{\pgfqpoint{3.916980in}{0.790304in}}%
\pgfpathlineto{\pgfqpoint{3.955379in}{0.780959in}}%
\pgfpathlineto{\pgfqpoint{3.993778in}{0.773547in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{0.768121in}}%
\pgfpathlineto{\pgfqpoint{4.069914in}{0.764448in}}%
\pgfpathlineto{\pgfqpoint{4.107651in}{0.762931in}}%
\pgfpathlineto{\pgfqpoint{4.146051in}{0.763165in}}%
\pgfpathlineto{\pgfqpoint{4.184450in}{0.765483in}}%
\pgfpathlineto{\pgfqpoint{4.222187in}{0.769757in}}%
\pgfpathlineto{\pgfqpoint{4.260586in}{0.776625in}}%
\pgfpathlineto{\pgfqpoint{4.298985in}{0.786361in}}%
\pgfpathlineto{\pgfqpoint{4.336722in}{0.798572in}}%
\pgfpathlineto{\pgfqpoint{4.375121in}{0.814068in}}%
\pgfpathlineto{\pgfqpoint{4.413521in}{0.832701in}}%
\pgfpathlineto{\pgfqpoint{4.451258in}{0.854633in}}%
\pgfpathlineto{\pgfqpoint{4.489657in}{0.880749in}}%
\pgfpathlineto{\pgfqpoint{4.527394in}{0.910244in}}%
\pgfpathlineto{\pgfqpoint{4.565793in}{0.944864in}}%
\pgfpathlineto{\pgfqpoint{4.604192in}{0.984139in}}%
\pgfpathlineto{\pgfqpoint{4.641929in}{1.028033in}}%
\pgfpathlineto{\pgfqpoint{4.680329in}{1.078593in}}%
\pgfpathlineto{\pgfqpoint{4.718728in}{1.135839in}}%
\pgfpathlineto{\pgfqpoint{4.756465in}{1.199073in}}%
\pgfpathlineto{\pgfqpoint{4.794864in}{1.271066in}}%
\pgfpathlineto{\pgfqpoint{4.833263in}{1.351091in}}%
\pgfpathlineto{\pgfqpoint{4.871000in}{1.438734in}}%
\pgfpathlineto{\pgfqpoint{4.909400in}{1.538320in}}%
\pgfpathlineto{\pgfqpoint{4.947799in}{1.649887in}}%
\pgfpathlineto{\pgfqpoint{4.986198in}{1.775268in}}%
\pgfpathlineto{\pgfqpoint{5.023935in}{1.914490in}}%
\pgfpathlineto{\pgfqpoint{5.062334in}{2.075317in}}%
\pgfpathlineto{\pgfqpoint{5.100071in}{2.255424in}}%
\pgfpathlineto{\pgfqpoint{5.138470in}{2.466030in}}%
\pgfpathlineto{\pgfqpoint{5.176208in}{2.705774in}}%
\pgfpathlineto{\pgfqpoint{5.214607in}{2.991441in}}%
\pgfpathlineto{\pgfqpoint{5.253006in}{3.330870in}}%
\pgfpathlineto{\pgfqpoint{5.290743in}{3.733150in}}%
\pgfpathlineto{\pgfqpoint{5.328797in}{4.234000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762410in}{3.502549in}}%
\pgfpathlineto{\pgfqpoint{3.797590in}{3.502549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.825368in}{3.502549in}}{\pgfqpoint{3.825368in}{3.530327in}}%
\pgfpathlineto{\pgfqpoint{3.825368in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.825368in}{4.154556in}}{\pgfqpoint{3.797590in}{4.154556in}}%
\pgfpathlineto{\pgfqpoint{2.762410in}{4.154556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.734632in}{4.154556in}}{\pgfqpoint{2.734632in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{2.734632in}{3.530327in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.734632in}{3.502549in}}{\pgfqpoint{2.762410in}{3.502549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790188in}{4.050389in}}%
\pgfpathlineto{\pgfqpoint{3.067965in}{4.050389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.179076in,y=4.001778in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textsc{McMule}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.790188in}{3.849772in}}%
\pgfpathlineto{\pgfqpoint{3.067965in}{3.849772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.179076in,y=3.801161in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \cite{Arbuzov:2002pp,Arbuzov:2002cn}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.694118,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790188in}{3.641438in}}%
\pgfpathlineto{\pgfqpoint{3.067965in}{3.641438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.179076in,y=3.592827in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \cite{Anastasiou2005The-electron}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mule/crazy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{upgreek}
%%   \newcommand{\Einv}{E\hspace*{-6pt}/}
%%   \newcommand{\D}{\mathrm{d}}\newcommand{\rm}{\mathrm}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344000in,y=3.312000in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textsc{McMule}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.376000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{1.083263in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{1.083263in}{2.466111in}}%
\pgfpathlineto{\pgfqpoint{1.198881in}{2.466111in}}%
\pgfpathlineto{\pgfqpoint{1.198881in}{2.478067in}}%
\pgfpathlineto{\pgfqpoint{1.314499in}{2.478067in}}%
\pgfpathlineto{\pgfqpoint{1.314499in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{1.430117in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{1.430117in}{2.518222in}}%
\pgfpathlineto{\pgfqpoint{1.545734in}{2.518222in}}%
\pgfpathlineto{\pgfqpoint{1.545734in}{2.545802in}}%
\pgfpathlineto{\pgfqpoint{1.661352in}{2.545802in}}%
\pgfpathlineto{\pgfqpoint{1.661352in}{2.577951in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{2.577951in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{2.614344in}}%
\pgfpathlineto{\pgfqpoint{1.892587in}{2.614344in}}%
\pgfpathlineto{\pgfqpoint{1.892587in}{2.654705in}}%
\pgfpathlineto{\pgfqpoint{2.008205in}{2.654705in}}%
\pgfpathlineto{\pgfqpoint{2.008205in}{2.698710in}}%
\pgfpathlineto{\pgfqpoint{2.123823in}{2.698710in}}%
\pgfpathlineto{\pgfqpoint{2.123823in}{2.745931in}}%
\pgfpathlineto{\pgfqpoint{2.239441in}{2.745931in}}%
\pgfpathlineto{\pgfqpoint{2.239441in}{2.796290in}}%
\pgfpathlineto{\pgfqpoint{2.355058in}{2.796290in}}%
\pgfpathlineto{\pgfqpoint{2.355058in}{2.849175in}}%
\pgfpathlineto{\pgfqpoint{2.470676in}{2.849175in}}%
\pgfpathlineto{\pgfqpoint{2.470676in}{2.904525in}}%
\pgfpathlineto{\pgfqpoint{2.586294in}{2.904525in}}%
\pgfpathlineto{\pgfqpoint{2.586294in}{2.961812in}}%
\pgfpathlineto{\pgfqpoint{2.701911in}{2.961812in}}%
\pgfpathlineto{\pgfqpoint{2.701911in}{3.021014in}}%
\pgfpathlineto{\pgfqpoint{2.817529in}{3.021014in}}%
\pgfpathlineto{\pgfqpoint{2.817529in}{3.081544in}}%
\pgfpathlineto{\pgfqpoint{2.933147in}{3.081544in}}%
\pgfpathlineto{\pgfqpoint{2.933147in}{3.143186in}}%
\pgfpathlineto{\pgfqpoint{3.048765in}{3.143186in}}%
\pgfpathlineto{\pgfqpoint{3.048765in}{3.205618in}}%
\pgfpathlineto{\pgfqpoint{3.164382in}{3.205618in}}%
\pgfpathlineto{\pgfqpoint{3.164382in}{3.268426in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.268426in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.331604in}}%
\pgfpathlineto{\pgfqpoint{3.395618in}{3.331604in}}%
\pgfpathlineto{\pgfqpoint{3.395618in}{3.394331in}}%
\pgfpathlineto{\pgfqpoint{3.511235in}{3.394331in}}%
\pgfpathlineto{\pgfqpoint{3.511235in}{3.456987in}}%
\pgfpathlineto{\pgfqpoint{3.626853in}{3.456987in}}%
\pgfpathlineto{\pgfqpoint{3.626853in}{3.518332in}}%
\pgfpathlineto{\pgfqpoint{3.742471in}{3.518332in}}%
\pgfpathlineto{\pgfqpoint{3.742471in}{3.579183in}}%
\pgfpathlineto{\pgfqpoint{3.858089in}{3.579183in}}%
\pgfpathlineto{\pgfqpoint{3.858089in}{3.638141in}}%
\pgfpathlineto{\pgfqpoint{3.973706in}{3.638141in}}%
\pgfpathlineto{\pgfqpoint{3.973706in}{3.695468in}}%
\pgfpathlineto{\pgfqpoint{4.089324in}{3.695468in}}%
\pgfpathlineto{\pgfqpoint{4.089324in}{3.750929in}}%
\pgfpathlineto{\pgfqpoint{4.204942in}{3.750929in}}%
\pgfpathlineto{\pgfqpoint{4.204942in}{3.803659in}}%
\pgfpathlineto{\pgfqpoint{4.320559in}{3.803659in}}%
\pgfpathlineto{\pgfqpoint{4.320559in}{3.854188in}}%
\pgfpathlineto{\pgfqpoint{4.436177in}{3.854188in}}%
\pgfpathlineto{\pgfqpoint{4.436177in}{3.901279in}}%
\pgfpathlineto{\pgfqpoint{4.551795in}{3.901279in}}%
\pgfpathlineto{\pgfqpoint{4.551795in}{3.945603in}}%
\pgfpathlineto{\pgfqpoint{4.667413in}{3.945603in}}%
\pgfpathlineto{\pgfqpoint{4.667413in}{3.985849in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{3.985849in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{4.022023in}}%
\pgfpathlineto{\pgfqpoint{4.898648in}{4.022023in}}%
\pgfpathlineto{\pgfqpoint{4.898648in}{4.054169in}}%
\pgfpathlineto{\pgfqpoint{5.014266in}{4.054169in}}%
\pgfpathlineto{\pgfqpoint{5.014266in}{4.081823in}}%
\pgfpathlineto{\pgfqpoint{5.129883in}{4.081823in}}%
\pgfpathlineto{\pgfqpoint{5.129883in}{4.104612in}}%
\pgfpathlineto{\pgfqpoint{5.245501in}{4.104612in}}%
\pgfpathlineto{\pgfqpoint{5.245501in}{4.121800in}}%
\pgfpathlineto{\pgfqpoint{5.361119in}{4.121800in}}%
\pgfpathlineto{\pgfqpoint{5.361119in}{4.133913in}}%
\pgfpathlineto{\pgfqpoint{5.476737in}{4.133913in}}%
\pgfpathlineto{\pgfqpoint{5.476737in}{4.140000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.140000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.139954in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.139954in}}%
\pgfpathlineto{\pgfqpoint{5.476737in}{4.139954in}}%
\pgfpathlineto{\pgfqpoint{5.476737in}{4.133855in}}%
\pgfpathlineto{\pgfqpoint{5.361119in}{4.133855in}}%
\pgfpathlineto{\pgfqpoint{5.361119in}{4.121728in}}%
\pgfpathlineto{\pgfqpoint{5.245501in}{4.121728in}}%
\pgfpathlineto{\pgfqpoint{5.245501in}{4.104520in}}%
\pgfpathlineto{\pgfqpoint{5.129883in}{4.104520in}}%
\pgfpathlineto{\pgfqpoint{5.129883in}{4.081690in}}%
\pgfpathlineto{\pgfqpoint{5.014266in}{4.081690in}}%
\pgfpathlineto{\pgfqpoint{5.014266in}{4.054024in}}%
\pgfpathlineto{\pgfqpoint{4.898648in}{4.054024in}}%
\pgfpathlineto{\pgfqpoint{4.898648in}{4.021874in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{4.021874in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{3.985715in}}%
\pgfpathlineto{\pgfqpoint{4.667413in}{3.985715in}}%
\pgfpathlineto{\pgfqpoint{4.667413in}{3.945419in}}%
\pgfpathlineto{\pgfqpoint{4.551795in}{3.945419in}}%
\pgfpathlineto{\pgfqpoint{4.551795in}{3.901093in}}%
\pgfpathlineto{\pgfqpoint{4.436177in}{3.901093in}}%
\pgfpathlineto{\pgfqpoint{4.436177in}{3.853990in}}%
\pgfpathlineto{\pgfqpoint{4.320559in}{3.853990in}}%
\pgfpathlineto{\pgfqpoint{4.320559in}{3.803419in}}%
\pgfpathlineto{\pgfqpoint{4.204942in}{3.803419in}}%
\pgfpathlineto{\pgfqpoint{4.204942in}{3.750683in}}%
\pgfpathlineto{\pgfqpoint{4.089324in}{3.750683in}}%
\pgfpathlineto{\pgfqpoint{4.089324in}{3.695231in}}%
\pgfpathlineto{\pgfqpoint{3.973706in}{3.695231in}}%
\pgfpathlineto{\pgfqpoint{3.973706in}{3.637919in}}%
\pgfpathlineto{\pgfqpoint{3.858089in}{3.637919in}}%
\pgfpathlineto{\pgfqpoint{3.858089in}{3.579036in}}%
\pgfpathlineto{\pgfqpoint{3.742471in}{3.579036in}}%
\pgfpathlineto{\pgfqpoint{3.742471in}{3.518173in}}%
\pgfpathlineto{\pgfqpoint{3.626853in}{3.518173in}}%
\pgfpathlineto{\pgfqpoint{3.626853in}{3.456835in}}%
\pgfpathlineto{\pgfqpoint{3.511235in}{3.456835in}}%
\pgfpathlineto{\pgfqpoint{3.511235in}{3.394211in}}%
\pgfpathlineto{\pgfqpoint{3.395618in}{3.394211in}}%
\pgfpathlineto{\pgfqpoint{3.395618in}{3.331479in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.331479in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.268336in}}%
\pgfpathlineto{\pgfqpoint{3.164382in}{3.268336in}}%
\pgfpathlineto{\pgfqpoint{3.164382in}{3.205530in}}%
\pgfpathlineto{\pgfqpoint{3.048765in}{3.205530in}}%
\pgfpathlineto{\pgfqpoint{3.048765in}{3.143115in}}%
\pgfpathlineto{\pgfqpoint{2.933147in}{3.143115in}}%
\pgfpathlineto{\pgfqpoint{2.933147in}{3.081473in}}%
\pgfpathlineto{\pgfqpoint{2.817529in}{3.081473in}}%
\pgfpathlineto{\pgfqpoint{2.817529in}{3.020957in}}%
\pgfpathlineto{\pgfqpoint{2.701911in}{3.020957in}}%
\pgfpathlineto{\pgfqpoint{2.701911in}{2.961751in}}%
\pgfpathlineto{\pgfqpoint{2.586294in}{2.961751in}}%
\pgfpathlineto{\pgfqpoint{2.586294in}{2.904474in}}%
\pgfpathlineto{\pgfqpoint{2.470676in}{2.904474in}}%
\pgfpathlineto{\pgfqpoint{2.470676in}{2.849128in}}%
\pgfpathlineto{\pgfqpoint{2.355058in}{2.849128in}}%
\pgfpathlineto{\pgfqpoint{2.355058in}{2.796249in}}%
\pgfpathlineto{\pgfqpoint{2.239441in}{2.796249in}}%
\pgfpathlineto{\pgfqpoint{2.239441in}{2.745892in}}%
\pgfpathlineto{\pgfqpoint{2.123823in}{2.745892in}}%
\pgfpathlineto{\pgfqpoint{2.123823in}{2.698676in}}%
\pgfpathlineto{\pgfqpoint{2.008205in}{2.698676in}}%
\pgfpathlineto{\pgfqpoint{2.008205in}{2.654675in}}%
\pgfpathlineto{\pgfqpoint{1.892587in}{2.654675in}}%
\pgfpathlineto{\pgfqpoint{1.892587in}{2.614322in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{2.614322in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{2.577931in}}%
\pgfpathlineto{\pgfqpoint{1.661352in}{2.577931in}}%
\pgfpathlineto{\pgfqpoint{1.661352in}{2.545788in}}%
\pgfpathlineto{\pgfqpoint{1.545734in}{2.545788in}}%
\pgfpathlineto{\pgfqpoint{1.545734in}{2.518212in}}%
\pgfpathlineto{\pgfqpoint{1.430117in}{2.518212in}}%
\pgfpathlineto{\pgfqpoint{1.430117in}{2.495538in}}%
\pgfpathlineto{\pgfqpoint{1.314499in}{2.495538in}}%
\pgfpathlineto{\pgfqpoint{1.314499in}{2.478063in}}%
\pgfpathlineto{\pgfqpoint{1.198881in}{2.478063in}}%
\pgfpathlineto{\pgfqpoint{1.198881in}{2.466110in}}%
\pgfpathlineto{\pgfqpoint{1.083263in}{2.466110in}}%
\pgfpathlineto{\pgfqpoint{1.083263in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.460000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.376000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.461606in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.461606in}}%
\pgfpathlineto{\pgfqpoint{1.083263in}{2.461606in}}%
\pgfpathlineto{\pgfqpoint{1.083263in}{2.470059in}}%
\pgfpathlineto{\pgfqpoint{1.198881in}{2.470059in}}%
\pgfpathlineto{\pgfqpoint{1.198881in}{2.482734in}}%
\pgfpathlineto{\pgfqpoint{1.314499in}{2.482734in}}%
\pgfpathlineto{\pgfqpoint{1.314499in}{2.500845in}}%
\pgfpathlineto{\pgfqpoint{1.430117in}{2.500845in}}%
\pgfpathlineto{\pgfqpoint{1.430117in}{2.524140in}}%
\pgfpathlineto{\pgfqpoint{1.545734in}{2.524140in}}%
\pgfpathlineto{\pgfqpoint{1.545734in}{2.552306in}}%
\pgfpathlineto{\pgfqpoint{1.661352in}{2.552306in}}%
\pgfpathlineto{\pgfqpoint{1.661352in}{2.584983in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{2.584983in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{2.621837in}}%
\pgfpathlineto{\pgfqpoint{1.892587in}{2.621837in}}%
\pgfpathlineto{\pgfqpoint{1.892587in}{2.662564in}}%
\pgfpathlineto{\pgfqpoint{2.008205in}{2.662564in}}%
\pgfpathlineto{\pgfqpoint{2.008205in}{2.706830in}}%
\pgfpathlineto{\pgfqpoint{2.123823in}{2.706830in}}%
\pgfpathlineto{\pgfqpoint{2.123823in}{2.754194in}}%
\pgfpathlineto{\pgfqpoint{2.239441in}{2.754194in}}%
\pgfpathlineto{\pgfqpoint{2.239441in}{2.804566in}}%
\pgfpathlineto{\pgfqpoint{2.355058in}{2.804566in}}%
\pgfpathlineto{\pgfqpoint{2.355058in}{2.857324in}}%
\pgfpathlineto{\pgfqpoint{2.470676in}{2.857324in}}%
\pgfpathlineto{\pgfqpoint{2.470676in}{2.912406in}}%
\pgfpathlineto{\pgfqpoint{2.586294in}{2.912406in}}%
\pgfpathlineto{\pgfqpoint{2.586294in}{2.969269in}}%
\pgfpathlineto{\pgfqpoint{2.701911in}{2.969269in}}%
\pgfpathlineto{\pgfqpoint{2.701911in}{3.027900in}}%
\pgfpathlineto{\pgfqpoint{2.817529in}{3.027900in}}%
\pgfpathlineto{\pgfqpoint{2.817529in}{3.087703in}}%
\pgfpathlineto{\pgfqpoint{2.933147in}{3.087703in}}%
\pgfpathlineto{\pgfqpoint{2.933147in}{3.148464in}}%
\pgfpathlineto{\pgfqpoint{3.048765in}{3.148464in}}%
\pgfpathlineto{\pgfqpoint{3.048765in}{3.209858in}}%
\pgfpathlineto{\pgfqpoint{3.164382in}{3.209858in}}%
\pgfpathlineto{\pgfqpoint{3.164382in}{3.271473in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.271473in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.333310in}}%
\pgfpathlineto{\pgfqpoint{3.395618in}{3.333310in}}%
\pgfpathlineto{\pgfqpoint{3.395618in}{3.394542in}}%
\pgfpathlineto{\pgfqpoint{3.511235in}{3.394542in}}%
\pgfpathlineto{\pgfqpoint{3.511235in}{3.455559in}}%
\pgfpathlineto{\pgfqpoint{3.626853in}{3.455559in}}%
\pgfpathlineto{\pgfqpoint{3.626853in}{3.515130in}}%
\pgfpathlineto{\pgfqpoint{3.742471in}{3.515130in}}%
\pgfpathlineto{\pgfqpoint{3.742471in}{3.574071in}}%
\pgfpathlineto{\pgfqpoint{3.858089in}{3.574071in}}%
\pgfpathlineto{\pgfqpoint{3.858089in}{3.630993in}}%
\pgfpathlineto{\pgfqpoint{3.973706in}{3.630993in}}%
\pgfpathlineto{\pgfqpoint{3.973706in}{3.686159in}}%
\pgfpathlineto{\pgfqpoint{4.089324in}{3.686159in}}%
\pgfpathlineto{\pgfqpoint{4.089324in}{3.739338in}}%
\pgfpathlineto{\pgfqpoint{4.204942in}{3.739338in}}%
\pgfpathlineto{\pgfqpoint{4.204942in}{3.789676in}}%
\pgfpathlineto{\pgfqpoint{4.320559in}{3.789676in}}%
\pgfpathlineto{\pgfqpoint{4.320559in}{3.837703in}}%
\pgfpathlineto{\pgfqpoint{4.436177in}{3.837703in}}%
\pgfpathlineto{\pgfqpoint{4.436177in}{3.882185in}}%
\pgfpathlineto{\pgfqpoint{4.551795in}{3.882185in}}%
\pgfpathlineto{\pgfqpoint{4.551795in}{3.923809in}}%
\pgfpathlineto{\pgfqpoint{4.667413in}{3.923809in}}%
\pgfpathlineto{\pgfqpoint{4.667413in}{3.960859in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{3.960859in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{3.991338in}}%
\pgfpathlineto{\pgfqpoint{4.898648in}{3.991338in}}%
\pgfpathlineto{\pgfqpoint{4.898648in}{4.016602in}}%
\pgfpathlineto{\pgfqpoint{5.014266in}{4.016602in}}%
\pgfpathlineto{\pgfqpoint{5.014266in}{4.036294in}}%
\pgfpathlineto{\pgfqpoint{5.129883in}{4.036294in}}%
\pgfpathlineto{\pgfqpoint{5.129883in}{4.049522in}}%
\pgfpathlineto{\pgfqpoint{5.245501in}{4.049522in}}%
\pgfpathlineto{\pgfqpoint{5.245501in}{4.054447in}}%
\pgfpathlineto{\pgfqpoint{5.361119in}{4.054447in}}%
\pgfpathlineto{\pgfqpoint{5.361119in}{4.048626in}}%
\pgfpathlineto{\pgfqpoint{5.476737in}{4.048626in}}%
\pgfpathlineto{\pgfqpoint{5.476737in}{4.010515in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.010515in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.010469in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.010469in}}%
\pgfpathlineto{\pgfqpoint{5.476737in}{4.010469in}}%
\pgfpathlineto{\pgfqpoint{5.476737in}{4.048569in}}%
\pgfpathlineto{\pgfqpoint{5.361119in}{4.048569in}}%
\pgfpathlineto{\pgfqpoint{5.361119in}{4.054375in}}%
\pgfpathlineto{\pgfqpoint{5.245501in}{4.054375in}}%
\pgfpathlineto{\pgfqpoint{5.245501in}{4.049430in}}%
\pgfpathlineto{\pgfqpoint{5.129883in}{4.049430in}}%
\pgfpathlineto{\pgfqpoint{5.129883in}{4.036160in}}%
\pgfpathlineto{\pgfqpoint{5.014266in}{4.036160in}}%
\pgfpathlineto{\pgfqpoint{5.014266in}{4.016457in}}%
\pgfpathlineto{\pgfqpoint{4.898648in}{4.016457in}}%
\pgfpathlineto{\pgfqpoint{4.898648in}{3.991189in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{3.991189in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{3.960725in}}%
\pgfpathlineto{\pgfqpoint{4.667413in}{3.960725in}}%
\pgfpathlineto{\pgfqpoint{4.667413in}{3.923624in}}%
\pgfpathlineto{\pgfqpoint{4.551795in}{3.923624in}}%
\pgfpathlineto{\pgfqpoint{4.551795in}{3.881999in}}%
\pgfpathlineto{\pgfqpoint{4.436177in}{3.881999in}}%
\pgfpathlineto{\pgfqpoint{4.436177in}{3.837505in}}%
\pgfpathlineto{\pgfqpoint{4.320559in}{3.837505in}}%
\pgfpathlineto{\pgfqpoint{4.320559in}{3.789436in}}%
\pgfpathlineto{\pgfqpoint{4.204942in}{3.789436in}}%
\pgfpathlineto{\pgfqpoint{4.204942in}{3.739092in}}%
\pgfpathlineto{\pgfqpoint{4.089324in}{3.739092in}}%
\pgfpathlineto{\pgfqpoint{4.089324in}{3.685922in}}%
\pgfpathlineto{\pgfqpoint{3.973706in}{3.685922in}}%
\pgfpathlineto{\pgfqpoint{3.973706in}{3.630771in}}%
\pgfpathlineto{\pgfqpoint{3.858089in}{3.630771in}}%
\pgfpathlineto{\pgfqpoint{3.858089in}{3.573923in}}%
\pgfpathlineto{\pgfqpoint{3.742471in}{3.573923in}}%
\pgfpathlineto{\pgfqpoint{3.742471in}{3.514971in}}%
\pgfpathlineto{\pgfqpoint{3.626853in}{3.514971in}}%
\pgfpathlineto{\pgfqpoint{3.626853in}{3.455407in}}%
\pgfpathlineto{\pgfqpoint{3.511235in}{3.455407in}}%
\pgfpathlineto{\pgfqpoint{3.511235in}{3.394422in}}%
\pgfpathlineto{\pgfqpoint{3.395618in}{3.394422in}}%
\pgfpathlineto{\pgfqpoint{3.395618in}{3.333185in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.333185in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.271383in}}%
\pgfpathlineto{\pgfqpoint{3.164382in}{3.271383in}}%
\pgfpathlineto{\pgfqpoint{3.164382in}{3.209771in}}%
\pgfpathlineto{\pgfqpoint{3.048765in}{3.209771in}}%
\pgfpathlineto{\pgfqpoint{3.048765in}{3.148393in}}%
\pgfpathlineto{\pgfqpoint{2.933147in}{3.148393in}}%
\pgfpathlineto{\pgfqpoint{2.933147in}{3.087632in}}%
\pgfpathlineto{\pgfqpoint{2.817529in}{3.087632in}}%
\pgfpathlineto{\pgfqpoint{2.817529in}{3.027843in}}%
\pgfpathlineto{\pgfqpoint{2.701911in}{3.027843in}}%
\pgfpathlineto{\pgfqpoint{2.701911in}{2.969208in}}%
\pgfpathlineto{\pgfqpoint{2.586294in}{2.969208in}}%
\pgfpathlineto{\pgfqpoint{2.586294in}{2.912354in}}%
\pgfpathlineto{\pgfqpoint{2.470676in}{2.912354in}}%
\pgfpathlineto{\pgfqpoint{2.470676in}{2.857277in}}%
\pgfpathlineto{\pgfqpoint{2.355058in}{2.857277in}}%
\pgfpathlineto{\pgfqpoint{2.355058in}{2.804524in}}%
\pgfpathlineto{\pgfqpoint{2.239441in}{2.804524in}}%
\pgfpathlineto{\pgfqpoint{2.239441in}{2.754155in}}%
\pgfpathlineto{\pgfqpoint{2.123823in}{2.754155in}}%
\pgfpathlineto{\pgfqpoint{2.123823in}{2.706797in}}%
\pgfpathlineto{\pgfqpoint{2.008205in}{2.706797in}}%
\pgfpathlineto{\pgfqpoint{2.008205in}{2.662533in}}%
\pgfpathlineto{\pgfqpoint{1.892587in}{2.662533in}}%
\pgfpathlineto{\pgfqpoint{1.892587in}{2.621815in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{2.621815in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{2.584964in}}%
\pgfpathlineto{\pgfqpoint{1.661352in}{2.584964in}}%
\pgfpathlineto{\pgfqpoint{1.661352in}{2.552291in}}%
\pgfpathlineto{\pgfqpoint{1.545734in}{2.552291in}}%
\pgfpathlineto{\pgfqpoint{1.545734in}{2.524130in}}%
\pgfpathlineto{\pgfqpoint{1.430117in}{2.524130in}}%
\pgfpathlineto{\pgfqpoint{1.430117in}{2.500839in}}%
\pgfpathlineto{\pgfqpoint{1.314499in}{2.500839in}}%
\pgfpathlineto{\pgfqpoint{1.314499in}{2.482730in}}%
\pgfpathlineto{\pgfqpoint{1.198881in}{2.482730in}}%
\pgfpathlineto{\pgfqpoint{1.198881in}{2.470058in}}%
\pgfpathlineto{\pgfqpoint{1.083263in}{2.470058in}}%
\pgfpathlineto{\pgfqpoint{1.083263in}{2.461606in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.461606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.376000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503329in}{3.656727in}}%
\pgfpathcurveto{\pgfqpoint{1.503329in}{3.656727in}}{\pgfqpoint{1.514070in}{3.596509in}}{\pgfqpoint{1.557035in}{3.532800in}}%
\pgfpathcurveto{\pgfqpoint{1.600895in}{3.469091in}}{\pgfqpoint{1.615217in}{3.447273in}}{\pgfqpoint{1.615217in}{3.447273in}}%
\pgfpathmoveto{\pgfqpoint{1.583888in}{3.674182in}}%
\pgfpathcurveto{\pgfqpoint{1.583888in}{3.674182in}}{\pgfqpoint{1.542713in}{3.635782in}}{\pgfqpoint{1.537343in}{3.621818in}}%
\pgfpathcurveto{\pgfqpoint{1.532867in}{3.607855in}}{\pgfqpoint{1.548979in}{3.613091in}}{\pgfqpoint{1.548979in}{3.613091in}}%
\pgfpathcurveto{\pgfqpoint{1.548979in}{3.613091in}}{\pgfqpoint{1.608056in}{3.631418in}}{\pgfqpoint{1.583888in}{3.609600in}}%
\pgfpathcurveto{\pgfqpoint{1.559720in}{3.587782in}}{\pgfqpoint{1.534657in}{3.559855in}}{\pgfqpoint{1.573147in}{3.572073in}}%
\pgfpathcurveto{\pgfqpoint{1.610741in}{3.584291in}}{\pgfqpoint{1.586573in}{3.567709in}}{\pgfqpoint{1.582098in}{3.561600in}}%
\pgfpathcurveto{\pgfqpoint{1.577622in}{3.556364in}}{\pgfqpoint{1.560615in}{3.530182in}}{\pgfqpoint{1.606266in}{3.551127in}}%
\pgfpathcurveto{\pgfqpoint{1.651916in}{3.571200in}}{\pgfqpoint{1.607161in}{3.508364in}}{\pgfqpoint{1.607161in}{3.508364in}}%
\pgfpathmoveto{\pgfqpoint{1.534657in}{3.766691in}}%
\pgfpathcurveto{\pgfqpoint{1.534657in}{3.766691in}}{\pgfqpoint{1.578517in}{3.807709in}}{\pgfqpoint{1.595524in}{3.828655in}}%
\pgfpathcurveto{\pgfqpoint{1.612531in}{3.849600in}}{\pgfqpoint{1.645650in}{3.894982in}}{\pgfqpoint{1.658182in}{3.914182in}}%
\pgfpathcurveto{\pgfqpoint{1.669818in}{3.933382in}}{\pgfqpoint{1.697566in}{3.984000in}}{\pgfqpoint{1.704727in}{4.000582in}}%
\pgfpathcurveto{\pgfqpoint{1.710993in}{4.017164in}}{\pgfqpoint{1.719944in}{4.052945in}}{\pgfqpoint{1.720839in}{4.060800in}}%
\pgfpathcurveto{\pgfqpoint{1.721734in}{4.067782in}}{\pgfqpoint{1.725315in}{4.063418in}}{\pgfqpoint{1.725315in}{4.054691in}}%
\pgfpathcurveto{\pgfqpoint{1.724420in}{4.046836in}}{\pgfqpoint{1.718154in}{4.021527in}}{\pgfqpoint{1.695776in}{4.006691in}}%
\pgfpathcurveto{\pgfqpoint{1.673399in}{3.990982in}}{\pgfqpoint{1.610741in}{3.953455in}}{\pgfqpoint{1.595524in}{3.945600in}}%
\pgfpathcurveto{\pgfqpoint{1.580308in}{3.937745in}}{\pgfqpoint{1.534657in}{3.905455in}}{\pgfqpoint{1.516755in}{3.883636in}}%
\pgfpathcurveto{\pgfqpoint{1.497958in}{3.861818in}}{\pgfqpoint{1.478266in}{3.832145in}}{\pgfqpoint{1.479161in}{3.816436in}}%
\pgfpathcurveto{\pgfqpoint{1.480056in}{3.800727in}}{\pgfqpoint{1.484531in}{3.805091in}}{\pgfqpoint{1.484531in}{3.805091in}}%
\pgfpathmoveto{\pgfqpoint{1.344895in}{3.829527in}}%
\pgfpathcurveto{\pgfqpoint{1.344895in}{3.829527in}}{\pgfqpoint{1.326098in}{3.899345in}}{\pgfqpoint{1.321622in}{3.911564in}}%
\pgfpathcurveto{\pgfqpoint{1.317147in}{3.923782in}}{\pgfqpoint{1.295664in}{3.969164in}}{\pgfqpoint{1.289399in}{3.984873in}}%
\pgfpathcurveto{\pgfqpoint{1.283133in}{3.999709in}}{\pgfqpoint{1.245538in}{4.078255in}}{\pgfqpoint{1.233902in}{4.099200in}}%
\pgfpathcurveto{\pgfqpoint{1.223161in}{4.120145in}}{\pgfqpoint{1.227636in}{4.114036in}}{\pgfqpoint{1.221371in}{4.130618in}}%
\pgfpathcurveto{\pgfqpoint{1.214210in}{4.147200in}}{\pgfqpoint{1.208839in}{4.162909in}}{\pgfqpoint{1.222266in}{4.155927in}}%
\pgfpathcurveto{\pgfqpoint{1.234797in}{4.148945in}}{\pgfqpoint{1.224056in}{4.126255in}}{\pgfqpoint{1.216000in}{4.111418in}}%
\pgfpathcurveto{\pgfqpoint{1.207049in}{4.096582in}}{\pgfqpoint{1.182881in}{4.056436in}}{\pgfqpoint{1.178406in}{4.031127in}}%
\pgfpathcurveto{\pgfqpoint{1.173930in}{4.006691in}}{\pgfqpoint{1.172140in}{3.955200in}}{\pgfqpoint{1.207944in}{3.916800in}}%
\pgfpathcurveto{\pgfqpoint{1.242853in}{3.877527in}}{\pgfqpoint{1.272392in}{3.851345in}}{\pgfqpoint{1.284028in}{3.835636in}}%
\pgfpathcurveto{\pgfqpoint{1.296559in}{3.819055in}}{\pgfqpoint{1.292979in}{3.816436in}}{\pgfqpoint{1.292979in}{3.816436in}}%
\pgfpathmoveto{\pgfqpoint{1.269706in}{3.564218in}}%
\pgfpathcurveto{\pgfqpoint{1.269706in}{3.564218in}}{\pgfqpoint{1.269706in}{3.560727in}}{\pgfqpoint{1.278657in}{3.552873in}}%
\pgfpathmoveto{\pgfqpoint{1.233007in}{3.549382in}}%
\pgfpathcurveto{\pgfqpoint{1.233007in}{3.549382in}}{\pgfqpoint{1.237483in}{3.539782in}}{\pgfqpoint{1.246434in}{3.531927in}}%
\pgfpathmoveto{\pgfqpoint{1.205259in}{3.537164in}}%
\pgfpathcurveto{\pgfqpoint{1.205259in}{3.537164in}}{\pgfqpoint{1.213315in}{3.520582in}}{\pgfqpoint{1.223161in}{3.517964in}}%
\pgfpathmoveto{\pgfqpoint{1.166769in}{3.526691in}}%
\pgfpathcurveto{\pgfqpoint{1.166769in}{3.526691in}}{\pgfqpoint{1.181091in}{3.505745in}}{\pgfqpoint{1.191832in}{3.501382in}}%
\pgfpathmoveto{\pgfqpoint{1.133650in}{3.518836in}}%
\pgfpathcurveto{\pgfqpoint{1.133650in}{3.518836in}}{\pgfqpoint{1.148867in}{3.493527in}}{\pgfqpoint{1.157818in}{3.490036in}}%
\pgfpathmoveto{\pgfqpoint{1.049510in}{3.519709in}}%
\pgfpathcurveto{\pgfqpoint{1.049510in}{3.519709in}}{\pgfqpoint{1.076364in}{3.485673in}}{\pgfqpoint{1.083524in}{3.484800in}}%
\pgfpathcurveto{\pgfqpoint{1.090685in}{3.483927in}}{\pgfqpoint{1.141706in}{3.483055in}}{\pgfqpoint{1.164084in}{3.489164in}}%
\pgfpathcurveto{\pgfqpoint{1.186462in}{3.495273in}}{\pgfqpoint{1.314462in}{3.564218in}}{\pgfqpoint{1.314462in}{3.590400in}}%
\pgfpathmoveto{\pgfqpoint{1.226741in}{3.682036in}}%
\pgfpathcurveto{\pgfqpoint{1.226741in}{3.682036in}}{\pgfqpoint{1.223161in}{3.691636in}}{\pgfqpoint{1.224056in}{3.696873in}}%
\pgfpathcurveto{\pgfqpoint{1.224951in}{3.709091in}}{\pgfqpoint{1.229427in}{3.722182in}}{\pgfqpoint{1.236587in}{3.732655in}}%
\pgfpathcurveto{\pgfqpoint{1.246434in}{3.746618in}}{\pgfqpoint{1.258965in}{3.771055in}}{\pgfqpoint{1.276867in}{3.767564in}}%
\pgfpathcurveto{\pgfqpoint{1.283133in}{3.766691in}}{\pgfqpoint{1.284923in}{3.755345in}}{\pgfqpoint{1.284923in}{3.751855in}}%
\pgfpathcurveto{\pgfqpoint{1.284923in}{3.749236in}}{\pgfqpoint{1.283133in}{3.732655in}}{\pgfqpoint{1.280448in}{3.723055in}}%
\pgfpathcurveto{\pgfqpoint{1.275972in}{3.712582in}}{\pgfqpoint{1.273287in}{3.699491in}}{\pgfqpoint{1.263441in}{3.695127in}}%
\pgfpathcurveto{\pgfqpoint{1.252699in}{3.691636in}}{\pgfqpoint{1.248224in}{3.699491in}}{\pgfqpoint{1.248224in}{3.705600in}}%
\pgfpathcurveto{\pgfqpoint{1.249119in}{3.709964in}}{\pgfqpoint{1.256280in}{3.715200in}}{\pgfqpoint{1.261650in}{3.713455in}}%
\pgfpathcurveto{\pgfqpoint{1.266126in}{3.712582in}}{\pgfqpoint{1.270601in}{3.707345in}}{\pgfqpoint{1.267021in}{3.702109in}}%
\pgfpathmoveto{\pgfqpoint{1.341315in}{3.687273in}}%
\pgfpathcurveto{\pgfqpoint{1.341315in}{3.687273in}}{\pgfqpoint{1.348476in}{3.696873in}}{\pgfqpoint{1.349371in}{3.702109in}}%
\pgfpathcurveto{\pgfqpoint{1.352056in}{3.710836in}}{\pgfqpoint{1.352951in}{3.720436in}}{\pgfqpoint{1.351161in}{3.729164in}}%
\pgfpathcurveto{\pgfqpoint{1.349371in}{3.736145in}}{\pgfqpoint{1.348476in}{3.747491in}}{\pgfqpoint{1.341315in}{3.749236in}}%
\pgfpathcurveto{\pgfqpoint{1.332364in}{3.751855in}}{\pgfqpoint{1.326098in}{3.739636in}}{\pgfqpoint{1.320727in}{3.733527in}}%
\pgfpathcurveto{\pgfqpoint{1.311776in}{3.722182in}}{\pgfqpoint{1.303720in}{3.709964in}}{\pgfqpoint{1.301035in}{3.696000in}}%
\pgfpathcurveto{\pgfqpoint{1.299245in}{3.687273in}}{\pgfqpoint{1.294769in}{3.674182in}}{\pgfqpoint{1.301930in}{3.669818in}}%
\pgfpathcurveto{\pgfqpoint{1.306406in}{3.667200in}}{\pgfqpoint{1.315357in}{3.669818in}}{\pgfqpoint{1.317147in}{3.674182in}}%
\pgfpathcurveto{\pgfqpoint{1.318937in}{3.680291in}}{\pgfqpoint{1.313566in}{3.688145in}}{\pgfqpoint{1.307301in}{3.690764in}}%
\pgfpathcurveto{\pgfqpoint{1.304615in}{3.691636in}}{\pgfqpoint{1.299245in}{3.689018in}}{\pgfqpoint{1.299245in}{3.689018in}}%
\pgfpathmoveto{\pgfqpoint{1.369958in}{3.537164in}}%
\pgfpathcurveto{\pgfqpoint{1.369958in}{3.537164in}}{\pgfqpoint{1.388755in}{3.483927in}}{\pgfqpoint{1.396811in}{3.471709in}}%
\pgfpathcurveto{\pgfqpoint{1.404867in}{3.459491in}}{\pgfqpoint{1.425455in}{3.422836in}}{\pgfqpoint{1.427245in}{3.411491in}}%
\pgfpathmoveto{\pgfqpoint{1.173035in}{3.460364in}}%
\pgfpathcurveto{\pgfqpoint{1.173035in}{3.460364in}}{\pgfqpoint{1.179301in}{3.435055in}}{\pgfqpoint{1.193622in}{3.429818in}}%
\pgfpathcurveto{\pgfqpoint{1.207944in}{3.424582in}}{\pgfqpoint{1.231217in}{3.445527in}}{\pgfqpoint{1.233902in}{3.449891in}}%
\pgfpathcurveto{\pgfqpoint{1.237483in}{3.455127in}}{\pgfqpoint{1.274182in}{3.497891in}}{\pgfqpoint{1.284923in}{3.512727in}}%
\pgfpathcurveto{\pgfqpoint{1.295664in}{3.527564in}}{\pgfqpoint{1.335049in}{3.586909in}}{\pgfqpoint{1.344895in}{3.599127in}}%
\pgfpathlineto{\pgfqpoint{1.384280in}{3.650618in}}%
\pgfpathcurveto{\pgfqpoint{1.368168in}{3.628800in}}{\pgfqpoint{1.360112in}{3.617455in}}{\pgfqpoint{1.294769in}{3.579055in}}%
\pgfpathcurveto{\pgfqpoint{1.253594in}{3.554618in}}{\pgfqpoint{1.254490in}{3.557236in}}{\pgfqpoint{1.216895in}{3.543273in}}%
\pgfpathcurveto{\pgfqpoint{1.185566in}{3.531055in}}{\pgfqpoint{1.153343in}{3.522327in}}{\pgfqpoint{1.130070in}{3.518836in}}%
\pgfpathcurveto{\pgfqpoint{1.106797in}{3.515345in}}{\pgfqpoint{1.087105in}{3.514473in}}{\pgfqpoint{1.070098in}{3.516218in}}%
\pgfpathcurveto{\pgfqpoint{1.053091in}{3.517964in}}{\pgfqpoint{1.037874in}{3.523200in}}{\pgfqpoint{1.023552in}{3.531927in}}%
\pgfpathcurveto{\pgfqpoint{1.011021in}{3.538909in}}{\pgfqpoint{0.999385in}{3.547636in}}{\pgfqpoint{0.992224in}{3.558982in}}%
\pgfpathcurveto{\pgfqpoint{0.985063in}{3.569455in}}{\pgfqpoint{0.981483in}{3.581673in}}{\pgfqpoint{0.980587in}{3.593891in}}%
\pgfpathcurveto{\pgfqpoint{0.979692in}{3.604364in}}{\pgfqpoint{0.981483in}{3.614836in}}{\pgfqpoint{0.985063in}{3.624436in}}%
\pgfpathcurveto{\pgfqpoint{0.989538in}{3.636655in}}{\pgfqpoint{0.996699in}{3.648000in}}{\pgfqpoint{1.005650in}{3.657600in}}%
\pgfpathcurveto{\pgfqpoint{1.049510in}{3.701236in}}{\pgfqpoint{1.090685in}{3.719564in}}{\pgfqpoint{1.165874in}{3.753600in}}%
\pgfpathcurveto{\pgfqpoint{1.241958in}{3.787636in}}{\pgfqpoint{1.297455in}{3.787636in}}{\pgfqpoint{1.297455in}{3.787636in}}%
\pgfpathmoveto{\pgfqpoint{1.397706in}{3.880145in}}%
\pgfpathlineto{\pgfqpoint{1.397706in}{3.880145in}}%
\pgfpathlineto{\pgfqpoint{1.390545in}{3.845236in}}%
\pgfpathcurveto{\pgfqpoint{1.390545in}{3.845236in}}{\pgfqpoint{1.375329in}{3.784145in}}{\pgfqpoint{1.403077in}{3.840000in}}%
\pgfpathcurveto{\pgfqpoint{1.430825in}{3.895855in}}{\pgfqpoint{1.421874in}{3.860073in}}{\pgfqpoint{1.417399in}{3.837382in}}%
\pgfpathcurveto{\pgfqpoint{1.413818in}{3.814691in}}{\pgfqpoint{1.412028in}{3.805964in}}{\pgfqpoint{1.430825in}{3.832145in}}%
\pgfpathcurveto{\pgfqpoint{1.450517in}{3.858327in}}{\pgfqpoint{1.441566in}{3.838255in}}{\pgfqpoint{1.439776in}{3.821673in}}%
\pgfpathcurveto{\pgfqpoint{1.437986in}{3.805091in}}{\pgfqpoint{1.438881in}{3.795491in}}{\pgfqpoint{1.450517in}{3.814691in}}%
\pgfpathmoveto{\pgfqpoint{1.098741in}{3.514473in}}%
\pgfpathlineto{\pgfqpoint{1.098741in}{3.514473in}}%
\pgfpathlineto{\pgfqpoint{1.120224in}{3.484800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967646in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892587in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817529in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.742471in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.667413in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.592354in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.459188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.525308in,y=2.410963in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.879682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.525308in,y=2.831457in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.300176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.525308in,y=3.251950in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.720669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.525308in,y=3.672444in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.141163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.525308in,y=4.092938in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.469752in,y=3.300000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \D\sigma / \D x_e / \sigma_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.376000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{1.083263in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{1.083263in}{2.466110in}}%
\pgfpathlineto{\pgfqpoint{1.198881in}{2.466110in}}%
\pgfpathlineto{\pgfqpoint{1.198881in}{2.478065in}}%
\pgfpathlineto{\pgfqpoint{1.314499in}{2.478065in}}%
\pgfpathlineto{\pgfqpoint{1.314499in}{2.495542in}}%
\pgfpathlineto{\pgfqpoint{1.430117in}{2.495542in}}%
\pgfpathlineto{\pgfqpoint{1.430117in}{2.518217in}}%
\pgfpathlineto{\pgfqpoint{1.545734in}{2.518217in}}%
\pgfpathlineto{\pgfqpoint{1.545734in}{2.545795in}}%
\pgfpathlineto{\pgfqpoint{1.661352in}{2.545795in}}%
\pgfpathlineto{\pgfqpoint{1.661352in}{2.577941in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{2.577941in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{2.614333in}}%
\pgfpathlineto{\pgfqpoint{1.892587in}{2.614333in}}%
\pgfpathlineto{\pgfqpoint{1.892587in}{2.654690in}}%
\pgfpathlineto{\pgfqpoint{2.008205in}{2.654690in}}%
\pgfpathlineto{\pgfqpoint{2.008205in}{2.698693in}}%
\pgfpathlineto{\pgfqpoint{2.123823in}{2.698693in}}%
\pgfpathlineto{\pgfqpoint{2.123823in}{2.745912in}}%
\pgfpathlineto{\pgfqpoint{2.239441in}{2.745912in}}%
\pgfpathlineto{\pgfqpoint{2.239441in}{2.796269in}}%
\pgfpathlineto{\pgfqpoint{2.355058in}{2.796269in}}%
\pgfpathlineto{\pgfqpoint{2.355058in}{2.849151in}}%
\pgfpathlineto{\pgfqpoint{2.470676in}{2.849151in}}%
\pgfpathlineto{\pgfqpoint{2.470676in}{2.904500in}}%
\pgfpathlineto{\pgfqpoint{2.586294in}{2.904500in}}%
\pgfpathlineto{\pgfqpoint{2.586294in}{2.961781in}}%
\pgfpathlineto{\pgfqpoint{2.701911in}{2.961781in}}%
\pgfpathlineto{\pgfqpoint{2.701911in}{3.020985in}}%
\pgfpathlineto{\pgfqpoint{2.817529in}{3.020985in}}%
\pgfpathlineto{\pgfqpoint{2.817529in}{3.081508in}}%
\pgfpathlineto{\pgfqpoint{2.933147in}{3.081508in}}%
\pgfpathlineto{\pgfqpoint{2.933147in}{3.143150in}}%
\pgfpathlineto{\pgfqpoint{3.048765in}{3.143150in}}%
\pgfpathlineto{\pgfqpoint{3.048765in}{3.205574in}}%
\pgfpathlineto{\pgfqpoint{3.164382in}{3.205574in}}%
\pgfpathlineto{\pgfqpoint{3.164382in}{3.268381in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.268381in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.331541in}}%
\pgfpathlineto{\pgfqpoint{3.395618in}{3.331541in}}%
\pgfpathlineto{\pgfqpoint{3.395618in}{3.394271in}}%
\pgfpathlineto{\pgfqpoint{3.511235in}{3.394271in}}%
\pgfpathlineto{\pgfqpoint{3.511235in}{3.456911in}}%
\pgfpathlineto{\pgfqpoint{3.626853in}{3.456911in}}%
\pgfpathlineto{\pgfqpoint{3.626853in}{3.518252in}}%
\pgfpathlineto{\pgfqpoint{3.742471in}{3.518252in}}%
\pgfpathlineto{\pgfqpoint{3.742471in}{3.579109in}}%
\pgfpathlineto{\pgfqpoint{3.858089in}{3.579109in}}%
\pgfpathlineto{\pgfqpoint{3.858089in}{3.638030in}}%
\pgfpathlineto{\pgfqpoint{3.973706in}{3.638030in}}%
\pgfpathlineto{\pgfqpoint{3.973706in}{3.695349in}}%
\pgfpathlineto{\pgfqpoint{4.089324in}{3.695349in}}%
\pgfpathlineto{\pgfqpoint{4.089324in}{3.750806in}}%
\pgfpathlineto{\pgfqpoint{4.204942in}{3.750806in}}%
\pgfpathlineto{\pgfqpoint{4.204942in}{3.803539in}}%
\pgfpathlineto{\pgfqpoint{4.320559in}{3.803539in}}%
\pgfpathlineto{\pgfqpoint{4.320559in}{3.854089in}}%
\pgfpathlineto{\pgfqpoint{4.436177in}{3.854089in}}%
\pgfpathlineto{\pgfqpoint{4.436177in}{3.901186in}}%
\pgfpathlineto{\pgfqpoint{4.551795in}{3.901186in}}%
\pgfpathlineto{\pgfqpoint{4.551795in}{3.945511in}}%
\pgfpathlineto{\pgfqpoint{4.667413in}{3.945511in}}%
\pgfpathlineto{\pgfqpoint{4.667413in}{3.985782in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{3.985782in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{4.021948in}}%
\pgfpathlineto{\pgfqpoint{4.898648in}{4.021948in}}%
\pgfpathlineto{\pgfqpoint{4.898648in}{4.054096in}}%
\pgfpathlineto{\pgfqpoint{5.014266in}{4.054096in}}%
\pgfpathlineto{\pgfqpoint{5.014266in}{4.081757in}}%
\pgfpathlineto{\pgfqpoint{5.129883in}{4.081757in}}%
\pgfpathlineto{\pgfqpoint{5.129883in}{4.104566in}}%
\pgfpathlineto{\pgfqpoint{5.245501in}{4.104566in}}%
\pgfpathlineto{\pgfqpoint{5.245501in}{4.121764in}}%
\pgfpathlineto{\pgfqpoint{5.361119in}{4.121764in}}%
\pgfpathlineto{\pgfqpoint{5.361119in}{4.133884in}}%
\pgfpathlineto{\pgfqpoint{5.476737in}{4.133884in}}%
\pgfpathlineto{\pgfqpoint{5.476737in}{4.139977in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.139977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.376000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.461606in}}%
\pgfpathlineto{\pgfqpoint{1.083263in}{2.461606in}}%
\pgfpathlineto{\pgfqpoint{1.083263in}{2.470058in}}%
\pgfpathlineto{\pgfqpoint{1.198881in}{2.470058in}}%
\pgfpathlineto{\pgfqpoint{1.198881in}{2.482732in}}%
\pgfpathlineto{\pgfqpoint{1.314499in}{2.482732in}}%
\pgfpathlineto{\pgfqpoint{1.314499in}{2.500842in}}%
\pgfpathlineto{\pgfqpoint{1.430117in}{2.500842in}}%
\pgfpathlineto{\pgfqpoint{1.430117in}{2.524135in}}%
\pgfpathlineto{\pgfqpoint{1.545734in}{2.524135in}}%
\pgfpathlineto{\pgfqpoint{1.545734in}{2.552299in}}%
\pgfpathlineto{\pgfqpoint{1.661352in}{2.552299in}}%
\pgfpathlineto{\pgfqpoint{1.661352in}{2.584974in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{2.584974in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{2.621826in}}%
\pgfpathlineto{\pgfqpoint{1.892587in}{2.621826in}}%
\pgfpathlineto{\pgfqpoint{1.892587in}{2.662549in}}%
\pgfpathlineto{\pgfqpoint{2.008205in}{2.662549in}}%
\pgfpathlineto{\pgfqpoint{2.008205in}{2.706814in}}%
\pgfpathlineto{\pgfqpoint{2.123823in}{2.706814in}}%
\pgfpathlineto{\pgfqpoint{2.123823in}{2.754175in}}%
\pgfpathlineto{\pgfqpoint{2.239441in}{2.754175in}}%
\pgfpathlineto{\pgfqpoint{2.239441in}{2.804545in}}%
\pgfpathlineto{\pgfqpoint{2.355058in}{2.804545in}}%
\pgfpathlineto{\pgfqpoint{2.355058in}{2.857301in}}%
\pgfpathlineto{\pgfqpoint{2.470676in}{2.857301in}}%
\pgfpathlineto{\pgfqpoint{2.470676in}{2.912380in}}%
\pgfpathlineto{\pgfqpoint{2.586294in}{2.912380in}}%
\pgfpathlineto{\pgfqpoint{2.586294in}{2.969239in}}%
\pgfpathlineto{\pgfqpoint{2.701911in}{2.969239in}}%
\pgfpathlineto{\pgfqpoint{2.701911in}{3.027871in}}%
\pgfpathlineto{\pgfqpoint{2.817529in}{3.027871in}}%
\pgfpathlineto{\pgfqpoint{2.817529in}{3.087667in}}%
\pgfpathlineto{\pgfqpoint{2.933147in}{3.087667in}}%
\pgfpathlineto{\pgfqpoint{2.933147in}{3.148429in}}%
\pgfpathlineto{\pgfqpoint{3.048765in}{3.148429in}}%
\pgfpathlineto{\pgfqpoint{3.048765in}{3.209815in}}%
\pgfpathlineto{\pgfqpoint{3.164382in}{3.209815in}}%
\pgfpathlineto{\pgfqpoint{3.164382in}{3.271428in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.271428in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.333248in}}%
\pgfpathlineto{\pgfqpoint{3.395618in}{3.333248in}}%
\pgfpathlineto{\pgfqpoint{3.395618in}{3.394482in}}%
\pgfpathlineto{\pgfqpoint{3.511235in}{3.394482in}}%
\pgfpathlineto{\pgfqpoint{3.511235in}{3.455483in}}%
\pgfpathlineto{\pgfqpoint{3.626853in}{3.455483in}}%
\pgfpathlineto{\pgfqpoint{3.626853in}{3.515050in}}%
\pgfpathlineto{\pgfqpoint{3.742471in}{3.515050in}}%
\pgfpathlineto{\pgfqpoint{3.742471in}{3.573997in}}%
\pgfpathlineto{\pgfqpoint{3.858089in}{3.573997in}}%
\pgfpathlineto{\pgfqpoint{3.858089in}{3.630882in}}%
\pgfpathlineto{\pgfqpoint{3.973706in}{3.630882in}}%
\pgfpathlineto{\pgfqpoint{3.973706in}{3.686040in}}%
\pgfpathlineto{\pgfqpoint{4.089324in}{3.686040in}}%
\pgfpathlineto{\pgfqpoint{4.089324in}{3.739215in}}%
\pgfpathlineto{\pgfqpoint{4.204942in}{3.739215in}}%
\pgfpathlineto{\pgfqpoint{4.204942in}{3.789556in}}%
\pgfpathlineto{\pgfqpoint{4.320559in}{3.789556in}}%
\pgfpathlineto{\pgfqpoint{4.320559in}{3.837604in}}%
\pgfpathlineto{\pgfqpoint{4.436177in}{3.837604in}}%
\pgfpathlineto{\pgfqpoint{4.436177in}{3.882092in}}%
\pgfpathlineto{\pgfqpoint{4.551795in}{3.882092in}}%
\pgfpathlineto{\pgfqpoint{4.551795in}{3.923717in}}%
\pgfpathlineto{\pgfqpoint{4.667413in}{3.923717in}}%
\pgfpathlineto{\pgfqpoint{4.667413in}{3.960792in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{3.960792in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{3.991263in}}%
\pgfpathlineto{\pgfqpoint{4.898648in}{3.991263in}}%
\pgfpathlineto{\pgfqpoint{4.898648in}{4.016530in}}%
\pgfpathlineto{\pgfqpoint{5.014266in}{4.016530in}}%
\pgfpathlineto{\pgfqpoint{5.014266in}{4.036227in}}%
\pgfpathlineto{\pgfqpoint{5.129883in}{4.036227in}}%
\pgfpathlineto{\pgfqpoint{5.129883in}{4.049476in}}%
\pgfpathlineto{\pgfqpoint{5.245501in}{4.049476in}}%
\pgfpathlineto{\pgfqpoint{5.245501in}{4.054411in}}%
\pgfpathlineto{\pgfqpoint{5.361119in}{4.054411in}}%
\pgfpathlineto{\pgfqpoint{5.361119in}{4.048597in}}%
\pgfpathlineto{\pgfqpoint{5.476737in}{4.048597in}}%
\pgfpathlineto{\pgfqpoint{5.476737in}{4.010492in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.010492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076663in}{2.445444in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{2.445444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{2.445444in}}{\pgfqpoint{5.690556in}{2.473222in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{3.040352in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{3.068129in}}{\pgfqpoint{5.662778in}{3.068129in}}%
\pgfpathlineto{\pgfqpoint{5.076663in}{3.068129in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.048885in}{3.068129in}}{\pgfqpoint{5.048885in}{3.040352in}}%
\pgfpathlineto{\pgfqpoint{5.048885in}{2.473222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.048885in}{2.445444in}}{\pgfqpoint{5.076663in}{2.445444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104441in}{2.963963in}}%
\pgfpathlineto{\pgfqpoint{5.382219in}{2.963963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.493330in,y=2.915352in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104441in}{2.770290in}}%
\pgfpathlineto{\pgfqpoint{5.382219in}{2.770290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.493330in,y=2.721679in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104441in}{2.576617in}}%
\pgfpathlineto{\pgfqpoint{5.382219in}{2.576617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.493330in,y=2.528006in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.854903in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{3.855854in}}%
\pgfpathlineto{\pgfqpoint{1.083263in}{3.855854in}}%
\pgfpathlineto{\pgfqpoint{1.083263in}{1.797333in}}%
\pgfpathlineto{\pgfqpoint{1.198881in}{1.797333in}}%
\pgfpathlineto{\pgfqpoint{1.198881in}{1.326610in}}%
\pgfpathlineto{\pgfqpoint{1.314499in}{1.326610in}}%
\pgfpathlineto{\pgfqpoint{1.314499in}{1.179152in}}%
\pgfpathlineto{\pgfqpoint{1.430117in}{1.179152in}}%
\pgfpathlineto{\pgfqpoint{1.430117in}{1.113042in}}%
\pgfpathlineto{\pgfqpoint{1.545734in}{1.113042in}}%
\pgfpathlineto{\pgfqpoint{1.545734in}{1.076545in}}%
\pgfpathlineto{\pgfqpoint{1.661352in}{1.076545in}}%
\pgfpathlineto{\pgfqpoint{1.661352in}{1.053526in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{1.053526in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{1.037685in}}%
\pgfpathlineto{\pgfqpoint{1.892587in}{1.037685in}}%
\pgfpathlineto{\pgfqpoint{1.892587in}{1.025942in}}%
\pgfpathlineto{\pgfqpoint{2.008205in}{1.025942in}}%
\pgfpathlineto{\pgfqpoint{2.008205in}{1.016815in}}%
\pgfpathlineto{\pgfqpoint{2.123823in}{1.016815in}}%
\pgfpathlineto{\pgfqpoint{2.123823in}{1.009434in}}%
\pgfpathlineto{\pgfqpoint{2.239441in}{1.009434in}}%
\pgfpathlineto{\pgfqpoint{2.239441in}{1.003239in}}%
\pgfpathlineto{\pgfqpoint{2.355058in}{1.003239in}}%
\pgfpathlineto{\pgfqpoint{2.355058in}{0.997930in}}%
\pgfpathlineto{\pgfqpoint{2.470676in}{0.997930in}}%
\pgfpathlineto{\pgfqpoint{2.470676in}{0.993277in}}%
\pgfpathlineto{\pgfqpoint{2.586294in}{0.993277in}}%
\pgfpathlineto{\pgfqpoint{2.586294in}{0.989116in}}%
\pgfpathlineto{\pgfqpoint{2.701911in}{0.989116in}}%
\pgfpathlineto{\pgfqpoint{2.701911in}{0.985358in}}%
\pgfpathlineto{\pgfqpoint{2.817529in}{0.985358in}}%
\pgfpathlineto{\pgfqpoint{2.817529in}{0.981916in}}%
\pgfpathlineto{\pgfqpoint{2.933147in}{0.981916in}}%
\pgfpathlineto{\pgfqpoint{2.933147in}{0.978736in}}%
\pgfpathlineto{\pgfqpoint{3.048765in}{0.978736in}}%
\pgfpathlineto{\pgfqpoint{3.048765in}{0.975762in}}%
\pgfpathlineto{\pgfqpoint{3.164382in}{0.975762in}}%
\pgfpathlineto{\pgfqpoint{3.164382in}{0.972960in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.972960in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.970311in}}%
\pgfpathlineto{\pgfqpoint{3.395618in}{0.970311in}}%
\pgfpathlineto{\pgfqpoint{3.395618in}{0.967776in}}%
\pgfpathlineto{\pgfqpoint{3.511235in}{0.967776in}}%
\pgfpathlineto{\pgfqpoint{3.511235in}{0.965345in}}%
\pgfpathlineto{\pgfqpoint{3.626853in}{0.965345in}}%
\pgfpathlineto{\pgfqpoint{3.626853in}{0.963006in}}%
\pgfpathlineto{\pgfqpoint{3.742471in}{0.963006in}}%
\pgfpathlineto{\pgfqpoint{3.742471in}{0.960740in}}%
\pgfpathlineto{\pgfqpoint{3.858089in}{0.960740in}}%
\pgfpathlineto{\pgfqpoint{3.858089in}{0.958535in}}%
\pgfpathlineto{\pgfqpoint{3.973706in}{0.958535in}}%
\pgfpathlineto{\pgfqpoint{3.973706in}{0.956374in}}%
\pgfpathlineto{\pgfqpoint{4.089324in}{0.956374in}}%
\pgfpathlineto{\pgfqpoint{4.089324in}{0.954247in}}%
\pgfpathlineto{\pgfqpoint{4.204942in}{0.954247in}}%
\pgfpathlineto{\pgfqpoint{4.204942in}{0.952141in}}%
\pgfpathlineto{\pgfqpoint{4.320559in}{0.952141in}}%
\pgfpathlineto{\pgfqpoint{4.320559in}{0.950049in}}%
\pgfpathlineto{\pgfqpoint{4.436177in}{0.950049in}}%
\pgfpathlineto{\pgfqpoint{4.436177in}{0.947948in}}%
\pgfpathlineto{\pgfqpoint{4.551795in}{0.947948in}}%
\pgfpathlineto{\pgfqpoint{4.551795in}{0.945850in}}%
\pgfpathlineto{\pgfqpoint{4.667413in}{0.945850in}}%
\pgfpathlineto{\pgfqpoint{4.667413in}{0.943331in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{0.943331in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{0.938465in}}%
\pgfpathlineto{\pgfqpoint{4.898648in}{0.938465in}}%
\pgfpathlineto{\pgfqpoint{4.898648in}{0.932600in}}%
\pgfpathlineto{\pgfqpoint{5.014266in}{0.932600in}}%
\pgfpathlineto{\pgfqpoint{5.014266in}{0.925828in}}%
\pgfpathlineto{\pgfqpoint{5.129883in}{0.925828in}}%
\pgfpathlineto{\pgfqpoint{5.129883in}{0.917641in}}%
\pgfpathlineto{\pgfqpoint{5.245501in}{0.917641in}}%
\pgfpathlineto{\pgfqpoint{5.245501in}{0.906957in}}%
\pgfpathlineto{\pgfqpoint{5.361119in}{0.906957in}}%
\pgfpathlineto{\pgfqpoint{5.361119in}{0.890971in}}%
\pgfpathlineto{\pgfqpoint{5.476737in}{0.890971in}}%
\pgfpathlineto{\pgfqpoint{5.476737in}{0.849784in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.849784in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.849780in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.849780in}}%
\pgfpathlineto{\pgfqpoint{5.476737in}{0.849780in}}%
\pgfpathlineto{\pgfqpoint{5.476737in}{0.890969in}}%
\pgfpathlineto{\pgfqpoint{5.361119in}{0.890969in}}%
\pgfpathlineto{\pgfqpoint{5.361119in}{0.906954in}}%
\pgfpathlineto{\pgfqpoint{5.245501in}{0.906954in}}%
\pgfpathlineto{\pgfqpoint{5.245501in}{0.917638in}}%
\pgfpathlineto{\pgfqpoint{5.129883in}{0.917638in}}%
\pgfpathlineto{\pgfqpoint{5.129883in}{0.925824in}}%
\pgfpathlineto{\pgfqpoint{5.014266in}{0.925824in}}%
\pgfpathlineto{\pgfqpoint{5.014266in}{0.932596in}}%
\pgfpathlineto{\pgfqpoint{4.898648in}{0.932596in}}%
\pgfpathlineto{\pgfqpoint{4.898648in}{0.938462in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{0.938462in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{0.943329in}}%
\pgfpathlineto{\pgfqpoint{4.667413in}{0.943329in}}%
\pgfpathlineto{\pgfqpoint{4.667413in}{0.945847in}}%
\pgfpathlineto{\pgfqpoint{4.551795in}{0.945847in}}%
\pgfpathlineto{\pgfqpoint{4.551795in}{0.947945in}}%
\pgfpathlineto{\pgfqpoint{4.436177in}{0.947945in}}%
\pgfpathlineto{\pgfqpoint{4.436177in}{0.950047in}}%
\pgfpathlineto{\pgfqpoint{4.320559in}{0.950047in}}%
\pgfpathlineto{\pgfqpoint{4.320559in}{0.952139in}}%
\pgfpathlineto{\pgfqpoint{4.204942in}{0.952139in}}%
\pgfpathlineto{\pgfqpoint{4.204942in}{0.954244in}}%
\pgfpathlineto{\pgfqpoint{4.089324in}{0.954244in}}%
\pgfpathlineto{\pgfqpoint{4.089324in}{0.956372in}}%
\pgfpathlineto{\pgfqpoint{3.973706in}{0.956372in}}%
\pgfpathlineto{\pgfqpoint{3.973706in}{0.958533in}}%
\pgfpathlineto{\pgfqpoint{3.858089in}{0.958533in}}%
\pgfpathlineto{\pgfqpoint{3.858089in}{0.960739in}}%
\pgfpathlineto{\pgfqpoint{3.742471in}{0.960739in}}%
\pgfpathlineto{\pgfqpoint{3.742471in}{0.963005in}}%
\pgfpathlineto{\pgfqpoint{3.626853in}{0.963005in}}%
\pgfpathlineto{\pgfqpoint{3.626853in}{0.965344in}}%
\pgfpathlineto{\pgfqpoint{3.511235in}{0.965344in}}%
\pgfpathlineto{\pgfqpoint{3.511235in}{0.967774in}}%
\pgfpathlineto{\pgfqpoint{3.395618in}{0.967774in}}%
\pgfpathlineto{\pgfqpoint{3.395618in}{0.970309in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.970309in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.972958in}}%
\pgfpathlineto{\pgfqpoint{3.164382in}{0.972958in}}%
\pgfpathlineto{\pgfqpoint{3.164382in}{0.975760in}}%
\pgfpathlineto{\pgfqpoint{3.048765in}{0.975760in}}%
\pgfpathlineto{\pgfqpoint{3.048765in}{0.978734in}}%
\pgfpathlineto{\pgfqpoint{2.933147in}{0.978734in}}%
\pgfpathlineto{\pgfqpoint{2.933147in}{0.981913in}}%
\pgfpathlineto{\pgfqpoint{2.817529in}{0.981913in}}%
\pgfpathlineto{\pgfqpoint{2.817529in}{0.985355in}}%
\pgfpathlineto{\pgfqpoint{2.701911in}{0.985355in}}%
\pgfpathlineto{\pgfqpoint{2.701911in}{0.989113in}}%
\pgfpathlineto{\pgfqpoint{2.586294in}{0.989113in}}%
\pgfpathlineto{\pgfqpoint{2.586294in}{0.993273in}}%
\pgfpathlineto{\pgfqpoint{2.470676in}{0.993273in}}%
\pgfpathlineto{\pgfqpoint{2.470676in}{0.997925in}}%
\pgfpathlineto{\pgfqpoint{2.355058in}{0.997925in}}%
\pgfpathlineto{\pgfqpoint{2.355058in}{1.003233in}}%
\pgfpathlineto{\pgfqpoint{2.239441in}{1.003233in}}%
\pgfpathlineto{\pgfqpoint{2.239441in}{1.009427in}}%
\pgfpathlineto{\pgfqpoint{2.123823in}{1.009427in}}%
\pgfpathlineto{\pgfqpoint{2.123823in}{1.016807in}}%
\pgfpathlineto{\pgfqpoint{2.008205in}{1.016807in}}%
\pgfpathlineto{\pgfqpoint{2.008205in}{1.025932in}}%
\pgfpathlineto{\pgfqpoint{1.892587in}{1.025932in}}%
\pgfpathlineto{\pgfqpoint{1.892587in}{1.037674in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{1.037674in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{1.053511in}}%
\pgfpathlineto{\pgfqpoint{1.661352in}{1.053511in}}%
\pgfpathlineto{\pgfqpoint{1.661352in}{1.076525in}}%
\pgfpathlineto{\pgfqpoint{1.545734in}{1.076525in}}%
\pgfpathlineto{\pgfqpoint{1.545734in}{1.113017in}}%
\pgfpathlineto{\pgfqpoint{1.430117in}{1.113017in}}%
\pgfpathlineto{\pgfqpoint{1.430117in}{1.179111in}}%
\pgfpathlineto{\pgfqpoint{1.314499in}{1.179111in}}%
\pgfpathlineto{\pgfqpoint{1.314499in}{1.326531in}}%
\pgfpathlineto{\pgfqpoint{1.198881in}{1.326531in}}%
\pgfpathlineto{\pgfqpoint{1.198881in}{1.797160in}}%
\pgfpathlineto{\pgfqpoint{1.083263in}{1.797160in}}%
\pgfpathlineto{\pgfqpoint{1.083263in}{3.854903in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{3.854903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.966900in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.966900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967646in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.967646in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892587in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.892587in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817529in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.817529in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.742471in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.742471in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.667413in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.667413in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.592354in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.592354in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.280000in,y=0.251766in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x_e\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.601150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347838in,y=0.552925in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.966900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in,y=0.918675in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.332650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in,y=1.284425in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.698400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in,y=1.650175in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.064150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in,y=2.015925in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292283in,y=1.452000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \delta K^{(1)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083263in}{2.386000in}}%
\pgfpathlineto{\pgfqpoint{1.083263in}{1.797246in}}%
\pgfpathlineto{\pgfqpoint{1.198881in}{1.797246in}}%
\pgfpathlineto{\pgfqpoint{1.198881in}{1.326570in}}%
\pgfpathlineto{\pgfqpoint{1.314499in}{1.326570in}}%
\pgfpathlineto{\pgfqpoint{1.314499in}{1.179131in}}%
\pgfpathlineto{\pgfqpoint{1.430117in}{1.179131in}}%
\pgfpathlineto{\pgfqpoint{1.430117in}{1.113030in}}%
\pgfpathlineto{\pgfqpoint{1.545734in}{1.113030in}}%
\pgfpathlineto{\pgfqpoint{1.545734in}{1.076535in}}%
\pgfpathlineto{\pgfqpoint{1.661352in}{1.076535in}}%
\pgfpathlineto{\pgfqpoint{1.661352in}{1.053519in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{1.053519in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{1.037680in}}%
\pgfpathlineto{\pgfqpoint{1.892587in}{1.037680in}}%
\pgfpathlineto{\pgfqpoint{1.892587in}{1.025937in}}%
\pgfpathlineto{\pgfqpoint{2.008205in}{1.025937in}}%
\pgfpathlineto{\pgfqpoint{2.008205in}{1.016811in}}%
\pgfpathlineto{\pgfqpoint{2.123823in}{1.016811in}}%
\pgfpathlineto{\pgfqpoint{2.123823in}{1.009430in}}%
\pgfpathlineto{\pgfqpoint{2.239441in}{1.009430in}}%
\pgfpathlineto{\pgfqpoint{2.239441in}{1.003236in}}%
\pgfpathlineto{\pgfqpoint{2.355058in}{1.003236in}}%
\pgfpathlineto{\pgfqpoint{2.355058in}{0.997928in}}%
\pgfpathlineto{\pgfqpoint{2.470676in}{0.997928in}}%
\pgfpathlineto{\pgfqpoint{2.470676in}{0.993275in}}%
\pgfpathlineto{\pgfqpoint{2.586294in}{0.993275in}}%
\pgfpathlineto{\pgfqpoint{2.586294in}{0.989115in}}%
\pgfpathlineto{\pgfqpoint{2.701911in}{0.989115in}}%
\pgfpathlineto{\pgfqpoint{2.701911in}{0.985357in}}%
\pgfpathlineto{\pgfqpoint{2.817529in}{0.985357in}}%
\pgfpathlineto{\pgfqpoint{2.817529in}{0.981915in}}%
\pgfpathlineto{\pgfqpoint{2.933147in}{0.981915in}}%
\pgfpathlineto{\pgfqpoint{2.933147in}{0.978735in}}%
\pgfpathlineto{\pgfqpoint{3.048765in}{0.978735in}}%
\pgfpathlineto{\pgfqpoint{3.048765in}{0.975761in}}%
\pgfpathlineto{\pgfqpoint{3.164382in}{0.975761in}}%
\pgfpathlineto{\pgfqpoint{3.164382in}{0.972959in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.972959in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.970310in}}%
\pgfpathlineto{\pgfqpoint{3.395618in}{0.970310in}}%
\pgfpathlineto{\pgfqpoint{3.395618in}{0.967775in}}%
\pgfpathlineto{\pgfqpoint{3.511235in}{0.967775in}}%
\pgfpathlineto{\pgfqpoint{3.511235in}{0.965344in}}%
\pgfpathlineto{\pgfqpoint{3.626853in}{0.965344in}}%
\pgfpathlineto{\pgfqpoint{3.626853in}{0.963005in}}%
\pgfpathlineto{\pgfqpoint{3.742471in}{0.963005in}}%
\pgfpathlineto{\pgfqpoint{3.742471in}{0.960739in}}%
\pgfpathlineto{\pgfqpoint{3.858089in}{0.960739in}}%
\pgfpathlineto{\pgfqpoint{3.858089in}{0.958534in}}%
\pgfpathlineto{\pgfqpoint{3.973706in}{0.958534in}}%
\pgfpathlineto{\pgfqpoint{3.973706in}{0.956373in}}%
\pgfpathlineto{\pgfqpoint{4.089324in}{0.956373in}}%
\pgfpathlineto{\pgfqpoint{4.089324in}{0.954245in}}%
\pgfpathlineto{\pgfqpoint{4.204942in}{0.954245in}}%
\pgfpathlineto{\pgfqpoint{4.204942in}{0.952140in}}%
\pgfpathlineto{\pgfqpoint{4.320559in}{0.952140in}}%
\pgfpathlineto{\pgfqpoint{4.320559in}{0.950048in}}%
\pgfpathlineto{\pgfqpoint{4.436177in}{0.950048in}}%
\pgfpathlineto{\pgfqpoint{4.436177in}{0.947946in}}%
\pgfpathlineto{\pgfqpoint{4.551795in}{0.947946in}}%
\pgfpathlineto{\pgfqpoint{4.551795in}{0.945848in}}%
\pgfpathlineto{\pgfqpoint{4.667413in}{0.945848in}}%
\pgfpathlineto{\pgfqpoint{4.667413in}{0.943330in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{0.943330in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{0.938463in}}%
\pgfpathlineto{\pgfqpoint{4.898648in}{0.938463in}}%
\pgfpathlineto{\pgfqpoint{4.898648in}{0.932598in}}%
\pgfpathlineto{\pgfqpoint{5.014266in}{0.932598in}}%
\pgfpathlineto{\pgfqpoint{5.014266in}{0.925826in}}%
\pgfpathlineto{\pgfqpoint{5.129883in}{0.925826in}}%
\pgfpathlineto{\pgfqpoint{5.129883in}{0.917639in}}%
\pgfpathlineto{\pgfqpoint{5.245501in}{0.917639in}}%
\pgfpathlineto{\pgfqpoint{5.245501in}{0.906955in}}%
\pgfpathlineto{\pgfqpoint{5.361119in}{0.906955in}}%
\pgfpathlineto{\pgfqpoint{5.361119in}{0.890970in}}%
\pgfpathlineto{\pgfqpoint{5.476737in}{0.890970in}}%
\pgfpathlineto{\pgfqpoint{5.476737in}{0.849782in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.849782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.471133in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{1.472092in}}%
\pgfpathlineto{\pgfqpoint{1.083263in}{1.472092in}}%
\pgfpathlineto{\pgfqpoint{1.083263in}{1.777632in}}%
\pgfpathlineto{\pgfqpoint{1.198881in}{1.777632in}}%
\pgfpathlineto{\pgfqpoint{1.198881in}{1.475296in}}%
\pgfpathlineto{\pgfqpoint{1.314499in}{1.475296in}}%
\pgfpathlineto{\pgfqpoint{1.314499in}{1.255056in}}%
\pgfpathlineto{\pgfqpoint{1.430117in}{1.255056in}}%
\pgfpathlineto{\pgfqpoint{1.430117in}{1.120130in}}%
\pgfpathlineto{\pgfqpoint{1.545734in}{1.120130in}}%
\pgfpathlineto{\pgfqpoint{1.545734in}{1.033416in}}%
\pgfpathlineto{\pgfqpoint{1.661352in}{1.033416in}}%
\pgfpathlineto{\pgfqpoint{1.661352in}{0.974116in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{0.974116in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{0.931340in}}%
\pgfpathlineto{\pgfqpoint{1.892587in}{0.931340in}}%
\pgfpathlineto{\pgfqpoint{1.892587in}{0.899318in}}%
\pgfpathlineto{\pgfqpoint{2.008205in}{0.899318in}}%
\pgfpathlineto{\pgfqpoint{2.008205in}{0.874812in}}%
\pgfpathlineto{\pgfqpoint{2.123823in}{0.874812in}}%
\pgfpathlineto{\pgfqpoint{2.123823in}{0.855643in}}%
\pgfpathlineto{\pgfqpoint{2.239441in}{0.855643in}}%
\pgfpathlineto{\pgfqpoint{2.239441in}{0.840543in}}%
\pgfpathlineto{\pgfqpoint{2.355058in}{0.840543in}}%
\pgfpathlineto{\pgfqpoint{2.355058in}{0.828590in}}%
\pgfpathlineto{\pgfqpoint{2.470676in}{0.828590in}}%
\pgfpathlineto{\pgfqpoint{2.470676in}{0.819163in}}%
\pgfpathlineto{\pgfqpoint{2.586294in}{0.819163in}}%
\pgfpathlineto{\pgfqpoint{2.586294in}{0.811766in}}%
\pgfpathlineto{\pgfqpoint{2.701911in}{0.811766in}}%
\pgfpathlineto{\pgfqpoint{2.701911in}{0.806156in}}%
\pgfpathlineto{\pgfqpoint{2.817529in}{0.806156in}}%
\pgfpathlineto{\pgfqpoint{2.817529in}{0.802022in}}%
\pgfpathlineto{\pgfqpoint{2.933147in}{0.802022in}}%
\pgfpathlineto{\pgfqpoint{2.933147in}{0.799150in}}%
\pgfpathlineto{\pgfqpoint{3.048765in}{0.799150in}}%
\pgfpathlineto{\pgfqpoint{3.048765in}{0.797411in}}%
\pgfpathlineto{\pgfqpoint{3.164382in}{0.797411in}}%
\pgfpathlineto{\pgfqpoint{3.164382in}{0.796674in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.796674in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.796913in}}%
\pgfpathlineto{\pgfqpoint{3.395618in}{0.796913in}}%
\pgfpathlineto{\pgfqpoint{3.395618in}{0.797862in}}%
\pgfpathlineto{\pgfqpoint{3.511235in}{0.797862in}}%
\pgfpathlineto{\pgfqpoint{3.511235in}{0.799698in}}%
\pgfpathlineto{\pgfqpoint{3.626853in}{0.799698in}}%
\pgfpathlineto{\pgfqpoint{3.626853in}{0.802150in}}%
\pgfpathlineto{\pgfqpoint{3.742471in}{0.802150in}}%
\pgfpathlineto{\pgfqpoint{3.742471in}{0.805346in}}%
\pgfpathlineto{\pgfqpoint{3.858089in}{0.805346in}}%
\pgfpathlineto{\pgfqpoint{3.858089in}{0.809119in}}%
\pgfpathlineto{\pgfqpoint{3.973706in}{0.809119in}}%
\pgfpathlineto{\pgfqpoint{3.973706in}{0.813455in}}%
\pgfpathlineto{\pgfqpoint{4.089324in}{0.813455in}}%
\pgfpathlineto{\pgfqpoint{4.089324in}{0.818372in}}%
\pgfpathlineto{\pgfqpoint{4.204942in}{0.818372in}}%
\pgfpathlineto{\pgfqpoint{4.204942in}{0.823688in}}%
\pgfpathlineto{\pgfqpoint{4.320559in}{0.823688in}}%
\pgfpathlineto{\pgfqpoint{4.320559in}{0.829403in}}%
\pgfpathlineto{\pgfqpoint{4.436177in}{0.829403in}}%
\pgfpathlineto{\pgfqpoint{4.436177in}{0.835213in}}%
\pgfpathlineto{\pgfqpoint{4.551795in}{0.835213in}}%
\pgfpathlineto{\pgfqpoint{4.551795in}{0.840632in}}%
\pgfpathlineto{\pgfqpoint{4.667413in}{0.840632in}}%
\pgfpathlineto{\pgfqpoint{4.667413in}{0.847291in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{0.847291in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{0.875188in}}%
\pgfpathlineto{\pgfqpoint{4.898648in}{0.875188in}}%
\pgfpathlineto{\pgfqpoint{4.898648in}{0.916901in}}%
\pgfpathlineto{\pgfqpoint{5.014266in}{0.916901in}}%
\pgfpathlineto{\pgfqpoint{5.014266in}{0.973823in}}%
\pgfpathlineto{\pgfqpoint{5.129883in}{0.973823in}}%
\pgfpathlineto{\pgfqpoint{5.129883in}{1.055972in}}%
\pgfpathlineto{\pgfqpoint{5.245501in}{1.055972in}}%
\pgfpathlineto{\pgfqpoint{5.245501in}{1.186172in}}%
\pgfpathlineto{\pgfqpoint{5.361119in}{1.186172in}}%
\pgfpathlineto{\pgfqpoint{5.361119in}{1.433650in}}%
\pgfpathlineto{\pgfqpoint{5.476737in}{1.433650in}}%
\pgfpathlineto{\pgfqpoint{5.476737in}{2.456526in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.456526in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.456475in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.456475in}}%
\pgfpathlineto{\pgfqpoint{5.476737in}{2.456475in}}%
\pgfpathlineto{\pgfqpoint{5.476737in}{1.433631in}}%
\pgfpathlineto{\pgfqpoint{5.361119in}{1.433631in}}%
\pgfpathlineto{\pgfqpoint{5.361119in}{1.186159in}}%
\pgfpathlineto{\pgfqpoint{5.245501in}{1.186159in}}%
\pgfpathlineto{\pgfqpoint{5.245501in}{1.055963in}}%
\pgfpathlineto{\pgfqpoint{5.129883in}{1.055963in}}%
\pgfpathlineto{\pgfqpoint{5.129883in}{0.973816in}}%
\pgfpathlineto{\pgfqpoint{5.014266in}{0.973816in}}%
\pgfpathlineto{\pgfqpoint{5.014266in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{4.898648in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{4.898648in}{0.875176in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{0.875176in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{0.847278in}}%
\pgfpathlineto{\pgfqpoint{4.667413in}{0.847278in}}%
\pgfpathlineto{\pgfqpoint{4.667413in}{0.840615in}}%
\pgfpathlineto{\pgfqpoint{4.551795in}{0.840615in}}%
\pgfpathlineto{\pgfqpoint{4.551795in}{0.835195in}}%
\pgfpathlineto{\pgfqpoint{4.436177in}{0.835195in}}%
\pgfpathlineto{\pgfqpoint{4.436177in}{0.829382in}}%
\pgfpathlineto{\pgfqpoint{4.320559in}{0.829382in}}%
\pgfpathlineto{\pgfqpoint{4.320559in}{0.823661in}}%
\pgfpathlineto{\pgfqpoint{4.204942in}{0.823661in}}%
\pgfpathlineto{\pgfqpoint{4.204942in}{0.818342in}}%
\pgfpathlineto{\pgfqpoint{4.089324in}{0.818342in}}%
\pgfpathlineto{\pgfqpoint{4.089324in}{0.813425in}}%
\pgfpathlineto{\pgfqpoint{3.973706in}{0.813425in}}%
\pgfpathlineto{\pgfqpoint{3.973706in}{0.809089in}}%
\pgfpathlineto{\pgfqpoint{3.858089in}{0.809089in}}%
\pgfpathlineto{\pgfqpoint{3.858089in}{0.805323in}}%
\pgfpathlineto{\pgfqpoint{3.742471in}{0.805323in}}%
\pgfpathlineto{\pgfqpoint{3.742471in}{0.802124in}}%
\pgfpathlineto{\pgfqpoint{3.626853in}{0.802124in}}%
\pgfpathlineto{\pgfqpoint{3.626853in}{0.799671in}}%
\pgfpathlineto{\pgfqpoint{3.511235in}{0.799671in}}%
\pgfpathlineto{\pgfqpoint{3.511235in}{0.797839in}}%
\pgfpathlineto{\pgfqpoint{3.395618in}{0.797839in}}%
\pgfpathlineto{\pgfqpoint{3.395618in}{0.796887in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.796887in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.796653in}}%
\pgfpathlineto{\pgfqpoint{3.164382in}{0.796653in}}%
\pgfpathlineto{\pgfqpoint{3.164382in}{0.797389in}}%
\pgfpathlineto{\pgfqpoint{3.048765in}{0.797389in}}%
\pgfpathlineto{\pgfqpoint{3.048765in}{0.799130in}}%
\pgfpathlineto{\pgfqpoint{2.933147in}{0.799130in}}%
\pgfpathlineto{\pgfqpoint{2.933147in}{0.802000in}}%
\pgfpathlineto{\pgfqpoint{2.817529in}{0.802000in}}%
\pgfpathlineto{\pgfqpoint{2.817529in}{0.806136in}}%
\pgfpathlineto{\pgfqpoint{2.701911in}{0.806136in}}%
\pgfpathlineto{\pgfqpoint{2.701911in}{0.811743in}}%
\pgfpathlineto{\pgfqpoint{2.586294in}{0.811743in}}%
\pgfpathlineto{\pgfqpoint{2.586294in}{0.819140in}}%
\pgfpathlineto{\pgfqpoint{2.470676in}{0.819140in}}%
\pgfpathlineto{\pgfqpoint{2.470676in}{0.828568in}}%
\pgfpathlineto{\pgfqpoint{2.355058in}{0.828568in}}%
\pgfpathlineto{\pgfqpoint{2.355058in}{0.840519in}}%
\pgfpathlineto{\pgfqpoint{2.239441in}{0.840519in}}%
\pgfpathlineto{\pgfqpoint{2.239441in}{0.855617in}}%
\pgfpathlineto{\pgfqpoint{2.123823in}{0.855617in}}%
\pgfpathlineto{\pgfqpoint{2.123823in}{0.874785in}}%
\pgfpathlineto{\pgfqpoint{2.008205in}{0.874785in}}%
\pgfpathlineto{\pgfqpoint{2.008205in}{0.899288in}}%
\pgfpathlineto{\pgfqpoint{1.892587in}{0.899288in}}%
\pgfpathlineto{\pgfqpoint{1.892587in}{0.931304in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{0.931304in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{0.974070in}}%
\pgfpathlineto{\pgfqpoint{1.661352in}{0.974070in}}%
\pgfpathlineto{\pgfqpoint{1.661352in}{1.033355in}}%
\pgfpathlineto{\pgfqpoint{1.545734in}{1.033355in}}%
\pgfpathlineto{\pgfqpoint{1.545734in}{1.120041in}}%
\pgfpathlineto{\pgfqpoint{1.430117in}{1.120041in}}%
\pgfpathlineto{\pgfqpoint{1.430117in}{1.254918in}}%
\pgfpathlineto{\pgfqpoint{1.314499in}{1.254918in}}%
\pgfpathlineto{\pgfqpoint{1.314499in}{1.475066in}}%
\pgfpathlineto{\pgfqpoint{1.198881in}{1.475066in}}%
\pgfpathlineto{\pgfqpoint{1.198881in}{1.777224in}}%
\pgfpathlineto{\pgfqpoint{1.083263in}{1.777224in}}%
\pgfpathlineto{\pgfqpoint{1.083263in}{1.471133in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{1.471133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{0.966900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.857222in,y=0.918675in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{1.421448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.857222in,y=1.373223in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{1.875997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.857222in,y=1.827771in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{2.330545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.857222in,y=2.282320in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.982222in,y=1.452000in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{3} \times\delta K^{(2)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.471612in}}%
\pgfpathlineto{\pgfqpoint{1.083263in}{1.471612in}}%
\pgfpathlineto{\pgfqpoint{1.083263in}{1.777428in}}%
\pgfpathlineto{\pgfqpoint{1.198881in}{1.777428in}}%
\pgfpathlineto{\pgfqpoint{1.198881in}{1.475181in}}%
\pgfpathlineto{\pgfqpoint{1.314499in}{1.475181in}}%
\pgfpathlineto{\pgfqpoint{1.314499in}{1.254987in}}%
\pgfpathlineto{\pgfqpoint{1.430117in}{1.254987in}}%
\pgfpathlineto{\pgfqpoint{1.430117in}{1.120085in}}%
\pgfpathlineto{\pgfqpoint{1.545734in}{1.120085in}}%
\pgfpathlineto{\pgfqpoint{1.545734in}{1.033385in}}%
\pgfpathlineto{\pgfqpoint{1.661352in}{1.033385in}}%
\pgfpathlineto{\pgfqpoint{1.661352in}{0.974093in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{0.974093in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{0.931322in}}%
\pgfpathlineto{\pgfqpoint{1.892587in}{0.931322in}}%
\pgfpathlineto{\pgfqpoint{1.892587in}{0.899303in}}%
\pgfpathlineto{\pgfqpoint{2.008205in}{0.899303in}}%
\pgfpathlineto{\pgfqpoint{2.008205in}{0.874799in}}%
\pgfpathlineto{\pgfqpoint{2.123823in}{0.874799in}}%
\pgfpathlineto{\pgfqpoint{2.123823in}{0.855630in}}%
\pgfpathlineto{\pgfqpoint{2.239441in}{0.855630in}}%
\pgfpathlineto{\pgfqpoint{2.239441in}{0.840531in}}%
\pgfpathlineto{\pgfqpoint{2.355058in}{0.840531in}}%
\pgfpathlineto{\pgfqpoint{2.355058in}{0.828579in}}%
\pgfpathlineto{\pgfqpoint{2.470676in}{0.828579in}}%
\pgfpathlineto{\pgfqpoint{2.470676in}{0.819152in}}%
\pgfpathlineto{\pgfqpoint{2.586294in}{0.819152in}}%
\pgfpathlineto{\pgfqpoint{2.586294in}{0.811755in}}%
\pgfpathlineto{\pgfqpoint{2.701911in}{0.811755in}}%
\pgfpathlineto{\pgfqpoint{2.701911in}{0.806146in}}%
\pgfpathlineto{\pgfqpoint{2.817529in}{0.806146in}}%
\pgfpathlineto{\pgfqpoint{2.817529in}{0.802011in}}%
\pgfpathlineto{\pgfqpoint{2.933147in}{0.802011in}}%
\pgfpathlineto{\pgfqpoint{2.933147in}{0.799140in}}%
\pgfpathlineto{\pgfqpoint{3.048765in}{0.799140in}}%
\pgfpathlineto{\pgfqpoint{3.048765in}{0.797400in}}%
\pgfpathlineto{\pgfqpoint{3.164382in}{0.797400in}}%
\pgfpathlineto{\pgfqpoint{3.164382in}{0.796664in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.796664in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.796900in}}%
\pgfpathlineto{\pgfqpoint{3.395618in}{0.796900in}}%
\pgfpathlineto{\pgfqpoint{3.395618in}{0.797850in}}%
\pgfpathlineto{\pgfqpoint{3.511235in}{0.797850in}}%
\pgfpathlineto{\pgfqpoint{3.511235in}{0.799684in}}%
\pgfpathlineto{\pgfqpoint{3.626853in}{0.799684in}}%
\pgfpathlineto{\pgfqpoint{3.626853in}{0.802137in}}%
\pgfpathlineto{\pgfqpoint{3.742471in}{0.802137in}}%
\pgfpathlineto{\pgfqpoint{3.742471in}{0.805335in}}%
\pgfpathlineto{\pgfqpoint{3.858089in}{0.805335in}}%
\pgfpathlineto{\pgfqpoint{3.858089in}{0.809104in}}%
\pgfpathlineto{\pgfqpoint{3.973706in}{0.809104in}}%
\pgfpathlineto{\pgfqpoint{3.973706in}{0.813440in}}%
\pgfpathlineto{\pgfqpoint{4.089324in}{0.813440in}}%
\pgfpathlineto{\pgfqpoint{4.089324in}{0.818357in}}%
\pgfpathlineto{\pgfqpoint{4.204942in}{0.818357in}}%
\pgfpathlineto{\pgfqpoint{4.204942in}{0.823674in}}%
\pgfpathlineto{\pgfqpoint{4.320559in}{0.823674in}}%
\pgfpathlineto{\pgfqpoint{4.320559in}{0.829393in}}%
\pgfpathlineto{\pgfqpoint{4.436177in}{0.829393in}}%
\pgfpathlineto{\pgfqpoint{4.436177in}{0.835204in}}%
\pgfpathlineto{\pgfqpoint{4.551795in}{0.835204in}}%
\pgfpathlineto{\pgfqpoint{4.551795in}{0.840623in}}%
\pgfpathlineto{\pgfqpoint{4.667413in}{0.840623in}}%
\pgfpathlineto{\pgfqpoint{4.667413in}{0.847284in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{0.847284in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{0.875182in}}%
\pgfpathlineto{\pgfqpoint{4.898648in}{0.875182in}}%
\pgfpathlineto{\pgfqpoint{4.898648in}{0.916897in}}%
\pgfpathlineto{\pgfqpoint{5.014266in}{0.916897in}}%
\pgfpathlineto{\pgfqpoint{5.014266in}{0.973819in}}%
\pgfpathlineto{\pgfqpoint{5.129883in}{0.973819in}}%
\pgfpathlineto{\pgfqpoint{5.129883in}{1.055967in}}%
\pgfpathlineto{\pgfqpoint{5.245501in}{1.055967in}}%
\pgfpathlineto{\pgfqpoint{5.245501in}{1.186165in}}%
\pgfpathlineto{\pgfqpoint{5.361119in}{1.186165in}}%
\pgfpathlineto{\pgfqpoint{5.361119in}{1.433641in}}%
\pgfpathlineto{\pgfqpoint{5.476737in}{1.433641in}}%
\pgfpathlineto{\pgfqpoint{5.476737in}{2.386000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mule/drmd.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{upgreek}
%%   \newcommand{\Einv}{E\hspace*{-6pt}/}
%%   \newcommand{\D}{\mathrm{d}}\newcommand{\rm}{\mathrm}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.071466in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.071466in}{1.187362in}}%
\pgfpathlineto{\pgfqpoint{1.163488in}{1.187362in}}%
\pgfpathlineto{\pgfqpoint{1.163488in}{1.479373in}}%
\pgfpathlineto{\pgfqpoint{1.255510in}{1.479373in}}%
\pgfpathlineto{\pgfqpoint{1.255510in}{1.686758in}}%
\pgfpathlineto{\pgfqpoint{1.347532in}{1.686758in}}%
\pgfpathlineto{\pgfqpoint{1.347532in}{1.848628in}}%
\pgfpathlineto{\pgfqpoint{1.439555in}{1.848628in}}%
\pgfpathlineto{\pgfqpoint{1.439555in}{1.981470in}}%
\pgfpathlineto{\pgfqpoint{1.531577in}{1.981470in}}%
\pgfpathlineto{\pgfqpoint{1.531577in}{2.093794in}}%
\pgfpathlineto{\pgfqpoint{1.623599in}{2.093794in}}%
\pgfpathlineto{\pgfqpoint{1.623599in}{2.191710in}}%
\pgfpathlineto{\pgfqpoint{1.715622in}{2.191710in}}%
\pgfpathlineto{\pgfqpoint{1.715622in}{2.278436in}}%
\pgfpathlineto{\pgfqpoint{1.807644in}{2.278436in}}%
\pgfpathlineto{\pgfqpoint{1.807644in}{2.356659in}}%
\pgfpathlineto{\pgfqpoint{1.899666in}{2.356659in}}%
\pgfpathlineto{\pgfqpoint{1.899666in}{2.427554in}}%
\pgfpathlineto{\pgfqpoint{1.991688in}{2.427554in}}%
\pgfpathlineto{\pgfqpoint{1.991688in}{2.493046in}}%
\pgfpathlineto{\pgfqpoint{2.083711in}{2.493046in}}%
\pgfpathlineto{\pgfqpoint{2.083711in}{2.553604in}}%
\pgfpathlineto{\pgfqpoint{2.175733in}{2.553604in}}%
\pgfpathlineto{\pgfqpoint{2.175733in}{2.610243in}}%
\pgfpathlineto{\pgfqpoint{2.267755in}{2.610243in}}%
\pgfpathlineto{\pgfqpoint{2.267755in}{2.663500in}}%
\pgfpathlineto{\pgfqpoint{2.359777in}{2.663500in}}%
\pgfpathlineto{\pgfqpoint{2.359777in}{2.713669in}}%
\pgfpathlineto{\pgfqpoint{2.451800in}{2.713669in}}%
\pgfpathlineto{\pgfqpoint{2.451800in}{2.761455in}}%
\pgfpathlineto{\pgfqpoint{2.543822in}{2.761455in}}%
\pgfpathlineto{\pgfqpoint{2.543822in}{2.807028in}}%
\pgfpathlineto{\pgfqpoint{2.635844in}{2.807028in}}%
\pgfpathlineto{\pgfqpoint{2.635844in}{2.850766in}}%
\pgfpathlineto{\pgfqpoint{2.727866in}{2.850766in}}%
\pgfpathlineto{\pgfqpoint{2.727866in}{2.892937in}}%
\pgfpathlineto{\pgfqpoint{2.819889in}{2.892937in}}%
\pgfpathlineto{\pgfqpoint{2.819889in}{2.933558in}}%
\pgfpathlineto{\pgfqpoint{2.911911in}{2.933558in}}%
\pgfpathlineto{\pgfqpoint{2.911911in}{2.972927in}}%
\pgfpathlineto{\pgfqpoint{3.003933in}{2.972927in}}%
\pgfpathlineto{\pgfqpoint{3.003933in}{3.011136in}}%
\pgfpathlineto{\pgfqpoint{3.095955in}{3.011136in}}%
\pgfpathlineto{\pgfqpoint{3.095955in}{3.048423in}}%
\pgfpathlineto{\pgfqpoint{3.187978in}{3.048423in}}%
\pgfpathlineto{\pgfqpoint{3.187978in}{3.084821in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.084821in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.120526in}}%
\pgfpathlineto{\pgfqpoint{3.372022in}{3.120526in}}%
\pgfpathlineto{\pgfqpoint{3.372022in}{3.155519in}}%
\pgfpathlineto{\pgfqpoint{3.464045in}{3.155519in}}%
\pgfpathlineto{\pgfqpoint{3.464045in}{3.190021in}}%
\pgfpathlineto{\pgfqpoint{3.556067in}{3.190021in}}%
\pgfpathlineto{\pgfqpoint{3.556067in}{3.224023in}}%
\pgfpathlineto{\pgfqpoint{3.648089in}{3.224023in}}%
\pgfpathlineto{\pgfqpoint{3.648089in}{3.257670in}}%
\pgfpathlineto{\pgfqpoint{3.740111in}{3.257670in}}%
\pgfpathlineto{\pgfqpoint{3.740111in}{3.290569in}}%
\pgfpathlineto{\pgfqpoint{3.832134in}{3.290569in}}%
\pgfpathlineto{\pgfqpoint{3.832134in}{3.321863in}}%
\pgfpathlineto{\pgfqpoint{3.924156in}{3.321863in}}%
\pgfpathlineto{\pgfqpoint{3.924156in}{3.355738in}}%
\pgfpathlineto{\pgfqpoint{4.016178in}{3.355738in}}%
\pgfpathlineto{\pgfqpoint{4.016178in}{3.389033in}}%
\pgfpathlineto{\pgfqpoint{4.108200in}{3.389033in}}%
\pgfpathlineto{\pgfqpoint{4.108200in}{3.422418in}}%
\pgfpathlineto{\pgfqpoint{4.200223in}{3.422418in}}%
\pgfpathlineto{\pgfqpoint{4.200223in}{3.455703in}}%
\pgfpathlineto{\pgfqpoint{4.292245in}{3.455703in}}%
\pgfpathlineto{\pgfqpoint{4.292245in}{3.490240in}}%
\pgfpathlineto{\pgfqpoint{4.384267in}{3.490240in}}%
\pgfpathlineto{\pgfqpoint{4.384267in}{3.525959in}}%
\pgfpathlineto{\pgfqpoint{4.476289in}{3.525959in}}%
\pgfpathlineto{\pgfqpoint{4.476289in}{3.562468in}}%
\pgfpathlineto{\pgfqpoint{4.568312in}{3.562468in}}%
\pgfpathlineto{\pgfqpoint{4.568312in}{3.600557in}}%
\pgfpathlineto{\pgfqpoint{4.660334in}{3.600557in}}%
\pgfpathlineto{\pgfqpoint{4.660334in}{3.640592in}}%
\pgfpathlineto{\pgfqpoint{4.752356in}{3.640592in}}%
\pgfpathlineto{\pgfqpoint{4.752356in}{3.682360in}}%
\pgfpathlineto{\pgfqpoint{4.844378in}{3.682360in}}%
\pgfpathlineto{\pgfqpoint{4.844378in}{3.725064in}}%
\pgfpathlineto{\pgfqpoint{4.936401in}{3.725064in}}%
\pgfpathlineto{\pgfqpoint{4.936401in}{3.768809in}}%
\pgfpathlineto{\pgfqpoint{5.028423in}{3.768809in}}%
\pgfpathlineto{\pgfqpoint{5.028423in}{3.813827in}}%
\pgfpathlineto{\pgfqpoint{5.120445in}{3.813827in}}%
\pgfpathlineto{\pgfqpoint{5.120445in}{3.859819in}}%
\pgfpathlineto{\pgfqpoint{5.212468in}{3.859819in}}%
\pgfpathlineto{\pgfqpoint{5.212468in}{3.906801in}}%
\pgfpathlineto{\pgfqpoint{5.304490in}{3.906801in}}%
\pgfpathlineto{\pgfqpoint{5.304490in}{3.954903in}}%
\pgfpathlineto{\pgfqpoint{5.396512in}{3.954903in}}%
\pgfpathlineto{\pgfqpoint{5.396512in}{4.004411in}}%
\pgfpathlineto{\pgfqpoint{5.488534in}{4.004411in}}%
\pgfpathlineto{\pgfqpoint{5.488534in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.488534in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.488534in}{4.004411in}}%
\pgfpathlineto{\pgfqpoint{5.396512in}{4.004411in}}%
\pgfpathlineto{\pgfqpoint{5.396512in}{3.954903in}}%
\pgfpathlineto{\pgfqpoint{5.304490in}{3.954903in}}%
\pgfpathlineto{\pgfqpoint{5.304490in}{3.906801in}}%
\pgfpathlineto{\pgfqpoint{5.212468in}{3.906801in}}%
\pgfpathlineto{\pgfqpoint{5.212468in}{3.859819in}}%
\pgfpathlineto{\pgfqpoint{5.120445in}{3.859819in}}%
\pgfpathlineto{\pgfqpoint{5.120445in}{3.813827in}}%
\pgfpathlineto{\pgfqpoint{5.028423in}{3.813827in}}%
\pgfpathlineto{\pgfqpoint{5.028423in}{3.768809in}}%
\pgfpathlineto{\pgfqpoint{4.936401in}{3.768809in}}%
\pgfpathlineto{\pgfqpoint{4.936401in}{3.725064in}}%
\pgfpathlineto{\pgfqpoint{4.844378in}{3.725064in}}%
\pgfpathlineto{\pgfqpoint{4.844378in}{3.682360in}}%
\pgfpathlineto{\pgfqpoint{4.752356in}{3.682360in}}%
\pgfpathlineto{\pgfqpoint{4.752356in}{3.640592in}}%
\pgfpathlineto{\pgfqpoint{4.660334in}{3.640592in}}%
\pgfpathlineto{\pgfqpoint{4.660334in}{3.600557in}}%
\pgfpathlineto{\pgfqpoint{4.568312in}{3.600557in}}%
\pgfpathlineto{\pgfqpoint{4.568312in}{3.562468in}}%
\pgfpathlineto{\pgfqpoint{4.476289in}{3.562468in}}%
\pgfpathlineto{\pgfqpoint{4.476289in}{3.525959in}}%
\pgfpathlineto{\pgfqpoint{4.384267in}{3.525959in}}%
\pgfpathlineto{\pgfqpoint{4.384267in}{3.490240in}}%
\pgfpathlineto{\pgfqpoint{4.292245in}{3.490240in}}%
\pgfpathlineto{\pgfqpoint{4.292245in}{3.455703in}}%
\pgfpathlineto{\pgfqpoint{4.200223in}{3.455703in}}%
\pgfpathlineto{\pgfqpoint{4.200223in}{3.422418in}}%
\pgfpathlineto{\pgfqpoint{4.108200in}{3.422418in}}%
\pgfpathlineto{\pgfqpoint{4.108200in}{3.389033in}}%
\pgfpathlineto{\pgfqpoint{4.016178in}{3.389033in}}%
\pgfpathlineto{\pgfqpoint{4.016178in}{3.355738in}}%
\pgfpathlineto{\pgfqpoint{3.924156in}{3.355738in}}%
\pgfpathlineto{\pgfqpoint{3.924156in}{3.321863in}}%
\pgfpathlineto{\pgfqpoint{3.832134in}{3.321863in}}%
\pgfpathlineto{\pgfqpoint{3.832134in}{3.290569in}}%
\pgfpathlineto{\pgfqpoint{3.740111in}{3.290569in}}%
\pgfpathlineto{\pgfqpoint{3.740111in}{3.257670in}}%
\pgfpathlineto{\pgfqpoint{3.648089in}{3.257670in}}%
\pgfpathlineto{\pgfqpoint{3.648089in}{3.224023in}}%
\pgfpathlineto{\pgfqpoint{3.556067in}{3.224023in}}%
\pgfpathlineto{\pgfqpoint{3.556067in}{3.190021in}}%
\pgfpathlineto{\pgfqpoint{3.464045in}{3.190021in}}%
\pgfpathlineto{\pgfqpoint{3.464045in}{3.155519in}}%
\pgfpathlineto{\pgfqpoint{3.372022in}{3.155519in}}%
\pgfpathlineto{\pgfqpoint{3.372022in}{3.120526in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.120526in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.084821in}}%
\pgfpathlineto{\pgfqpoint{3.187978in}{3.084821in}}%
\pgfpathlineto{\pgfqpoint{3.187978in}{3.048423in}}%
\pgfpathlineto{\pgfqpoint{3.095955in}{3.048423in}}%
\pgfpathlineto{\pgfqpoint{3.095955in}{3.011136in}}%
\pgfpathlineto{\pgfqpoint{3.003933in}{3.011136in}}%
\pgfpathlineto{\pgfqpoint{3.003933in}{2.972927in}}%
\pgfpathlineto{\pgfqpoint{2.911911in}{2.972927in}}%
\pgfpathlineto{\pgfqpoint{2.911911in}{2.933558in}}%
\pgfpathlineto{\pgfqpoint{2.819889in}{2.933558in}}%
\pgfpathlineto{\pgfqpoint{2.819889in}{2.892937in}}%
\pgfpathlineto{\pgfqpoint{2.727866in}{2.892937in}}%
\pgfpathlineto{\pgfqpoint{2.727866in}{2.850766in}}%
\pgfpathlineto{\pgfqpoint{2.635844in}{2.850766in}}%
\pgfpathlineto{\pgfqpoint{2.635844in}{2.807028in}}%
\pgfpathlineto{\pgfqpoint{2.543822in}{2.807028in}}%
\pgfpathlineto{\pgfqpoint{2.543822in}{2.761455in}}%
\pgfpathlineto{\pgfqpoint{2.451800in}{2.761455in}}%
\pgfpathlineto{\pgfqpoint{2.451800in}{2.713669in}}%
\pgfpathlineto{\pgfqpoint{2.359777in}{2.713669in}}%
\pgfpathlineto{\pgfqpoint{2.359777in}{2.663500in}}%
\pgfpathlineto{\pgfqpoint{2.267755in}{2.663500in}}%
\pgfpathlineto{\pgfqpoint{2.267755in}{2.610243in}}%
\pgfpathlineto{\pgfqpoint{2.175733in}{2.610243in}}%
\pgfpathlineto{\pgfqpoint{2.175733in}{2.553604in}}%
\pgfpathlineto{\pgfqpoint{2.083711in}{2.553604in}}%
\pgfpathlineto{\pgfqpoint{2.083711in}{2.493046in}}%
\pgfpathlineto{\pgfqpoint{1.991688in}{2.493046in}}%
\pgfpathlineto{\pgfqpoint{1.991688in}{2.427554in}}%
\pgfpathlineto{\pgfqpoint{1.899666in}{2.427554in}}%
\pgfpathlineto{\pgfqpoint{1.899666in}{2.356659in}}%
\pgfpathlineto{\pgfqpoint{1.807644in}{2.356659in}}%
\pgfpathlineto{\pgfqpoint{1.807644in}{2.278436in}}%
\pgfpathlineto{\pgfqpoint{1.715622in}{2.278436in}}%
\pgfpathlineto{\pgfqpoint{1.715622in}{2.191710in}}%
\pgfpathlineto{\pgfqpoint{1.623599in}{2.191710in}}%
\pgfpathlineto{\pgfqpoint{1.623599in}{2.093794in}}%
\pgfpathlineto{\pgfqpoint{1.531577in}{2.093794in}}%
\pgfpathlineto{\pgfqpoint{1.531577in}{1.981470in}}%
\pgfpathlineto{\pgfqpoint{1.439555in}{1.981470in}}%
\pgfpathlineto{\pgfqpoint{1.439555in}{1.848628in}}%
\pgfpathlineto{\pgfqpoint{1.347532in}{1.848628in}}%
\pgfpathlineto{\pgfqpoint{1.347532in}{1.686758in}}%
\pgfpathlineto{\pgfqpoint{1.255510in}{1.686758in}}%
\pgfpathlineto{\pgfqpoint{1.255510in}{1.479373in}}%
\pgfpathlineto{\pgfqpoint{1.163488in}{1.479373in}}%
\pgfpathlineto{\pgfqpoint{1.163488in}{1.187362in}}%
\pgfpathlineto{\pgfqpoint{1.071466in}{1.187362in}}%
\pgfpathlineto{\pgfqpoint{1.071466in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933432in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.933432in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853655in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.853655in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773878in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.773878in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694100in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.694100in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.614323in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.614323in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.534545in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.280000in,y=0.251766in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Einv\,/\,\mathrm{MeV}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.952866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.359412in,y=0.904641in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-19}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.504163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.359412in,y=1.455938in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-17}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.055460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.359412in,y=2.007235in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.606757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.359412in,y=2.558532in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-13}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.158054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.359412in,y=3.109829in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.709351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.414775in,y=3.661126in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.533087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.567526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.594239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.616065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.634519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.650504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.664605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.677218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.677218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.760196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.808735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.843174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.869888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.891714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.910168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.926153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.940253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.952866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.952866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.035845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.084384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.118823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.145536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.167362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.185816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.201801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.215902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.228515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.228515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.311493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.360032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.394471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.421185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.443011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.461465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.477450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.491550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.504163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.504163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.587142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.635681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.670120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.696833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.718659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.737113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.753098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.767199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.779812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.779812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.862790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.911329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.945768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.972482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.994308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.012762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.028747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.042847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.055460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.055460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.138439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.186978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.221417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.248130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.269956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.288410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.304395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.318496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.331109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.331109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.414087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.462626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.497065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.523779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.545605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.564059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.580044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.594144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.606757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.606757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.689736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.738275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.772714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.799427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.821253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.839707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.855692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.869793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.882406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.882406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.965384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.013923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.048362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.075076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.096902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.115356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.131341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.145441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.158054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.158054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.289572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.324011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.350724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.372550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.391004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.406989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.421090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.433703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.433703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.516681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.565220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.599659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.626373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.648199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.666653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.682638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.696738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.709351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.709351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.792330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.840869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.875308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.902021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.923847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.942301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.958286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.972387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.985000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.985000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.067978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.116517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.150956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.177670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.199496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.217950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303857in,y=2.376000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \D\mathcal{B}\,/\,\D\Einv\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.071466in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.071466in}{1.187362in}}%
\pgfpathlineto{\pgfqpoint{1.163488in}{1.187362in}}%
\pgfpathlineto{\pgfqpoint{1.163488in}{1.479373in}}%
\pgfpathlineto{\pgfqpoint{1.255510in}{1.479373in}}%
\pgfpathlineto{\pgfqpoint{1.255510in}{1.686758in}}%
\pgfpathlineto{\pgfqpoint{1.347532in}{1.686758in}}%
\pgfpathlineto{\pgfqpoint{1.347532in}{1.848628in}}%
\pgfpathlineto{\pgfqpoint{1.439555in}{1.848628in}}%
\pgfpathlineto{\pgfqpoint{1.439555in}{1.981470in}}%
\pgfpathlineto{\pgfqpoint{1.531577in}{1.981470in}}%
\pgfpathlineto{\pgfqpoint{1.531577in}{2.093794in}}%
\pgfpathlineto{\pgfqpoint{1.623599in}{2.093794in}}%
\pgfpathlineto{\pgfqpoint{1.623599in}{2.191710in}}%
\pgfpathlineto{\pgfqpoint{1.715622in}{2.191710in}}%
\pgfpathlineto{\pgfqpoint{1.715622in}{2.278436in}}%
\pgfpathlineto{\pgfqpoint{1.807644in}{2.278436in}}%
\pgfpathlineto{\pgfqpoint{1.807644in}{2.356659in}}%
\pgfpathlineto{\pgfqpoint{1.899666in}{2.356659in}}%
\pgfpathlineto{\pgfqpoint{1.899666in}{2.427554in}}%
\pgfpathlineto{\pgfqpoint{1.991688in}{2.427554in}}%
\pgfpathlineto{\pgfqpoint{1.991688in}{2.493046in}}%
\pgfpathlineto{\pgfqpoint{2.083711in}{2.493046in}}%
\pgfpathlineto{\pgfqpoint{2.083711in}{2.553604in}}%
\pgfpathlineto{\pgfqpoint{2.175733in}{2.553604in}}%
\pgfpathlineto{\pgfqpoint{2.175733in}{2.610243in}}%
\pgfpathlineto{\pgfqpoint{2.267755in}{2.610243in}}%
\pgfpathlineto{\pgfqpoint{2.267755in}{2.663500in}}%
\pgfpathlineto{\pgfqpoint{2.359777in}{2.663500in}}%
\pgfpathlineto{\pgfqpoint{2.359777in}{2.713669in}}%
\pgfpathlineto{\pgfqpoint{2.451800in}{2.713669in}}%
\pgfpathlineto{\pgfqpoint{2.451800in}{2.761455in}}%
\pgfpathlineto{\pgfqpoint{2.543822in}{2.761455in}}%
\pgfpathlineto{\pgfqpoint{2.543822in}{2.807028in}}%
\pgfpathlineto{\pgfqpoint{2.635844in}{2.807028in}}%
\pgfpathlineto{\pgfqpoint{2.635844in}{2.850766in}}%
\pgfpathlineto{\pgfqpoint{2.727866in}{2.850766in}}%
\pgfpathlineto{\pgfqpoint{2.727866in}{2.892937in}}%
\pgfpathlineto{\pgfqpoint{2.819889in}{2.892937in}}%
\pgfpathlineto{\pgfqpoint{2.819889in}{2.933558in}}%
\pgfpathlineto{\pgfqpoint{2.911911in}{2.933558in}}%
\pgfpathlineto{\pgfqpoint{2.911911in}{2.972927in}}%
\pgfpathlineto{\pgfqpoint{3.003933in}{2.972927in}}%
\pgfpathlineto{\pgfqpoint{3.003933in}{3.011136in}}%
\pgfpathlineto{\pgfqpoint{3.095955in}{3.011136in}}%
\pgfpathlineto{\pgfqpoint{3.095955in}{3.048423in}}%
\pgfpathlineto{\pgfqpoint{3.187978in}{3.048423in}}%
\pgfpathlineto{\pgfqpoint{3.187978in}{3.084821in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.084821in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.120526in}}%
\pgfpathlineto{\pgfqpoint{3.372022in}{3.120526in}}%
\pgfpathlineto{\pgfqpoint{3.372022in}{3.155519in}}%
\pgfpathlineto{\pgfqpoint{3.464045in}{3.155519in}}%
\pgfpathlineto{\pgfqpoint{3.464045in}{3.190021in}}%
\pgfpathlineto{\pgfqpoint{3.556067in}{3.190021in}}%
\pgfpathlineto{\pgfqpoint{3.556067in}{3.224023in}}%
\pgfpathlineto{\pgfqpoint{3.648089in}{3.224023in}}%
\pgfpathlineto{\pgfqpoint{3.648089in}{3.257670in}}%
\pgfpathlineto{\pgfqpoint{3.740111in}{3.257670in}}%
\pgfpathlineto{\pgfqpoint{3.740111in}{3.290569in}}%
\pgfpathlineto{\pgfqpoint{3.832134in}{3.290569in}}%
\pgfpathlineto{\pgfqpoint{3.832134in}{3.321863in}}%
\pgfpathlineto{\pgfqpoint{3.924156in}{3.321863in}}%
\pgfpathlineto{\pgfqpoint{3.924156in}{3.355738in}}%
\pgfpathlineto{\pgfqpoint{4.016178in}{3.355738in}}%
\pgfpathlineto{\pgfqpoint{4.016178in}{3.389033in}}%
\pgfpathlineto{\pgfqpoint{4.108200in}{3.389033in}}%
\pgfpathlineto{\pgfqpoint{4.108200in}{3.422418in}}%
\pgfpathlineto{\pgfqpoint{4.200223in}{3.422418in}}%
\pgfpathlineto{\pgfqpoint{4.200223in}{3.455703in}}%
\pgfpathlineto{\pgfqpoint{4.292245in}{3.455703in}}%
\pgfpathlineto{\pgfqpoint{4.292245in}{3.490240in}}%
\pgfpathlineto{\pgfqpoint{4.384267in}{3.490240in}}%
\pgfpathlineto{\pgfqpoint{4.384267in}{3.525959in}}%
\pgfpathlineto{\pgfqpoint{4.476289in}{3.525959in}}%
\pgfpathlineto{\pgfqpoint{4.476289in}{3.562468in}}%
\pgfpathlineto{\pgfqpoint{4.568312in}{3.562468in}}%
\pgfpathlineto{\pgfqpoint{4.568312in}{3.600557in}}%
\pgfpathlineto{\pgfqpoint{4.660334in}{3.600557in}}%
\pgfpathlineto{\pgfqpoint{4.660334in}{3.640592in}}%
\pgfpathlineto{\pgfqpoint{4.752356in}{3.640592in}}%
\pgfpathlineto{\pgfqpoint{4.752356in}{3.682360in}}%
\pgfpathlineto{\pgfqpoint{4.844378in}{3.682360in}}%
\pgfpathlineto{\pgfqpoint{4.844378in}{3.725064in}}%
\pgfpathlineto{\pgfqpoint{4.936401in}{3.725064in}}%
\pgfpathlineto{\pgfqpoint{4.936401in}{3.768809in}}%
\pgfpathlineto{\pgfqpoint{5.028423in}{3.768809in}}%
\pgfpathlineto{\pgfqpoint{5.028423in}{3.813827in}}%
\pgfpathlineto{\pgfqpoint{5.120445in}{3.813827in}}%
\pgfpathlineto{\pgfqpoint{5.120445in}{3.859819in}}%
\pgfpathlineto{\pgfqpoint{5.212468in}{3.859819in}}%
\pgfpathlineto{\pgfqpoint{5.212468in}{3.906801in}}%
\pgfpathlineto{\pgfqpoint{5.304490in}{3.906801in}}%
\pgfpathlineto{\pgfqpoint{5.304490in}{3.954903in}}%
\pgfpathlineto{\pgfqpoint{5.396512in}{3.954903in}}%
\pgfpathlineto{\pgfqpoint{5.396512in}{4.004411in}}%
\pgfpathlineto{\pgfqpoint{5.488534in}{4.004411in}}%
\pgfpathlineto{\pgfqpoint{5.488534in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344000in,y=3.312000in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textsc{McMule}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973773in}{0.597444in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{0.597444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{0.597444in}}{\pgfqpoint{5.690556in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{0.811041in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{0.838818in}}{\pgfqpoint{5.662778in}{0.838818in}}%
\pgfpathlineto{\pgfqpoint{4.973773in}{0.838818in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.945995in}{0.838818in}}{\pgfqpoint{4.945995in}{0.811041in}}%
\pgfpathlineto{\pgfqpoint{4.945995in}{0.625222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.945995in}{0.597444in}}{\pgfqpoint{4.973773in}{0.597444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001550in}{0.728617in}}%
\pgfpathlineto{\pgfqpoint{5.279328in}{0.728617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.390439in,y=0.680006in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{B}^{(0)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503329in}{3.656727in}}%
\pgfpathcurveto{\pgfqpoint{1.503329in}{3.656727in}}{\pgfqpoint{1.514070in}{3.596509in}}{\pgfqpoint{1.557035in}{3.532800in}}%
\pgfpathcurveto{\pgfqpoint{1.600895in}{3.469091in}}{\pgfqpoint{1.615217in}{3.447273in}}{\pgfqpoint{1.615217in}{3.447273in}}%
\pgfpathmoveto{\pgfqpoint{1.583888in}{3.674182in}}%
\pgfpathcurveto{\pgfqpoint{1.583888in}{3.674182in}}{\pgfqpoint{1.542713in}{3.635782in}}{\pgfqpoint{1.537343in}{3.621818in}}%
\pgfpathcurveto{\pgfqpoint{1.532867in}{3.607855in}}{\pgfqpoint{1.548979in}{3.613091in}}{\pgfqpoint{1.548979in}{3.613091in}}%
\pgfpathcurveto{\pgfqpoint{1.548979in}{3.613091in}}{\pgfqpoint{1.608056in}{3.631418in}}{\pgfqpoint{1.583888in}{3.609600in}}%
\pgfpathcurveto{\pgfqpoint{1.559720in}{3.587782in}}{\pgfqpoint{1.534657in}{3.559855in}}{\pgfqpoint{1.573147in}{3.572073in}}%
\pgfpathcurveto{\pgfqpoint{1.610741in}{3.584291in}}{\pgfqpoint{1.586573in}{3.567709in}}{\pgfqpoint{1.582098in}{3.561600in}}%
\pgfpathcurveto{\pgfqpoint{1.577622in}{3.556364in}}{\pgfqpoint{1.560615in}{3.530182in}}{\pgfqpoint{1.606266in}{3.551127in}}%
\pgfpathcurveto{\pgfqpoint{1.651916in}{3.571200in}}{\pgfqpoint{1.607161in}{3.508364in}}{\pgfqpoint{1.607161in}{3.508364in}}%
\pgfpathmoveto{\pgfqpoint{1.534657in}{3.766691in}}%
\pgfpathcurveto{\pgfqpoint{1.534657in}{3.766691in}}{\pgfqpoint{1.578517in}{3.807709in}}{\pgfqpoint{1.595524in}{3.828655in}}%
\pgfpathcurveto{\pgfqpoint{1.612531in}{3.849600in}}{\pgfqpoint{1.645650in}{3.894982in}}{\pgfqpoint{1.658182in}{3.914182in}}%
\pgfpathcurveto{\pgfqpoint{1.669818in}{3.933382in}}{\pgfqpoint{1.697566in}{3.984000in}}{\pgfqpoint{1.704727in}{4.000582in}}%
\pgfpathcurveto{\pgfqpoint{1.710993in}{4.017164in}}{\pgfqpoint{1.719944in}{4.052945in}}{\pgfqpoint{1.720839in}{4.060800in}}%
\pgfpathcurveto{\pgfqpoint{1.721734in}{4.067782in}}{\pgfqpoint{1.725315in}{4.063418in}}{\pgfqpoint{1.725315in}{4.054691in}}%
\pgfpathcurveto{\pgfqpoint{1.724420in}{4.046836in}}{\pgfqpoint{1.718154in}{4.021527in}}{\pgfqpoint{1.695776in}{4.006691in}}%
\pgfpathcurveto{\pgfqpoint{1.673399in}{3.990982in}}{\pgfqpoint{1.610741in}{3.953455in}}{\pgfqpoint{1.595524in}{3.945600in}}%
\pgfpathcurveto{\pgfqpoint{1.580308in}{3.937745in}}{\pgfqpoint{1.534657in}{3.905455in}}{\pgfqpoint{1.516755in}{3.883636in}}%
\pgfpathcurveto{\pgfqpoint{1.497958in}{3.861818in}}{\pgfqpoint{1.478266in}{3.832145in}}{\pgfqpoint{1.479161in}{3.816436in}}%
\pgfpathcurveto{\pgfqpoint{1.480056in}{3.800727in}}{\pgfqpoint{1.484531in}{3.805091in}}{\pgfqpoint{1.484531in}{3.805091in}}%
\pgfpathmoveto{\pgfqpoint{1.344895in}{3.829527in}}%
\pgfpathcurveto{\pgfqpoint{1.344895in}{3.829527in}}{\pgfqpoint{1.326098in}{3.899345in}}{\pgfqpoint{1.321622in}{3.911564in}}%
\pgfpathcurveto{\pgfqpoint{1.317147in}{3.923782in}}{\pgfqpoint{1.295664in}{3.969164in}}{\pgfqpoint{1.289399in}{3.984873in}}%
\pgfpathcurveto{\pgfqpoint{1.283133in}{3.999709in}}{\pgfqpoint{1.245538in}{4.078255in}}{\pgfqpoint{1.233902in}{4.099200in}}%
\pgfpathcurveto{\pgfqpoint{1.223161in}{4.120145in}}{\pgfqpoint{1.227636in}{4.114036in}}{\pgfqpoint{1.221371in}{4.130618in}}%
\pgfpathcurveto{\pgfqpoint{1.214210in}{4.147200in}}{\pgfqpoint{1.208839in}{4.162909in}}{\pgfqpoint{1.222266in}{4.155927in}}%
\pgfpathcurveto{\pgfqpoint{1.234797in}{4.148945in}}{\pgfqpoint{1.224056in}{4.126255in}}{\pgfqpoint{1.216000in}{4.111418in}}%
\pgfpathcurveto{\pgfqpoint{1.207049in}{4.096582in}}{\pgfqpoint{1.182881in}{4.056436in}}{\pgfqpoint{1.178406in}{4.031127in}}%
\pgfpathcurveto{\pgfqpoint{1.173930in}{4.006691in}}{\pgfqpoint{1.172140in}{3.955200in}}{\pgfqpoint{1.207944in}{3.916800in}}%
\pgfpathcurveto{\pgfqpoint{1.242853in}{3.877527in}}{\pgfqpoint{1.272392in}{3.851345in}}{\pgfqpoint{1.284028in}{3.835636in}}%
\pgfpathcurveto{\pgfqpoint{1.296559in}{3.819055in}}{\pgfqpoint{1.292979in}{3.816436in}}{\pgfqpoint{1.292979in}{3.816436in}}%
\pgfpathmoveto{\pgfqpoint{1.269706in}{3.564218in}}%
\pgfpathcurveto{\pgfqpoint{1.269706in}{3.564218in}}{\pgfqpoint{1.269706in}{3.560727in}}{\pgfqpoint{1.278657in}{3.552873in}}%
\pgfpathmoveto{\pgfqpoint{1.233007in}{3.549382in}}%
\pgfpathcurveto{\pgfqpoint{1.233007in}{3.549382in}}{\pgfqpoint{1.237483in}{3.539782in}}{\pgfqpoint{1.246434in}{3.531927in}}%
\pgfpathmoveto{\pgfqpoint{1.205259in}{3.537164in}}%
\pgfpathcurveto{\pgfqpoint{1.205259in}{3.537164in}}{\pgfqpoint{1.213315in}{3.520582in}}{\pgfqpoint{1.223161in}{3.517964in}}%
\pgfpathmoveto{\pgfqpoint{1.166769in}{3.526691in}}%
\pgfpathcurveto{\pgfqpoint{1.166769in}{3.526691in}}{\pgfqpoint{1.181091in}{3.505745in}}{\pgfqpoint{1.191832in}{3.501382in}}%
\pgfpathmoveto{\pgfqpoint{1.133650in}{3.518836in}}%
\pgfpathcurveto{\pgfqpoint{1.133650in}{3.518836in}}{\pgfqpoint{1.148867in}{3.493527in}}{\pgfqpoint{1.157818in}{3.490036in}}%
\pgfpathmoveto{\pgfqpoint{1.049510in}{3.519709in}}%
\pgfpathcurveto{\pgfqpoint{1.049510in}{3.519709in}}{\pgfqpoint{1.076364in}{3.485673in}}{\pgfqpoint{1.083524in}{3.484800in}}%
\pgfpathcurveto{\pgfqpoint{1.090685in}{3.483927in}}{\pgfqpoint{1.141706in}{3.483055in}}{\pgfqpoint{1.164084in}{3.489164in}}%
\pgfpathcurveto{\pgfqpoint{1.186462in}{3.495273in}}{\pgfqpoint{1.314462in}{3.564218in}}{\pgfqpoint{1.314462in}{3.590400in}}%
\pgfpathmoveto{\pgfqpoint{1.226741in}{3.682036in}}%
\pgfpathcurveto{\pgfqpoint{1.226741in}{3.682036in}}{\pgfqpoint{1.223161in}{3.691636in}}{\pgfqpoint{1.224056in}{3.696873in}}%
\pgfpathcurveto{\pgfqpoint{1.224951in}{3.709091in}}{\pgfqpoint{1.229427in}{3.722182in}}{\pgfqpoint{1.236587in}{3.732655in}}%
\pgfpathcurveto{\pgfqpoint{1.246434in}{3.746618in}}{\pgfqpoint{1.258965in}{3.771055in}}{\pgfqpoint{1.276867in}{3.767564in}}%
\pgfpathcurveto{\pgfqpoint{1.283133in}{3.766691in}}{\pgfqpoint{1.284923in}{3.755345in}}{\pgfqpoint{1.284923in}{3.751855in}}%
\pgfpathcurveto{\pgfqpoint{1.284923in}{3.749236in}}{\pgfqpoint{1.283133in}{3.732655in}}{\pgfqpoint{1.280448in}{3.723055in}}%
\pgfpathcurveto{\pgfqpoint{1.275972in}{3.712582in}}{\pgfqpoint{1.273287in}{3.699491in}}{\pgfqpoint{1.263441in}{3.695127in}}%
\pgfpathcurveto{\pgfqpoint{1.252699in}{3.691636in}}{\pgfqpoint{1.248224in}{3.699491in}}{\pgfqpoint{1.248224in}{3.705600in}}%
\pgfpathcurveto{\pgfqpoint{1.249119in}{3.709964in}}{\pgfqpoint{1.256280in}{3.715200in}}{\pgfqpoint{1.261650in}{3.713455in}}%
\pgfpathcurveto{\pgfqpoint{1.266126in}{3.712582in}}{\pgfqpoint{1.270601in}{3.707345in}}{\pgfqpoint{1.267021in}{3.702109in}}%
\pgfpathmoveto{\pgfqpoint{1.341315in}{3.687273in}}%
\pgfpathcurveto{\pgfqpoint{1.341315in}{3.687273in}}{\pgfqpoint{1.348476in}{3.696873in}}{\pgfqpoint{1.349371in}{3.702109in}}%
\pgfpathcurveto{\pgfqpoint{1.352056in}{3.710836in}}{\pgfqpoint{1.352951in}{3.720436in}}{\pgfqpoint{1.351161in}{3.729164in}}%
\pgfpathcurveto{\pgfqpoint{1.349371in}{3.736145in}}{\pgfqpoint{1.348476in}{3.747491in}}{\pgfqpoint{1.341315in}{3.749236in}}%
\pgfpathcurveto{\pgfqpoint{1.332364in}{3.751855in}}{\pgfqpoint{1.326098in}{3.739636in}}{\pgfqpoint{1.320727in}{3.733527in}}%
\pgfpathcurveto{\pgfqpoint{1.311776in}{3.722182in}}{\pgfqpoint{1.303720in}{3.709964in}}{\pgfqpoint{1.301035in}{3.696000in}}%
\pgfpathcurveto{\pgfqpoint{1.299245in}{3.687273in}}{\pgfqpoint{1.294769in}{3.674182in}}{\pgfqpoint{1.301930in}{3.669818in}}%
\pgfpathcurveto{\pgfqpoint{1.306406in}{3.667200in}}{\pgfqpoint{1.315357in}{3.669818in}}{\pgfqpoint{1.317147in}{3.674182in}}%
\pgfpathcurveto{\pgfqpoint{1.318937in}{3.680291in}}{\pgfqpoint{1.313566in}{3.688145in}}{\pgfqpoint{1.307301in}{3.690764in}}%
\pgfpathcurveto{\pgfqpoint{1.304615in}{3.691636in}}{\pgfqpoint{1.299245in}{3.689018in}}{\pgfqpoint{1.299245in}{3.689018in}}%
\pgfpathmoveto{\pgfqpoint{1.369958in}{3.537164in}}%
\pgfpathcurveto{\pgfqpoint{1.369958in}{3.537164in}}{\pgfqpoint{1.388755in}{3.483927in}}{\pgfqpoint{1.396811in}{3.471709in}}%
\pgfpathcurveto{\pgfqpoint{1.404867in}{3.459491in}}{\pgfqpoint{1.425455in}{3.422836in}}{\pgfqpoint{1.427245in}{3.411491in}}%
\pgfpathmoveto{\pgfqpoint{1.173035in}{3.460364in}}%
\pgfpathcurveto{\pgfqpoint{1.173035in}{3.460364in}}{\pgfqpoint{1.179301in}{3.435055in}}{\pgfqpoint{1.193622in}{3.429818in}}%
\pgfpathcurveto{\pgfqpoint{1.207944in}{3.424582in}}{\pgfqpoint{1.231217in}{3.445527in}}{\pgfqpoint{1.233902in}{3.449891in}}%
\pgfpathcurveto{\pgfqpoint{1.237483in}{3.455127in}}{\pgfqpoint{1.274182in}{3.497891in}}{\pgfqpoint{1.284923in}{3.512727in}}%
\pgfpathcurveto{\pgfqpoint{1.295664in}{3.527564in}}{\pgfqpoint{1.335049in}{3.586909in}}{\pgfqpoint{1.344895in}{3.599127in}}%
\pgfpathlineto{\pgfqpoint{1.384280in}{3.650618in}}%
\pgfpathcurveto{\pgfqpoint{1.368168in}{3.628800in}}{\pgfqpoint{1.360112in}{3.617455in}}{\pgfqpoint{1.294769in}{3.579055in}}%
\pgfpathcurveto{\pgfqpoint{1.253594in}{3.554618in}}{\pgfqpoint{1.254490in}{3.557236in}}{\pgfqpoint{1.216895in}{3.543273in}}%
\pgfpathcurveto{\pgfqpoint{1.185566in}{3.531055in}}{\pgfqpoint{1.153343in}{3.522327in}}{\pgfqpoint{1.130070in}{3.518836in}}%
\pgfpathcurveto{\pgfqpoint{1.106797in}{3.515345in}}{\pgfqpoint{1.087105in}{3.514473in}}{\pgfqpoint{1.070098in}{3.516218in}}%
\pgfpathcurveto{\pgfqpoint{1.053091in}{3.517964in}}{\pgfqpoint{1.037874in}{3.523200in}}{\pgfqpoint{1.023552in}{3.531927in}}%
\pgfpathcurveto{\pgfqpoint{1.011021in}{3.538909in}}{\pgfqpoint{0.999385in}{3.547636in}}{\pgfqpoint{0.992224in}{3.558982in}}%
\pgfpathcurveto{\pgfqpoint{0.985063in}{3.569455in}}{\pgfqpoint{0.981483in}{3.581673in}}{\pgfqpoint{0.980587in}{3.593891in}}%
\pgfpathcurveto{\pgfqpoint{0.979692in}{3.604364in}}{\pgfqpoint{0.981483in}{3.614836in}}{\pgfqpoint{0.985063in}{3.624436in}}%
\pgfpathcurveto{\pgfqpoint{0.989538in}{3.636655in}}{\pgfqpoint{0.996699in}{3.648000in}}{\pgfqpoint{1.005650in}{3.657600in}}%
\pgfpathcurveto{\pgfqpoint{1.049510in}{3.701236in}}{\pgfqpoint{1.090685in}{3.719564in}}{\pgfqpoint{1.165874in}{3.753600in}}%
\pgfpathcurveto{\pgfqpoint{1.241958in}{3.787636in}}{\pgfqpoint{1.297455in}{3.787636in}}{\pgfqpoint{1.297455in}{3.787636in}}%
\pgfpathmoveto{\pgfqpoint{1.397706in}{3.880145in}}%
\pgfpathlineto{\pgfqpoint{1.397706in}{3.880145in}}%
\pgfpathlineto{\pgfqpoint{1.390545in}{3.845236in}}%
\pgfpathcurveto{\pgfqpoint{1.390545in}{3.845236in}}{\pgfqpoint{1.375329in}{3.784145in}}{\pgfqpoint{1.403077in}{3.840000in}}%
\pgfpathcurveto{\pgfqpoint{1.430825in}{3.895855in}}{\pgfqpoint{1.421874in}{3.860073in}}{\pgfqpoint{1.417399in}{3.837382in}}%
\pgfpathcurveto{\pgfqpoint{1.413818in}{3.814691in}}{\pgfqpoint{1.412028in}{3.805964in}}{\pgfqpoint{1.430825in}{3.832145in}}%
\pgfpathcurveto{\pgfqpoint{1.450517in}{3.858327in}}{\pgfqpoint{1.441566in}{3.838255in}}{\pgfqpoint{1.439776in}{3.821673in}}%
\pgfpathcurveto{\pgfqpoint{1.437986in}{3.805091in}}{\pgfqpoint{1.438881in}{3.795491in}}{\pgfqpoint{1.450517in}{3.814691in}}%
\pgfpathmoveto{\pgfqpoint{1.098741in}{3.514473in}}%
\pgfpathlineto{\pgfqpoint{1.098741in}{3.514473in}}%
\pgfpathlineto{\pgfqpoint{1.120224in}{3.484800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mule/f.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{upgreek}
%%   \newcommand{\Einv}{E\hspace*{-6pt}/}
%%   \newcommand{\D}{\mathrm{d}}\newcommand{\rm}{\mathrm}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344000in,y=3.312000in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textsc{McMule}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.376000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.460001in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.460001in}}%
\pgfpathlineto{\pgfqpoint{1.047286in}{2.460001in}}%
\pgfpathlineto{\pgfqpoint{1.047286in}{2.460848in}}%
\pgfpathlineto{\pgfqpoint{1.090950in}{2.460848in}}%
\pgfpathlineto{\pgfqpoint{1.090950in}{2.462795in}}%
\pgfpathlineto{\pgfqpoint{1.134613in}{2.462795in}}%
\pgfpathlineto{\pgfqpoint{1.134613in}{2.465642in}}%
\pgfpathlineto{\pgfqpoint{1.178277in}{2.465642in}}%
\pgfpathlineto{\pgfqpoint{1.178277in}{2.469395in}}%
\pgfpathlineto{\pgfqpoint{1.221940in}{2.469395in}}%
\pgfpathlineto{\pgfqpoint{1.221940in}{2.474038in}}%
\pgfpathlineto{\pgfqpoint{1.265604in}{2.474038in}}%
\pgfpathlineto{\pgfqpoint{1.265604in}{2.479550in}}%
\pgfpathlineto{\pgfqpoint{1.309267in}{2.479550in}}%
\pgfpathlineto{\pgfqpoint{1.309267in}{2.485915in}}%
\pgfpathlineto{\pgfqpoint{1.352930in}{2.485915in}}%
\pgfpathlineto{\pgfqpoint{1.352930in}{2.493113in}}%
\pgfpathlineto{\pgfqpoint{1.396594in}{2.493113in}}%
\pgfpathlineto{\pgfqpoint{1.396594in}{2.501123in}}%
\pgfpathlineto{\pgfqpoint{1.440257in}{2.501123in}}%
\pgfpathlineto{\pgfqpoint{1.440257in}{2.509928in}}%
\pgfpathlineto{\pgfqpoint{1.483921in}{2.509928in}}%
\pgfpathlineto{\pgfqpoint{1.483921in}{2.519504in}}%
\pgfpathlineto{\pgfqpoint{1.527584in}{2.519504in}}%
\pgfpathlineto{\pgfqpoint{1.527584in}{2.529838in}}%
\pgfpathlineto{\pgfqpoint{1.571248in}{2.529838in}}%
\pgfpathlineto{\pgfqpoint{1.571248in}{2.540914in}}%
\pgfpathlineto{\pgfqpoint{1.614911in}{2.540914in}}%
\pgfpathlineto{\pgfqpoint{1.614911in}{2.552700in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{2.552700in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{2.565173in}}%
\pgfpathlineto{\pgfqpoint{1.702238in}{2.565173in}}%
\pgfpathlineto{\pgfqpoint{1.702238in}{2.578341in}}%
\pgfpathlineto{\pgfqpoint{1.745901in}{2.578341in}}%
\pgfpathlineto{\pgfqpoint{1.745901in}{2.592180in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{2.592180in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{2.606630in}}%
\pgfpathlineto{\pgfqpoint{1.833228in}{2.606630in}}%
\pgfpathlineto{\pgfqpoint{1.833228in}{2.621726in}}%
\pgfpathlineto{\pgfqpoint{1.876892in}{2.621726in}}%
\pgfpathlineto{\pgfqpoint{1.876892in}{2.637413in}}%
\pgfpathlineto{\pgfqpoint{1.920555in}{2.637413in}}%
\pgfpathlineto{\pgfqpoint{1.920555in}{2.653671in}}%
\pgfpathlineto{\pgfqpoint{1.964219in}{2.653671in}}%
\pgfpathlineto{\pgfqpoint{1.964219in}{2.670516in}}%
\pgfpathlineto{\pgfqpoint{2.007882in}{2.670516in}}%
\pgfpathlineto{\pgfqpoint{2.007882in}{2.687870in}}%
\pgfpathlineto{\pgfqpoint{2.051546in}{2.687870in}}%
\pgfpathlineto{\pgfqpoint{2.051546in}{2.705785in}}%
\pgfpathlineto{\pgfqpoint{2.095209in}{2.705785in}}%
\pgfpathlineto{\pgfqpoint{2.095209in}{2.724195in}}%
\pgfpathlineto{\pgfqpoint{2.138873in}{2.724195in}}%
\pgfpathlineto{\pgfqpoint{2.138873in}{2.743096in}}%
\pgfpathlineto{\pgfqpoint{2.182536in}{2.743096in}}%
\pgfpathlineto{\pgfqpoint{2.182536in}{2.762438in}}%
\pgfpathlineto{\pgfqpoint{2.226199in}{2.762438in}}%
\pgfpathlineto{\pgfqpoint{2.226199in}{2.782263in}}%
\pgfpathlineto{\pgfqpoint{2.269863in}{2.782263in}}%
\pgfpathlineto{\pgfqpoint{2.269863in}{2.802486in}}%
\pgfpathlineto{\pgfqpoint{2.313526in}{2.802486in}}%
\pgfpathlineto{\pgfqpoint{2.313526in}{2.823146in}}%
\pgfpathlineto{\pgfqpoint{2.357190in}{2.823146in}}%
\pgfpathlineto{\pgfqpoint{2.357190in}{2.844166in}}%
\pgfpathlineto{\pgfqpoint{2.400853in}{2.844166in}}%
\pgfpathlineto{\pgfqpoint{2.400853in}{2.865586in}}%
\pgfpathlineto{\pgfqpoint{2.444517in}{2.865586in}}%
\pgfpathlineto{\pgfqpoint{2.444517in}{2.887351in}}%
\pgfpathlineto{\pgfqpoint{2.488180in}{2.887351in}}%
\pgfpathlineto{\pgfqpoint{2.488180in}{2.909431in}}%
\pgfpathlineto{\pgfqpoint{2.531844in}{2.909431in}}%
\pgfpathlineto{\pgfqpoint{2.531844in}{2.931841in}}%
\pgfpathlineto{\pgfqpoint{2.575507in}{2.931841in}}%
\pgfpathlineto{\pgfqpoint{2.575507in}{2.954552in}}%
\pgfpathlineto{\pgfqpoint{2.619170in}{2.954552in}}%
\pgfpathlineto{\pgfqpoint{2.619170in}{2.977506in}}%
\pgfpathlineto{\pgfqpoint{2.662834in}{2.977506in}}%
\pgfpathlineto{\pgfqpoint{2.662834in}{3.000755in}}%
\pgfpathlineto{\pgfqpoint{2.706497in}{3.000755in}}%
\pgfpathlineto{\pgfqpoint{2.706497in}{3.024197in}}%
\pgfpathlineto{\pgfqpoint{2.750161in}{3.024197in}}%
\pgfpathlineto{\pgfqpoint{2.750161in}{3.047906in}}%
\pgfpathlineto{\pgfqpoint{2.793824in}{3.047906in}}%
\pgfpathlineto{\pgfqpoint{2.793824in}{3.071780in}}%
\pgfpathlineto{\pgfqpoint{2.837488in}{3.071780in}}%
\pgfpathlineto{\pgfqpoint{2.837488in}{3.095830in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{3.095830in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{3.120073in}}%
\pgfpathlineto{\pgfqpoint{2.924815in}{3.120073in}}%
\pgfpathlineto{\pgfqpoint{2.924815in}{3.144425in}}%
\pgfpathlineto{\pgfqpoint{2.968478in}{3.144425in}}%
\pgfpathlineto{\pgfqpoint{2.968478in}{3.168903in}}%
\pgfpathlineto{\pgfqpoint{3.012142in}{3.168903in}}%
\pgfpathlineto{\pgfqpoint{3.012142in}{3.193481in}}%
\pgfpathlineto{\pgfqpoint{3.055805in}{3.193481in}}%
\pgfpathlineto{\pgfqpoint{3.055805in}{3.218157in}}%
\pgfpathlineto{\pgfqpoint{3.099468in}{3.218157in}}%
\pgfpathlineto{\pgfqpoint{3.099468in}{3.242870in}}%
\pgfpathlineto{\pgfqpoint{3.143132in}{3.242870in}}%
\pgfpathlineto{\pgfqpoint{3.143132in}{3.267693in}}%
\pgfpathlineto{\pgfqpoint{3.182597in}{3.267693in}}%
\pgfpathlineto{\pgfqpoint{3.182597in}{3.287651in}}%
\pgfpathlineto{\pgfqpoint{3.213665in}{3.287651in}}%
\pgfpathlineto{\pgfqpoint{3.213665in}{3.302954in}}%
\pgfpathlineto{\pgfqpoint{3.240535in}{3.302954in}}%
\pgfpathlineto{\pgfqpoint{3.240535in}{3.318224in}}%
\pgfpathlineto{\pgfqpoint{3.267405in}{3.318224in}}%
\pgfpathlineto{\pgfqpoint{3.267405in}{3.333501in}}%
\pgfpathlineto{\pgfqpoint{3.294275in}{3.333501in}}%
\pgfpathlineto{\pgfqpoint{3.294275in}{3.348716in}}%
\pgfpathlineto{\pgfqpoint{3.321144in}{3.348716in}}%
\pgfpathlineto{\pgfqpoint{3.321144in}{3.363947in}}%
\pgfpathlineto{\pgfqpoint{3.348014in}{3.363947in}}%
\pgfpathlineto{\pgfqpoint{3.348014in}{3.379204in}}%
\pgfpathlineto{\pgfqpoint{3.374884in}{3.379204in}}%
\pgfpathlineto{\pgfqpoint{3.374884in}{3.394400in}}%
\pgfpathlineto{\pgfqpoint{3.401754in}{3.394400in}}%
\pgfpathlineto{\pgfqpoint{3.401754in}{3.409495in}}%
\pgfpathlineto{\pgfqpoint{3.428624in}{3.409495in}}%
\pgfpathlineto{\pgfqpoint{3.428624in}{3.424695in}}%
\pgfpathlineto{\pgfqpoint{3.455493in}{3.424695in}}%
\pgfpathlineto{\pgfqpoint{3.455493in}{3.439773in}}%
\pgfpathlineto{\pgfqpoint{3.482363in}{3.439773in}}%
\pgfpathlineto{\pgfqpoint{3.482363in}{3.454779in}}%
\pgfpathlineto{\pgfqpoint{3.509233in}{3.454779in}}%
\pgfpathlineto{\pgfqpoint{3.509233in}{3.469801in}}%
\pgfpathlineto{\pgfqpoint{3.536103in}{3.469801in}}%
\pgfpathlineto{\pgfqpoint{3.536103in}{3.484854in}}%
\pgfpathlineto{\pgfqpoint{3.562973in}{3.484854in}}%
\pgfpathlineto{\pgfqpoint{3.562973in}{3.499649in}}%
\pgfpathlineto{\pgfqpoint{3.589843in}{3.499649in}}%
\pgfpathlineto{\pgfqpoint{3.589843in}{3.514563in}}%
\pgfpathlineto{\pgfqpoint{3.616712in}{3.514563in}}%
\pgfpathlineto{\pgfqpoint{3.616712in}{3.529330in}}%
\pgfpathlineto{\pgfqpoint{3.643582in}{3.529330in}}%
\pgfpathlineto{\pgfqpoint{3.643582in}{3.544001in}}%
\pgfpathlineto{\pgfqpoint{3.670452in}{3.544001in}}%
\pgfpathlineto{\pgfqpoint{3.670452in}{3.558661in}}%
\pgfpathlineto{\pgfqpoint{3.697322in}{3.558661in}}%
\pgfpathlineto{\pgfqpoint{3.697322in}{3.573268in}}%
\pgfpathlineto{\pgfqpoint{3.724192in}{3.573268in}}%
\pgfpathlineto{\pgfqpoint{3.724192in}{3.587681in}}%
\pgfpathlineto{\pgfqpoint{3.751061in}{3.587681in}}%
\pgfpathlineto{\pgfqpoint{3.751061in}{3.602136in}}%
\pgfpathlineto{\pgfqpoint{3.777931in}{3.602136in}}%
\pgfpathlineto{\pgfqpoint{3.777931in}{3.616435in}}%
\pgfpathlineto{\pgfqpoint{3.804801in}{3.616435in}}%
\pgfpathlineto{\pgfqpoint{3.804801in}{3.630614in}}%
\pgfpathlineto{\pgfqpoint{3.831671in}{3.630614in}}%
\pgfpathlineto{\pgfqpoint{3.831671in}{3.644741in}}%
\pgfpathlineto{\pgfqpoint{3.858541in}{3.644741in}}%
\pgfpathlineto{\pgfqpoint{3.858541in}{3.658693in}}%
\pgfpathlineto{\pgfqpoint{3.885411in}{3.658693in}}%
\pgfpathlineto{\pgfqpoint{3.885411in}{3.672675in}}%
\pgfpathlineto{\pgfqpoint{3.912280in}{3.672675in}}%
\pgfpathlineto{\pgfqpoint{3.912280in}{3.686408in}}%
\pgfpathlineto{\pgfqpoint{3.939150in}{3.686408in}}%
\pgfpathlineto{\pgfqpoint{3.939150in}{3.700115in}}%
\pgfpathlineto{\pgfqpoint{3.966020in}{3.700115in}}%
\pgfpathlineto{\pgfqpoint{3.966020in}{3.713620in}}%
\pgfpathlineto{\pgfqpoint{3.992890in}{3.713620in}}%
\pgfpathlineto{\pgfqpoint{3.992890in}{3.727087in}}%
\pgfpathlineto{\pgfqpoint{4.019760in}{3.727087in}}%
\pgfpathlineto{\pgfqpoint{4.019760in}{3.740373in}}%
\pgfpathlineto{\pgfqpoint{4.046629in}{3.740373in}}%
\pgfpathlineto{\pgfqpoint{4.046629in}{3.753458in}}%
\pgfpathlineto{\pgfqpoint{4.073499in}{3.753458in}}%
\pgfpathlineto{\pgfqpoint{4.073499in}{3.766547in}}%
\pgfpathlineto{\pgfqpoint{4.100369in}{3.766547in}}%
\pgfpathlineto{\pgfqpoint{4.100369in}{3.779369in}}%
\pgfpathlineto{\pgfqpoint{4.127239in}{3.779369in}}%
\pgfpathlineto{\pgfqpoint{4.127239in}{3.792148in}}%
\pgfpathlineto{\pgfqpoint{4.154109in}{3.792148in}}%
\pgfpathlineto{\pgfqpoint{4.154109in}{3.804633in}}%
\pgfpathlineto{\pgfqpoint{4.180979in}{3.804633in}}%
\pgfpathlineto{\pgfqpoint{4.180979in}{3.817117in}}%
\pgfpathlineto{\pgfqpoint{4.207848in}{3.817117in}}%
\pgfpathlineto{\pgfqpoint{4.207848in}{3.829299in}}%
\pgfpathlineto{\pgfqpoint{4.234718in}{3.829299in}}%
\pgfpathlineto{\pgfqpoint{4.234718in}{3.841383in}}%
\pgfpathlineto{\pgfqpoint{4.261588in}{3.841383in}}%
\pgfpathlineto{\pgfqpoint{4.261588in}{3.853339in}}%
\pgfpathlineto{\pgfqpoint{4.288458in}{3.853339in}}%
\pgfpathlineto{\pgfqpoint{4.288458in}{3.865050in}}%
\pgfpathlineto{\pgfqpoint{4.315328in}{3.865050in}}%
\pgfpathlineto{\pgfqpoint{4.315328in}{3.876630in}}%
\pgfpathlineto{\pgfqpoint{4.342197in}{3.876630in}}%
\pgfpathlineto{\pgfqpoint{4.342197in}{3.887999in}}%
\pgfpathlineto{\pgfqpoint{4.369067in}{3.887999in}}%
\pgfpathlineto{\pgfqpoint{4.369067in}{3.899135in}}%
\pgfpathlineto{\pgfqpoint{4.395937in}{3.899135in}}%
\pgfpathlineto{\pgfqpoint{4.395937in}{3.910117in}}%
\pgfpathlineto{\pgfqpoint{4.422807in}{3.910117in}}%
\pgfpathlineto{\pgfqpoint{4.422807in}{3.920958in}}%
\pgfpathlineto{\pgfqpoint{4.449677in}{3.920958in}}%
\pgfpathlineto{\pgfqpoint{4.449677in}{3.931500in}}%
\pgfpathlineto{\pgfqpoint{4.476546in}{3.931500in}}%
\pgfpathlineto{\pgfqpoint{4.476546in}{3.941931in}}%
\pgfpathlineto{\pgfqpoint{4.503416in}{3.941931in}}%
\pgfpathlineto{\pgfqpoint{4.503416in}{3.952034in}}%
\pgfpathlineto{\pgfqpoint{4.526927in}{3.952034in}}%
\pgfpathlineto{\pgfqpoint{4.526927in}{3.959623in}}%
\pgfpathlineto{\pgfqpoint{4.543721in}{3.959623in}}%
\pgfpathlineto{\pgfqpoint{4.543721in}{3.964476in}}%
\pgfpathlineto{\pgfqpoint{4.557156in}{3.964476in}}%
\pgfpathlineto{\pgfqpoint{4.557156in}{3.969375in}}%
\pgfpathlineto{\pgfqpoint{4.570591in}{3.969375in}}%
\pgfpathlineto{\pgfqpoint{4.570591in}{3.974147in}}%
\pgfpathlineto{\pgfqpoint{4.584026in}{3.974147in}}%
\pgfpathlineto{\pgfqpoint{4.584026in}{3.978957in}}%
\pgfpathlineto{\pgfqpoint{4.597461in}{3.978957in}}%
\pgfpathlineto{\pgfqpoint{4.597461in}{3.983547in}}%
\pgfpathlineto{\pgfqpoint{4.610896in}{3.983547in}}%
\pgfpathlineto{\pgfqpoint{4.610896in}{3.988227in}}%
\pgfpathlineto{\pgfqpoint{4.624330in}{3.988227in}}%
\pgfpathlineto{\pgfqpoint{4.624330in}{3.992822in}}%
\pgfpathlineto{\pgfqpoint{4.637765in}{3.992822in}}%
\pgfpathlineto{\pgfqpoint{4.637765in}{3.997336in}}%
\pgfpathlineto{\pgfqpoint{4.651200in}{3.997336in}}%
\pgfpathlineto{\pgfqpoint{4.651200in}{4.001802in}}%
\pgfpathlineto{\pgfqpoint{4.664635in}{4.001802in}}%
\pgfpathlineto{\pgfqpoint{4.664635in}{4.006183in}}%
\pgfpathlineto{\pgfqpoint{4.678070in}{4.006183in}}%
\pgfpathlineto{\pgfqpoint{4.678070in}{4.010626in}}%
\pgfpathlineto{\pgfqpoint{4.691505in}{4.010626in}}%
\pgfpathlineto{\pgfqpoint{4.691505in}{4.014809in}}%
\pgfpathlineto{\pgfqpoint{4.704940in}{4.014809in}}%
\pgfpathlineto{\pgfqpoint{4.704940in}{4.019005in}}%
\pgfpathlineto{\pgfqpoint{4.718375in}{4.019005in}}%
\pgfpathlineto{\pgfqpoint{4.718375in}{4.023212in}}%
\pgfpathlineto{\pgfqpoint{4.731810in}{4.023212in}}%
\pgfpathlineto{\pgfqpoint{4.731810in}{4.027342in}}%
\pgfpathlineto{\pgfqpoint{4.745245in}{4.027342in}}%
\pgfpathlineto{\pgfqpoint{4.745245in}{4.031327in}}%
\pgfpathlineto{\pgfqpoint{4.758680in}{4.031327in}}%
\pgfpathlineto{\pgfqpoint{4.758680in}{4.035241in}}%
\pgfpathlineto{\pgfqpoint{4.772114in}{4.035241in}}%
\pgfpathlineto{\pgfqpoint{4.772114in}{4.039201in}}%
\pgfpathlineto{\pgfqpoint{4.785549in}{4.039201in}}%
\pgfpathlineto{\pgfqpoint{4.785549in}{4.043025in}}%
\pgfpathlineto{\pgfqpoint{4.798984in}{4.043025in}}%
\pgfpathlineto{\pgfqpoint{4.798984in}{4.046806in}}%
\pgfpathlineto{\pgfqpoint{4.812419in}{4.046806in}}%
\pgfpathlineto{\pgfqpoint{4.812419in}{4.050564in}}%
\pgfpathlineto{\pgfqpoint{4.825854in}{4.050564in}}%
\pgfpathlineto{\pgfqpoint{4.825854in}{4.054183in}}%
\pgfpathlineto{\pgfqpoint{4.839289in}{4.054183in}}%
\pgfpathlineto{\pgfqpoint{4.839289in}{4.057671in}}%
\pgfpathlineto{\pgfqpoint{4.852724in}{4.057671in}}%
\pgfpathlineto{\pgfqpoint{4.852724in}{4.061282in}}%
\pgfpathlineto{\pgfqpoint{4.866159in}{4.061282in}}%
\pgfpathlineto{\pgfqpoint{4.866159in}{4.064647in}}%
\pgfpathlineto{\pgfqpoint{4.879594in}{4.064647in}}%
\pgfpathlineto{\pgfqpoint{4.879594in}{4.068089in}}%
\pgfpathlineto{\pgfqpoint{4.893029in}{4.068089in}}%
\pgfpathlineto{\pgfqpoint{4.893029in}{4.071340in}}%
\pgfpathlineto{\pgfqpoint{4.906464in}{4.071340in}}%
\pgfpathlineto{\pgfqpoint{4.906464in}{4.074591in}}%
\pgfpathlineto{\pgfqpoint{4.919898in}{4.074591in}}%
\pgfpathlineto{\pgfqpoint{4.919898in}{4.077755in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{4.077755in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{4.080800in}}%
\pgfpathlineto{\pgfqpoint{4.946768in}{4.080800in}}%
\pgfpathlineto{\pgfqpoint{4.946768in}{4.083845in}}%
\pgfpathlineto{\pgfqpoint{4.960203in}{4.083845in}}%
\pgfpathlineto{\pgfqpoint{4.960203in}{4.086773in}}%
\pgfpathlineto{\pgfqpoint{4.973638in}{4.086773in}}%
\pgfpathlineto{\pgfqpoint{4.973638in}{4.089658in}}%
\pgfpathlineto{\pgfqpoint{4.987073in}{4.089658in}}%
\pgfpathlineto{\pgfqpoint{4.987073in}{4.092396in}}%
\pgfpathlineto{\pgfqpoint{5.000508in}{4.092396in}}%
\pgfpathlineto{\pgfqpoint{5.000508in}{4.095180in}}%
\pgfpathlineto{\pgfqpoint{5.013943in}{4.095180in}}%
\pgfpathlineto{\pgfqpoint{5.013943in}{4.097886in}}%
\pgfpathlineto{\pgfqpoint{5.027378in}{4.097886in}}%
\pgfpathlineto{\pgfqpoint{5.027378in}{4.100382in}}%
\pgfpathlineto{\pgfqpoint{5.040813in}{4.100382in}}%
\pgfpathlineto{\pgfqpoint{5.040813in}{4.102882in}}%
\pgfpathlineto{\pgfqpoint{5.054248in}{4.102882in}}%
\pgfpathlineto{\pgfqpoint{5.054248in}{4.105372in}}%
\pgfpathlineto{\pgfqpoint{5.067682in}{4.105372in}}%
\pgfpathlineto{\pgfqpoint{5.067682in}{4.107582in}}%
\pgfpathlineto{\pgfqpoint{5.081117in}{4.107582in}}%
\pgfpathlineto{\pgfqpoint{5.081117in}{4.109951in}}%
\pgfpathlineto{\pgfqpoint{5.094552in}{4.109951in}}%
\pgfpathlineto{\pgfqpoint{5.094552in}{4.112126in}}%
\pgfpathlineto{\pgfqpoint{5.107987in}{4.112126in}}%
\pgfpathlineto{\pgfqpoint{5.107987in}{4.114213in}}%
\pgfpathlineto{\pgfqpoint{5.121422in}{4.114213in}}%
\pgfpathlineto{\pgfqpoint{5.121422in}{4.116310in}}%
\pgfpathlineto{\pgfqpoint{5.134857in}{4.116310in}}%
\pgfpathlineto{\pgfqpoint{5.134857in}{4.118182in}}%
\pgfpathlineto{\pgfqpoint{5.148292in}{4.118182in}}%
\pgfpathlineto{\pgfqpoint{5.148292in}{4.120117in}}%
\pgfpathlineto{\pgfqpoint{5.161727in}{4.120117in}}%
\pgfpathlineto{\pgfqpoint{5.161727in}{4.121852in}}%
\pgfpathlineto{\pgfqpoint{5.175162in}{4.121852in}}%
\pgfpathlineto{\pgfqpoint{5.175162in}{4.123629in}}%
\pgfpathlineto{\pgfqpoint{5.188597in}{4.123629in}}%
\pgfpathlineto{\pgfqpoint{5.188597in}{4.125196in}}%
\pgfpathlineto{\pgfqpoint{5.200352in}{4.125196in}}%
\pgfpathlineto{\pgfqpoint{5.200352in}{4.126278in}}%
\pgfpathlineto{\pgfqpoint{5.208749in}{4.126278in}}%
\pgfpathlineto{\pgfqpoint{5.208749in}{4.127183in}}%
\pgfpathlineto{\pgfqpoint{5.215466in}{4.127183in}}%
\pgfpathlineto{\pgfqpoint{5.215466in}{4.127909in}}%
\pgfpathlineto{\pgfqpoint{5.222184in}{4.127909in}}%
\pgfpathlineto{\pgfqpoint{5.222184in}{4.128597in}}%
\pgfpathlineto{\pgfqpoint{5.228901in}{4.128597in}}%
\pgfpathlineto{\pgfqpoint{5.228901in}{4.129218in}}%
\pgfpathlineto{\pgfqpoint{5.235619in}{4.129218in}}%
\pgfpathlineto{\pgfqpoint{5.235619in}{4.129936in}}%
\pgfpathlineto{\pgfqpoint{5.242336in}{4.129936in}}%
\pgfpathlineto{\pgfqpoint{5.242336in}{4.130527in}}%
\pgfpathlineto{\pgfqpoint{5.249054in}{4.130527in}}%
\pgfpathlineto{\pgfqpoint{5.249054in}{4.131322in}}%
\pgfpathlineto{\pgfqpoint{5.255771in}{4.131322in}}%
\pgfpathlineto{\pgfqpoint{5.255771in}{4.131866in}}%
\pgfpathlineto{\pgfqpoint{5.262489in}{4.131866in}}%
\pgfpathlineto{\pgfqpoint{5.262489in}{4.132362in}}%
\pgfpathlineto{\pgfqpoint{5.269206in}{4.132362in}}%
\pgfpathlineto{\pgfqpoint{5.269206in}{4.133044in}}%
\pgfpathlineto{\pgfqpoint{5.275923in}{4.133044in}}%
\pgfpathlineto{\pgfqpoint{5.275923in}{4.133536in}}%
\pgfpathlineto{\pgfqpoint{5.282641in}{4.133536in}}%
\pgfpathlineto{\pgfqpoint{5.282641in}{4.134005in}}%
\pgfpathlineto{\pgfqpoint{5.289358in}{4.134005in}}%
\pgfpathlineto{\pgfqpoint{5.289358in}{4.134483in}}%
\pgfpathlineto{\pgfqpoint{5.296076in}{4.134483in}}%
\pgfpathlineto{\pgfqpoint{5.296076in}{4.135072in}}%
\pgfpathlineto{\pgfqpoint{5.302793in}{4.135072in}}%
\pgfpathlineto{\pgfqpoint{5.302793in}{4.135532in}}%
\pgfpathlineto{\pgfqpoint{5.309511in}{4.135532in}}%
\pgfpathlineto{\pgfqpoint{5.309511in}{4.135852in}}%
\pgfpathlineto{\pgfqpoint{5.316228in}{4.135852in}}%
\pgfpathlineto{\pgfqpoint{5.316228in}{4.136351in}}%
\pgfpathlineto{\pgfqpoint{5.322946in}{4.136351in}}%
\pgfpathlineto{\pgfqpoint{5.322946in}{4.136730in}}%
\pgfpathlineto{\pgfqpoint{5.329663in}{4.136730in}}%
\pgfpathlineto{\pgfqpoint{5.329663in}{4.137140in}}%
\pgfpathlineto{\pgfqpoint{5.336381in}{4.137140in}}%
\pgfpathlineto{\pgfqpoint{5.336381in}{4.137439in}}%
\pgfpathlineto{\pgfqpoint{5.343098in}{4.137439in}}%
\pgfpathlineto{\pgfqpoint{5.343098in}{4.137769in}}%
\pgfpathlineto{\pgfqpoint{5.349815in}{4.137769in}}%
\pgfpathlineto{\pgfqpoint{5.349815in}{4.138082in}}%
\pgfpathlineto{\pgfqpoint{5.356533in}{4.138082in}}%
\pgfpathlineto{\pgfqpoint{5.356533in}{4.138346in}}%
\pgfpathlineto{\pgfqpoint{5.363250in}{4.138346in}}%
\pgfpathlineto{\pgfqpoint{5.363250in}{4.138607in}}%
\pgfpathlineto{\pgfqpoint{5.369968in}{4.138607in}}%
\pgfpathlineto{\pgfqpoint{5.369968in}{4.138859in}}%
\pgfpathlineto{\pgfqpoint{5.376685in}{4.138859in}}%
\pgfpathlineto{\pgfqpoint{5.376685in}{4.139176in}}%
\pgfpathlineto{\pgfqpoint{5.383403in}{4.139176in}}%
\pgfpathlineto{\pgfqpoint{5.383403in}{4.139185in}}%
\pgfpathlineto{\pgfqpoint{5.390120in}{4.139185in}}%
\pgfpathlineto{\pgfqpoint{5.390120in}{4.139433in}}%
\pgfpathlineto{\pgfqpoint{5.396838in}{4.139433in}}%
\pgfpathlineto{\pgfqpoint{5.396838in}{4.139573in}}%
\pgfpathlineto{\pgfqpoint{5.403555in}{4.139573in}}%
\pgfpathlineto{\pgfqpoint{5.403555in}{4.139690in}}%
\pgfpathlineto{\pgfqpoint{5.410273in}{4.139690in}}%
\pgfpathlineto{\pgfqpoint{5.410273in}{4.139804in}}%
\pgfpathlineto{\pgfqpoint{5.416990in}{4.139804in}}%
\pgfpathlineto{\pgfqpoint{5.416990in}{4.139864in}}%
\pgfpathlineto{\pgfqpoint{5.423707in}{4.139864in}}%
\pgfpathlineto{\pgfqpoint{5.423707in}{4.139877in}}%
\pgfpathlineto{\pgfqpoint{5.430425in}{4.139877in}}%
\pgfpathlineto{\pgfqpoint{5.430425in}{4.140000in}}%
\pgfpathlineto{\pgfqpoint{5.437142in}{4.140000in}}%
\pgfpathlineto{\pgfqpoint{5.437142in}{3.104939in}}%
\pgfpathlineto{\pgfqpoint{5.443860in}{3.104939in}}%
\pgfpathlineto{\pgfqpoint{5.443860in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.450577in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.450577in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.457295in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.457295in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.464012in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.464012in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.470730in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.470730in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.477447in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.477447in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.484165in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.484165in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.490882in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.490882in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.497599in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.497599in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.504317in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.504317in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.511034in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.511034in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.517752in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.517752in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.524469in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.524469in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.531187in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.531187in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.531187in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.531187in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.524469in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.524469in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.517752in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.517752in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.511034in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.511034in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.504317in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.504317in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.497599in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.497599in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.490882in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.490882in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.484165in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.484165in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.477447in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.477447in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.470730in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.470730in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.464012in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.464012in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.457295in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.457295in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.450577in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.450577in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.443860in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.443860in}{3.104792in}}%
\pgfpathlineto{\pgfqpoint{5.437142in}{3.104792in}}%
\pgfpathlineto{\pgfqpoint{5.437142in}{4.139956in}}%
\pgfpathlineto{\pgfqpoint{5.430425in}{4.139956in}}%
\pgfpathlineto{\pgfqpoint{5.430425in}{4.139822in}}%
\pgfpathlineto{\pgfqpoint{5.423707in}{4.139822in}}%
\pgfpathlineto{\pgfqpoint{5.423707in}{4.139806in}}%
\pgfpathlineto{\pgfqpoint{5.416990in}{4.139806in}}%
\pgfpathlineto{\pgfqpoint{5.416990in}{4.139746in}}%
\pgfpathlineto{\pgfqpoint{5.410273in}{4.139746in}}%
\pgfpathlineto{\pgfqpoint{5.410273in}{4.139628in}}%
\pgfpathlineto{\pgfqpoint{5.403555in}{4.139628in}}%
\pgfpathlineto{\pgfqpoint{5.403555in}{4.139512in}}%
\pgfpathlineto{\pgfqpoint{5.396838in}{4.139512in}}%
\pgfpathlineto{\pgfqpoint{5.396838in}{4.139371in}}%
\pgfpathlineto{\pgfqpoint{5.390120in}{4.139371in}}%
\pgfpathlineto{\pgfqpoint{5.390120in}{4.139123in}}%
\pgfpathlineto{\pgfqpoint{5.383403in}{4.139123in}}%
\pgfpathlineto{\pgfqpoint{5.383403in}{4.139113in}}%
\pgfpathlineto{\pgfqpoint{5.376685in}{4.139113in}}%
\pgfpathlineto{\pgfqpoint{5.376685in}{4.138797in}}%
\pgfpathlineto{\pgfqpoint{5.369968in}{4.138797in}}%
\pgfpathlineto{\pgfqpoint{5.369968in}{4.138543in}}%
\pgfpathlineto{\pgfqpoint{5.363250in}{4.138543in}}%
\pgfpathlineto{\pgfqpoint{5.363250in}{4.138282in}}%
\pgfpathlineto{\pgfqpoint{5.356533in}{4.138282in}}%
\pgfpathlineto{\pgfqpoint{5.356533in}{4.138019in}}%
\pgfpathlineto{\pgfqpoint{5.349815in}{4.138019in}}%
\pgfpathlineto{\pgfqpoint{5.349815in}{4.137707in}}%
\pgfpathlineto{\pgfqpoint{5.343098in}{4.137707in}}%
\pgfpathlineto{\pgfqpoint{5.343098in}{4.137376in}}%
\pgfpathlineto{\pgfqpoint{5.336381in}{4.137376in}}%
\pgfpathlineto{\pgfqpoint{5.336381in}{4.137076in}}%
\pgfpathlineto{\pgfqpoint{5.329663in}{4.137076in}}%
\pgfpathlineto{\pgfqpoint{5.329663in}{4.136667in}}%
\pgfpathlineto{\pgfqpoint{5.322946in}{4.136667in}}%
\pgfpathlineto{\pgfqpoint{5.322946in}{4.136288in}}%
\pgfpathlineto{\pgfqpoint{5.316228in}{4.136288in}}%
\pgfpathlineto{\pgfqpoint{5.316228in}{4.135789in}}%
\pgfpathlineto{\pgfqpoint{5.309511in}{4.135789in}}%
\pgfpathlineto{\pgfqpoint{5.309511in}{4.135468in}}%
\pgfpathlineto{\pgfqpoint{5.302793in}{4.135468in}}%
\pgfpathlineto{\pgfqpoint{5.302793in}{4.135009in}}%
\pgfpathlineto{\pgfqpoint{5.296076in}{4.135009in}}%
\pgfpathlineto{\pgfqpoint{5.296076in}{4.134419in}}%
\pgfpathlineto{\pgfqpoint{5.289358in}{4.134419in}}%
\pgfpathlineto{\pgfqpoint{5.289358in}{4.133940in}}%
\pgfpathlineto{\pgfqpoint{5.282641in}{4.133940in}}%
\pgfpathlineto{\pgfqpoint{5.282641in}{4.133474in}}%
\pgfpathlineto{\pgfqpoint{5.275923in}{4.133474in}}%
\pgfpathlineto{\pgfqpoint{5.275923in}{4.132981in}}%
\pgfpathlineto{\pgfqpoint{5.269206in}{4.132981in}}%
\pgfpathlineto{\pgfqpoint{5.269206in}{4.132298in}}%
\pgfpathlineto{\pgfqpoint{5.262489in}{4.132298in}}%
\pgfpathlineto{\pgfqpoint{5.262489in}{4.131802in}}%
\pgfpathlineto{\pgfqpoint{5.255771in}{4.131802in}}%
\pgfpathlineto{\pgfqpoint{5.255771in}{4.131258in}}%
\pgfpathlineto{\pgfqpoint{5.249054in}{4.131258in}}%
\pgfpathlineto{\pgfqpoint{5.249054in}{4.130465in}}%
\pgfpathlineto{\pgfqpoint{5.242336in}{4.130465in}}%
\pgfpathlineto{\pgfqpoint{5.242336in}{4.129872in}}%
\pgfpathlineto{\pgfqpoint{5.235619in}{4.129872in}}%
\pgfpathlineto{\pgfqpoint{5.235619in}{4.129157in}}%
\pgfpathlineto{\pgfqpoint{5.228901in}{4.129157in}}%
\pgfpathlineto{\pgfqpoint{5.228901in}{4.128534in}}%
\pgfpathlineto{\pgfqpoint{5.222184in}{4.128534in}}%
\pgfpathlineto{\pgfqpoint{5.222184in}{4.127845in}}%
\pgfpathlineto{\pgfqpoint{5.215466in}{4.127845in}}%
\pgfpathlineto{\pgfqpoint{5.215466in}{4.127123in}}%
\pgfpathlineto{\pgfqpoint{5.208749in}{4.127123in}}%
\pgfpathlineto{\pgfqpoint{5.208749in}{4.126173in}}%
\pgfpathlineto{\pgfqpoint{5.200352in}{4.126173in}}%
\pgfpathlineto{\pgfqpoint{5.200352in}{4.125145in}}%
\pgfpathlineto{\pgfqpoint{5.188597in}{4.125145in}}%
\pgfpathlineto{\pgfqpoint{5.188597in}{4.123583in}}%
\pgfpathlineto{\pgfqpoint{5.175162in}{4.123583in}}%
\pgfpathlineto{\pgfqpoint{5.175162in}{4.121802in}}%
\pgfpathlineto{\pgfqpoint{5.161727in}{4.121802in}}%
\pgfpathlineto{\pgfqpoint{5.161727in}{4.120067in}}%
\pgfpathlineto{\pgfqpoint{5.148292in}{4.120067in}}%
\pgfpathlineto{\pgfqpoint{5.148292in}{4.118133in}}%
\pgfpathlineto{\pgfqpoint{5.134857in}{4.118133in}}%
\pgfpathlineto{\pgfqpoint{5.134857in}{4.116259in}}%
\pgfpathlineto{\pgfqpoint{5.121422in}{4.116259in}}%
\pgfpathlineto{\pgfqpoint{5.121422in}{4.114163in}}%
\pgfpathlineto{\pgfqpoint{5.107987in}{4.114163in}}%
\pgfpathlineto{\pgfqpoint{5.107987in}{4.112076in}}%
\pgfpathlineto{\pgfqpoint{5.094552in}{4.112076in}}%
\pgfpathlineto{\pgfqpoint{5.094552in}{4.109902in}}%
\pgfpathlineto{\pgfqpoint{5.081117in}{4.109902in}}%
\pgfpathlineto{\pgfqpoint{5.081117in}{4.107532in}}%
\pgfpathlineto{\pgfqpoint{5.067682in}{4.107532in}}%
\pgfpathlineto{\pgfqpoint{5.067682in}{4.105322in}}%
\pgfpathlineto{\pgfqpoint{5.054248in}{4.105322in}}%
\pgfpathlineto{\pgfqpoint{5.054248in}{4.102832in}}%
\pgfpathlineto{\pgfqpoint{5.040813in}{4.102832in}}%
\pgfpathlineto{\pgfqpoint{5.040813in}{4.100333in}}%
\pgfpathlineto{\pgfqpoint{5.027378in}{4.100333in}}%
\pgfpathlineto{\pgfqpoint{5.027378in}{4.097836in}}%
\pgfpathlineto{\pgfqpoint{5.013943in}{4.097836in}}%
\pgfpathlineto{\pgfqpoint{5.013943in}{4.095130in}}%
\pgfpathlineto{\pgfqpoint{5.000508in}{4.095130in}}%
\pgfpathlineto{\pgfqpoint{5.000508in}{4.092346in}}%
\pgfpathlineto{\pgfqpoint{4.987073in}{4.092346in}}%
\pgfpathlineto{\pgfqpoint{4.987073in}{4.089609in}}%
\pgfpathlineto{\pgfqpoint{4.973638in}{4.089609in}}%
\pgfpathlineto{\pgfqpoint{4.973638in}{4.086723in}}%
\pgfpathlineto{\pgfqpoint{4.960203in}{4.086723in}}%
\pgfpathlineto{\pgfqpoint{4.960203in}{4.083795in}}%
\pgfpathlineto{\pgfqpoint{4.946768in}{4.083795in}}%
\pgfpathlineto{\pgfqpoint{4.946768in}{4.080751in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{4.080751in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{4.077706in}}%
\pgfpathlineto{\pgfqpoint{4.919898in}{4.077706in}}%
\pgfpathlineto{\pgfqpoint{4.919898in}{4.074542in}}%
\pgfpathlineto{\pgfqpoint{4.906464in}{4.074542in}}%
\pgfpathlineto{\pgfqpoint{4.906464in}{4.071291in}}%
\pgfpathlineto{\pgfqpoint{4.893029in}{4.071291in}}%
\pgfpathlineto{\pgfqpoint{4.893029in}{4.068039in}}%
\pgfpathlineto{\pgfqpoint{4.879594in}{4.068039in}}%
\pgfpathlineto{\pgfqpoint{4.879594in}{4.064597in}}%
\pgfpathlineto{\pgfqpoint{4.866159in}{4.064597in}}%
\pgfpathlineto{\pgfqpoint{4.866159in}{4.061233in}}%
\pgfpathlineto{\pgfqpoint{4.852724in}{4.061233in}}%
\pgfpathlineto{\pgfqpoint{4.852724in}{4.057621in}}%
\pgfpathlineto{\pgfqpoint{4.839289in}{4.057621in}}%
\pgfpathlineto{\pgfqpoint{4.839289in}{4.054133in}}%
\pgfpathlineto{\pgfqpoint{4.825854in}{4.054133in}}%
\pgfpathlineto{\pgfqpoint{4.825854in}{4.050514in}}%
\pgfpathlineto{\pgfqpoint{4.812419in}{4.050514in}}%
\pgfpathlineto{\pgfqpoint{4.812419in}{4.046757in}}%
\pgfpathlineto{\pgfqpoint{4.798984in}{4.046757in}}%
\pgfpathlineto{\pgfqpoint{4.798984in}{4.042976in}}%
\pgfpathlineto{\pgfqpoint{4.785549in}{4.042976in}}%
\pgfpathlineto{\pgfqpoint{4.785549in}{4.039152in}}%
\pgfpathlineto{\pgfqpoint{4.772114in}{4.039152in}}%
\pgfpathlineto{\pgfqpoint{4.772114in}{4.035192in}}%
\pgfpathlineto{\pgfqpoint{4.758680in}{4.035192in}}%
\pgfpathlineto{\pgfqpoint{4.758680in}{4.031278in}}%
\pgfpathlineto{\pgfqpoint{4.745245in}{4.031278in}}%
\pgfpathlineto{\pgfqpoint{4.745245in}{4.027293in}}%
\pgfpathlineto{\pgfqpoint{4.731810in}{4.027293in}}%
\pgfpathlineto{\pgfqpoint{4.731810in}{4.023164in}}%
\pgfpathlineto{\pgfqpoint{4.718375in}{4.023164in}}%
\pgfpathlineto{\pgfqpoint{4.718375in}{4.018956in}}%
\pgfpathlineto{\pgfqpoint{4.704940in}{4.018956in}}%
\pgfpathlineto{\pgfqpoint{4.704940in}{4.014761in}}%
\pgfpathlineto{\pgfqpoint{4.691505in}{4.014761in}}%
\pgfpathlineto{\pgfqpoint{4.691505in}{4.010578in}}%
\pgfpathlineto{\pgfqpoint{4.678070in}{4.010578in}}%
\pgfpathlineto{\pgfqpoint{4.678070in}{4.006135in}}%
\pgfpathlineto{\pgfqpoint{4.664635in}{4.006135in}}%
\pgfpathlineto{\pgfqpoint{4.664635in}{4.001753in}}%
\pgfpathlineto{\pgfqpoint{4.651200in}{4.001753in}}%
\pgfpathlineto{\pgfqpoint{4.651200in}{3.997288in}}%
\pgfpathlineto{\pgfqpoint{4.637765in}{3.997288in}}%
\pgfpathlineto{\pgfqpoint{4.637765in}{3.992774in}}%
\pgfpathlineto{\pgfqpoint{4.624330in}{3.992774in}}%
\pgfpathlineto{\pgfqpoint{4.624330in}{3.988178in}}%
\pgfpathlineto{\pgfqpoint{4.610896in}{3.988178in}}%
\pgfpathlineto{\pgfqpoint{4.610896in}{3.983498in}}%
\pgfpathlineto{\pgfqpoint{4.597461in}{3.983498in}}%
\pgfpathlineto{\pgfqpoint{4.597461in}{3.978908in}}%
\pgfpathlineto{\pgfqpoint{4.584026in}{3.978908in}}%
\pgfpathlineto{\pgfqpoint{4.584026in}{3.974097in}}%
\pgfpathlineto{\pgfqpoint{4.570591in}{3.974097in}}%
\pgfpathlineto{\pgfqpoint{4.570591in}{3.969327in}}%
\pgfpathlineto{\pgfqpoint{4.557156in}{3.969327in}}%
\pgfpathlineto{\pgfqpoint{4.557156in}{3.964432in}}%
\pgfpathlineto{\pgfqpoint{4.543721in}{3.964432in}}%
\pgfpathlineto{\pgfqpoint{4.543721in}{3.959555in}}%
\pgfpathlineto{\pgfqpoint{4.526927in}{3.959555in}}%
\pgfpathlineto{\pgfqpoint{4.526927in}{3.951992in}}%
\pgfpathlineto{\pgfqpoint{4.503416in}{3.951992in}}%
\pgfpathlineto{\pgfqpoint{4.503416in}{3.941893in}}%
\pgfpathlineto{\pgfqpoint{4.476546in}{3.941893in}}%
\pgfpathlineto{\pgfqpoint{4.476546in}{3.931460in}}%
\pgfpathlineto{\pgfqpoint{4.449677in}{3.931460in}}%
\pgfpathlineto{\pgfqpoint{4.449677in}{3.920919in}}%
\pgfpathlineto{\pgfqpoint{4.422807in}{3.920919in}}%
\pgfpathlineto{\pgfqpoint{4.422807in}{3.910078in}}%
\pgfpathlineto{\pgfqpoint{4.395937in}{3.910078in}}%
\pgfpathlineto{\pgfqpoint{4.395937in}{3.899096in}}%
\pgfpathlineto{\pgfqpoint{4.369067in}{3.899096in}}%
\pgfpathlineto{\pgfqpoint{4.369067in}{3.887960in}}%
\pgfpathlineto{\pgfqpoint{4.342197in}{3.887960in}}%
\pgfpathlineto{\pgfqpoint{4.342197in}{3.876591in}}%
\pgfpathlineto{\pgfqpoint{4.315328in}{3.876591in}}%
\pgfpathlineto{\pgfqpoint{4.315328in}{3.865011in}}%
\pgfpathlineto{\pgfqpoint{4.288458in}{3.865011in}}%
\pgfpathlineto{\pgfqpoint{4.288458in}{3.853300in}}%
\pgfpathlineto{\pgfqpoint{4.261588in}{3.853300in}}%
\pgfpathlineto{\pgfqpoint{4.261588in}{3.841344in}}%
\pgfpathlineto{\pgfqpoint{4.234718in}{3.841344in}}%
\pgfpathlineto{\pgfqpoint{4.234718in}{3.829260in}}%
\pgfpathlineto{\pgfqpoint{4.207848in}{3.829260in}}%
\pgfpathlineto{\pgfqpoint{4.207848in}{3.817078in}}%
\pgfpathlineto{\pgfqpoint{4.180979in}{3.817078in}}%
\pgfpathlineto{\pgfqpoint{4.180979in}{3.804595in}}%
\pgfpathlineto{\pgfqpoint{4.154109in}{3.804595in}}%
\pgfpathlineto{\pgfqpoint{4.154109in}{3.792110in}}%
\pgfpathlineto{\pgfqpoint{4.127239in}{3.792110in}}%
\pgfpathlineto{\pgfqpoint{4.127239in}{3.779332in}}%
\pgfpathlineto{\pgfqpoint{4.100369in}{3.779332in}}%
\pgfpathlineto{\pgfqpoint{4.100369in}{3.766510in}}%
\pgfpathlineto{\pgfqpoint{4.073499in}{3.766510in}}%
\pgfpathlineto{\pgfqpoint{4.073499in}{3.753421in}}%
\pgfpathlineto{\pgfqpoint{4.046629in}{3.753421in}}%
\pgfpathlineto{\pgfqpoint{4.046629in}{3.740335in}}%
\pgfpathlineto{\pgfqpoint{4.019760in}{3.740335in}}%
\pgfpathlineto{\pgfqpoint{4.019760in}{3.727050in}}%
\pgfpathlineto{\pgfqpoint{3.992890in}{3.727050in}}%
\pgfpathlineto{\pgfqpoint{3.992890in}{3.713584in}}%
\pgfpathlineto{\pgfqpoint{3.966020in}{3.713584in}}%
\pgfpathlineto{\pgfqpoint{3.966020in}{3.700079in}}%
\pgfpathlineto{\pgfqpoint{3.939150in}{3.700079in}}%
\pgfpathlineto{\pgfqpoint{3.939150in}{3.686371in}}%
\pgfpathlineto{\pgfqpoint{3.912280in}{3.686371in}}%
\pgfpathlineto{\pgfqpoint{3.912280in}{3.672639in}}%
\pgfpathlineto{\pgfqpoint{3.885411in}{3.672639in}}%
\pgfpathlineto{\pgfqpoint{3.885411in}{3.658657in}}%
\pgfpathlineto{\pgfqpoint{3.858541in}{3.658657in}}%
\pgfpathlineto{\pgfqpoint{3.858541in}{3.644705in}}%
\pgfpathlineto{\pgfqpoint{3.831671in}{3.644705in}}%
\pgfpathlineto{\pgfqpoint{3.831671in}{3.630578in}}%
\pgfpathlineto{\pgfqpoint{3.804801in}{3.630578in}}%
\pgfpathlineto{\pgfqpoint{3.804801in}{3.616400in}}%
\pgfpathlineto{\pgfqpoint{3.777931in}{3.616400in}}%
\pgfpathlineto{\pgfqpoint{3.777931in}{3.602101in}}%
\pgfpathlineto{\pgfqpoint{3.751061in}{3.602101in}}%
\pgfpathlineto{\pgfqpoint{3.751061in}{3.587646in}}%
\pgfpathlineto{\pgfqpoint{3.724192in}{3.587646in}}%
\pgfpathlineto{\pgfqpoint{3.724192in}{3.573233in}}%
\pgfpathlineto{\pgfqpoint{3.697322in}{3.573233in}}%
\pgfpathlineto{\pgfqpoint{3.697322in}{3.558626in}}%
\pgfpathlineto{\pgfqpoint{3.670452in}{3.558626in}}%
\pgfpathlineto{\pgfqpoint{3.670452in}{3.543966in}}%
\pgfpathlineto{\pgfqpoint{3.643582in}{3.543966in}}%
\pgfpathlineto{\pgfqpoint{3.643582in}{3.529296in}}%
\pgfpathlineto{\pgfqpoint{3.616712in}{3.529296in}}%
\pgfpathlineto{\pgfqpoint{3.616712in}{3.514529in}}%
\pgfpathlineto{\pgfqpoint{3.589843in}{3.514529in}}%
\pgfpathlineto{\pgfqpoint{3.589843in}{3.499615in}}%
\pgfpathlineto{\pgfqpoint{3.562973in}{3.499615in}}%
\pgfpathlineto{\pgfqpoint{3.562973in}{3.484821in}}%
\pgfpathlineto{\pgfqpoint{3.536103in}{3.484821in}}%
\pgfpathlineto{\pgfqpoint{3.536103in}{3.469768in}}%
\pgfpathlineto{\pgfqpoint{3.509233in}{3.469768in}}%
\pgfpathlineto{\pgfqpoint{3.509233in}{3.454746in}}%
\pgfpathlineto{\pgfqpoint{3.482363in}{3.454746in}}%
\pgfpathlineto{\pgfqpoint{3.482363in}{3.439740in}}%
\pgfpathlineto{\pgfqpoint{3.455493in}{3.439740in}}%
\pgfpathlineto{\pgfqpoint{3.455493in}{3.424663in}}%
\pgfpathlineto{\pgfqpoint{3.428624in}{3.424663in}}%
\pgfpathlineto{\pgfqpoint{3.428624in}{3.409463in}}%
\pgfpathlineto{\pgfqpoint{3.401754in}{3.409463in}}%
\pgfpathlineto{\pgfqpoint{3.401754in}{3.394368in}}%
\pgfpathlineto{\pgfqpoint{3.374884in}{3.394368in}}%
\pgfpathlineto{\pgfqpoint{3.374884in}{3.379172in}}%
\pgfpathlineto{\pgfqpoint{3.348014in}{3.379172in}}%
\pgfpathlineto{\pgfqpoint{3.348014in}{3.363915in}}%
\pgfpathlineto{\pgfqpoint{3.321144in}{3.363915in}}%
\pgfpathlineto{\pgfqpoint{3.321144in}{3.348684in}}%
\pgfpathlineto{\pgfqpoint{3.294275in}{3.348684in}}%
\pgfpathlineto{\pgfqpoint{3.294275in}{3.333470in}}%
\pgfpathlineto{\pgfqpoint{3.267405in}{3.333470in}}%
\pgfpathlineto{\pgfqpoint{3.267405in}{3.318195in}}%
\pgfpathlineto{\pgfqpoint{3.240535in}{3.318195in}}%
\pgfpathlineto{\pgfqpoint{3.240535in}{3.302929in}}%
\pgfpathlineto{\pgfqpoint{3.213665in}{3.302929in}}%
\pgfpathlineto{\pgfqpoint{3.213665in}{3.287615in}}%
\pgfpathlineto{\pgfqpoint{3.182597in}{3.287615in}}%
\pgfpathlineto{\pgfqpoint{3.182597in}{3.267674in}}%
\pgfpathlineto{\pgfqpoint{3.143132in}{3.267674in}}%
\pgfpathlineto{\pgfqpoint{3.143132in}{3.242855in}}%
\pgfpathlineto{\pgfqpoint{3.099468in}{3.242855in}}%
\pgfpathlineto{\pgfqpoint{3.099468in}{3.218142in}}%
\pgfpathlineto{\pgfqpoint{3.055805in}{3.218142in}}%
\pgfpathlineto{\pgfqpoint{3.055805in}{3.193467in}}%
\pgfpathlineto{\pgfqpoint{3.012142in}{3.193467in}}%
\pgfpathlineto{\pgfqpoint{3.012142in}{3.168889in}}%
\pgfpathlineto{\pgfqpoint{2.968478in}{3.168889in}}%
\pgfpathlineto{\pgfqpoint{2.968478in}{3.144411in}}%
\pgfpathlineto{\pgfqpoint{2.924815in}{3.144411in}}%
\pgfpathlineto{\pgfqpoint{2.924815in}{3.120059in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{3.120059in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{3.095816in}}%
\pgfpathlineto{\pgfqpoint{2.837488in}{3.095816in}}%
\pgfpathlineto{\pgfqpoint{2.837488in}{3.071767in}}%
\pgfpathlineto{\pgfqpoint{2.793824in}{3.071767in}}%
\pgfpathlineto{\pgfqpoint{2.793824in}{3.047893in}}%
\pgfpathlineto{\pgfqpoint{2.750161in}{3.047893in}}%
\pgfpathlineto{\pgfqpoint{2.750161in}{3.024185in}}%
\pgfpathlineto{\pgfqpoint{2.706497in}{3.024185in}}%
\pgfpathlineto{\pgfqpoint{2.706497in}{3.000742in}}%
\pgfpathlineto{\pgfqpoint{2.662834in}{3.000742in}}%
\pgfpathlineto{\pgfqpoint{2.662834in}{2.977494in}}%
\pgfpathlineto{\pgfqpoint{2.619170in}{2.977494in}}%
\pgfpathlineto{\pgfqpoint{2.619170in}{2.954540in}}%
\pgfpathlineto{\pgfqpoint{2.575507in}{2.954540in}}%
\pgfpathlineto{\pgfqpoint{2.575507in}{2.931829in}}%
\pgfpathlineto{\pgfqpoint{2.531844in}{2.931829in}}%
\pgfpathlineto{\pgfqpoint{2.531844in}{2.909420in}}%
\pgfpathlineto{\pgfqpoint{2.488180in}{2.909420in}}%
\pgfpathlineto{\pgfqpoint{2.488180in}{2.887340in}}%
\pgfpathlineto{\pgfqpoint{2.444517in}{2.887340in}}%
\pgfpathlineto{\pgfqpoint{2.444517in}{2.865575in}}%
\pgfpathlineto{\pgfqpoint{2.400853in}{2.865575in}}%
\pgfpathlineto{\pgfqpoint{2.400853in}{2.844156in}}%
\pgfpathlineto{\pgfqpoint{2.357190in}{2.844156in}}%
\pgfpathlineto{\pgfqpoint{2.357190in}{2.823136in}}%
\pgfpathlineto{\pgfqpoint{2.313526in}{2.823136in}}%
\pgfpathlineto{\pgfqpoint{2.313526in}{2.802477in}}%
\pgfpathlineto{\pgfqpoint{2.269863in}{2.802477in}}%
\pgfpathlineto{\pgfqpoint{2.269863in}{2.782253in}}%
\pgfpathlineto{\pgfqpoint{2.226199in}{2.782253in}}%
\pgfpathlineto{\pgfqpoint{2.226199in}{2.762429in}}%
\pgfpathlineto{\pgfqpoint{2.182536in}{2.762429in}}%
\pgfpathlineto{\pgfqpoint{2.182536in}{2.743088in}}%
\pgfpathlineto{\pgfqpoint{2.138873in}{2.743088in}}%
\pgfpathlineto{\pgfqpoint{2.138873in}{2.724187in}}%
\pgfpathlineto{\pgfqpoint{2.095209in}{2.724187in}}%
\pgfpathlineto{\pgfqpoint{2.095209in}{2.705778in}}%
\pgfpathlineto{\pgfqpoint{2.051546in}{2.705778in}}%
\pgfpathlineto{\pgfqpoint{2.051546in}{2.687863in}}%
\pgfpathlineto{\pgfqpoint{2.007882in}{2.687863in}}%
\pgfpathlineto{\pgfqpoint{2.007882in}{2.670509in}}%
\pgfpathlineto{\pgfqpoint{1.964219in}{2.670509in}}%
\pgfpathlineto{\pgfqpoint{1.964219in}{2.653665in}}%
\pgfpathlineto{\pgfqpoint{1.920555in}{2.653665in}}%
\pgfpathlineto{\pgfqpoint{1.920555in}{2.637406in}}%
\pgfpathlineto{\pgfqpoint{1.876892in}{2.637406in}}%
\pgfpathlineto{\pgfqpoint{1.876892in}{2.621720in}}%
\pgfpathlineto{\pgfqpoint{1.833228in}{2.621720in}}%
\pgfpathlineto{\pgfqpoint{1.833228in}{2.606624in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{2.606624in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{2.592175in}}%
\pgfpathlineto{\pgfqpoint{1.745901in}{2.592175in}}%
\pgfpathlineto{\pgfqpoint{1.745901in}{2.578336in}}%
\pgfpathlineto{\pgfqpoint{1.702238in}{2.578336in}}%
\pgfpathlineto{\pgfqpoint{1.702238in}{2.565169in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{2.565169in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{2.552696in}}%
\pgfpathlineto{\pgfqpoint{1.614911in}{2.552696in}}%
\pgfpathlineto{\pgfqpoint{1.614911in}{2.540911in}}%
\pgfpathlineto{\pgfqpoint{1.571248in}{2.540911in}}%
\pgfpathlineto{\pgfqpoint{1.571248in}{2.529835in}}%
\pgfpathlineto{\pgfqpoint{1.527584in}{2.529835in}}%
\pgfpathlineto{\pgfqpoint{1.527584in}{2.519501in}}%
\pgfpathlineto{\pgfqpoint{1.483921in}{2.519501in}}%
\pgfpathlineto{\pgfqpoint{1.483921in}{2.509925in}}%
\pgfpathlineto{\pgfqpoint{1.440257in}{2.509925in}}%
\pgfpathlineto{\pgfqpoint{1.440257in}{2.501121in}}%
\pgfpathlineto{\pgfqpoint{1.396594in}{2.501121in}}%
\pgfpathlineto{\pgfqpoint{1.396594in}{2.493111in}}%
\pgfpathlineto{\pgfqpoint{1.352930in}{2.493111in}}%
\pgfpathlineto{\pgfqpoint{1.352930in}{2.485914in}}%
\pgfpathlineto{\pgfqpoint{1.309267in}{2.485914in}}%
\pgfpathlineto{\pgfqpoint{1.309267in}{2.479549in}}%
\pgfpathlineto{\pgfqpoint{1.265604in}{2.479549in}}%
\pgfpathlineto{\pgfqpoint{1.265604in}{2.474038in}}%
\pgfpathlineto{\pgfqpoint{1.221940in}{2.474038in}}%
\pgfpathlineto{\pgfqpoint{1.221940in}{2.469395in}}%
\pgfpathlineto{\pgfqpoint{1.178277in}{2.469395in}}%
\pgfpathlineto{\pgfqpoint{1.178277in}{2.465642in}}%
\pgfpathlineto{\pgfqpoint{1.134613in}{2.465642in}}%
\pgfpathlineto{\pgfqpoint{1.134613in}{2.462795in}}%
\pgfpathlineto{\pgfqpoint{1.090950in}{2.462795in}}%
\pgfpathlineto{\pgfqpoint{1.090950in}{2.460848in}}%
\pgfpathlineto{\pgfqpoint{1.047286in}{2.460848in}}%
\pgfpathlineto{\pgfqpoint{1.047286in}{2.460001in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.460001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.376000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.460008in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.460008in}}%
\pgfpathlineto{\pgfqpoint{1.047286in}{2.460008in}}%
\pgfpathlineto{\pgfqpoint{1.047286in}{2.463846in}}%
\pgfpathlineto{\pgfqpoint{1.090950in}{2.463846in}}%
\pgfpathlineto{\pgfqpoint{1.090950in}{2.467968in}}%
\pgfpathlineto{\pgfqpoint{1.134613in}{2.467968in}}%
\pgfpathlineto{\pgfqpoint{1.134613in}{2.472129in}}%
\pgfpathlineto{\pgfqpoint{1.178277in}{2.472129in}}%
\pgfpathlineto{\pgfqpoint{1.178277in}{2.476910in}}%
\pgfpathlineto{\pgfqpoint{1.221940in}{2.476910in}}%
\pgfpathlineto{\pgfqpoint{1.221940in}{2.482433in}}%
\pgfpathlineto{\pgfqpoint{1.265604in}{2.482433in}}%
\pgfpathlineto{\pgfqpoint{1.265604in}{2.488735in}}%
\pgfpathlineto{\pgfqpoint{1.309267in}{2.488735in}}%
\pgfpathlineto{\pgfqpoint{1.309267in}{2.495828in}}%
\pgfpathlineto{\pgfqpoint{1.352930in}{2.495828in}}%
\pgfpathlineto{\pgfqpoint{1.352930in}{2.503712in}}%
\pgfpathlineto{\pgfqpoint{1.396594in}{2.503712in}}%
\pgfpathlineto{\pgfqpoint{1.396594in}{2.512374in}}%
\pgfpathlineto{\pgfqpoint{1.440257in}{2.512374in}}%
\pgfpathlineto{\pgfqpoint{1.440257in}{2.521805in}}%
\pgfpathlineto{\pgfqpoint{1.483921in}{2.521805in}}%
\pgfpathlineto{\pgfqpoint{1.483921in}{2.531983in}}%
\pgfpathlineto{\pgfqpoint{1.527584in}{2.531983in}}%
\pgfpathlineto{\pgfqpoint{1.527584in}{2.542899in}}%
\pgfpathlineto{\pgfqpoint{1.571248in}{2.542899in}}%
\pgfpathlineto{\pgfqpoint{1.571248in}{2.554538in}}%
\pgfpathlineto{\pgfqpoint{1.614911in}{2.554538in}}%
\pgfpathlineto{\pgfqpoint{1.614911in}{2.566867in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{2.566867in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{2.579865in}}%
\pgfpathlineto{\pgfqpoint{1.702238in}{2.579865in}}%
\pgfpathlineto{\pgfqpoint{1.702238in}{2.593541in}}%
\pgfpathlineto{\pgfqpoint{1.745901in}{2.593541in}}%
\pgfpathlineto{\pgfqpoint{1.745901in}{2.607867in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{2.607867in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{2.622785in}}%
\pgfpathlineto{\pgfqpoint{1.833228in}{2.622785in}}%
\pgfpathlineto{\pgfqpoint{1.833228in}{2.638330in}}%
\pgfpathlineto{\pgfqpoint{1.876892in}{2.638330in}}%
\pgfpathlineto{\pgfqpoint{1.876892in}{2.654446in}}%
\pgfpathlineto{\pgfqpoint{1.920555in}{2.654446in}}%
\pgfpathlineto{\pgfqpoint{1.920555in}{2.671112in}}%
\pgfpathlineto{\pgfqpoint{1.964219in}{2.671112in}}%
\pgfpathlineto{\pgfqpoint{1.964219in}{2.688342in}}%
\pgfpathlineto{\pgfqpoint{2.007882in}{2.688342in}}%
\pgfpathlineto{\pgfqpoint{2.007882in}{2.706058in}}%
\pgfpathlineto{\pgfqpoint{2.051546in}{2.706058in}}%
\pgfpathlineto{\pgfqpoint{2.051546in}{2.724312in}}%
\pgfpathlineto{\pgfqpoint{2.095209in}{2.724312in}}%
\pgfpathlineto{\pgfqpoint{2.095209in}{2.743036in}}%
\pgfpathlineto{\pgfqpoint{2.138873in}{2.743036in}}%
\pgfpathlineto{\pgfqpoint{2.138873in}{2.762226in}}%
\pgfpathlineto{\pgfqpoint{2.182536in}{2.762226in}}%
\pgfpathlineto{\pgfqpoint{2.182536in}{2.781831in}}%
\pgfpathlineto{\pgfqpoint{2.226199in}{2.781831in}}%
\pgfpathlineto{\pgfqpoint{2.226199in}{2.801892in}}%
\pgfpathlineto{\pgfqpoint{2.269863in}{2.801892in}}%
\pgfpathlineto{\pgfqpoint{2.269863in}{2.822325in}}%
\pgfpathlineto{\pgfqpoint{2.313526in}{2.822325in}}%
\pgfpathlineto{\pgfqpoint{2.313526in}{2.843164in}}%
\pgfpathlineto{\pgfqpoint{2.357190in}{2.843164in}}%
\pgfpathlineto{\pgfqpoint{2.357190in}{2.864336in}}%
\pgfpathlineto{\pgfqpoint{2.400853in}{2.864336in}}%
\pgfpathlineto{\pgfqpoint{2.400853in}{2.885877in}}%
\pgfpathlineto{\pgfqpoint{2.444517in}{2.885877in}}%
\pgfpathlineto{\pgfqpoint{2.444517in}{2.907734in}}%
\pgfpathlineto{\pgfqpoint{2.488180in}{2.907734in}}%
\pgfpathlineto{\pgfqpoint{2.488180in}{2.929873in}}%
\pgfpathlineto{\pgfqpoint{2.531844in}{2.929873in}}%
\pgfpathlineto{\pgfqpoint{2.531844in}{2.952311in}}%
\pgfpathlineto{\pgfqpoint{2.575507in}{2.952311in}}%
\pgfpathlineto{\pgfqpoint{2.575507in}{2.975017in}}%
\pgfpathlineto{\pgfqpoint{2.619170in}{2.975017in}}%
\pgfpathlineto{\pgfqpoint{2.619170in}{2.997933in}}%
\pgfpathlineto{\pgfqpoint{2.662834in}{2.997933in}}%
\pgfpathlineto{\pgfqpoint{2.662834in}{3.021111in}}%
\pgfpathlineto{\pgfqpoint{2.706497in}{3.021111in}}%
\pgfpathlineto{\pgfqpoint{2.706497in}{3.044448in}}%
\pgfpathlineto{\pgfqpoint{2.750161in}{3.044448in}}%
\pgfpathlineto{\pgfqpoint{2.750161in}{3.068016in}}%
\pgfpathlineto{\pgfqpoint{2.793824in}{3.068016in}}%
\pgfpathlineto{\pgfqpoint{2.793824in}{3.091714in}}%
\pgfpathlineto{\pgfqpoint{2.837488in}{3.091714in}}%
\pgfpathlineto{\pgfqpoint{2.837488in}{3.115552in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{3.115552in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{3.139547in}}%
\pgfpathlineto{\pgfqpoint{2.924815in}{3.139547in}}%
\pgfpathlineto{\pgfqpoint{2.924815in}{3.163613in}}%
\pgfpathlineto{\pgfqpoint{2.968478in}{3.163613in}}%
\pgfpathlineto{\pgfqpoint{2.968478in}{3.187768in}}%
\pgfpathlineto{\pgfqpoint{3.012142in}{3.187768in}}%
\pgfpathlineto{\pgfqpoint{3.012142in}{3.211986in}}%
\pgfpathlineto{\pgfqpoint{3.055805in}{3.211986in}}%
\pgfpathlineto{\pgfqpoint{3.055805in}{3.236262in}}%
\pgfpathlineto{\pgfqpoint{3.099468in}{3.236262in}}%
\pgfpathlineto{\pgfqpoint{3.099468in}{3.260538in}}%
\pgfpathlineto{\pgfqpoint{3.143132in}{3.260538in}}%
\pgfpathlineto{\pgfqpoint{3.143132in}{3.284884in}}%
\pgfpathlineto{\pgfqpoint{3.182597in}{3.284884in}}%
\pgfpathlineto{\pgfqpoint{3.182597in}{3.304427in}}%
\pgfpathlineto{\pgfqpoint{3.213665in}{3.304427in}}%
\pgfpathlineto{\pgfqpoint{3.213665in}{3.319398in}}%
\pgfpathlineto{\pgfqpoint{3.240535in}{3.319398in}}%
\pgfpathlineto{\pgfqpoint{3.240535in}{3.334319in}}%
\pgfpathlineto{\pgfqpoint{3.267405in}{3.334319in}}%
\pgfpathlineto{\pgfqpoint{3.267405in}{3.349232in}}%
\pgfpathlineto{\pgfqpoint{3.294275in}{3.349232in}}%
\pgfpathlineto{\pgfqpoint{3.294275in}{3.364068in}}%
\pgfpathlineto{\pgfqpoint{3.321144in}{3.364068in}}%
\pgfpathlineto{\pgfqpoint{3.321144in}{3.378903in}}%
\pgfpathlineto{\pgfqpoint{3.348014in}{3.378903in}}%
\pgfpathlineto{\pgfqpoint{3.348014in}{3.393750in}}%
\pgfpathlineto{\pgfqpoint{3.374884in}{3.393750in}}%
\pgfpathlineto{\pgfqpoint{3.374884in}{3.408520in}}%
\pgfpathlineto{\pgfqpoint{3.401754in}{3.408520in}}%
\pgfpathlineto{\pgfqpoint{3.401754in}{3.423172in}}%
\pgfpathlineto{\pgfqpoint{3.428624in}{3.423172in}}%
\pgfpathlineto{\pgfqpoint{3.428624in}{3.437914in}}%
\pgfpathlineto{\pgfqpoint{3.455493in}{3.437914in}}%
\pgfpathlineto{\pgfqpoint{3.455493in}{3.452518in}}%
\pgfpathlineto{\pgfqpoint{3.482363in}{3.452518in}}%
\pgfpathlineto{\pgfqpoint{3.482363in}{3.467034in}}%
\pgfpathlineto{\pgfqpoint{3.509233in}{3.467034in}}%
\pgfpathlineto{\pgfqpoint{3.509233in}{3.481550in}}%
\pgfpathlineto{\pgfqpoint{3.536103in}{3.481550in}}%
\pgfpathlineto{\pgfqpoint{3.536103in}{3.496079in}}%
\pgfpathlineto{\pgfqpoint{3.562973in}{3.496079in}}%
\pgfpathlineto{\pgfqpoint{3.562973in}{3.510334in}}%
\pgfpathlineto{\pgfqpoint{3.589843in}{3.510334in}}%
\pgfpathlineto{\pgfqpoint{3.589843in}{3.524692in}}%
\pgfpathlineto{\pgfqpoint{3.616712in}{3.524692in}}%
\pgfpathlineto{\pgfqpoint{3.616712in}{3.538887in}}%
\pgfpathlineto{\pgfqpoint{3.643582in}{3.538887in}}%
\pgfpathlineto{\pgfqpoint{3.643582in}{3.552969in}}%
\pgfpathlineto{\pgfqpoint{3.670452in}{3.552969in}}%
\pgfpathlineto{\pgfqpoint{3.670452in}{3.567022in}}%
\pgfpathlineto{\pgfqpoint{3.697322in}{3.567022in}}%
\pgfpathlineto{\pgfqpoint{3.697322in}{3.581005in}}%
\pgfpathlineto{\pgfqpoint{3.724192in}{3.581005in}}%
\pgfpathlineto{\pgfqpoint{3.724192in}{3.594777in}}%
\pgfpathlineto{\pgfqpoint{3.751061in}{3.594777in}}%
\pgfpathlineto{\pgfqpoint{3.751061in}{3.608574in}}%
\pgfpathlineto{\pgfqpoint{3.777931in}{3.608574in}}%
\pgfpathlineto{\pgfqpoint{3.777931in}{3.622199in}}%
\pgfpathlineto{\pgfqpoint{3.804801in}{3.622199in}}%
\pgfpathlineto{\pgfqpoint{3.804801in}{3.635683in}}%
\pgfpathlineto{\pgfqpoint{3.831671in}{3.635683in}}%
\pgfpathlineto{\pgfqpoint{3.831671in}{3.649100in}}%
\pgfpathlineto{\pgfqpoint{3.858541in}{3.649100in}}%
\pgfpathlineto{\pgfqpoint{3.858541in}{3.662323in}}%
\pgfpathlineto{\pgfqpoint{3.885411in}{3.662323in}}%
\pgfpathlineto{\pgfqpoint{3.885411in}{3.675557in}}%
\pgfpathlineto{\pgfqpoint{3.912280in}{3.675557in}}%
\pgfpathlineto{\pgfqpoint{3.912280in}{3.688525in}}%
\pgfpathlineto{\pgfqpoint{3.939150in}{3.688525in}}%
\pgfpathlineto{\pgfqpoint{3.939150in}{3.701447in}}%
\pgfpathlineto{\pgfqpoint{3.966020in}{3.701447in}}%
\pgfpathlineto{\pgfqpoint{3.966020in}{3.714149in}}%
\pgfpathlineto{\pgfqpoint{3.992890in}{3.714149in}}%
\pgfpathlineto{\pgfqpoint{3.992890in}{3.726793in}}%
\pgfpathlineto{\pgfqpoint{4.019760in}{3.726793in}}%
\pgfpathlineto{\pgfqpoint{4.019760in}{3.739238in}}%
\pgfpathlineto{\pgfqpoint{4.046629in}{3.739238in}}%
\pgfpathlineto{\pgfqpoint{4.046629in}{3.751463in}}%
\pgfpathlineto{\pgfqpoint{4.073499in}{3.751463in}}%
\pgfpathlineto{\pgfqpoint{4.073499in}{3.763671in}}%
\pgfpathlineto{\pgfqpoint{4.100369in}{3.763671in}}%
\pgfpathlineto{\pgfqpoint{4.100369in}{3.775592in}}%
\pgfpathlineto{\pgfqpoint{4.127239in}{3.775592in}}%
\pgfpathlineto{\pgfqpoint{4.127239in}{3.787450in}}%
\pgfpathlineto{\pgfqpoint{4.154109in}{3.787450in}}%
\pgfpathlineto{\pgfqpoint{4.154109in}{3.798992in}}%
\pgfpathlineto{\pgfqpoint{4.180979in}{3.798992in}}%
\pgfpathlineto{\pgfqpoint{4.180979in}{3.810513in}}%
\pgfpathlineto{\pgfqpoint{4.207848in}{3.810513in}}%
\pgfpathlineto{\pgfqpoint{4.207848in}{3.821710in}}%
\pgfpathlineto{\pgfqpoint{4.234718in}{3.821710in}}%
\pgfpathlineto{\pgfqpoint{4.234718in}{3.832786in}}%
\pgfpathlineto{\pgfqpoint{4.261588in}{3.832786in}}%
\pgfpathlineto{\pgfqpoint{4.261588in}{3.843713in}}%
\pgfpathlineto{\pgfqpoint{4.288458in}{3.843713in}}%
\pgfpathlineto{\pgfqpoint{4.288458in}{3.854372in}}%
\pgfpathlineto{\pgfqpoint{4.315328in}{3.854372in}}%
\pgfpathlineto{\pgfqpoint{4.315328in}{3.864874in}}%
\pgfpathlineto{\pgfqpoint{4.342197in}{3.864874in}}%
\pgfpathlineto{\pgfqpoint{4.342197in}{3.875142in}}%
\pgfpathlineto{\pgfqpoint{4.369067in}{3.875142in}}%
\pgfpathlineto{\pgfqpoint{4.369067in}{3.885153in}}%
\pgfpathlineto{\pgfqpoint{4.395937in}{3.885153in}}%
\pgfpathlineto{\pgfqpoint{4.395937in}{3.894983in}}%
\pgfpathlineto{\pgfqpoint{4.422807in}{3.894983in}}%
\pgfpathlineto{\pgfqpoint{4.422807in}{3.904645in}}%
\pgfpathlineto{\pgfqpoint{4.449677in}{3.904645in}}%
\pgfpathlineto{\pgfqpoint{4.449677in}{3.913981in}}%
\pgfpathlineto{\pgfqpoint{4.476546in}{3.913981in}}%
\pgfpathlineto{\pgfqpoint{4.476546in}{3.923178in}}%
\pgfpathlineto{\pgfqpoint{4.503416in}{3.923178in}}%
\pgfpathlineto{\pgfqpoint{4.503416in}{3.932016in}}%
\pgfpathlineto{\pgfqpoint{4.526927in}{3.932016in}}%
\pgfpathlineto{\pgfqpoint{4.526927in}{3.938637in}}%
\pgfpathlineto{\pgfqpoint{4.543721in}{3.938637in}}%
\pgfpathlineto{\pgfqpoint{4.543721in}{3.942835in}}%
\pgfpathlineto{\pgfqpoint{4.557156in}{3.942835in}}%
\pgfpathlineto{\pgfqpoint{4.557156in}{3.947071in}}%
\pgfpathlineto{\pgfqpoint{4.570591in}{3.947071in}}%
\pgfpathlineto{\pgfqpoint{4.570591in}{3.951168in}}%
\pgfpathlineto{\pgfqpoint{4.584026in}{3.951168in}}%
\pgfpathlineto{\pgfqpoint{4.584026in}{3.955300in}}%
\pgfpathlineto{\pgfqpoint{4.597461in}{3.955300in}}%
\pgfpathlineto{\pgfqpoint{4.597461in}{3.959199in}}%
\pgfpathlineto{\pgfqpoint{4.610896in}{3.959199in}}%
\pgfpathlineto{\pgfqpoint{4.610896in}{3.963181in}}%
\pgfpathlineto{\pgfqpoint{4.624330in}{3.963181in}}%
\pgfpathlineto{\pgfqpoint{4.624330in}{3.967069in}}%
\pgfpathlineto{\pgfqpoint{4.637765in}{3.967069in}}%
\pgfpathlineto{\pgfqpoint{4.637765in}{3.970866in}}%
\pgfpathlineto{\pgfqpoint{4.651200in}{3.970866in}}%
\pgfpathlineto{\pgfqpoint{4.651200in}{3.974605in}}%
\pgfpathlineto{\pgfqpoint{4.664635in}{3.974605in}}%
\pgfpathlineto{\pgfqpoint{4.664635in}{3.978249in}}%
\pgfpathlineto{\pgfqpoint{4.678070in}{3.978249in}}%
\pgfpathlineto{\pgfqpoint{4.678070in}{3.981945in}}%
\pgfpathlineto{\pgfqpoint{4.691505in}{3.981945in}}%
\pgfpathlineto{\pgfqpoint{4.691505in}{3.985371in}}%
\pgfpathlineto{\pgfqpoint{4.704940in}{3.985371in}}%
\pgfpathlineto{\pgfqpoint{4.704940in}{3.988799in}}%
\pgfpathlineto{\pgfqpoint{4.718375in}{3.988799in}}%
\pgfpathlineto{\pgfqpoint{4.718375in}{3.992227in}}%
\pgfpathlineto{\pgfqpoint{4.731810in}{3.992227in}}%
\pgfpathlineto{\pgfqpoint{4.731810in}{3.995565in}}%
\pgfpathlineto{\pgfqpoint{4.745245in}{3.995565in}}%
\pgfpathlineto{\pgfqpoint{4.745245in}{3.998747in}}%
\pgfpathlineto{\pgfqpoint{4.758680in}{3.998747in}}%
\pgfpathlineto{\pgfqpoint{4.758680in}{4.001845in}}%
\pgfpathlineto{\pgfqpoint{4.772114in}{4.001845in}}%
\pgfpathlineto{\pgfqpoint{4.772114in}{4.004977in}}%
\pgfpathlineto{\pgfqpoint{4.785549in}{4.004977in}}%
\pgfpathlineto{\pgfqpoint{4.785549in}{4.007959in}}%
\pgfpathlineto{\pgfqpoint{4.798984in}{4.007959in}}%
\pgfpathlineto{\pgfqpoint{4.798984in}{4.010883in}}%
\pgfpathlineto{\pgfqpoint{4.812419in}{4.010883in}}%
\pgfpathlineto{\pgfqpoint{4.812419in}{4.013772in}}%
\pgfpathlineto{\pgfqpoint{4.825854in}{4.013772in}}%
\pgfpathlineto{\pgfqpoint{4.825854in}{4.016506in}}%
\pgfpathlineto{\pgfqpoint{4.839289in}{4.016506in}}%
\pgfpathlineto{\pgfqpoint{4.839289in}{4.019093in}}%
\pgfpathlineto{\pgfqpoint{4.852724in}{4.019093in}}%
\pgfpathlineto{\pgfqpoint{4.852724in}{4.021788in}}%
\pgfpathlineto{\pgfqpoint{4.866159in}{4.021788in}}%
\pgfpathlineto{\pgfqpoint{4.866159in}{4.024222in}}%
\pgfpathlineto{\pgfqpoint{4.879594in}{4.024222in}}%
\pgfpathlineto{\pgfqpoint{4.879594in}{4.026710in}}%
\pgfpathlineto{\pgfqpoint{4.893029in}{4.026710in}}%
\pgfpathlineto{\pgfqpoint{4.893029in}{4.028990in}}%
\pgfpathlineto{\pgfqpoint{4.906464in}{4.028990in}}%
\pgfpathlineto{\pgfqpoint{4.906464in}{4.031255in}}%
\pgfpathlineto{\pgfqpoint{4.919898in}{4.031255in}}%
\pgfpathlineto{\pgfqpoint{4.919898in}{4.033407in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{4.033407in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{4.035422in}}%
\pgfpathlineto{\pgfqpoint{4.946768in}{4.035422in}}%
\pgfpathlineto{\pgfqpoint{4.946768in}{4.037412in}}%
\pgfpathlineto{\pgfqpoint{4.960203in}{4.037412in}}%
\pgfpathlineto{\pgfqpoint{4.960203in}{4.039265in}}%
\pgfpathlineto{\pgfqpoint{4.973638in}{4.039265in}}%
\pgfpathlineto{\pgfqpoint{4.973638in}{4.041048in}}%
\pgfpathlineto{\pgfqpoint{4.987073in}{4.041048in}}%
\pgfpathlineto{\pgfqpoint{4.987073in}{4.042657in}}%
\pgfpathlineto{\pgfqpoint{5.000508in}{4.042657in}}%
\pgfpathlineto{\pgfqpoint{5.000508in}{4.044284in}}%
\pgfpathlineto{\pgfqpoint{5.013943in}{4.044284in}}%
\pgfpathlineto{\pgfqpoint{5.013943in}{4.045802in}}%
\pgfpathlineto{\pgfqpoint{5.027378in}{4.045802in}}%
\pgfpathlineto{\pgfqpoint{5.027378in}{4.047078in}}%
\pgfpathlineto{\pgfqpoint{5.040813in}{4.047078in}}%
\pgfpathlineto{\pgfqpoint{5.040813in}{4.048328in}}%
\pgfpathlineto{\pgfqpoint{5.054248in}{4.048328in}}%
\pgfpathlineto{\pgfqpoint{5.054248in}{4.049530in}}%
\pgfpathlineto{\pgfqpoint{5.067682in}{4.049530in}}%
\pgfpathlineto{\pgfqpoint{5.067682in}{4.050411in}}%
\pgfpathlineto{\pgfqpoint{5.081117in}{4.050411in}}%
\pgfpathlineto{\pgfqpoint{5.081117in}{4.051410in}}%
\pgfpathlineto{\pgfqpoint{5.094552in}{4.051410in}}%
\pgfpathlineto{\pgfqpoint{5.094552in}{4.052169in}}%
\pgfpathlineto{\pgfqpoint{5.107987in}{4.052169in}}%
\pgfpathlineto{\pgfqpoint{5.107987in}{4.052793in}}%
\pgfpathlineto{\pgfqpoint{5.121422in}{4.052793in}}%
\pgfpathlineto{\pgfqpoint{5.121422in}{4.053375in}}%
\pgfpathlineto{\pgfqpoint{5.134857in}{4.053375in}}%
\pgfpathlineto{\pgfqpoint{5.134857in}{4.053675in}}%
\pgfpathlineto{\pgfqpoint{5.148292in}{4.053675in}}%
\pgfpathlineto{\pgfqpoint{5.148292in}{4.053972in}}%
\pgfpathlineto{\pgfqpoint{5.161727in}{4.053972in}}%
\pgfpathlineto{\pgfqpoint{5.161727in}{4.054001in}}%
\pgfpathlineto{\pgfqpoint{5.175162in}{4.054001in}}%
\pgfpathlineto{\pgfqpoint{5.175162in}{4.053997in}}%
\pgfpathlineto{\pgfqpoint{5.188597in}{4.053997in}}%
\pgfpathlineto{\pgfqpoint{5.188597in}{4.053695in}}%
\pgfpathlineto{\pgfqpoint{5.200352in}{4.053695in}}%
\pgfpathlineto{\pgfqpoint{5.200352in}{4.053347in}}%
\pgfpathlineto{\pgfqpoint{5.208749in}{4.053347in}}%
\pgfpathlineto{\pgfqpoint{5.208749in}{4.053222in}}%
\pgfpathlineto{\pgfqpoint{5.215466in}{4.053222in}}%
\pgfpathlineto{\pgfqpoint{5.215466in}{4.052917in}}%
\pgfpathlineto{\pgfqpoint{5.222184in}{4.052917in}}%
\pgfpathlineto{\pgfqpoint{5.222184in}{4.052545in}}%
\pgfpathlineto{\pgfqpoint{5.228901in}{4.052545in}}%
\pgfpathlineto{\pgfqpoint{5.228901in}{4.052074in}}%
\pgfpathlineto{\pgfqpoint{5.235619in}{4.052074in}}%
\pgfpathlineto{\pgfqpoint{5.235619in}{4.051669in}}%
\pgfpathlineto{\pgfqpoint{5.242336in}{4.051669in}}%
\pgfpathlineto{\pgfqpoint{5.242336in}{4.051106in}}%
\pgfpathlineto{\pgfqpoint{5.249054in}{4.051106in}}%
\pgfpathlineto{\pgfqpoint{5.249054in}{4.050698in}}%
\pgfpathlineto{\pgfqpoint{5.255771in}{4.050698in}}%
\pgfpathlineto{\pgfqpoint{5.255771in}{4.050011in}}%
\pgfpathlineto{\pgfqpoint{5.262489in}{4.050011in}}%
\pgfpathlineto{\pgfqpoint{5.262489in}{4.049231in}}%
\pgfpathlineto{\pgfqpoint{5.269206in}{4.049231in}}%
\pgfpathlineto{\pgfqpoint{5.269206in}{4.048588in}}%
\pgfpathlineto{\pgfqpoint{5.275923in}{4.048588in}}%
\pgfpathlineto{\pgfqpoint{5.275923in}{4.047703in}}%
\pgfpathlineto{\pgfqpoint{5.282641in}{4.047703in}}%
\pgfpathlineto{\pgfqpoint{5.282641in}{4.046750in}}%
\pgfpathlineto{\pgfqpoint{5.289358in}{4.046750in}}%
\pgfpathlineto{\pgfqpoint{5.289358in}{4.045732in}}%
\pgfpathlineto{\pgfqpoint{5.296076in}{4.045732in}}%
\pgfpathlineto{\pgfqpoint{5.296076in}{4.044766in}}%
\pgfpathlineto{\pgfqpoint{5.302793in}{4.044766in}}%
\pgfpathlineto{\pgfqpoint{5.302793in}{4.043601in}}%
\pgfpathlineto{\pgfqpoint{5.309511in}{4.043601in}}%
\pgfpathlineto{\pgfqpoint{5.309511in}{4.042222in}}%
\pgfpathlineto{\pgfqpoint{5.316228in}{4.042222in}}%
\pgfpathlineto{\pgfqpoint{5.316228in}{4.040929in}}%
\pgfpathlineto{\pgfqpoint{5.322946in}{4.040929in}}%
\pgfpathlineto{\pgfqpoint{5.322946in}{4.039424in}}%
\pgfpathlineto{\pgfqpoint{5.329663in}{4.039424in}}%
\pgfpathlineto{\pgfqpoint{5.329663in}{4.037838in}}%
\pgfpathlineto{\pgfqpoint{5.336381in}{4.037838in}}%
\pgfpathlineto{\pgfqpoint{5.336381in}{4.036019in}}%
\pgfpathlineto{\pgfqpoint{5.343098in}{4.036019in}}%
\pgfpathlineto{\pgfqpoint{5.343098in}{4.034089in}}%
\pgfpathlineto{\pgfqpoint{5.349815in}{4.034089in}}%
\pgfpathlineto{\pgfqpoint{5.349815in}{4.031984in}}%
\pgfpathlineto{\pgfqpoint{5.356533in}{4.031984in}}%
\pgfpathlineto{\pgfqpoint{5.356533in}{4.029639in}}%
\pgfpathlineto{\pgfqpoint{5.363250in}{4.029639in}}%
\pgfpathlineto{\pgfqpoint{5.363250in}{4.027078in}}%
\pgfpathlineto{\pgfqpoint{5.369968in}{4.027078in}}%
\pgfpathlineto{\pgfqpoint{5.369968in}{4.024244in}}%
\pgfpathlineto{\pgfqpoint{5.376685in}{4.024244in}}%
\pgfpathlineto{\pgfqpoint{5.376685in}{4.021154in}}%
\pgfpathlineto{\pgfqpoint{5.383403in}{4.021154in}}%
\pgfpathlineto{\pgfqpoint{5.383403in}{4.017372in}}%
\pgfpathlineto{\pgfqpoint{5.390120in}{4.017372in}}%
\pgfpathlineto{\pgfqpoint{5.390120in}{4.013322in}}%
\pgfpathlineto{\pgfqpoint{5.396838in}{4.013322in}}%
\pgfpathlineto{\pgfqpoint{5.396838in}{4.008514in}}%
\pgfpathlineto{\pgfqpoint{5.403555in}{4.008514in}}%
\pgfpathlineto{\pgfqpoint{5.403555in}{4.002786in}}%
\pgfpathlineto{\pgfqpoint{5.410273in}{4.002786in}}%
\pgfpathlineto{\pgfqpoint{5.410273in}{3.995748in}}%
\pgfpathlineto{\pgfqpoint{5.416990in}{3.995748in}}%
\pgfpathlineto{\pgfqpoint{5.416990in}{3.986546in}}%
\pgfpathlineto{\pgfqpoint{5.423707in}{3.986546in}}%
\pgfpathlineto{\pgfqpoint{5.423707in}{3.973324in}}%
\pgfpathlineto{\pgfqpoint{5.430425in}{3.973324in}}%
\pgfpathlineto{\pgfqpoint{5.430425in}{3.949212in}}%
\pgfpathlineto{\pgfqpoint{5.437142in}{3.949212in}}%
\pgfpathlineto{\pgfqpoint{5.437142in}{3.012811in}}%
\pgfpathlineto{\pgfqpoint{5.440501in}{3.012811in}}%
\pgfpathlineto{\pgfqpoint{5.440501in}{3.012663in}}%
\pgfpathlineto{\pgfqpoint{5.440501in}{3.012663in}}%
\pgfpathlineto{\pgfqpoint{5.437142in}{3.012663in}}%
\pgfpathlineto{\pgfqpoint{5.437142in}{3.949168in}}%
\pgfpathlineto{\pgfqpoint{5.430425in}{3.949168in}}%
\pgfpathlineto{\pgfqpoint{5.430425in}{3.973269in}}%
\pgfpathlineto{\pgfqpoint{5.423707in}{3.973269in}}%
\pgfpathlineto{\pgfqpoint{5.423707in}{3.986488in}}%
\pgfpathlineto{\pgfqpoint{5.416990in}{3.986488in}}%
\pgfpathlineto{\pgfqpoint{5.416990in}{3.995690in}}%
\pgfpathlineto{\pgfqpoint{5.410273in}{3.995690in}}%
\pgfpathlineto{\pgfqpoint{5.410273in}{4.002724in}}%
\pgfpathlineto{\pgfqpoint{5.403555in}{4.002724in}}%
\pgfpathlineto{\pgfqpoint{5.403555in}{4.008452in}}%
\pgfpathlineto{\pgfqpoint{5.396838in}{4.008452in}}%
\pgfpathlineto{\pgfqpoint{5.396838in}{4.013260in}}%
\pgfpathlineto{\pgfqpoint{5.390120in}{4.013260in}}%
\pgfpathlineto{\pgfqpoint{5.390120in}{4.017310in}}%
\pgfpathlineto{\pgfqpoint{5.383403in}{4.017310in}}%
\pgfpathlineto{\pgfqpoint{5.383403in}{4.021090in}}%
\pgfpathlineto{\pgfqpoint{5.376685in}{4.021090in}}%
\pgfpathlineto{\pgfqpoint{5.376685in}{4.024182in}}%
\pgfpathlineto{\pgfqpoint{5.369968in}{4.024182in}}%
\pgfpathlineto{\pgfqpoint{5.369968in}{4.027015in}}%
\pgfpathlineto{\pgfqpoint{5.363250in}{4.027015in}}%
\pgfpathlineto{\pgfqpoint{5.363250in}{4.029576in}}%
\pgfpathlineto{\pgfqpoint{5.356533in}{4.029576in}}%
\pgfpathlineto{\pgfqpoint{5.356533in}{4.031921in}}%
\pgfpathlineto{\pgfqpoint{5.349815in}{4.031921in}}%
\pgfpathlineto{\pgfqpoint{5.349815in}{4.034027in}}%
\pgfpathlineto{\pgfqpoint{5.343098in}{4.034027in}}%
\pgfpathlineto{\pgfqpoint{5.343098in}{4.035957in}}%
\pgfpathlineto{\pgfqpoint{5.336381in}{4.035957in}}%
\pgfpathlineto{\pgfqpoint{5.336381in}{4.037773in}}%
\pgfpathlineto{\pgfqpoint{5.329663in}{4.037773in}}%
\pgfpathlineto{\pgfqpoint{5.329663in}{4.039361in}}%
\pgfpathlineto{\pgfqpoint{5.322946in}{4.039361in}}%
\pgfpathlineto{\pgfqpoint{5.322946in}{4.040867in}}%
\pgfpathlineto{\pgfqpoint{5.316228in}{4.040867in}}%
\pgfpathlineto{\pgfqpoint{5.316228in}{4.042159in}}%
\pgfpathlineto{\pgfqpoint{5.309511in}{4.042159in}}%
\pgfpathlineto{\pgfqpoint{5.309511in}{4.043537in}}%
\pgfpathlineto{\pgfqpoint{5.302793in}{4.043537in}}%
\pgfpathlineto{\pgfqpoint{5.302793in}{4.044703in}}%
\pgfpathlineto{\pgfqpoint{5.296076in}{4.044703in}}%
\pgfpathlineto{\pgfqpoint{5.296076in}{4.045669in}}%
\pgfpathlineto{\pgfqpoint{5.289358in}{4.045669in}}%
\pgfpathlineto{\pgfqpoint{5.289358in}{4.046684in}}%
\pgfpathlineto{\pgfqpoint{5.282641in}{4.046684in}}%
\pgfpathlineto{\pgfqpoint{5.282641in}{4.047640in}}%
\pgfpathlineto{\pgfqpoint{5.275923in}{4.047640in}}%
\pgfpathlineto{\pgfqpoint{5.275923in}{4.048525in}}%
\pgfpathlineto{\pgfqpoint{5.269206in}{4.048525in}}%
\pgfpathlineto{\pgfqpoint{5.269206in}{4.049167in}}%
\pgfpathlineto{\pgfqpoint{5.262489in}{4.049167in}}%
\pgfpathlineto{\pgfqpoint{5.262489in}{4.049946in}}%
\pgfpathlineto{\pgfqpoint{5.255771in}{4.049946in}}%
\pgfpathlineto{\pgfqpoint{5.255771in}{4.050634in}}%
\pgfpathlineto{\pgfqpoint{5.249054in}{4.050634in}}%
\pgfpathlineto{\pgfqpoint{5.249054in}{4.051043in}}%
\pgfpathlineto{\pgfqpoint{5.242336in}{4.051043in}}%
\pgfpathlineto{\pgfqpoint{5.242336in}{4.051605in}}%
\pgfpathlineto{\pgfqpoint{5.235619in}{4.051605in}}%
\pgfpathlineto{\pgfqpoint{5.235619in}{4.052012in}}%
\pgfpathlineto{\pgfqpoint{5.228901in}{4.052012in}}%
\pgfpathlineto{\pgfqpoint{5.228901in}{4.052482in}}%
\pgfpathlineto{\pgfqpoint{5.222184in}{4.052482in}}%
\pgfpathlineto{\pgfqpoint{5.222184in}{4.052854in}}%
\pgfpathlineto{\pgfqpoint{5.215466in}{4.052854in}}%
\pgfpathlineto{\pgfqpoint{5.215466in}{4.053162in}}%
\pgfpathlineto{\pgfqpoint{5.208749in}{4.053162in}}%
\pgfpathlineto{\pgfqpoint{5.208749in}{4.053242in}}%
\pgfpathlineto{\pgfqpoint{5.200352in}{4.053242in}}%
\pgfpathlineto{\pgfqpoint{5.200352in}{4.053644in}}%
\pgfpathlineto{\pgfqpoint{5.188597in}{4.053644in}}%
\pgfpathlineto{\pgfqpoint{5.188597in}{4.053951in}}%
\pgfpathlineto{\pgfqpoint{5.175162in}{4.053951in}}%
\pgfpathlineto{\pgfqpoint{5.175162in}{4.053951in}}%
\pgfpathlineto{\pgfqpoint{5.161727in}{4.053951in}}%
\pgfpathlineto{\pgfqpoint{5.161727in}{4.053921in}}%
\pgfpathlineto{\pgfqpoint{5.148292in}{4.053921in}}%
\pgfpathlineto{\pgfqpoint{5.148292in}{4.053625in}}%
\pgfpathlineto{\pgfqpoint{5.134857in}{4.053625in}}%
\pgfpathlineto{\pgfqpoint{5.134857in}{4.053324in}}%
\pgfpathlineto{\pgfqpoint{5.121422in}{4.053324in}}%
\pgfpathlineto{\pgfqpoint{5.121422in}{4.052744in}}%
\pgfpathlineto{\pgfqpoint{5.107987in}{4.052744in}}%
\pgfpathlineto{\pgfqpoint{5.107987in}{4.052119in}}%
\pgfpathlineto{\pgfqpoint{5.094552in}{4.052119in}}%
\pgfpathlineto{\pgfqpoint{5.094552in}{4.051361in}}%
\pgfpathlineto{\pgfqpoint{5.081117in}{4.051361in}}%
\pgfpathlineto{\pgfqpoint{5.081117in}{4.050361in}}%
\pgfpathlineto{\pgfqpoint{5.067682in}{4.050361in}}%
\pgfpathlineto{\pgfqpoint{5.067682in}{4.049480in}}%
\pgfpathlineto{\pgfqpoint{5.054248in}{4.049480in}}%
\pgfpathlineto{\pgfqpoint{5.054248in}{4.048278in}}%
\pgfpathlineto{\pgfqpoint{5.040813in}{4.048278in}}%
\pgfpathlineto{\pgfqpoint{5.040813in}{4.047029in}}%
\pgfpathlineto{\pgfqpoint{5.027378in}{4.047029in}}%
\pgfpathlineto{\pgfqpoint{5.027378in}{4.045752in}}%
\pgfpathlineto{\pgfqpoint{5.013943in}{4.045752in}}%
\pgfpathlineto{\pgfqpoint{5.013943in}{4.044234in}}%
\pgfpathlineto{\pgfqpoint{5.000508in}{4.044234in}}%
\pgfpathlineto{\pgfqpoint{5.000508in}{4.042607in}}%
\pgfpathlineto{\pgfqpoint{4.987073in}{4.042607in}}%
\pgfpathlineto{\pgfqpoint{4.987073in}{4.040999in}}%
\pgfpathlineto{\pgfqpoint{4.973638in}{4.040999in}}%
\pgfpathlineto{\pgfqpoint{4.973638in}{4.039215in}}%
\pgfpathlineto{\pgfqpoint{4.960203in}{4.039215in}}%
\pgfpathlineto{\pgfqpoint{4.960203in}{4.037362in}}%
\pgfpathlineto{\pgfqpoint{4.946768in}{4.037362in}}%
\pgfpathlineto{\pgfqpoint{4.946768in}{4.035373in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{4.035373in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{4.033357in}}%
\pgfpathlineto{\pgfqpoint{4.919898in}{4.033357in}}%
\pgfpathlineto{\pgfqpoint{4.919898in}{4.031206in}}%
\pgfpathlineto{\pgfqpoint{4.906464in}{4.031206in}}%
\pgfpathlineto{\pgfqpoint{4.906464in}{4.028941in}}%
\pgfpathlineto{\pgfqpoint{4.893029in}{4.028941in}}%
\pgfpathlineto{\pgfqpoint{4.893029in}{4.026660in}}%
\pgfpathlineto{\pgfqpoint{4.879594in}{4.026660in}}%
\pgfpathlineto{\pgfqpoint{4.879594in}{4.024172in}}%
\pgfpathlineto{\pgfqpoint{4.866159in}{4.024172in}}%
\pgfpathlineto{\pgfqpoint{4.866159in}{4.021739in}}%
\pgfpathlineto{\pgfqpoint{4.852724in}{4.021739in}}%
\pgfpathlineto{\pgfqpoint{4.852724in}{4.019044in}}%
\pgfpathlineto{\pgfqpoint{4.839289in}{4.019044in}}%
\pgfpathlineto{\pgfqpoint{4.839289in}{4.016456in}}%
\pgfpathlineto{\pgfqpoint{4.825854in}{4.016456in}}%
\pgfpathlineto{\pgfqpoint{4.825854in}{4.013723in}}%
\pgfpathlineto{\pgfqpoint{4.812419in}{4.013723in}}%
\pgfpathlineto{\pgfqpoint{4.812419in}{4.010834in}}%
\pgfpathlineto{\pgfqpoint{4.798984in}{4.010834in}}%
\pgfpathlineto{\pgfqpoint{4.798984in}{4.007910in}}%
\pgfpathlineto{\pgfqpoint{4.785549in}{4.007910in}}%
\pgfpathlineto{\pgfqpoint{4.785549in}{4.004927in}}%
\pgfpathlineto{\pgfqpoint{4.772114in}{4.004927in}}%
\pgfpathlineto{\pgfqpoint{4.772114in}{4.001796in}}%
\pgfpathlineto{\pgfqpoint{4.758680in}{4.001796in}}%
\pgfpathlineto{\pgfqpoint{4.758680in}{3.998698in}}%
\pgfpathlineto{\pgfqpoint{4.745245in}{3.998698in}}%
\pgfpathlineto{\pgfqpoint{4.745245in}{3.995515in}}%
\pgfpathlineto{\pgfqpoint{4.731810in}{3.995515in}}%
\pgfpathlineto{\pgfqpoint{4.731810in}{3.992179in}}%
\pgfpathlineto{\pgfqpoint{4.718375in}{3.992179in}}%
\pgfpathlineto{\pgfqpoint{4.718375in}{3.988750in}}%
\pgfpathlineto{\pgfqpoint{4.704940in}{3.988750in}}%
\pgfpathlineto{\pgfqpoint{4.704940in}{3.985323in}}%
\pgfpathlineto{\pgfqpoint{4.691505in}{3.985323in}}%
\pgfpathlineto{\pgfqpoint{4.691505in}{3.981896in}}%
\pgfpathlineto{\pgfqpoint{4.678070in}{3.981896in}}%
\pgfpathlineto{\pgfqpoint{4.678070in}{3.978201in}}%
\pgfpathlineto{\pgfqpoint{4.664635in}{3.978201in}}%
\pgfpathlineto{\pgfqpoint{4.664635in}{3.974556in}}%
\pgfpathlineto{\pgfqpoint{4.651200in}{3.974556in}}%
\pgfpathlineto{\pgfqpoint{4.651200in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{4.637765in}{3.970817in}}%
\pgfpathlineto{\pgfqpoint{4.637765in}{3.967021in}}%
\pgfpathlineto{\pgfqpoint{4.624330in}{3.967021in}}%
\pgfpathlineto{\pgfqpoint{4.624330in}{3.963133in}}%
\pgfpathlineto{\pgfqpoint{4.610896in}{3.963133in}}%
\pgfpathlineto{\pgfqpoint{4.610896in}{3.959150in}}%
\pgfpathlineto{\pgfqpoint{4.597461in}{3.959150in}}%
\pgfpathlineto{\pgfqpoint{4.597461in}{3.955251in}}%
\pgfpathlineto{\pgfqpoint{4.584026in}{3.955251in}}%
\pgfpathlineto{\pgfqpoint{4.584026in}{3.951119in}}%
\pgfpathlineto{\pgfqpoint{4.570591in}{3.951119in}}%
\pgfpathlineto{\pgfqpoint{4.570591in}{3.947022in}}%
\pgfpathlineto{\pgfqpoint{4.557156in}{3.947022in}}%
\pgfpathlineto{\pgfqpoint{4.557156in}{3.942791in}}%
\pgfpathlineto{\pgfqpoint{4.543721in}{3.942791in}}%
\pgfpathlineto{\pgfqpoint{4.543721in}{3.938569in}}%
\pgfpathlineto{\pgfqpoint{4.526927in}{3.938569in}}%
\pgfpathlineto{\pgfqpoint{4.526927in}{3.931975in}}%
\pgfpathlineto{\pgfqpoint{4.503416in}{3.931975in}}%
\pgfpathlineto{\pgfqpoint{4.503416in}{3.923140in}}%
\pgfpathlineto{\pgfqpoint{4.476546in}{3.923140in}}%
\pgfpathlineto{\pgfqpoint{4.476546in}{3.913941in}}%
\pgfpathlineto{\pgfqpoint{4.449677in}{3.913941in}}%
\pgfpathlineto{\pgfqpoint{4.449677in}{3.904606in}}%
\pgfpathlineto{\pgfqpoint{4.422807in}{3.904606in}}%
\pgfpathlineto{\pgfqpoint{4.422807in}{3.894943in}}%
\pgfpathlineto{\pgfqpoint{4.395937in}{3.894943in}}%
\pgfpathlineto{\pgfqpoint{4.395937in}{3.885113in}}%
\pgfpathlineto{\pgfqpoint{4.369067in}{3.885113in}}%
\pgfpathlineto{\pgfqpoint{4.369067in}{3.875103in}}%
\pgfpathlineto{\pgfqpoint{4.342197in}{3.875103in}}%
\pgfpathlineto{\pgfqpoint{4.342197in}{3.864836in}}%
\pgfpathlineto{\pgfqpoint{4.315328in}{3.864836in}}%
\pgfpathlineto{\pgfqpoint{4.315328in}{3.854332in}}%
\pgfpathlineto{\pgfqpoint{4.288458in}{3.854332in}}%
\pgfpathlineto{\pgfqpoint{4.288458in}{3.843674in}}%
\pgfpathlineto{\pgfqpoint{4.261588in}{3.843674in}}%
\pgfpathlineto{\pgfqpoint{4.261588in}{3.832748in}}%
\pgfpathlineto{\pgfqpoint{4.234718in}{3.832748in}}%
\pgfpathlineto{\pgfqpoint{4.234718in}{3.821672in}}%
\pgfpathlineto{\pgfqpoint{4.207848in}{3.821672in}}%
\pgfpathlineto{\pgfqpoint{4.207848in}{3.810474in}}%
\pgfpathlineto{\pgfqpoint{4.180979in}{3.810474in}}%
\pgfpathlineto{\pgfqpoint{4.180979in}{3.798954in}}%
\pgfpathlineto{\pgfqpoint{4.154109in}{3.798954in}}%
\pgfpathlineto{\pgfqpoint{4.154109in}{3.787412in}}%
\pgfpathlineto{\pgfqpoint{4.127239in}{3.787412in}}%
\pgfpathlineto{\pgfqpoint{4.127239in}{3.775554in}}%
\pgfpathlineto{\pgfqpoint{4.100369in}{3.775554in}}%
\pgfpathlineto{\pgfqpoint{4.100369in}{3.763634in}}%
\pgfpathlineto{\pgfqpoint{4.073499in}{3.763634in}}%
\pgfpathlineto{\pgfqpoint{4.073499in}{3.751425in}}%
\pgfpathlineto{\pgfqpoint{4.046629in}{3.751425in}}%
\pgfpathlineto{\pgfqpoint{4.046629in}{3.739200in}}%
\pgfpathlineto{\pgfqpoint{4.019760in}{3.739200in}}%
\pgfpathlineto{\pgfqpoint{4.019760in}{3.726756in}}%
\pgfpathlineto{\pgfqpoint{3.992890in}{3.726756in}}%
\pgfpathlineto{\pgfqpoint{3.992890in}{3.714113in}}%
\pgfpathlineto{\pgfqpoint{3.966020in}{3.714113in}}%
\pgfpathlineto{\pgfqpoint{3.966020in}{3.701411in}}%
\pgfpathlineto{\pgfqpoint{3.939150in}{3.701411in}}%
\pgfpathlineto{\pgfqpoint{3.939150in}{3.688488in}}%
\pgfpathlineto{\pgfqpoint{3.912280in}{3.688488in}}%
\pgfpathlineto{\pgfqpoint{3.912280in}{3.675521in}}%
\pgfpathlineto{\pgfqpoint{3.885411in}{3.675521in}}%
\pgfpathlineto{\pgfqpoint{3.885411in}{3.662287in}}%
\pgfpathlineto{\pgfqpoint{3.858541in}{3.662287in}}%
\pgfpathlineto{\pgfqpoint{3.858541in}{3.649064in}}%
\pgfpathlineto{\pgfqpoint{3.831671in}{3.649064in}}%
\pgfpathlineto{\pgfqpoint{3.831671in}{3.635648in}}%
\pgfpathlineto{\pgfqpoint{3.804801in}{3.635648in}}%
\pgfpathlineto{\pgfqpoint{3.804801in}{3.622163in}}%
\pgfpathlineto{\pgfqpoint{3.777931in}{3.622163in}}%
\pgfpathlineto{\pgfqpoint{3.777931in}{3.608539in}}%
\pgfpathlineto{\pgfqpoint{3.751061in}{3.608539in}}%
\pgfpathlineto{\pgfqpoint{3.751061in}{3.594742in}}%
\pgfpathlineto{\pgfqpoint{3.724192in}{3.594742in}}%
\pgfpathlineto{\pgfqpoint{3.724192in}{3.580970in}}%
\pgfpathlineto{\pgfqpoint{3.697322in}{3.580970in}}%
\pgfpathlineto{\pgfqpoint{3.697322in}{3.566988in}}%
\pgfpathlineto{\pgfqpoint{3.670452in}{3.566988in}}%
\pgfpathlineto{\pgfqpoint{3.670452in}{3.552934in}}%
\pgfpathlineto{\pgfqpoint{3.643582in}{3.552934in}}%
\pgfpathlineto{\pgfqpoint{3.643582in}{3.538853in}}%
\pgfpathlineto{\pgfqpoint{3.616712in}{3.538853in}}%
\pgfpathlineto{\pgfqpoint{3.616712in}{3.524658in}}%
\pgfpathlineto{\pgfqpoint{3.589843in}{3.524658in}}%
\pgfpathlineto{\pgfqpoint{3.589843in}{3.510301in}}%
\pgfpathlineto{\pgfqpoint{3.562973in}{3.510301in}}%
\pgfpathlineto{\pgfqpoint{3.562973in}{3.496046in}}%
\pgfpathlineto{\pgfqpoint{3.536103in}{3.496046in}}%
\pgfpathlineto{\pgfqpoint{3.536103in}{3.481516in}}%
\pgfpathlineto{\pgfqpoint{3.509233in}{3.481516in}}%
\pgfpathlineto{\pgfqpoint{3.509233in}{3.467001in}}%
\pgfpathlineto{\pgfqpoint{3.482363in}{3.467001in}}%
\pgfpathlineto{\pgfqpoint{3.482363in}{3.452485in}}%
\pgfpathlineto{\pgfqpoint{3.455493in}{3.452485in}}%
\pgfpathlineto{\pgfqpoint{3.455493in}{3.437883in}}%
\pgfpathlineto{\pgfqpoint{3.428624in}{3.437883in}}%
\pgfpathlineto{\pgfqpoint{3.428624in}{3.423140in}}%
\pgfpathlineto{\pgfqpoint{3.401754in}{3.423140in}}%
\pgfpathlineto{\pgfqpoint{3.401754in}{3.408488in}}%
\pgfpathlineto{\pgfqpoint{3.374884in}{3.408488in}}%
\pgfpathlineto{\pgfqpoint{3.374884in}{3.393718in}}%
\pgfpathlineto{\pgfqpoint{3.348014in}{3.393718in}}%
\pgfpathlineto{\pgfqpoint{3.348014in}{3.378871in}}%
\pgfpathlineto{\pgfqpoint{3.321144in}{3.378871in}}%
\pgfpathlineto{\pgfqpoint{3.321144in}{3.364036in}}%
\pgfpathlineto{\pgfqpoint{3.294275in}{3.364036in}}%
\pgfpathlineto{\pgfqpoint{3.294275in}{3.349201in}}%
\pgfpathlineto{\pgfqpoint{3.267405in}{3.349201in}}%
\pgfpathlineto{\pgfqpoint{3.267405in}{3.334290in}}%
\pgfpathlineto{\pgfqpoint{3.240535in}{3.334290in}}%
\pgfpathlineto{\pgfqpoint{3.240535in}{3.319373in}}%
\pgfpathlineto{\pgfqpoint{3.213665in}{3.319373in}}%
\pgfpathlineto{\pgfqpoint{3.213665in}{3.304391in}}%
\pgfpathlineto{\pgfqpoint{3.182597in}{3.304391in}}%
\pgfpathlineto{\pgfqpoint{3.182597in}{3.284864in}}%
\pgfpathlineto{\pgfqpoint{3.143132in}{3.284864in}}%
\pgfpathlineto{\pgfqpoint{3.143132in}{3.260523in}}%
\pgfpathlineto{\pgfqpoint{3.099468in}{3.260523in}}%
\pgfpathlineto{\pgfqpoint{3.099468in}{3.236248in}}%
\pgfpathlineto{\pgfqpoint{3.055805in}{3.236248in}}%
\pgfpathlineto{\pgfqpoint{3.055805in}{3.211971in}}%
\pgfpathlineto{\pgfqpoint{3.012142in}{3.211971in}}%
\pgfpathlineto{\pgfqpoint{3.012142in}{3.187754in}}%
\pgfpathlineto{\pgfqpoint{2.968478in}{3.187754in}}%
\pgfpathlineto{\pgfqpoint{2.968478in}{3.163599in}}%
\pgfpathlineto{\pgfqpoint{2.924815in}{3.163599in}}%
\pgfpathlineto{\pgfqpoint{2.924815in}{3.139533in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{3.139533in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{3.115539in}}%
\pgfpathlineto{\pgfqpoint{2.837488in}{3.115539in}}%
\pgfpathlineto{\pgfqpoint{2.837488in}{3.091701in}}%
\pgfpathlineto{\pgfqpoint{2.793824in}{3.091701in}}%
\pgfpathlineto{\pgfqpoint{2.793824in}{3.068003in}}%
\pgfpathlineto{\pgfqpoint{2.750161in}{3.068003in}}%
\pgfpathlineto{\pgfqpoint{2.750161in}{3.044435in}}%
\pgfpathlineto{\pgfqpoint{2.706497in}{3.044435in}}%
\pgfpathlineto{\pgfqpoint{2.706497in}{3.021099in}}%
\pgfpathlineto{\pgfqpoint{2.662834in}{3.021099in}}%
\pgfpathlineto{\pgfqpoint{2.662834in}{2.997921in}}%
\pgfpathlineto{\pgfqpoint{2.619170in}{2.997921in}}%
\pgfpathlineto{\pgfqpoint{2.619170in}{2.975005in}}%
\pgfpathlineto{\pgfqpoint{2.575507in}{2.975005in}}%
\pgfpathlineto{\pgfqpoint{2.575507in}{2.952300in}}%
\pgfpathlineto{\pgfqpoint{2.531844in}{2.952300in}}%
\pgfpathlineto{\pgfqpoint{2.531844in}{2.929862in}}%
\pgfpathlineto{\pgfqpoint{2.488180in}{2.929862in}}%
\pgfpathlineto{\pgfqpoint{2.488180in}{2.907723in}}%
\pgfpathlineto{\pgfqpoint{2.444517in}{2.907723in}}%
\pgfpathlineto{\pgfqpoint{2.444517in}{2.885867in}}%
\pgfpathlineto{\pgfqpoint{2.400853in}{2.885867in}}%
\pgfpathlineto{\pgfqpoint{2.400853in}{2.864326in}}%
\pgfpathlineto{\pgfqpoint{2.357190in}{2.864326in}}%
\pgfpathlineto{\pgfqpoint{2.357190in}{2.843154in}}%
\pgfpathlineto{\pgfqpoint{2.313526in}{2.843154in}}%
\pgfpathlineto{\pgfqpoint{2.313526in}{2.822315in}}%
\pgfpathlineto{\pgfqpoint{2.269863in}{2.822315in}}%
\pgfpathlineto{\pgfqpoint{2.269863in}{2.801883in}}%
\pgfpathlineto{\pgfqpoint{2.226199in}{2.801883in}}%
\pgfpathlineto{\pgfqpoint{2.226199in}{2.781822in}}%
\pgfpathlineto{\pgfqpoint{2.182536in}{2.781822in}}%
\pgfpathlineto{\pgfqpoint{2.182536in}{2.762218in}}%
\pgfpathlineto{\pgfqpoint{2.138873in}{2.762218in}}%
\pgfpathlineto{\pgfqpoint{2.138873in}{2.743028in}}%
\pgfpathlineto{\pgfqpoint{2.095209in}{2.743028in}}%
\pgfpathlineto{\pgfqpoint{2.095209in}{2.724305in}}%
\pgfpathlineto{\pgfqpoint{2.051546in}{2.724305in}}%
\pgfpathlineto{\pgfqpoint{2.051546in}{2.706051in}}%
\pgfpathlineto{\pgfqpoint{2.007882in}{2.706051in}}%
\pgfpathlineto{\pgfqpoint{2.007882in}{2.688335in}}%
\pgfpathlineto{\pgfqpoint{1.964219in}{2.688335in}}%
\pgfpathlineto{\pgfqpoint{1.964219in}{2.671105in}}%
\pgfpathlineto{\pgfqpoint{1.920555in}{2.671105in}}%
\pgfpathlineto{\pgfqpoint{1.920555in}{2.654440in}}%
\pgfpathlineto{\pgfqpoint{1.876892in}{2.654440in}}%
\pgfpathlineto{\pgfqpoint{1.876892in}{2.638325in}}%
\pgfpathlineto{\pgfqpoint{1.833228in}{2.638325in}}%
\pgfpathlineto{\pgfqpoint{1.833228in}{2.622780in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{2.622780in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{2.607862in}}%
\pgfpathlineto{\pgfqpoint{1.745901in}{2.607862in}}%
\pgfpathlineto{\pgfqpoint{1.745901in}{2.593536in}}%
\pgfpathlineto{\pgfqpoint{1.702238in}{2.593536in}}%
\pgfpathlineto{\pgfqpoint{1.702238in}{2.579861in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{2.579861in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{2.566863in}}%
\pgfpathlineto{\pgfqpoint{1.614911in}{2.566863in}}%
\pgfpathlineto{\pgfqpoint{1.614911in}{2.554535in}}%
\pgfpathlineto{\pgfqpoint{1.571248in}{2.554535in}}%
\pgfpathlineto{\pgfqpoint{1.571248in}{2.542896in}}%
\pgfpathlineto{\pgfqpoint{1.527584in}{2.542896in}}%
\pgfpathlineto{\pgfqpoint{1.527584in}{2.531980in}}%
\pgfpathlineto{\pgfqpoint{1.483921in}{2.531980in}}%
\pgfpathlineto{\pgfqpoint{1.483921in}{2.521803in}}%
\pgfpathlineto{\pgfqpoint{1.440257in}{2.521803in}}%
\pgfpathlineto{\pgfqpoint{1.440257in}{2.512372in}}%
\pgfpathlineto{\pgfqpoint{1.396594in}{2.512372in}}%
\pgfpathlineto{\pgfqpoint{1.396594in}{2.503710in}}%
\pgfpathlineto{\pgfqpoint{1.352930in}{2.503710in}}%
\pgfpathlineto{\pgfqpoint{1.352930in}{2.495827in}}%
\pgfpathlineto{\pgfqpoint{1.309267in}{2.495827in}}%
\pgfpathlineto{\pgfqpoint{1.309267in}{2.488734in}}%
\pgfpathlineto{\pgfqpoint{1.265604in}{2.488734in}}%
\pgfpathlineto{\pgfqpoint{1.265604in}{2.482432in}}%
\pgfpathlineto{\pgfqpoint{1.221940in}{2.482432in}}%
\pgfpathlineto{\pgfqpoint{1.221940in}{2.476909in}}%
\pgfpathlineto{\pgfqpoint{1.178277in}{2.476909in}}%
\pgfpathlineto{\pgfqpoint{1.178277in}{2.472128in}}%
\pgfpathlineto{\pgfqpoint{1.134613in}{2.472128in}}%
\pgfpathlineto{\pgfqpoint{1.134613in}{2.467967in}}%
\pgfpathlineto{\pgfqpoint{1.090950in}{2.467967in}}%
\pgfpathlineto{\pgfqpoint{1.090950in}{2.463846in}}%
\pgfpathlineto{\pgfqpoint{1.047286in}{2.463846in}}%
\pgfpathlineto{\pgfqpoint{1.047286in}{2.460008in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.460008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.376000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503329in}{3.656727in}}%
\pgfpathcurveto{\pgfqpoint{1.503329in}{3.656727in}}{\pgfqpoint{1.514070in}{3.596509in}}{\pgfqpoint{1.557035in}{3.532800in}}%
\pgfpathcurveto{\pgfqpoint{1.600895in}{3.469091in}}{\pgfqpoint{1.615217in}{3.447273in}}{\pgfqpoint{1.615217in}{3.447273in}}%
\pgfpathmoveto{\pgfqpoint{1.583888in}{3.674182in}}%
\pgfpathcurveto{\pgfqpoint{1.583888in}{3.674182in}}{\pgfqpoint{1.542713in}{3.635782in}}{\pgfqpoint{1.537343in}{3.621818in}}%
\pgfpathcurveto{\pgfqpoint{1.532867in}{3.607855in}}{\pgfqpoint{1.548979in}{3.613091in}}{\pgfqpoint{1.548979in}{3.613091in}}%
\pgfpathcurveto{\pgfqpoint{1.548979in}{3.613091in}}{\pgfqpoint{1.608056in}{3.631418in}}{\pgfqpoint{1.583888in}{3.609600in}}%
\pgfpathcurveto{\pgfqpoint{1.559720in}{3.587782in}}{\pgfqpoint{1.534657in}{3.559855in}}{\pgfqpoint{1.573147in}{3.572073in}}%
\pgfpathcurveto{\pgfqpoint{1.610741in}{3.584291in}}{\pgfqpoint{1.586573in}{3.567709in}}{\pgfqpoint{1.582098in}{3.561600in}}%
\pgfpathcurveto{\pgfqpoint{1.577622in}{3.556364in}}{\pgfqpoint{1.560615in}{3.530182in}}{\pgfqpoint{1.606266in}{3.551127in}}%
\pgfpathcurveto{\pgfqpoint{1.651916in}{3.571200in}}{\pgfqpoint{1.607161in}{3.508364in}}{\pgfqpoint{1.607161in}{3.508364in}}%
\pgfpathmoveto{\pgfqpoint{1.534657in}{3.766691in}}%
\pgfpathcurveto{\pgfqpoint{1.534657in}{3.766691in}}{\pgfqpoint{1.578517in}{3.807709in}}{\pgfqpoint{1.595524in}{3.828655in}}%
\pgfpathcurveto{\pgfqpoint{1.612531in}{3.849600in}}{\pgfqpoint{1.645650in}{3.894982in}}{\pgfqpoint{1.658182in}{3.914182in}}%
\pgfpathcurveto{\pgfqpoint{1.669818in}{3.933382in}}{\pgfqpoint{1.697566in}{3.984000in}}{\pgfqpoint{1.704727in}{4.000582in}}%
\pgfpathcurveto{\pgfqpoint{1.710993in}{4.017164in}}{\pgfqpoint{1.719944in}{4.052945in}}{\pgfqpoint{1.720839in}{4.060800in}}%
\pgfpathcurveto{\pgfqpoint{1.721734in}{4.067782in}}{\pgfqpoint{1.725315in}{4.063418in}}{\pgfqpoint{1.725315in}{4.054691in}}%
\pgfpathcurveto{\pgfqpoint{1.724420in}{4.046836in}}{\pgfqpoint{1.718154in}{4.021527in}}{\pgfqpoint{1.695776in}{4.006691in}}%
\pgfpathcurveto{\pgfqpoint{1.673399in}{3.990982in}}{\pgfqpoint{1.610741in}{3.953455in}}{\pgfqpoint{1.595524in}{3.945600in}}%
\pgfpathcurveto{\pgfqpoint{1.580308in}{3.937745in}}{\pgfqpoint{1.534657in}{3.905455in}}{\pgfqpoint{1.516755in}{3.883636in}}%
\pgfpathcurveto{\pgfqpoint{1.497958in}{3.861818in}}{\pgfqpoint{1.478266in}{3.832145in}}{\pgfqpoint{1.479161in}{3.816436in}}%
\pgfpathcurveto{\pgfqpoint{1.480056in}{3.800727in}}{\pgfqpoint{1.484531in}{3.805091in}}{\pgfqpoint{1.484531in}{3.805091in}}%
\pgfpathmoveto{\pgfqpoint{1.344895in}{3.829527in}}%
\pgfpathcurveto{\pgfqpoint{1.344895in}{3.829527in}}{\pgfqpoint{1.326098in}{3.899345in}}{\pgfqpoint{1.321622in}{3.911564in}}%
\pgfpathcurveto{\pgfqpoint{1.317147in}{3.923782in}}{\pgfqpoint{1.295664in}{3.969164in}}{\pgfqpoint{1.289399in}{3.984873in}}%
\pgfpathcurveto{\pgfqpoint{1.283133in}{3.999709in}}{\pgfqpoint{1.245538in}{4.078255in}}{\pgfqpoint{1.233902in}{4.099200in}}%
\pgfpathcurveto{\pgfqpoint{1.223161in}{4.120145in}}{\pgfqpoint{1.227636in}{4.114036in}}{\pgfqpoint{1.221371in}{4.130618in}}%
\pgfpathcurveto{\pgfqpoint{1.214210in}{4.147200in}}{\pgfqpoint{1.208839in}{4.162909in}}{\pgfqpoint{1.222266in}{4.155927in}}%
\pgfpathcurveto{\pgfqpoint{1.234797in}{4.148945in}}{\pgfqpoint{1.224056in}{4.126255in}}{\pgfqpoint{1.216000in}{4.111418in}}%
\pgfpathcurveto{\pgfqpoint{1.207049in}{4.096582in}}{\pgfqpoint{1.182881in}{4.056436in}}{\pgfqpoint{1.178406in}{4.031127in}}%
\pgfpathcurveto{\pgfqpoint{1.173930in}{4.006691in}}{\pgfqpoint{1.172140in}{3.955200in}}{\pgfqpoint{1.207944in}{3.916800in}}%
\pgfpathcurveto{\pgfqpoint{1.242853in}{3.877527in}}{\pgfqpoint{1.272392in}{3.851345in}}{\pgfqpoint{1.284028in}{3.835636in}}%
\pgfpathcurveto{\pgfqpoint{1.296559in}{3.819055in}}{\pgfqpoint{1.292979in}{3.816436in}}{\pgfqpoint{1.292979in}{3.816436in}}%
\pgfpathmoveto{\pgfqpoint{1.269706in}{3.564218in}}%
\pgfpathcurveto{\pgfqpoint{1.269706in}{3.564218in}}{\pgfqpoint{1.269706in}{3.560727in}}{\pgfqpoint{1.278657in}{3.552873in}}%
\pgfpathmoveto{\pgfqpoint{1.233007in}{3.549382in}}%
\pgfpathcurveto{\pgfqpoint{1.233007in}{3.549382in}}{\pgfqpoint{1.237483in}{3.539782in}}{\pgfqpoint{1.246434in}{3.531927in}}%
\pgfpathmoveto{\pgfqpoint{1.205259in}{3.537164in}}%
\pgfpathcurveto{\pgfqpoint{1.205259in}{3.537164in}}{\pgfqpoint{1.213315in}{3.520582in}}{\pgfqpoint{1.223161in}{3.517964in}}%
\pgfpathmoveto{\pgfqpoint{1.166769in}{3.526691in}}%
\pgfpathcurveto{\pgfqpoint{1.166769in}{3.526691in}}{\pgfqpoint{1.181091in}{3.505745in}}{\pgfqpoint{1.191832in}{3.501382in}}%
\pgfpathmoveto{\pgfqpoint{1.133650in}{3.518836in}}%
\pgfpathcurveto{\pgfqpoint{1.133650in}{3.518836in}}{\pgfqpoint{1.148867in}{3.493527in}}{\pgfqpoint{1.157818in}{3.490036in}}%
\pgfpathmoveto{\pgfqpoint{1.049510in}{3.519709in}}%
\pgfpathcurveto{\pgfqpoint{1.049510in}{3.519709in}}{\pgfqpoint{1.076364in}{3.485673in}}{\pgfqpoint{1.083524in}{3.484800in}}%
\pgfpathcurveto{\pgfqpoint{1.090685in}{3.483927in}}{\pgfqpoint{1.141706in}{3.483055in}}{\pgfqpoint{1.164084in}{3.489164in}}%
\pgfpathcurveto{\pgfqpoint{1.186462in}{3.495273in}}{\pgfqpoint{1.314462in}{3.564218in}}{\pgfqpoint{1.314462in}{3.590400in}}%
\pgfpathmoveto{\pgfqpoint{1.226741in}{3.682036in}}%
\pgfpathcurveto{\pgfqpoint{1.226741in}{3.682036in}}{\pgfqpoint{1.223161in}{3.691636in}}{\pgfqpoint{1.224056in}{3.696873in}}%
\pgfpathcurveto{\pgfqpoint{1.224951in}{3.709091in}}{\pgfqpoint{1.229427in}{3.722182in}}{\pgfqpoint{1.236587in}{3.732655in}}%
\pgfpathcurveto{\pgfqpoint{1.246434in}{3.746618in}}{\pgfqpoint{1.258965in}{3.771055in}}{\pgfqpoint{1.276867in}{3.767564in}}%
\pgfpathcurveto{\pgfqpoint{1.283133in}{3.766691in}}{\pgfqpoint{1.284923in}{3.755345in}}{\pgfqpoint{1.284923in}{3.751855in}}%
\pgfpathcurveto{\pgfqpoint{1.284923in}{3.749236in}}{\pgfqpoint{1.283133in}{3.732655in}}{\pgfqpoint{1.280448in}{3.723055in}}%
\pgfpathcurveto{\pgfqpoint{1.275972in}{3.712582in}}{\pgfqpoint{1.273287in}{3.699491in}}{\pgfqpoint{1.263441in}{3.695127in}}%
\pgfpathcurveto{\pgfqpoint{1.252699in}{3.691636in}}{\pgfqpoint{1.248224in}{3.699491in}}{\pgfqpoint{1.248224in}{3.705600in}}%
\pgfpathcurveto{\pgfqpoint{1.249119in}{3.709964in}}{\pgfqpoint{1.256280in}{3.715200in}}{\pgfqpoint{1.261650in}{3.713455in}}%
\pgfpathcurveto{\pgfqpoint{1.266126in}{3.712582in}}{\pgfqpoint{1.270601in}{3.707345in}}{\pgfqpoint{1.267021in}{3.702109in}}%
\pgfpathmoveto{\pgfqpoint{1.341315in}{3.687273in}}%
\pgfpathcurveto{\pgfqpoint{1.341315in}{3.687273in}}{\pgfqpoint{1.348476in}{3.696873in}}{\pgfqpoint{1.349371in}{3.702109in}}%
\pgfpathcurveto{\pgfqpoint{1.352056in}{3.710836in}}{\pgfqpoint{1.352951in}{3.720436in}}{\pgfqpoint{1.351161in}{3.729164in}}%
\pgfpathcurveto{\pgfqpoint{1.349371in}{3.736145in}}{\pgfqpoint{1.348476in}{3.747491in}}{\pgfqpoint{1.341315in}{3.749236in}}%
\pgfpathcurveto{\pgfqpoint{1.332364in}{3.751855in}}{\pgfqpoint{1.326098in}{3.739636in}}{\pgfqpoint{1.320727in}{3.733527in}}%
\pgfpathcurveto{\pgfqpoint{1.311776in}{3.722182in}}{\pgfqpoint{1.303720in}{3.709964in}}{\pgfqpoint{1.301035in}{3.696000in}}%
\pgfpathcurveto{\pgfqpoint{1.299245in}{3.687273in}}{\pgfqpoint{1.294769in}{3.674182in}}{\pgfqpoint{1.301930in}{3.669818in}}%
\pgfpathcurveto{\pgfqpoint{1.306406in}{3.667200in}}{\pgfqpoint{1.315357in}{3.669818in}}{\pgfqpoint{1.317147in}{3.674182in}}%
\pgfpathcurveto{\pgfqpoint{1.318937in}{3.680291in}}{\pgfqpoint{1.313566in}{3.688145in}}{\pgfqpoint{1.307301in}{3.690764in}}%
\pgfpathcurveto{\pgfqpoint{1.304615in}{3.691636in}}{\pgfqpoint{1.299245in}{3.689018in}}{\pgfqpoint{1.299245in}{3.689018in}}%
\pgfpathmoveto{\pgfqpoint{1.369958in}{3.537164in}}%
\pgfpathcurveto{\pgfqpoint{1.369958in}{3.537164in}}{\pgfqpoint{1.388755in}{3.483927in}}{\pgfqpoint{1.396811in}{3.471709in}}%
\pgfpathcurveto{\pgfqpoint{1.404867in}{3.459491in}}{\pgfqpoint{1.425455in}{3.422836in}}{\pgfqpoint{1.427245in}{3.411491in}}%
\pgfpathmoveto{\pgfqpoint{1.173035in}{3.460364in}}%
\pgfpathcurveto{\pgfqpoint{1.173035in}{3.460364in}}{\pgfqpoint{1.179301in}{3.435055in}}{\pgfqpoint{1.193622in}{3.429818in}}%
\pgfpathcurveto{\pgfqpoint{1.207944in}{3.424582in}}{\pgfqpoint{1.231217in}{3.445527in}}{\pgfqpoint{1.233902in}{3.449891in}}%
\pgfpathcurveto{\pgfqpoint{1.237483in}{3.455127in}}{\pgfqpoint{1.274182in}{3.497891in}}{\pgfqpoint{1.284923in}{3.512727in}}%
\pgfpathcurveto{\pgfqpoint{1.295664in}{3.527564in}}{\pgfqpoint{1.335049in}{3.586909in}}{\pgfqpoint{1.344895in}{3.599127in}}%
\pgfpathlineto{\pgfqpoint{1.384280in}{3.650618in}}%
\pgfpathcurveto{\pgfqpoint{1.368168in}{3.628800in}}{\pgfqpoint{1.360112in}{3.617455in}}{\pgfqpoint{1.294769in}{3.579055in}}%
\pgfpathcurveto{\pgfqpoint{1.253594in}{3.554618in}}{\pgfqpoint{1.254490in}{3.557236in}}{\pgfqpoint{1.216895in}{3.543273in}}%
\pgfpathcurveto{\pgfqpoint{1.185566in}{3.531055in}}{\pgfqpoint{1.153343in}{3.522327in}}{\pgfqpoint{1.130070in}{3.518836in}}%
\pgfpathcurveto{\pgfqpoint{1.106797in}{3.515345in}}{\pgfqpoint{1.087105in}{3.514473in}}{\pgfqpoint{1.070098in}{3.516218in}}%
\pgfpathcurveto{\pgfqpoint{1.053091in}{3.517964in}}{\pgfqpoint{1.037874in}{3.523200in}}{\pgfqpoint{1.023552in}{3.531927in}}%
\pgfpathcurveto{\pgfqpoint{1.011021in}{3.538909in}}{\pgfqpoint{0.999385in}{3.547636in}}{\pgfqpoint{0.992224in}{3.558982in}}%
\pgfpathcurveto{\pgfqpoint{0.985063in}{3.569455in}}{\pgfqpoint{0.981483in}{3.581673in}}{\pgfqpoint{0.980587in}{3.593891in}}%
\pgfpathcurveto{\pgfqpoint{0.979692in}{3.604364in}}{\pgfqpoint{0.981483in}{3.614836in}}{\pgfqpoint{0.985063in}{3.624436in}}%
\pgfpathcurveto{\pgfqpoint{0.989538in}{3.636655in}}{\pgfqpoint{0.996699in}{3.648000in}}{\pgfqpoint{1.005650in}{3.657600in}}%
\pgfpathcurveto{\pgfqpoint{1.049510in}{3.701236in}}{\pgfqpoint{1.090685in}{3.719564in}}{\pgfqpoint{1.165874in}{3.753600in}}%
\pgfpathcurveto{\pgfqpoint{1.241958in}{3.787636in}}{\pgfqpoint{1.297455in}{3.787636in}}{\pgfqpoint{1.297455in}{3.787636in}}%
\pgfpathmoveto{\pgfqpoint{1.397706in}{3.880145in}}%
\pgfpathlineto{\pgfqpoint{1.397706in}{3.880145in}}%
\pgfpathlineto{\pgfqpoint{1.390545in}{3.845236in}}%
\pgfpathcurveto{\pgfqpoint{1.390545in}{3.845236in}}{\pgfqpoint{1.375329in}{3.784145in}}{\pgfqpoint{1.403077in}{3.840000in}}%
\pgfpathcurveto{\pgfqpoint{1.430825in}{3.895855in}}{\pgfqpoint{1.421874in}{3.860073in}}{\pgfqpoint{1.417399in}{3.837382in}}%
\pgfpathcurveto{\pgfqpoint{1.413818in}{3.814691in}}{\pgfqpoint{1.412028in}{3.805964in}}{\pgfqpoint{1.430825in}{3.832145in}}%
\pgfpathcurveto{\pgfqpoint{1.450517in}{3.858327in}}{\pgfqpoint{1.441566in}{3.838255in}}{\pgfqpoint{1.439776in}{3.821673in}}%
\pgfpathcurveto{\pgfqpoint{1.437986in}{3.805091in}}{\pgfqpoint{1.438881in}{3.795491in}}{\pgfqpoint{1.450517in}{3.814691in}}%
\pgfpathmoveto{\pgfqpoint{1.098741in}{3.514473in}}%
\pgfpathlineto{\pgfqpoint{1.098741in}{3.514473in}}%
\pgfpathlineto{\pgfqpoint{1.120224in}{3.484800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003623in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890817in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778011in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665205in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552399in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.439593in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.460000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.525308in,y=2.411775in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.796012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.525308in,y=2.747786in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.132023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.525308in,y=3.083798in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.468035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.525308in,y=3.419810in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.804047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.525308in,y=3.755822in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.140059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.525308in,y=4.091833in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.469752in,y=3.300000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle f(E_e)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.376000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.460001in}}%
\pgfpathlineto{\pgfqpoint{1.090950in}{2.460848in}}%
\pgfpathlineto{\pgfqpoint{1.090950in}{2.462795in}}%
\pgfpathlineto{\pgfqpoint{1.134613in}{2.462795in}}%
\pgfpathlineto{\pgfqpoint{1.134613in}{2.465642in}}%
\pgfpathlineto{\pgfqpoint{1.178277in}{2.465642in}}%
\pgfpathlineto{\pgfqpoint{1.178277in}{2.469395in}}%
\pgfpathlineto{\pgfqpoint{1.221940in}{2.469395in}}%
\pgfpathlineto{\pgfqpoint{1.221940in}{2.474038in}}%
\pgfpathlineto{\pgfqpoint{1.265604in}{2.474038in}}%
\pgfpathlineto{\pgfqpoint{1.265604in}{2.479550in}}%
\pgfpathlineto{\pgfqpoint{1.309267in}{2.479550in}}%
\pgfpathlineto{\pgfqpoint{1.309267in}{2.485914in}}%
\pgfpathlineto{\pgfqpoint{1.352930in}{2.485914in}}%
\pgfpathlineto{\pgfqpoint{1.352930in}{2.493112in}}%
\pgfpathlineto{\pgfqpoint{1.396594in}{2.493112in}}%
\pgfpathlineto{\pgfqpoint{1.396594in}{2.501122in}}%
\pgfpathlineto{\pgfqpoint{1.440257in}{2.501122in}}%
\pgfpathlineto{\pgfqpoint{1.440257in}{2.509927in}}%
\pgfpathlineto{\pgfqpoint{1.483921in}{2.509927in}}%
\pgfpathlineto{\pgfqpoint{1.483921in}{2.519502in}}%
\pgfpathlineto{\pgfqpoint{1.527584in}{2.519502in}}%
\pgfpathlineto{\pgfqpoint{1.527584in}{2.529836in}}%
\pgfpathlineto{\pgfqpoint{1.571248in}{2.529836in}}%
\pgfpathlineto{\pgfqpoint{1.571248in}{2.540912in}}%
\pgfpathlineto{\pgfqpoint{1.614911in}{2.540912in}}%
\pgfpathlineto{\pgfqpoint{1.614911in}{2.552698in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{2.552698in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{2.565171in}}%
\pgfpathlineto{\pgfqpoint{1.702238in}{2.565171in}}%
\pgfpathlineto{\pgfqpoint{1.702238in}{2.578339in}}%
\pgfpathlineto{\pgfqpoint{1.745901in}{2.578339in}}%
\pgfpathlineto{\pgfqpoint{1.745901in}{2.592177in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{2.592177in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{2.606627in}}%
\pgfpathlineto{\pgfqpoint{1.833228in}{2.606627in}}%
\pgfpathlineto{\pgfqpoint{1.833228in}{2.621723in}}%
\pgfpathlineto{\pgfqpoint{1.876892in}{2.621723in}}%
\pgfpathlineto{\pgfqpoint{1.876892in}{2.637410in}}%
\pgfpathlineto{\pgfqpoint{1.920555in}{2.637410in}}%
\pgfpathlineto{\pgfqpoint{1.920555in}{2.653668in}}%
\pgfpathlineto{\pgfqpoint{1.964219in}{2.653668in}}%
\pgfpathlineto{\pgfqpoint{1.964219in}{2.670513in}}%
\pgfpathlineto{\pgfqpoint{2.007882in}{2.670513in}}%
\pgfpathlineto{\pgfqpoint{2.007882in}{2.687867in}}%
\pgfpathlineto{\pgfqpoint{2.051546in}{2.687867in}}%
\pgfpathlineto{\pgfqpoint{2.051546in}{2.705782in}}%
\pgfpathlineto{\pgfqpoint{2.095209in}{2.705782in}}%
\pgfpathlineto{\pgfqpoint{2.095209in}{2.724191in}}%
\pgfpathlineto{\pgfqpoint{2.138873in}{2.724191in}}%
\pgfpathlineto{\pgfqpoint{2.138873in}{2.743092in}}%
\pgfpathlineto{\pgfqpoint{2.182536in}{2.743092in}}%
\pgfpathlineto{\pgfqpoint{2.182536in}{2.762433in}}%
\pgfpathlineto{\pgfqpoint{2.226199in}{2.762433in}}%
\pgfpathlineto{\pgfqpoint{2.226199in}{2.782258in}}%
\pgfpathlineto{\pgfqpoint{2.269863in}{2.782258in}}%
\pgfpathlineto{\pgfqpoint{2.269863in}{2.802482in}}%
\pgfpathlineto{\pgfqpoint{2.313526in}{2.802482in}}%
\pgfpathlineto{\pgfqpoint{2.313526in}{2.823141in}}%
\pgfpathlineto{\pgfqpoint{2.357190in}{2.823141in}}%
\pgfpathlineto{\pgfqpoint{2.357190in}{2.844161in}}%
\pgfpathlineto{\pgfqpoint{2.400853in}{2.844161in}}%
\pgfpathlineto{\pgfqpoint{2.400853in}{2.865581in}}%
\pgfpathlineto{\pgfqpoint{2.444517in}{2.865581in}}%
\pgfpathlineto{\pgfqpoint{2.444517in}{2.887346in}}%
\pgfpathlineto{\pgfqpoint{2.488180in}{2.887346in}}%
\pgfpathlineto{\pgfqpoint{2.488180in}{2.909426in}}%
\pgfpathlineto{\pgfqpoint{2.531844in}{2.909426in}}%
\pgfpathlineto{\pgfqpoint{2.531844in}{2.931835in}}%
\pgfpathlineto{\pgfqpoint{2.575507in}{2.931835in}}%
\pgfpathlineto{\pgfqpoint{2.575507in}{2.954546in}}%
\pgfpathlineto{\pgfqpoint{2.619170in}{2.954546in}}%
\pgfpathlineto{\pgfqpoint{2.619170in}{2.977500in}}%
\pgfpathlineto{\pgfqpoint{2.662834in}{2.977500in}}%
\pgfpathlineto{\pgfqpoint{2.662834in}{3.000748in}}%
\pgfpathlineto{\pgfqpoint{2.706497in}{3.000748in}}%
\pgfpathlineto{\pgfqpoint{2.706497in}{3.024191in}}%
\pgfpathlineto{\pgfqpoint{2.750161in}{3.024191in}}%
\pgfpathlineto{\pgfqpoint{2.750161in}{3.047899in}}%
\pgfpathlineto{\pgfqpoint{2.793824in}{3.047899in}}%
\pgfpathlineto{\pgfqpoint{2.793824in}{3.071774in}}%
\pgfpathlineto{\pgfqpoint{2.837488in}{3.071774in}}%
\pgfpathlineto{\pgfqpoint{2.837488in}{3.095823in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{3.095823in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{3.120066in}}%
\pgfpathlineto{\pgfqpoint{2.924815in}{3.120066in}}%
\pgfpathlineto{\pgfqpoint{2.924815in}{3.144418in}}%
\pgfpathlineto{\pgfqpoint{2.968478in}{3.144418in}}%
\pgfpathlineto{\pgfqpoint{2.968478in}{3.168896in}}%
\pgfpathlineto{\pgfqpoint{3.012142in}{3.168896in}}%
\pgfpathlineto{\pgfqpoint{3.012142in}{3.193474in}}%
\pgfpathlineto{\pgfqpoint{3.055805in}{3.193474in}}%
\pgfpathlineto{\pgfqpoint{3.055805in}{3.218150in}}%
\pgfpathlineto{\pgfqpoint{3.099468in}{3.218150in}}%
\pgfpathlineto{\pgfqpoint{3.099468in}{3.242863in}}%
\pgfpathlineto{\pgfqpoint{3.143132in}{3.242863in}}%
\pgfpathlineto{\pgfqpoint{3.143132in}{3.267683in}}%
\pgfpathlineto{\pgfqpoint{3.182597in}{3.267683in}}%
\pgfpathlineto{\pgfqpoint{3.182597in}{3.287633in}}%
\pgfpathlineto{\pgfqpoint{3.213665in}{3.287633in}}%
\pgfpathlineto{\pgfqpoint{3.213665in}{3.302942in}}%
\pgfpathlineto{\pgfqpoint{3.240535in}{3.302942in}}%
\pgfpathlineto{\pgfqpoint{3.240535in}{3.318210in}}%
\pgfpathlineto{\pgfqpoint{3.267405in}{3.318210in}}%
\pgfpathlineto{\pgfqpoint{3.267405in}{3.333485in}}%
\pgfpathlineto{\pgfqpoint{3.294275in}{3.333485in}}%
\pgfpathlineto{\pgfqpoint{3.294275in}{3.348700in}}%
\pgfpathlineto{\pgfqpoint{3.321144in}{3.348700in}}%
\pgfpathlineto{\pgfqpoint{3.321144in}{3.363931in}}%
\pgfpathlineto{\pgfqpoint{3.348014in}{3.363931in}}%
\pgfpathlineto{\pgfqpoint{3.348014in}{3.379188in}}%
\pgfpathlineto{\pgfqpoint{3.374884in}{3.379188in}}%
\pgfpathlineto{\pgfqpoint{3.374884in}{3.394384in}}%
\pgfpathlineto{\pgfqpoint{3.401754in}{3.394384in}}%
\pgfpathlineto{\pgfqpoint{3.401754in}{3.409479in}}%
\pgfpathlineto{\pgfqpoint{3.428624in}{3.409479in}}%
\pgfpathlineto{\pgfqpoint{3.428624in}{3.424679in}}%
\pgfpathlineto{\pgfqpoint{3.455493in}{3.424679in}}%
\pgfpathlineto{\pgfqpoint{3.455493in}{3.439757in}}%
\pgfpathlineto{\pgfqpoint{3.482363in}{3.439757in}}%
\pgfpathlineto{\pgfqpoint{3.482363in}{3.454762in}}%
\pgfpathlineto{\pgfqpoint{3.509233in}{3.454762in}}%
\pgfpathlineto{\pgfqpoint{3.509233in}{3.469784in}}%
\pgfpathlineto{\pgfqpoint{3.536103in}{3.469784in}}%
\pgfpathlineto{\pgfqpoint{3.536103in}{3.484838in}}%
\pgfpathlineto{\pgfqpoint{3.562973in}{3.484838in}}%
\pgfpathlineto{\pgfqpoint{3.562973in}{3.499632in}}%
\pgfpathlineto{\pgfqpoint{3.589843in}{3.499632in}}%
\pgfpathlineto{\pgfqpoint{3.589843in}{3.514546in}}%
\pgfpathlineto{\pgfqpoint{3.616712in}{3.514546in}}%
\pgfpathlineto{\pgfqpoint{3.616712in}{3.529313in}}%
\pgfpathlineto{\pgfqpoint{3.643582in}{3.529313in}}%
\pgfpathlineto{\pgfqpoint{3.643582in}{3.543984in}}%
\pgfpathlineto{\pgfqpoint{3.670452in}{3.543984in}}%
\pgfpathlineto{\pgfqpoint{3.670452in}{3.558644in}}%
\pgfpathlineto{\pgfqpoint{3.697322in}{3.558644in}}%
\pgfpathlineto{\pgfqpoint{3.697322in}{3.573250in}}%
\pgfpathlineto{\pgfqpoint{3.724192in}{3.573250in}}%
\pgfpathlineto{\pgfqpoint{3.724192in}{3.587663in}}%
\pgfpathlineto{\pgfqpoint{3.751061in}{3.587663in}}%
\pgfpathlineto{\pgfqpoint{3.751061in}{3.602119in}}%
\pgfpathlineto{\pgfqpoint{3.777931in}{3.602119in}}%
\pgfpathlineto{\pgfqpoint{3.777931in}{3.616418in}}%
\pgfpathlineto{\pgfqpoint{3.804801in}{3.616418in}}%
\pgfpathlineto{\pgfqpoint{3.804801in}{3.630596in}}%
\pgfpathlineto{\pgfqpoint{3.831671in}{3.630596in}}%
\pgfpathlineto{\pgfqpoint{3.831671in}{3.644723in}}%
\pgfpathlineto{\pgfqpoint{3.858541in}{3.644723in}}%
\pgfpathlineto{\pgfqpoint{3.858541in}{3.658675in}}%
\pgfpathlineto{\pgfqpoint{3.885411in}{3.658675in}}%
\pgfpathlineto{\pgfqpoint{3.885411in}{3.672657in}}%
\pgfpathlineto{\pgfqpoint{3.912280in}{3.672657in}}%
\pgfpathlineto{\pgfqpoint{3.912280in}{3.686390in}}%
\pgfpathlineto{\pgfqpoint{3.939150in}{3.686390in}}%
\pgfpathlineto{\pgfqpoint{3.939150in}{3.700097in}}%
\pgfpathlineto{\pgfqpoint{3.966020in}{3.700097in}}%
\pgfpathlineto{\pgfqpoint{3.966020in}{3.713602in}}%
\pgfpathlineto{\pgfqpoint{3.992890in}{3.713602in}}%
\pgfpathlineto{\pgfqpoint{3.992890in}{3.727068in}}%
\pgfpathlineto{\pgfqpoint{4.019760in}{3.727068in}}%
\pgfpathlineto{\pgfqpoint{4.019760in}{3.740354in}}%
\pgfpathlineto{\pgfqpoint{4.046629in}{3.740354in}}%
\pgfpathlineto{\pgfqpoint{4.046629in}{3.753439in}}%
\pgfpathlineto{\pgfqpoint{4.073499in}{3.753439in}}%
\pgfpathlineto{\pgfqpoint{4.073499in}{3.766528in}}%
\pgfpathlineto{\pgfqpoint{4.100369in}{3.766528in}}%
\pgfpathlineto{\pgfqpoint{4.100369in}{3.779350in}}%
\pgfpathlineto{\pgfqpoint{4.127239in}{3.779350in}}%
\pgfpathlineto{\pgfqpoint{4.127239in}{3.792129in}}%
\pgfpathlineto{\pgfqpoint{4.154109in}{3.792129in}}%
\pgfpathlineto{\pgfqpoint{4.154109in}{3.804614in}}%
\pgfpathlineto{\pgfqpoint{4.180979in}{3.804614in}}%
\pgfpathlineto{\pgfqpoint{4.180979in}{3.817098in}}%
\pgfpathlineto{\pgfqpoint{4.207848in}{3.817098in}}%
\pgfpathlineto{\pgfqpoint{4.207848in}{3.829280in}}%
\pgfpathlineto{\pgfqpoint{4.234718in}{3.829280in}}%
\pgfpathlineto{\pgfqpoint{4.234718in}{3.841363in}}%
\pgfpathlineto{\pgfqpoint{4.261588in}{3.841363in}}%
\pgfpathlineto{\pgfqpoint{4.261588in}{3.853319in}}%
\pgfpathlineto{\pgfqpoint{4.288458in}{3.853319in}}%
\pgfpathlineto{\pgfqpoint{4.288458in}{3.865030in}}%
\pgfpathlineto{\pgfqpoint{4.315328in}{3.865030in}}%
\pgfpathlineto{\pgfqpoint{4.315328in}{3.876610in}}%
\pgfpathlineto{\pgfqpoint{4.342197in}{3.876610in}}%
\pgfpathlineto{\pgfqpoint{4.342197in}{3.887979in}}%
\pgfpathlineto{\pgfqpoint{4.369067in}{3.887979in}}%
\pgfpathlineto{\pgfqpoint{4.369067in}{3.899115in}}%
\pgfpathlineto{\pgfqpoint{4.395937in}{3.899115in}}%
\pgfpathlineto{\pgfqpoint{4.395937in}{3.910097in}}%
\pgfpathlineto{\pgfqpoint{4.422807in}{3.910097in}}%
\pgfpathlineto{\pgfqpoint{4.422807in}{3.920938in}}%
\pgfpathlineto{\pgfqpoint{4.449677in}{3.920938in}}%
\pgfpathlineto{\pgfqpoint{4.449677in}{3.931480in}}%
\pgfpathlineto{\pgfqpoint{4.476546in}{3.931480in}}%
\pgfpathlineto{\pgfqpoint{4.476546in}{3.941912in}}%
\pgfpathlineto{\pgfqpoint{4.503416in}{3.941912in}}%
\pgfpathlineto{\pgfqpoint{4.503416in}{3.952013in}}%
\pgfpathlineto{\pgfqpoint{4.526927in}{3.952013in}}%
\pgfpathlineto{\pgfqpoint{4.526927in}{3.959589in}}%
\pgfpathlineto{\pgfqpoint{4.543721in}{3.959589in}}%
\pgfpathlineto{\pgfqpoint{4.543721in}{3.964454in}}%
\pgfpathlineto{\pgfqpoint{4.557156in}{3.964454in}}%
\pgfpathlineto{\pgfqpoint{4.557156in}{3.969351in}}%
\pgfpathlineto{\pgfqpoint{4.570591in}{3.969351in}}%
\pgfpathlineto{\pgfqpoint{4.570591in}{3.974122in}}%
\pgfpathlineto{\pgfqpoint{4.584026in}{3.974122in}}%
\pgfpathlineto{\pgfqpoint{4.584026in}{3.978932in}}%
\pgfpathlineto{\pgfqpoint{4.597461in}{3.978932in}}%
\pgfpathlineto{\pgfqpoint{4.597461in}{3.983523in}}%
\pgfpathlineto{\pgfqpoint{4.610896in}{3.983523in}}%
\pgfpathlineto{\pgfqpoint{4.610896in}{3.988202in}}%
\pgfpathlineto{\pgfqpoint{4.624330in}{3.988202in}}%
\pgfpathlineto{\pgfqpoint{4.624330in}{3.992798in}}%
\pgfpathlineto{\pgfqpoint{4.637765in}{3.992798in}}%
\pgfpathlineto{\pgfqpoint{4.637765in}{3.997312in}}%
\pgfpathlineto{\pgfqpoint{4.651200in}{3.997312in}}%
\pgfpathlineto{\pgfqpoint{4.651200in}{4.001777in}}%
\pgfpathlineto{\pgfqpoint{4.664635in}{4.001777in}}%
\pgfpathlineto{\pgfqpoint{4.664635in}{4.006159in}}%
\pgfpathlineto{\pgfqpoint{4.678070in}{4.006159in}}%
\pgfpathlineto{\pgfqpoint{4.678070in}{4.010602in}}%
\pgfpathlineto{\pgfqpoint{4.691505in}{4.010602in}}%
\pgfpathlineto{\pgfqpoint{4.691505in}{4.014785in}}%
\pgfpathlineto{\pgfqpoint{4.704940in}{4.014785in}}%
\pgfpathlineto{\pgfqpoint{4.704940in}{4.018981in}}%
\pgfpathlineto{\pgfqpoint{4.718375in}{4.018981in}}%
\pgfpathlineto{\pgfqpoint{4.718375in}{4.023188in}}%
\pgfpathlineto{\pgfqpoint{4.731810in}{4.023188in}}%
\pgfpathlineto{\pgfqpoint{4.731810in}{4.027318in}}%
\pgfpathlineto{\pgfqpoint{4.745245in}{4.027318in}}%
\pgfpathlineto{\pgfqpoint{4.745245in}{4.031302in}}%
\pgfpathlineto{\pgfqpoint{4.758680in}{4.031302in}}%
\pgfpathlineto{\pgfqpoint{4.758680in}{4.035216in}}%
\pgfpathlineto{\pgfqpoint{4.772114in}{4.035216in}}%
\pgfpathlineto{\pgfqpoint{4.772114in}{4.039177in}}%
\pgfpathlineto{\pgfqpoint{4.785549in}{4.039177in}}%
\pgfpathlineto{\pgfqpoint{4.785549in}{4.043000in}}%
\pgfpathlineto{\pgfqpoint{4.798984in}{4.043000in}}%
\pgfpathlineto{\pgfqpoint{4.798984in}{4.046781in}}%
\pgfpathlineto{\pgfqpoint{4.812419in}{4.046781in}}%
\pgfpathlineto{\pgfqpoint{4.812419in}{4.050539in}}%
\pgfpathlineto{\pgfqpoint{4.825854in}{4.050539in}}%
\pgfpathlineto{\pgfqpoint{4.825854in}{4.054158in}}%
\pgfpathlineto{\pgfqpoint{4.839289in}{4.054158in}}%
\pgfpathlineto{\pgfqpoint{4.839289in}{4.057646in}}%
\pgfpathlineto{\pgfqpoint{4.852724in}{4.057646in}}%
\pgfpathlineto{\pgfqpoint{4.852724in}{4.061257in}}%
\pgfpathlineto{\pgfqpoint{4.866159in}{4.061257in}}%
\pgfpathlineto{\pgfqpoint{4.866159in}{4.064622in}}%
\pgfpathlineto{\pgfqpoint{4.879594in}{4.064622in}}%
\pgfpathlineto{\pgfqpoint{4.879594in}{4.068064in}}%
\pgfpathlineto{\pgfqpoint{4.893029in}{4.068064in}}%
\pgfpathlineto{\pgfqpoint{4.893029in}{4.071315in}}%
\pgfpathlineto{\pgfqpoint{4.906464in}{4.071315in}}%
\pgfpathlineto{\pgfqpoint{4.906464in}{4.074567in}}%
\pgfpathlineto{\pgfqpoint{4.919898in}{4.074567in}}%
\pgfpathlineto{\pgfqpoint{4.919898in}{4.077731in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{4.077731in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{4.080776in}}%
\pgfpathlineto{\pgfqpoint{4.946768in}{4.080776in}}%
\pgfpathlineto{\pgfqpoint{4.946768in}{4.083820in}}%
\pgfpathlineto{\pgfqpoint{4.960203in}{4.083820in}}%
\pgfpathlineto{\pgfqpoint{4.960203in}{4.086748in}}%
\pgfpathlineto{\pgfqpoint{4.973638in}{4.086748in}}%
\pgfpathlineto{\pgfqpoint{4.973638in}{4.089633in}}%
\pgfpathlineto{\pgfqpoint{4.987073in}{4.089633in}}%
\pgfpathlineto{\pgfqpoint{4.987073in}{4.092371in}}%
\pgfpathlineto{\pgfqpoint{5.000508in}{4.092371in}}%
\pgfpathlineto{\pgfqpoint{5.000508in}{4.095155in}}%
\pgfpathlineto{\pgfqpoint{5.013943in}{4.095155in}}%
\pgfpathlineto{\pgfqpoint{5.013943in}{4.097861in}}%
\pgfpathlineto{\pgfqpoint{5.027378in}{4.097861in}}%
\pgfpathlineto{\pgfqpoint{5.027378in}{4.100357in}}%
\pgfpathlineto{\pgfqpoint{5.040813in}{4.100357in}}%
\pgfpathlineto{\pgfqpoint{5.040813in}{4.102857in}}%
\pgfpathlineto{\pgfqpoint{5.054248in}{4.102857in}}%
\pgfpathlineto{\pgfqpoint{5.054248in}{4.105347in}}%
\pgfpathlineto{\pgfqpoint{5.067682in}{4.105347in}}%
\pgfpathlineto{\pgfqpoint{5.067682in}{4.107557in}}%
\pgfpathlineto{\pgfqpoint{5.081117in}{4.107557in}}%
\pgfpathlineto{\pgfqpoint{5.081117in}{4.109927in}}%
\pgfpathlineto{\pgfqpoint{5.094552in}{4.109927in}}%
\pgfpathlineto{\pgfqpoint{5.094552in}{4.112101in}}%
\pgfpathlineto{\pgfqpoint{5.107987in}{4.112101in}}%
\pgfpathlineto{\pgfqpoint{5.107987in}{4.114188in}}%
\pgfpathlineto{\pgfqpoint{5.121422in}{4.114188in}}%
\pgfpathlineto{\pgfqpoint{5.121422in}{4.116284in}}%
\pgfpathlineto{\pgfqpoint{5.134857in}{4.116284in}}%
\pgfpathlineto{\pgfqpoint{5.134857in}{4.118157in}}%
\pgfpathlineto{\pgfqpoint{5.148292in}{4.118157in}}%
\pgfpathlineto{\pgfqpoint{5.148292in}{4.120092in}}%
\pgfpathlineto{\pgfqpoint{5.161727in}{4.120092in}}%
\pgfpathlineto{\pgfqpoint{5.161727in}{4.121827in}}%
\pgfpathlineto{\pgfqpoint{5.175162in}{4.121827in}}%
\pgfpathlineto{\pgfqpoint{5.175162in}{4.123606in}}%
\pgfpathlineto{\pgfqpoint{5.188597in}{4.123606in}}%
\pgfpathlineto{\pgfqpoint{5.188597in}{4.125171in}}%
\pgfpathlineto{\pgfqpoint{5.208749in}{4.126226in}}%
\pgfpathlineto{\pgfqpoint{5.208749in}{4.127153in}}%
\pgfpathlineto{\pgfqpoint{5.222184in}{4.127877in}}%
\pgfpathlineto{\pgfqpoint{5.222184in}{4.128565in}}%
\pgfpathlineto{\pgfqpoint{5.235619in}{4.129187in}}%
\pgfpathlineto{\pgfqpoint{5.235619in}{4.129904in}}%
\pgfpathlineto{\pgfqpoint{5.249054in}{4.130496in}}%
\pgfpathlineto{\pgfqpoint{5.249054in}{4.131290in}}%
\pgfpathlineto{\pgfqpoint{5.269206in}{4.132330in}}%
\pgfpathlineto{\pgfqpoint{5.269206in}{4.133013in}}%
\pgfpathlineto{\pgfqpoint{5.289358in}{4.133972in}}%
\pgfpathlineto{\pgfqpoint{5.289358in}{4.134451in}}%
\pgfpathlineto{\pgfqpoint{5.309511in}{4.135500in}}%
\pgfpathlineto{\pgfqpoint{5.309511in}{4.135820in}}%
\pgfpathlineto{\pgfqpoint{5.329663in}{4.136698in}}%
\pgfpathlineto{\pgfqpoint{5.329663in}{4.137108in}}%
\pgfpathlineto{\pgfqpoint{5.356533in}{4.138050in}}%
\pgfpathlineto{\pgfqpoint{5.356533in}{4.138314in}}%
\pgfpathlineto{\pgfqpoint{5.396838in}{4.139402in}}%
\pgfpathlineto{\pgfqpoint{5.396838in}{4.139543in}}%
\pgfpathlineto{\pgfqpoint{5.437142in}{4.139978in}}%
\pgfpathlineto{\pgfqpoint{5.437142in}{3.104866in}}%
\pgfpathlineto{\pgfqpoint{5.443860in}{3.104866in}}%
\pgfpathlineto{\pgfqpoint{5.443860in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.460000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.376000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.460008in}}%
\pgfpathlineto{\pgfqpoint{1.047286in}{2.460008in}}%
\pgfpathlineto{\pgfqpoint{1.047286in}{2.463846in}}%
\pgfpathlineto{\pgfqpoint{1.090950in}{2.463846in}}%
\pgfpathlineto{\pgfqpoint{1.090950in}{2.467967in}}%
\pgfpathlineto{\pgfqpoint{1.134613in}{2.467967in}}%
\pgfpathlineto{\pgfqpoint{1.134613in}{2.472129in}}%
\pgfpathlineto{\pgfqpoint{1.178277in}{2.472129in}}%
\pgfpathlineto{\pgfqpoint{1.178277in}{2.476910in}}%
\pgfpathlineto{\pgfqpoint{1.221940in}{2.476910in}}%
\pgfpathlineto{\pgfqpoint{1.221940in}{2.482433in}}%
\pgfpathlineto{\pgfqpoint{1.265604in}{2.482433in}}%
\pgfpathlineto{\pgfqpoint{1.265604in}{2.488734in}}%
\pgfpathlineto{\pgfqpoint{1.309267in}{2.488734in}}%
\pgfpathlineto{\pgfqpoint{1.309267in}{2.495828in}}%
\pgfpathlineto{\pgfqpoint{1.352930in}{2.495828in}}%
\pgfpathlineto{\pgfqpoint{1.352930in}{2.503711in}}%
\pgfpathlineto{\pgfqpoint{1.396594in}{2.503711in}}%
\pgfpathlineto{\pgfqpoint{1.396594in}{2.512373in}}%
\pgfpathlineto{\pgfqpoint{1.440257in}{2.512373in}}%
\pgfpathlineto{\pgfqpoint{1.440257in}{2.521804in}}%
\pgfpathlineto{\pgfqpoint{1.483921in}{2.521804in}}%
\pgfpathlineto{\pgfqpoint{1.483921in}{2.531982in}}%
\pgfpathlineto{\pgfqpoint{1.527584in}{2.531982in}}%
\pgfpathlineto{\pgfqpoint{1.527584in}{2.542897in}}%
\pgfpathlineto{\pgfqpoint{1.571248in}{2.542897in}}%
\pgfpathlineto{\pgfqpoint{1.571248in}{2.554536in}}%
\pgfpathlineto{\pgfqpoint{1.614911in}{2.554536in}}%
\pgfpathlineto{\pgfqpoint{1.614911in}{2.566865in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{2.566865in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{2.579863in}}%
\pgfpathlineto{\pgfqpoint{1.702238in}{2.579863in}}%
\pgfpathlineto{\pgfqpoint{1.702238in}{2.593538in}}%
\pgfpathlineto{\pgfqpoint{1.745901in}{2.593538in}}%
\pgfpathlineto{\pgfqpoint{1.745901in}{2.607864in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{2.607864in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{2.622783in}}%
\pgfpathlineto{\pgfqpoint{1.833228in}{2.622783in}}%
\pgfpathlineto{\pgfqpoint{1.833228in}{2.638328in}}%
\pgfpathlineto{\pgfqpoint{1.876892in}{2.638328in}}%
\pgfpathlineto{\pgfqpoint{1.876892in}{2.654443in}}%
\pgfpathlineto{\pgfqpoint{1.920555in}{2.654443in}}%
\pgfpathlineto{\pgfqpoint{1.920555in}{2.671109in}}%
\pgfpathlineto{\pgfqpoint{1.964219in}{2.671109in}}%
\pgfpathlineto{\pgfqpoint{1.964219in}{2.688338in}}%
\pgfpathlineto{\pgfqpoint{2.007882in}{2.688338in}}%
\pgfpathlineto{\pgfqpoint{2.007882in}{2.706055in}}%
\pgfpathlineto{\pgfqpoint{2.051546in}{2.706055in}}%
\pgfpathlineto{\pgfqpoint{2.051546in}{2.724308in}}%
\pgfpathlineto{\pgfqpoint{2.095209in}{2.724308in}}%
\pgfpathlineto{\pgfqpoint{2.095209in}{2.743032in}}%
\pgfpathlineto{\pgfqpoint{2.138873in}{2.743032in}}%
\pgfpathlineto{\pgfqpoint{2.138873in}{2.762222in}}%
\pgfpathlineto{\pgfqpoint{2.182536in}{2.762222in}}%
\pgfpathlineto{\pgfqpoint{2.182536in}{2.781827in}}%
\pgfpathlineto{\pgfqpoint{2.226199in}{2.781827in}}%
\pgfpathlineto{\pgfqpoint{2.226199in}{2.801888in}}%
\pgfpathlineto{\pgfqpoint{2.269863in}{2.801888in}}%
\pgfpathlineto{\pgfqpoint{2.269863in}{2.822320in}}%
\pgfpathlineto{\pgfqpoint{2.313526in}{2.822320in}}%
\pgfpathlineto{\pgfqpoint{2.313526in}{2.843159in}}%
\pgfpathlineto{\pgfqpoint{2.357190in}{2.843159in}}%
\pgfpathlineto{\pgfqpoint{2.357190in}{2.864331in}}%
\pgfpathlineto{\pgfqpoint{2.400853in}{2.864331in}}%
\pgfpathlineto{\pgfqpoint{2.400853in}{2.885872in}}%
\pgfpathlineto{\pgfqpoint{2.444517in}{2.885872in}}%
\pgfpathlineto{\pgfqpoint{2.444517in}{2.907728in}}%
\pgfpathlineto{\pgfqpoint{2.488180in}{2.907728in}}%
\pgfpathlineto{\pgfqpoint{2.488180in}{2.929868in}}%
\pgfpathlineto{\pgfqpoint{2.531844in}{2.929868in}}%
\pgfpathlineto{\pgfqpoint{2.531844in}{2.952306in}}%
\pgfpathlineto{\pgfqpoint{2.575507in}{2.952306in}}%
\pgfpathlineto{\pgfqpoint{2.575507in}{2.975011in}}%
\pgfpathlineto{\pgfqpoint{2.619170in}{2.975011in}}%
\pgfpathlineto{\pgfqpoint{2.619170in}{2.997927in}}%
\pgfpathlineto{\pgfqpoint{2.662834in}{2.997927in}}%
\pgfpathlineto{\pgfqpoint{2.662834in}{3.021105in}}%
\pgfpathlineto{\pgfqpoint{2.706497in}{3.021105in}}%
\pgfpathlineto{\pgfqpoint{2.706497in}{3.044442in}}%
\pgfpathlineto{\pgfqpoint{2.750161in}{3.044442in}}%
\pgfpathlineto{\pgfqpoint{2.750161in}{3.068010in}}%
\pgfpathlineto{\pgfqpoint{2.793824in}{3.068010in}}%
\pgfpathlineto{\pgfqpoint{2.793824in}{3.091708in}}%
\pgfpathlineto{\pgfqpoint{2.837488in}{3.091708in}}%
\pgfpathlineto{\pgfqpoint{2.837488in}{3.115546in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{3.115546in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{3.139540in}}%
\pgfpathlineto{\pgfqpoint{2.924815in}{3.139540in}}%
\pgfpathlineto{\pgfqpoint{2.924815in}{3.163606in}}%
\pgfpathlineto{\pgfqpoint{2.968478in}{3.163606in}}%
\pgfpathlineto{\pgfqpoint{2.968478in}{3.187761in}}%
\pgfpathlineto{\pgfqpoint{3.012142in}{3.187761in}}%
\pgfpathlineto{\pgfqpoint{3.012142in}{3.211978in}}%
\pgfpathlineto{\pgfqpoint{3.055805in}{3.211978in}}%
\pgfpathlineto{\pgfqpoint{3.055805in}{3.236255in}}%
\pgfpathlineto{\pgfqpoint{3.099468in}{3.236255in}}%
\pgfpathlineto{\pgfqpoint{3.099468in}{3.260530in}}%
\pgfpathlineto{\pgfqpoint{3.143132in}{3.260530in}}%
\pgfpathlineto{\pgfqpoint{3.143132in}{3.284874in}}%
\pgfpathlineto{\pgfqpoint{3.182597in}{3.284874in}}%
\pgfpathlineto{\pgfqpoint{3.182597in}{3.304409in}}%
\pgfpathlineto{\pgfqpoint{3.213665in}{3.304409in}}%
\pgfpathlineto{\pgfqpoint{3.213665in}{3.319386in}}%
\pgfpathlineto{\pgfqpoint{3.240535in}{3.319386in}}%
\pgfpathlineto{\pgfqpoint{3.240535in}{3.334305in}}%
\pgfpathlineto{\pgfqpoint{3.267405in}{3.334305in}}%
\pgfpathlineto{\pgfqpoint{3.267405in}{3.349217in}}%
\pgfpathlineto{\pgfqpoint{3.294275in}{3.349217in}}%
\pgfpathlineto{\pgfqpoint{3.294275in}{3.364052in}}%
\pgfpathlineto{\pgfqpoint{3.321144in}{3.364052in}}%
\pgfpathlineto{\pgfqpoint{3.321144in}{3.378887in}}%
\pgfpathlineto{\pgfqpoint{3.348014in}{3.378887in}}%
\pgfpathlineto{\pgfqpoint{3.348014in}{3.393734in}}%
\pgfpathlineto{\pgfqpoint{3.374884in}{3.393734in}}%
\pgfpathlineto{\pgfqpoint{3.374884in}{3.408504in}}%
\pgfpathlineto{\pgfqpoint{3.401754in}{3.408504in}}%
\pgfpathlineto{\pgfqpoint{3.401754in}{3.423156in}}%
\pgfpathlineto{\pgfqpoint{3.428624in}{3.423156in}}%
\pgfpathlineto{\pgfqpoint{3.428624in}{3.437898in}}%
\pgfpathlineto{\pgfqpoint{3.455493in}{3.437898in}}%
\pgfpathlineto{\pgfqpoint{3.455493in}{3.452502in}}%
\pgfpathlineto{\pgfqpoint{3.482363in}{3.452502in}}%
\pgfpathlineto{\pgfqpoint{3.482363in}{3.467018in}}%
\pgfpathlineto{\pgfqpoint{3.509233in}{3.467018in}}%
\pgfpathlineto{\pgfqpoint{3.509233in}{3.481533in}}%
\pgfpathlineto{\pgfqpoint{3.536103in}{3.481533in}}%
\pgfpathlineto{\pgfqpoint{3.536103in}{3.496063in}}%
\pgfpathlineto{\pgfqpoint{3.562973in}{3.496063in}}%
\pgfpathlineto{\pgfqpoint{3.562973in}{3.510317in}}%
\pgfpathlineto{\pgfqpoint{3.589843in}{3.510317in}}%
\pgfpathlineto{\pgfqpoint{3.589843in}{3.524675in}}%
\pgfpathlineto{\pgfqpoint{3.616712in}{3.524675in}}%
\pgfpathlineto{\pgfqpoint{3.616712in}{3.538870in}}%
\pgfpathlineto{\pgfqpoint{3.643582in}{3.538870in}}%
\pgfpathlineto{\pgfqpoint{3.643582in}{3.552951in}}%
\pgfpathlineto{\pgfqpoint{3.670452in}{3.552951in}}%
\pgfpathlineto{\pgfqpoint{3.670452in}{3.567005in}}%
\pgfpathlineto{\pgfqpoint{3.697322in}{3.567005in}}%
\pgfpathlineto{\pgfqpoint{3.697322in}{3.580988in}}%
\pgfpathlineto{\pgfqpoint{3.724192in}{3.580988in}}%
\pgfpathlineto{\pgfqpoint{3.724192in}{3.594760in}}%
\pgfpathlineto{\pgfqpoint{3.751061in}{3.594760in}}%
\pgfpathlineto{\pgfqpoint{3.751061in}{3.608557in}}%
\pgfpathlineto{\pgfqpoint{3.777931in}{3.608557in}}%
\pgfpathlineto{\pgfqpoint{3.777931in}{3.622181in}}%
\pgfpathlineto{\pgfqpoint{3.804801in}{3.622181in}}%
\pgfpathlineto{\pgfqpoint{3.804801in}{3.635665in}}%
\pgfpathlineto{\pgfqpoint{3.831671in}{3.635665in}}%
\pgfpathlineto{\pgfqpoint{3.831671in}{3.649082in}}%
\pgfpathlineto{\pgfqpoint{3.858541in}{3.649082in}}%
\pgfpathlineto{\pgfqpoint{3.858541in}{3.662305in}}%
\pgfpathlineto{\pgfqpoint{3.885411in}{3.662305in}}%
\pgfpathlineto{\pgfqpoint{3.885411in}{3.675539in}}%
\pgfpathlineto{\pgfqpoint{3.912280in}{3.675539in}}%
\pgfpathlineto{\pgfqpoint{3.912280in}{3.688506in}}%
\pgfpathlineto{\pgfqpoint{3.939150in}{3.688506in}}%
\pgfpathlineto{\pgfqpoint{3.939150in}{3.701429in}}%
\pgfpathlineto{\pgfqpoint{3.966020in}{3.701429in}}%
\pgfpathlineto{\pgfqpoint{3.966020in}{3.714131in}}%
\pgfpathlineto{\pgfqpoint{3.992890in}{3.714131in}}%
\pgfpathlineto{\pgfqpoint{3.992890in}{3.726775in}}%
\pgfpathlineto{\pgfqpoint{4.019760in}{3.726775in}}%
\pgfpathlineto{\pgfqpoint{4.019760in}{3.739219in}}%
\pgfpathlineto{\pgfqpoint{4.046629in}{3.739219in}}%
\pgfpathlineto{\pgfqpoint{4.046629in}{3.751444in}}%
\pgfpathlineto{\pgfqpoint{4.073499in}{3.751444in}}%
\pgfpathlineto{\pgfqpoint{4.073499in}{3.763652in}}%
\pgfpathlineto{\pgfqpoint{4.100369in}{3.763652in}}%
\pgfpathlineto{\pgfqpoint{4.100369in}{3.775573in}}%
\pgfpathlineto{\pgfqpoint{4.127239in}{3.775573in}}%
\pgfpathlineto{\pgfqpoint{4.127239in}{3.787431in}}%
\pgfpathlineto{\pgfqpoint{4.154109in}{3.787431in}}%
\pgfpathlineto{\pgfqpoint{4.154109in}{3.798973in}}%
\pgfpathlineto{\pgfqpoint{4.180979in}{3.798973in}}%
\pgfpathlineto{\pgfqpoint{4.180979in}{3.810494in}}%
\pgfpathlineto{\pgfqpoint{4.207848in}{3.810494in}}%
\pgfpathlineto{\pgfqpoint{4.207848in}{3.821691in}}%
\pgfpathlineto{\pgfqpoint{4.234718in}{3.821691in}}%
\pgfpathlineto{\pgfqpoint{4.234718in}{3.832767in}}%
\pgfpathlineto{\pgfqpoint{4.261588in}{3.832767in}}%
\pgfpathlineto{\pgfqpoint{4.261588in}{3.843693in}}%
\pgfpathlineto{\pgfqpoint{4.288458in}{3.843693in}}%
\pgfpathlineto{\pgfqpoint{4.288458in}{3.854352in}}%
\pgfpathlineto{\pgfqpoint{4.315328in}{3.854352in}}%
\pgfpathlineto{\pgfqpoint{4.315328in}{3.864855in}}%
\pgfpathlineto{\pgfqpoint{4.342197in}{3.864855in}}%
\pgfpathlineto{\pgfqpoint{4.342197in}{3.875122in}}%
\pgfpathlineto{\pgfqpoint{4.369067in}{3.875122in}}%
\pgfpathlineto{\pgfqpoint{4.369067in}{3.885133in}}%
\pgfpathlineto{\pgfqpoint{4.395937in}{3.885133in}}%
\pgfpathlineto{\pgfqpoint{4.395937in}{3.894963in}}%
\pgfpathlineto{\pgfqpoint{4.422807in}{3.894963in}}%
\pgfpathlineto{\pgfqpoint{4.422807in}{3.904626in}}%
\pgfpathlineto{\pgfqpoint{4.449677in}{3.904626in}}%
\pgfpathlineto{\pgfqpoint{4.449677in}{3.913961in}}%
\pgfpathlineto{\pgfqpoint{4.476546in}{3.913961in}}%
\pgfpathlineto{\pgfqpoint{4.476546in}{3.923159in}}%
\pgfpathlineto{\pgfqpoint{4.503416in}{3.923159in}}%
\pgfpathlineto{\pgfqpoint{4.503416in}{3.931996in}}%
\pgfpathlineto{\pgfqpoint{4.526927in}{3.931996in}}%
\pgfpathlineto{\pgfqpoint{4.526927in}{3.938603in}}%
\pgfpathlineto{\pgfqpoint{4.543721in}{3.938603in}}%
\pgfpathlineto{\pgfqpoint{4.543721in}{3.942813in}}%
\pgfpathlineto{\pgfqpoint{4.557156in}{3.942813in}}%
\pgfpathlineto{\pgfqpoint{4.557156in}{3.947046in}}%
\pgfpathlineto{\pgfqpoint{4.570591in}{3.947046in}}%
\pgfpathlineto{\pgfqpoint{4.570591in}{3.951144in}}%
\pgfpathlineto{\pgfqpoint{4.584026in}{3.951144in}}%
\pgfpathlineto{\pgfqpoint{4.584026in}{3.955276in}}%
\pgfpathlineto{\pgfqpoint{4.597461in}{3.955276in}}%
\pgfpathlineto{\pgfqpoint{4.597461in}{3.959175in}}%
\pgfpathlineto{\pgfqpoint{4.610896in}{3.959175in}}%
\pgfpathlineto{\pgfqpoint{4.610896in}{3.963157in}}%
\pgfpathlineto{\pgfqpoint{4.624330in}{3.963157in}}%
\pgfpathlineto{\pgfqpoint{4.624330in}{3.967045in}}%
\pgfpathlineto{\pgfqpoint{4.637765in}{3.967045in}}%
\pgfpathlineto{\pgfqpoint{4.637765in}{3.970842in}}%
\pgfpathlineto{\pgfqpoint{4.651200in}{3.970842in}}%
\pgfpathlineto{\pgfqpoint{4.651200in}{3.974581in}}%
\pgfpathlineto{\pgfqpoint{4.664635in}{3.974581in}}%
\pgfpathlineto{\pgfqpoint{4.664635in}{3.978225in}}%
\pgfpathlineto{\pgfqpoint{4.678070in}{3.978225in}}%
\pgfpathlineto{\pgfqpoint{4.678070in}{3.981921in}}%
\pgfpathlineto{\pgfqpoint{4.691505in}{3.981921in}}%
\pgfpathlineto{\pgfqpoint{4.691505in}{3.985347in}}%
\pgfpathlineto{\pgfqpoint{4.704940in}{3.985347in}}%
\pgfpathlineto{\pgfqpoint{4.704940in}{3.988775in}}%
\pgfpathlineto{\pgfqpoint{4.718375in}{3.988775in}}%
\pgfpathlineto{\pgfqpoint{4.718375in}{3.992203in}}%
\pgfpathlineto{\pgfqpoint{4.731810in}{3.992203in}}%
\pgfpathlineto{\pgfqpoint{4.731810in}{3.995540in}}%
\pgfpathlineto{\pgfqpoint{4.745245in}{3.995540in}}%
\pgfpathlineto{\pgfqpoint{4.745245in}{3.998722in}}%
\pgfpathlineto{\pgfqpoint{4.758680in}{3.998722in}}%
\pgfpathlineto{\pgfqpoint{4.758680in}{4.001820in}}%
\pgfpathlineto{\pgfqpoint{4.772114in}{4.001820in}}%
\pgfpathlineto{\pgfqpoint{4.772114in}{4.004952in}}%
\pgfpathlineto{\pgfqpoint{4.785549in}{4.004952in}}%
\pgfpathlineto{\pgfqpoint{4.785549in}{4.007934in}}%
\pgfpathlineto{\pgfqpoint{4.798984in}{4.007934in}}%
\pgfpathlineto{\pgfqpoint{4.798984in}{4.010859in}}%
\pgfpathlineto{\pgfqpoint{4.812419in}{4.010859in}}%
\pgfpathlineto{\pgfqpoint{4.812419in}{4.013748in}}%
\pgfpathlineto{\pgfqpoint{4.825854in}{4.013748in}}%
\pgfpathlineto{\pgfqpoint{4.825854in}{4.016481in}}%
\pgfpathlineto{\pgfqpoint{4.839289in}{4.016481in}}%
\pgfpathlineto{\pgfqpoint{4.839289in}{4.019069in}}%
\pgfpathlineto{\pgfqpoint{4.852724in}{4.019069in}}%
\pgfpathlineto{\pgfqpoint{4.852724in}{4.021764in}}%
\pgfpathlineto{\pgfqpoint{4.866159in}{4.021764in}}%
\pgfpathlineto{\pgfqpoint{4.866159in}{4.024197in}}%
\pgfpathlineto{\pgfqpoint{4.879594in}{4.024197in}}%
\pgfpathlineto{\pgfqpoint{4.879594in}{4.026685in}}%
\pgfpathlineto{\pgfqpoint{4.893029in}{4.026685in}}%
\pgfpathlineto{\pgfqpoint{4.893029in}{4.028966in}}%
\pgfpathlineto{\pgfqpoint{4.906464in}{4.028966in}}%
\pgfpathlineto{\pgfqpoint{4.906464in}{4.031230in}}%
\pgfpathlineto{\pgfqpoint{4.919898in}{4.031230in}}%
\pgfpathlineto{\pgfqpoint{4.919898in}{4.033382in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{4.033382in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{4.035397in}}%
\pgfpathlineto{\pgfqpoint{4.946768in}{4.035397in}}%
\pgfpathlineto{\pgfqpoint{4.946768in}{4.037387in}}%
\pgfpathlineto{\pgfqpoint{4.960203in}{4.037387in}}%
\pgfpathlineto{\pgfqpoint{4.960203in}{4.039240in}}%
\pgfpathlineto{\pgfqpoint{4.973638in}{4.039240in}}%
\pgfpathlineto{\pgfqpoint{4.973638in}{4.041023in}}%
\pgfpathlineto{\pgfqpoint{4.987073in}{4.041023in}}%
\pgfpathlineto{\pgfqpoint{4.987073in}{4.042632in}}%
\pgfpathlineto{\pgfqpoint{5.000508in}{4.042632in}}%
\pgfpathlineto{\pgfqpoint{5.000508in}{4.044259in}}%
\pgfpathlineto{\pgfqpoint{5.013943in}{4.044259in}}%
\pgfpathlineto{\pgfqpoint{5.013943in}{4.045777in}}%
\pgfpathlineto{\pgfqpoint{5.027378in}{4.045777in}}%
\pgfpathlineto{\pgfqpoint{5.027378in}{4.047054in}}%
\pgfpathlineto{\pgfqpoint{5.040813in}{4.047054in}}%
\pgfpathlineto{\pgfqpoint{5.040813in}{4.048303in}}%
\pgfpathlineto{\pgfqpoint{5.054248in}{4.048303in}}%
\pgfpathlineto{\pgfqpoint{5.054248in}{4.049505in}}%
\pgfpathlineto{\pgfqpoint{5.081117in}{4.050386in}}%
\pgfpathlineto{\pgfqpoint{5.081117in}{4.051386in}}%
\pgfpathlineto{\pgfqpoint{5.107987in}{4.052144in}}%
\pgfpathlineto{\pgfqpoint{5.107987in}{4.052769in}}%
\pgfpathlineto{\pgfqpoint{5.148292in}{4.053650in}}%
\pgfpathlineto{\pgfqpoint{5.148292in}{4.053947in}}%
\pgfpathlineto{\pgfqpoint{5.222184in}{4.052886in}}%
\pgfpathlineto{\pgfqpoint{5.222184in}{4.052513in}}%
\pgfpathlineto{\pgfqpoint{5.242336in}{4.051637in}}%
\pgfpathlineto{\pgfqpoint{5.242336in}{4.051074in}}%
\pgfpathlineto{\pgfqpoint{5.262489in}{4.049978in}}%
\pgfpathlineto{\pgfqpoint{5.262489in}{4.049199in}}%
\pgfpathlineto{\pgfqpoint{5.275923in}{4.048556in}}%
\pgfpathlineto{\pgfqpoint{5.275923in}{4.047671in}}%
\pgfpathlineto{\pgfqpoint{5.289358in}{4.046717in}}%
\pgfpathlineto{\pgfqpoint{5.289358in}{4.045701in}}%
\pgfpathlineto{\pgfqpoint{5.302793in}{4.044735in}}%
\pgfpathlineto{\pgfqpoint{5.302793in}{4.043569in}}%
\pgfpathlineto{\pgfqpoint{5.309511in}{4.043569in}}%
\pgfpathlineto{\pgfqpoint{5.309511in}{4.042190in}}%
\pgfpathlineto{\pgfqpoint{5.316228in}{4.042190in}}%
\pgfpathlineto{\pgfqpoint{5.316228in}{4.040898in}}%
\pgfpathlineto{\pgfqpoint{5.322946in}{4.040898in}}%
\pgfpathlineto{\pgfqpoint{5.322946in}{4.039392in}}%
\pgfpathlineto{\pgfqpoint{5.329663in}{4.039392in}}%
\pgfpathlineto{\pgfqpoint{5.329663in}{4.037805in}}%
\pgfpathlineto{\pgfqpoint{5.336381in}{4.037805in}}%
\pgfpathlineto{\pgfqpoint{5.336381in}{4.035988in}}%
\pgfpathlineto{\pgfqpoint{5.343098in}{4.035988in}}%
\pgfpathlineto{\pgfqpoint{5.343098in}{4.034058in}}%
\pgfpathlineto{\pgfqpoint{5.349815in}{4.034058in}}%
\pgfpathlineto{\pgfqpoint{5.349815in}{4.031952in}}%
\pgfpathlineto{\pgfqpoint{5.356533in}{4.031952in}}%
\pgfpathlineto{\pgfqpoint{5.356533in}{4.029608in}}%
\pgfpathlineto{\pgfqpoint{5.363250in}{4.029608in}}%
\pgfpathlineto{\pgfqpoint{5.363250in}{4.027046in}}%
\pgfpathlineto{\pgfqpoint{5.369968in}{4.027046in}}%
\pgfpathlineto{\pgfqpoint{5.369968in}{4.024213in}}%
\pgfpathlineto{\pgfqpoint{5.376685in}{4.024213in}}%
\pgfpathlineto{\pgfqpoint{5.376685in}{4.021122in}}%
\pgfpathlineto{\pgfqpoint{5.383403in}{4.021122in}}%
\pgfpathlineto{\pgfqpoint{5.383403in}{4.017341in}}%
\pgfpathlineto{\pgfqpoint{5.390120in}{4.017341in}}%
\pgfpathlineto{\pgfqpoint{5.390120in}{4.013291in}}%
\pgfpathlineto{\pgfqpoint{5.396838in}{4.013291in}}%
\pgfpathlineto{\pgfqpoint{5.396838in}{4.008483in}}%
\pgfpathlineto{\pgfqpoint{5.403555in}{4.008483in}}%
\pgfpathlineto{\pgfqpoint{5.403555in}{4.002755in}}%
\pgfpathlineto{\pgfqpoint{5.410273in}{4.002755in}}%
\pgfpathlineto{\pgfqpoint{5.410273in}{3.995719in}}%
\pgfpathlineto{\pgfqpoint{5.416990in}{3.995719in}}%
\pgfpathlineto{\pgfqpoint{5.416990in}{3.986517in}}%
\pgfpathlineto{\pgfqpoint{5.423707in}{3.986517in}}%
\pgfpathlineto{\pgfqpoint{5.423707in}{3.973296in}}%
\pgfpathlineto{\pgfqpoint{5.430425in}{3.973296in}}%
\pgfpathlineto{\pgfqpoint{5.430425in}{3.949190in}}%
\pgfpathlineto{\pgfqpoint{5.437142in}{3.949190in}}%
\pgfpathlineto{\pgfqpoint{5.437142in}{3.012737in}}%
\pgfpathlineto{\pgfqpoint{5.440501in}{3.012737in}}%
\pgfpathlineto{\pgfqpoint{5.440501in}{3.012737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986272in}{2.445444in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{2.445444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{2.445444in}}{\pgfqpoint{5.690556in}{2.473222in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{3.139473in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{3.167251in}}{\pgfqpoint{5.662778in}{3.167251in}}%
\pgfpathlineto{\pgfqpoint{4.986272in}{3.167251in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.958494in}{3.167251in}}{\pgfqpoint{4.958494in}{3.139473in}}%
\pgfpathlineto{\pgfqpoint{4.958494in}{2.473222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.958494in}{2.445444in}}{\pgfqpoint{4.986272in}{2.445444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014050in}{3.030044in}}%
\pgfpathlineto{\pgfqpoint{5.291828in}{3.030044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.402939in,y=2.981433in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle f^{(0)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014050in}{2.803331in}}%
\pgfpathlineto{\pgfqpoint{5.291828in}{2.803331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.402939in,y=2.754719in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle f^{(1)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014050in}{2.576617in}}%
\pgfpathlineto{\pgfqpoint{5.291828in}{2.576617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.402939in,y=2.528006in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle f^{(2)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{8.515740in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{8.521911in}}%
\pgfpathlineto{\pgfqpoint{1.047286in}{8.521911in}}%
\pgfpathlineto{\pgfqpoint{1.047286in}{4.872843in}}%
\pgfpathlineto{\pgfqpoint{1.090950in}{4.872843in}}%
\pgfpathlineto{\pgfqpoint{1.090950in}{2.961659in}}%
\pgfpathlineto{\pgfqpoint{1.134613in}{2.961659in}}%
\pgfpathlineto{\pgfqpoint{1.134613in}{2.167482in}}%
\pgfpathlineto{\pgfqpoint{1.178277in}{2.167482in}}%
\pgfpathlineto{\pgfqpoint{1.178277in}{1.771491in}}%
\pgfpathlineto{\pgfqpoint{1.221940in}{1.771491in}}%
\pgfpathlineto{\pgfqpoint{1.221940in}{1.543297in}}%
\pgfpathlineto{\pgfqpoint{1.265604in}{1.543297in}}%
\pgfpathlineto{\pgfqpoint{1.265604in}{1.398452in}}%
\pgfpathlineto{\pgfqpoint{1.309267in}{1.398452in}}%
\pgfpathlineto{\pgfqpoint{1.309267in}{1.299944in}}%
\pgfpathlineto{\pgfqpoint{1.352930in}{1.299944in}}%
\pgfpathlineto{\pgfqpoint{1.352930in}{1.229491in}}%
\pgfpathlineto{\pgfqpoint{1.396594in}{1.229491in}}%
\pgfpathlineto{\pgfqpoint{1.396594in}{1.177053in}}%
\pgfpathlineto{\pgfqpoint{1.440257in}{1.177053in}}%
\pgfpathlineto{\pgfqpoint{1.440257in}{1.136774in}}%
\pgfpathlineto{\pgfqpoint{1.483921in}{1.136774in}}%
\pgfpathlineto{\pgfqpoint{1.483921in}{1.105025in}}%
\pgfpathlineto{\pgfqpoint{1.527584in}{1.105025in}}%
\pgfpathlineto{\pgfqpoint{1.527584in}{1.079438in}}%
\pgfpathlineto{\pgfqpoint{1.571248in}{1.079438in}}%
\pgfpathlineto{\pgfqpoint{1.571248in}{1.058428in}}%
\pgfpathlineto{\pgfqpoint{1.614911in}{1.058428in}}%
\pgfpathlineto{\pgfqpoint{1.614911in}{1.040916in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{1.040916in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{1.026126in}}%
\pgfpathlineto{\pgfqpoint{1.702238in}{1.026126in}}%
\pgfpathlineto{\pgfqpoint{1.702238in}{1.013453in}}%
\pgfpathlineto{\pgfqpoint{1.745901in}{1.013453in}}%
\pgfpathlineto{\pgfqpoint{1.745901in}{1.002467in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{1.002467in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{0.992902in}}%
\pgfpathlineto{\pgfqpoint{1.833228in}{0.992902in}}%
\pgfpathlineto{\pgfqpoint{1.833228in}{0.984452in}}%
\pgfpathlineto{\pgfqpoint{1.876892in}{0.984452in}}%
\pgfpathlineto{\pgfqpoint{1.876892in}{0.976952in}}%
\pgfpathlineto{\pgfqpoint{1.920555in}{0.976952in}}%
\pgfpathlineto{\pgfqpoint{1.920555in}{0.970251in}}%
\pgfpathlineto{\pgfqpoint{1.964219in}{0.970251in}}%
\pgfpathlineto{\pgfqpoint{1.964219in}{0.964202in}}%
\pgfpathlineto{\pgfqpoint{2.007882in}{0.964202in}}%
\pgfpathlineto{\pgfqpoint{2.007882in}{0.958734in}}%
\pgfpathlineto{\pgfqpoint{2.051546in}{0.958734in}}%
\pgfpathlineto{\pgfqpoint{2.051546in}{0.953740in}}%
\pgfpathlineto{\pgfqpoint{2.095209in}{0.953740in}}%
\pgfpathlineto{\pgfqpoint{2.095209in}{0.949167in}}%
\pgfpathlineto{\pgfqpoint{2.138873in}{0.949167in}}%
\pgfpathlineto{\pgfqpoint{2.138873in}{0.944960in}}%
\pgfpathlineto{\pgfqpoint{2.182536in}{0.944960in}}%
\pgfpathlineto{\pgfqpoint{2.182536in}{0.941079in}}%
\pgfpathlineto{\pgfqpoint{2.226199in}{0.941079in}}%
\pgfpathlineto{\pgfqpoint{2.226199in}{0.937466in}}%
\pgfpathlineto{\pgfqpoint{2.269863in}{0.937466in}}%
\pgfpathlineto{\pgfqpoint{2.269863in}{0.934104in}}%
\pgfpathlineto{\pgfqpoint{2.313526in}{0.934104in}}%
\pgfpathlineto{\pgfqpoint{2.313526in}{0.930955in}}%
\pgfpathlineto{\pgfqpoint{2.357190in}{0.930955in}}%
\pgfpathlineto{\pgfqpoint{2.357190in}{0.928005in}}%
\pgfpathlineto{\pgfqpoint{2.400853in}{0.928005in}}%
\pgfpathlineto{\pgfqpoint{2.400853in}{0.925222in}}%
\pgfpathlineto{\pgfqpoint{2.444517in}{0.925222in}}%
\pgfpathlineto{\pgfqpoint{2.444517in}{0.922594in}}%
\pgfpathlineto{\pgfqpoint{2.488180in}{0.922594in}}%
\pgfpathlineto{\pgfqpoint{2.488180in}{0.920105in}}%
\pgfpathlineto{\pgfqpoint{2.531844in}{0.920105in}}%
\pgfpathlineto{\pgfqpoint{2.531844in}{0.917741in}}%
\pgfpathlineto{\pgfqpoint{2.575507in}{0.917741in}}%
\pgfpathlineto{\pgfqpoint{2.575507in}{0.915486in}}%
\pgfpathlineto{\pgfqpoint{2.619170in}{0.915486in}}%
\pgfpathlineto{\pgfqpoint{2.619170in}{0.913337in}}%
\pgfpathlineto{\pgfqpoint{2.662834in}{0.913337in}}%
\pgfpathlineto{\pgfqpoint{2.662834in}{0.911278in}}%
\pgfpathlineto{\pgfqpoint{2.706497in}{0.911278in}}%
\pgfpathlineto{\pgfqpoint{2.706497in}{0.909304in}}%
\pgfpathlineto{\pgfqpoint{2.750161in}{0.909304in}}%
\pgfpathlineto{\pgfqpoint{2.750161in}{0.907404in}}%
\pgfpathlineto{\pgfqpoint{2.793824in}{0.907404in}}%
\pgfpathlineto{\pgfqpoint{2.793824in}{0.905575in}}%
\pgfpathlineto{\pgfqpoint{2.837488in}{0.905575in}}%
\pgfpathlineto{\pgfqpoint{2.837488in}{0.903810in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{0.903810in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{0.902101in}}%
\pgfpathlineto{\pgfqpoint{2.924815in}{0.902101in}}%
\pgfpathlineto{\pgfqpoint{2.924815in}{0.900446in}}%
\pgfpathlineto{\pgfqpoint{2.968478in}{0.900446in}}%
\pgfpathlineto{\pgfqpoint{2.968478in}{0.898840in}}%
\pgfpathlineto{\pgfqpoint{3.012142in}{0.898840in}}%
\pgfpathlineto{\pgfqpoint{3.012142in}{0.897279in}}%
\pgfpathlineto{\pgfqpoint{3.055805in}{0.897279in}}%
\pgfpathlineto{\pgfqpoint{3.055805in}{0.895757in}}%
\pgfpathlineto{\pgfqpoint{3.099468in}{0.895757in}}%
\pgfpathlineto{\pgfqpoint{3.099468in}{0.894274in}}%
\pgfpathlineto{\pgfqpoint{3.143132in}{0.894274in}}%
\pgfpathlineto{\pgfqpoint{3.143132in}{0.892824in}}%
\pgfpathlineto{\pgfqpoint{3.182597in}{0.892824in}}%
\pgfpathlineto{\pgfqpoint{3.182597in}{0.891678in}}%
\pgfpathlineto{\pgfqpoint{3.213665in}{0.891678in}}%
\pgfpathlineto{\pgfqpoint{3.213665in}{0.890817in}}%
\pgfpathlineto{\pgfqpoint{3.240535in}{0.890817in}}%
\pgfpathlineto{\pgfqpoint{3.240535in}{0.889964in}}%
\pgfpathlineto{\pgfqpoint{3.267405in}{0.889964in}}%
\pgfpathlineto{\pgfqpoint{3.267405in}{0.889122in}}%
\pgfpathlineto{\pgfqpoint{3.294275in}{0.889122in}}%
\pgfpathlineto{\pgfqpoint{3.294275in}{0.888290in}}%
\pgfpathlineto{\pgfqpoint{3.321144in}{0.888290in}}%
\pgfpathlineto{\pgfqpoint{3.321144in}{0.887466in}}%
\pgfpathlineto{\pgfqpoint{3.348014in}{0.887466in}}%
\pgfpathlineto{\pgfqpoint{3.348014in}{0.886650in}}%
\pgfpathlineto{\pgfqpoint{3.374884in}{0.886650in}}%
\pgfpathlineto{\pgfqpoint{3.374884in}{0.885842in}}%
\pgfpathlineto{\pgfqpoint{3.401754in}{0.885842in}}%
\pgfpathlineto{\pgfqpoint{3.401754in}{0.885042in}}%
\pgfpathlineto{\pgfqpoint{3.428624in}{0.885042in}}%
\pgfpathlineto{\pgfqpoint{3.428624in}{0.884247in}}%
\pgfpathlineto{\pgfqpoint{3.455493in}{0.884247in}}%
\pgfpathlineto{\pgfqpoint{3.455493in}{0.883460in}}%
\pgfpathlineto{\pgfqpoint{3.482363in}{0.883460in}}%
\pgfpathlineto{\pgfqpoint{3.482363in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{3.509233in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{3.509233in}{0.881903in}}%
\pgfpathlineto{\pgfqpoint{3.536103in}{0.881903in}}%
\pgfpathlineto{\pgfqpoint{3.536103in}{0.881130in}}%
\pgfpathlineto{\pgfqpoint{3.562973in}{0.881130in}}%
\pgfpathlineto{\pgfqpoint{3.562973in}{0.880364in}}%
\pgfpathlineto{\pgfqpoint{3.589843in}{0.880364in}}%
\pgfpathlineto{\pgfqpoint{3.589843in}{0.879601in}}%
\pgfpathlineto{\pgfqpoint{3.616712in}{0.879601in}}%
\pgfpathlineto{\pgfqpoint{3.616712in}{0.878843in}}%
\pgfpathlineto{\pgfqpoint{3.643582in}{0.878843in}}%
\pgfpathlineto{\pgfqpoint{3.643582in}{0.878088in}}%
\pgfpathlineto{\pgfqpoint{3.670452in}{0.878088in}}%
\pgfpathlineto{\pgfqpoint{3.670452in}{0.877336in}}%
\pgfpathlineto{\pgfqpoint{3.697322in}{0.877336in}}%
\pgfpathlineto{\pgfqpoint{3.697322in}{0.876585in}}%
\pgfpathlineto{\pgfqpoint{3.724192in}{0.876585in}}%
\pgfpathlineto{\pgfqpoint{3.724192in}{0.875838in}}%
\pgfpathlineto{\pgfqpoint{3.751061in}{0.875838in}}%
\pgfpathlineto{\pgfqpoint{3.751061in}{0.875093in}}%
\pgfpathlineto{\pgfqpoint{3.777931in}{0.875093in}}%
\pgfpathlineto{\pgfqpoint{3.777931in}{0.874350in}}%
\pgfpathlineto{\pgfqpoint{3.804801in}{0.874350in}}%
\pgfpathlineto{\pgfqpoint{3.804801in}{0.873607in}}%
\pgfpathlineto{\pgfqpoint{3.831671in}{0.873607in}}%
\pgfpathlineto{\pgfqpoint{3.831671in}{0.872865in}}%
\pgfpathlineto{\pgfqpoint{3.858541in}{0.872865in}}%
\pgfpathlineto{\pgfqpoint{3.858541in}{0.872124in}}%
\pgfpathlineto{\pgfqpoint{3.885411in}{0.872124in}}%
\pgfpathlineto{\pgfqpoint{3.885411in}{0.871382in}}%
\pgfpathlineto{\pgfqpoint{3.912280in}{0.871382in}}%
\pgfpathlineto{\pgfqpoint{3.912280in}{0.870640in}}%
\pgfpathlineto{\pgfqpoint{3.939150in}{0.870640in}}%
\pgfpathlineto{\pgfqpoint{3.939150in}{0.869897in}}%
\pgfpathlineto{\pgfqpoint{3.966020in}{0.869897in}}%
\pgfpathlineto{\pgfqpoint{3.966020in}{0.869154in}}%
\pgfpathlineto{\pgfqpoint{3.992890in}{0.869154in}}%
\pgfpathlineto{\pgfqpoint{3.992890in}{0.868408in}}%
\pgfpathlineto{\pgfqpoint{4.019760in}{0.868408in}}%
\pgfpathlineto{\pgfqpoint{4.019760in}{0.867661in}}%
\pgfpathlineto{\pgfqpoint{4.046629in}{0.867661in}}%
\pgfpathlineto{\pgfqpoint{4.046629in}{0.866912in}}%
\pgfpathlineto{\pgfqpoint{4.073499in}{0.866912in}}%
\pgfpathlineto{\pgfqpoint{4.073499in}{0.866159in}}%
\pgfpathlineto{\pgfqpoint{4.100369in}{0.866159in}}%
\pgfpathlineto{\pgfqpoint{4.100369in}{0.865403in}}%
\pgfpathlineto{\pgfqpoint{4.127239in}{0.865403in}}%
\pgfpathlineto{\pgfqpoint{4.127239in}{0.864644in}}%
\pgfpathlineto{\pgfqpoint{4.154109in}{0.864644in}}%
\pgfpathlineto{\pgfqpoint{4.154109in}{0.863880in}}%
\pgfpathlineto{\pgfqpoint{4.180979in}{0.863880in}}%
\pgfpathlineto{\pgfqpoint{4.180979in}{0.863112in}}%
\pgfpathlineto{\pgfqpoint{4.207848in}{0.863112in}}%
\pgfpathlineto{\pgfqpoint{4.207848in}{0.862339in}}%
\pgfpathlineto{\pgfqpoint{4.234718in}{0.862339in}}%
\pgfpathlineto{\pgfqpoint{4.234718in}{0.861559in}}%
\pgfpathlineto{\pgfqpoint{4.261588in}{0.861559in}}%
\pgfpathlineto{\pgfqpoint{4.261588in}{0.860773in}}%
\pgfpathlineto{\pgfqpoint{4.288458in}{0.860773in}}%
\pgfpathlineto{\pgfqpoint{4.288458in}{0.859981in}}%
\pgfpathlineto{\pgfqpoint{4.315328in}{0.859981in}}%
\pgfpathlineto{\pgfqpoint{4.315328in}{0.859180in}}%
\pgfpathlineto{\pgfqpoint{4.342197in}{0.859180in}}%
\pgfpathlineto{\pgfqpoint{4.342197in}{0.858371in}}%
\pgfpathlineto{\pgfqpoint{4.369067in}{0.858371in}}%
\pgfpathlineto{\pgfqpoint{4.369067in}{0.857553in}}%
\pgfpathlineto{\pgfqpoint{4.395937in}{0.857553in}}%
\pgfpathlineto{\pgfqpoint{4.395937in}{0.856725in}}%
\pgfpathlineto{\pgfqpoint{4.422807in}{0.856725in}}%
\pgfpathlineto{\pgfqpoint{4.422807in}{0.855887in}}%
\pgfpathlineto{\pgfqpoint{4.449677in}{0.855887in}}%
\pgfpathlineto{\pgfqpoint{4.449677in}{0.855036in}}%
\pgfpathlineto{\pgfqpoint{4.476546in}{0.855036in}}%
\pgfpathlineto{\pgfqpoint{4.476546in}{0.854174in}}%
\pgfpathlineto{\pgfqpoint{4.503416in}{0.854174in}}%
\pgfpathlineto{\pgfqpoint{4.503416in}{0.853297in}}%
\pgfpathlineto{\pgfqpoint{4.526927in}{0.853297in}}%
\pgfpathlineto{\pgfqpoint{4.526927in}{0.852631in}}%
\pgfpathlineto{\pgfqpoint{4.543721in}{0.852631in}}%
\pgfpathlineto{\pgfqpoint{4.543721in}{0.852182in}}%
\pgfpathlineto{\pgfqpoint{4.557156in}{0.852182in}}%
\pgfpathlineto{\pgfqpoint{4.557156in}{0.851728in}}%
\pgfpathlineto{\pgfqpoint{4.570591in}{0.851728in}}%
\pgfpathlineto{\pgfqpoint{4.570591in}{0.851269in}}%
\pgfpathlineto{\pgfqpoint{4.584026in}{0.851269in}}%
\pgfpathlineto{\pgfqpoint{4.584026in}{0.850809in}}%
\pgfpathlineto{\pgfqpoint{4.597461in}{0.850809in}}%
\pgfpathlineto{\pgfqpoint{4.597461in}{0.850340in}}%
\pgfpathlineto{\pgfqpoint{4.610896in}{0.850340in}}%
\pgfpathlineto{\pgfqpoint{4.610896in}{0.849869in}}%
\pgfpathlineto{\pgfqpoint{4.624330in}{0.849869in}}%
\pgfpathlineto{\pgfqpoint{4.624330in}{0.849393in}}%
\pgfpathlineto{\pgfqpoint{4.637765in}{0.849393in}}%
\pgfpathlineto{\pgfqpoint{4.637765in}{0.848911in}}%
\pgfpathlineto{\pgfqpoint{4.651200in}{0.848911in}}%
\pgfpathlineto{\pgfqpoint{4.651200in}{0.848424in}}%
\pgfpathlineto{\pgfqpoint{4.664635in}{0.848424in}}%
\pgfpathlineto{\pgfqpoint{4.664635in}{0.847931in}}%
\pgfpathlineto{\pgfqpoint{4.678070in}{0.847931in}}%
\pgfpathlineto{\pgfqpoint{4.678070in}{0.847433in}}%
\pgfpathlineto{\pgfqpoint{4.691505in}{0.847433in}}%
\pgfpathlineto{\pgfqpoint{4.691505in}{0.846927in}}%
\pgfpathlineto{\pgfqpoint{4.704940in}{0.846927in}}%
\pgfpathlineto{\pgfqpoint{4.704940in}{0.846417in}}%
\pgfpathlineto{\pgfqpoint{4.718375in}{0.846417in}}%
\pgfpathlineto{\pgfqpoint{4.718375in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{4.731810in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{4.731810in}{0.845375in}}%
\pgfpathlineto{\pgfqpoint{4.745245in}{0.845375in}}%
\pgfpathlineto{\pgfqpoint{4.745245in}{0.844842in}}%
\pgfpathlineto{\pgfqpoint{4.758680in}{0.844842in}}%
\pgfpathlineto{\pgfqpoint{4.758680in}{0.844302in}}%
\pgfpathlineto{\pgfqpoint{4.772114in}{0.844302in}}%
\pgfpathlineto{\pgfqpoint{4.772114in}{0.843755in}}%
\pgfpathlineto{\pgfqpoint{4.785549in}{0.843755in}}%
\pgfpathlineto{\pgfqpoint{4.785549in}{0.843199in}}%
\pgfpathlineto{\pgfqpoint{4.798984in}{0.843199in}}%
\pgfpathlineto{\pgfqpoint{4.798984in}{0.842634in}}%
\pgfpathlineto{\pgfqpoint{4.812419in}{0.842634in}}%
\pgfpathlineto{\pgfqpoint{4.812419in}{0.842061in}}%
\pgfpathlineto{\pgfqpoint{4.825854in}{0.842061in}}%
\pgfpathlineto{\pgfqpoint{4.825854in}{0.841477in}}%
\pgfpathlineto{\pgfqpoint{4.839289in}{0.841477in}}%
\pgfpathlineto{\pgfqpoint{4.839289in}{0.840882in}}%
\pgfpathlineto{\pgfqpoint{4.852724in}{0.840882in}}%
\pgfpathlineto{\pgfqpoint{4.852724in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{4.866159in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{4.866159in}{0.839665in}}%
\pgfpathlineto{\pgfqpoint{4.879594in}{0.839665in}}%
\pgfpathlineto{\pgfqpoint{4.879594in}{0.839037in}}%
\pgfpathlineto{\pgfqpoint{4.893029in}{0.839037in}}%
\pgfpathlineto{\pgfqpoint{4.893029in}{0.838396in}}%
\pgfpathlineto{\pgfqpoint{4.906464in}{0.838396in}}%
\pgfpathlineto{\pgfqpoint{4.906464in}{0.837745in}}%
\pgfpathlineto{\pgfqpoint{4.919898in}{0.837745in}}%
\pgfpathlineto{\pgfqpoint{4.919898in}{0.837077in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{0.837077in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{0.836396in}}%
\pgfpathlineto{\pgfqpoint{4.946768in}{0.836396in}}%
\pgfpathlineto{\pgfqpoint{4.946768in}{0.835699in}}%
\pgfpathlineto{\pgfqpoint{4.960203in}{0.835699in}}%
\pgfpathlineto{\pgfqpoint{4.960203in}{0.834987in}}%
\pgfpathlineto{\pgfqpoint{4.973638in}{0.834987in}}%
\pgfpathlineto{\pgfqpoint{4.973638in}{0.834257in}}%
\pgfpathlineto{\pgfqpoint{4.987073in}{0.834257in}}%
\pgfpathlineto{\pgfqpoint{4.987073in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{5.000508in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{5.000508in}{0.832740in}}%
\pgfpathlineto{\pgfqpoint{5.013943in}{0.832740in}}%
\pgfpathlineto{\pgfqpoint{5.013943in}{0.831950in}}%
\pgfpathlineto{\pgfqpoint{5.027378in}{0.831950in}}%
\pgfpathlineto{\pgfqpoint{5.027378in}{0.831136in}}%
\pgfpathlineto{\pgfqpoint{5.040813in}{0.831136in}}%
\pgfpathlineto{\pgfqpoint{5.040813in}{0.830301in}}%
\pgfpathlineto{\pgfqpoint{5.054248in}{0.830301in}}%
\pgfpathlineto{\pgfqpoint{5.054248in}{0.829441in}}%
\pgfpathlineto{\pgfqpoint{5.067682in}{0.829441in}}%
\pgfpathlineto{\pgfqpoint{5.067682in}{0.828547in}}%
\pgfpathlineto{\pgfqpoint{5.081117in}{0.828547in}}%
\pgfpathlineto{\pgfqpoint{5.081117in}{0.827630in}}%
\pgfpathlineto{\pgfqpoint{5.094552in}{0.827630in}}%
\pgfpathlineto{\pgfqpoint{5.094552in}{0.826677in}}%
\pgfpathlineto{\pgfqpoint{5.107987in}{0.826677in}}%
\pgfpathlineto{\pgfqpoint{5.107987in}{0.825690in}}%
\pgfpathlineto{\pgfqpoint{5.121422in}{0.825690in}}%
\pgfpathlineto{\pgfqpoint{5.121422in}{0.824667in}}%
\pgfpathlineto{\pgfqpoint{5.134857in}{0.824667in}}%
\pgfpathlineto{\pgfqpoint{5.134857in}{0.823599in}}%
\pgfpathlineto{\pgfqpoint{5.148292in}{0.823599in}}%
\pgfpathlineto{\pgfqpoint{5.148292in}{0.822488in}}%
\pgfpathlineto{\pgfqpoint{5.161727in}{0.822488in}}%
\pgfpathlineto{\pgfqpoint{5.161727in}{0.821324in}}%
\pgfpathlineto{\pgfqpoint{5.175162in}{0.821324in}}%
\pgfpathlineto{\pgfqpoint{5.175162in}{0.820109in}}%
\pgfpathlineto{\pgfqpoint{5.188597in}{0.820109in}}%
\pgfpathlineto{\pgfqpoint{5.188597in}{0.818826in}}%
\pgfpathlineto{\pgfqpoint{5.200352in}{0.818826in}}%
\pgfpathlineto{\pgfqpoint{5.200352in}{0.817843in}}%
\pgfpathlineto{\pgfqpoint{5.208749in}{0.817843in}}%
\pgfpathlineto{\pgfqpoint{5.208749in}{0.817137in}}%
\pgfpathlineto{\pgfqpoint{5.215466in}{0.817137in}}%
\pgfpathlineto{\pgfqpoint{5.215466in}{0.816426in}}%
\pgfpathlineto{\pgfqpoint{5.222184in}{0.816426in}}%
\pgfpathlineto{\pgfqpoint{5.222184in}{0.815693in}}%
\pgfpathlineto{\pgfqpoint{5.228901in}{0.815693in}}%
\pgfpathlineto{\pgfqpoint{5.228901in}{0.814935in}}%
\pgfpathlineto{\pgfqpoint{5.235619in}{0.814935in}}%
\pgfpathlineto{\pgfqpoint{5.235619in}{0.814158in}}%
\pgfpathlineto{\pgfqpoint{5.242336in}{0.814158in}}%
\pgfpathlineto{\pgfqpoint{5.242336in}{0.813355in}}%
\pgfpathlineto{\pgfqpoint{5.249054in}{0.813355in}}%
\pgfpathlineto{\pgfqpoint{5.249054in}{0.812525in}}%
\pgfpathlineto{\pgfqpoint{5.255771in}{0.812525in}}%
\pgfpathlineto{\pgfqpoint{5.255771in}{0.811665in}}%
\pgfpathlineto{\pgfqpoint{5.262489in}{0.811665in}}%
\pgfpathlineto{\pgfqpoint{5.262489in}{0.810772in}}%
\pgfpathlineto{\pgfqpoint{5.269206in}{0.810772in}}%
\pgfpathlineto{\pgfqpoint{5.269206in}{0.809850in}}%
\pgfpathlineto{\pgfqpoint{5.275923in}{0.809850in}}%
\pgfpathlineto{\pgfqpoint{5.275923in}{0.808884in}}%
\pgfpathlineto{\pgfqpoint{5.282641in}{0.808884in}}%
\pgfpathlineto{\pgfqpoint{5.282641in}{0.807885in}}%
\pgfpathlineto{\pgfqpoint{5.289358in}{0.807885in}}%
\pgfpathlineto{\pgfqpoint{5.289358in}{0.806833in}}%
\pgfpathlineto{\pgfqpoint{5.296076in}{0.806833in}}%
\pgfpathlineto{\pgfqpoint{5.296076in}{0.805742in}}%
\pgfpathlineto{\pgfqpoint{5.302793in}{0.805742in}}%
\pgfpathlineto{\pgfqpoint{5.302793in}{0.804596in}}%
\pgfpathlineto{\pgfqpoint{5.309511in}{0.804596in}}%
\pgfpathlineto{\pgfqpoint{5.309511in}{0.803390in}}%
\pgfpathlineto{\pgfqpoint{5.316228in}{0.803390in}}%
\pgfpathlineto{\pgfqpoint{5.316228in}{0.802124in}}%
\pgfpathlineto{\pgfqpoint{5.322946in}{0.802124in}}%
\pgfpathlineto{\pgfqpoint{5.322946in}{0.800786in}}%
\pgfpathlineto{\pgfqpoint{5.329663in}{0.800786in}}%
\pgfpathlineto{\pgfqpoint{5.329663in}{0.799367in}}%
\pgfpathlineto{\pgfqpoint{5.336381in}{0.799367in}}%
\pgfpathlineto{\pgfqpoint{5.336381in}{0.797856in}}%
\pgfpathlineto{\pgfqpoint{5.343098in}{0.797856in}}%
\pgfpathlineto{\pgfqpoint{5.343098in}{0.796241in}}%
\pgfpathlineto{\pgfqpoint{5.349815in}{0.796241in}}%
\pgfpathlineto{\pgfqpoint{5.349815in}{0.794509in}}%
\pgfpathlineto{\pgfqpoint{5.356533in}{0.794509in}}%
\pgfpathlineto{\pgfqpoint{5.356533in}{0.792635in}}%
\pgfpathlineto{\pgfqpoint{5.363250in}{0.792635in}}%
\pgfpathlineto{\pgfqpoint{5.363250in}{0.790603in}}%
\pgfpathlineto{\pgfqpoint{5.369968in}{0.790603in}}%
\pgfpathlineto{\pgfqpoint{5.369968in}{0.788376in}}%
\pgfpathlineto{\pgfqpoint{5.376685in}{0.788376in}}%
\pgfpathlineto{\pgfqpoint{5.376685in}{0.785914in}}%
\pgfpathlineto{\pgfqpoint{5.383403in}{0.785914in}}%
\pgfpathlineto{\pgfqpoint{5.383403in}{0.783152in}}%
\pgfpathlineto{\pgfqpoint{5.390120in}{0.783152in}}%
\pgfpathlineto{\pgfqpoint{5.390120in}{0.780023in}}%
\pgfpathlineto{\pgfqpoint{5.396838in}{0.780023in}}%
\pgfpathlineto{\pgfqpoint{5.396838in}{0.776402in}}%
\pgfpathlineto{\pgfqpoint{5.403555in}{0.776402in}}%
\pgfpathlineto{\pgfqpoint{5.403555in}{0.772108in}}%
\pgfpathlineto{\pgfqpoint{5.410273in}{0.772108in}}%
\pgfpathlineto{\pgfqpoint{5.410273in}{0.766827in}}%
\pgfpathlineto{\pgfqpoint{5.416990in}{0.766827in}}%
\pgfpathlineto{\pgfqpoint{5.416990in}{0.759941in}}%
\pgfpathlineto{\pgfqpoint{5.423707in}{0.759941in}}%
\pgfpathlineto{\pgfqpoint{5.423707in}{0.750014in}}%
\pgfpathlineto{\pgfqpoint{5.430425in}{0.750014in}}%
\pgfpathlineto{\pgfqpoint{5.430425in}{0.731572in}}%
\pgfpathlineto{\pgfqpoint{5.437142in}{0.731572in}}%
\pgfpathlineto{\pgfqpoint{5.437142in}{0.692681in}}%
\pgfpathlineto{\pgfqpoint{5.440501in}{0.692681in}}%
\pgfpathlineto{\pgfqpoint{5.440501in}{0.692629in}}%
\pgfpathlineto{\pgfqpoint{5.440501in}{0.692629in}}%
\pgfpathlineto{\pgfqpoint{5.437142in}{0.692629in}}%
\pgfpathlineto{\pgfqpoint{5.437142in}{0.731567in}}%
\pgfpathlineto{\pgfqpoint{5.430425in}{0.731567in}}%
\pgfpathlineto{\pgfqpoint{5.430425in}{0.750010in}}%
\pgfpathlineto{\pgfqpoint{5.423707in}{0.750010in}}%
\pgfpathlineto{\pgfqpoint{5.423707in}{0.759937in}}%
\pgfpathlineto{\pgfqpoint{5.416990in}{0.759937in}}%
\pgfpathlineto{\pgfqpoint{5.416990in}{0.766823in}}%
\pgfpathlineto{\pgfqpoint{5.410273in}{0.766823in}}%
\pgfpathlineto{\pgfqpoint{5.410273in}{0.772104in}}%
\pgfpathlineto{\pgfqpoint{5.403555in}{0.772104in}}%
\pgfpathlineto{\pgfqpoint{5.403555in}{0.776399in}}%
\pgfpathlineto{\pgfqpoint{5.396838in}{0.776399in}}%
\pgfpathlineto{\pgfqpoint{5.396838in}{0.780019in}}%
\pgfpathlineto{\pgfqpoint{5.390120in}{0.780019in}}%
\pgfpathlineto{\pgfqpoint{5.390120in}{0.783148in}}%
\pgfpathlineto{\pgfqpoint{5.383403in}{0.783148in}}%
\pgfpathlineto{\pgfqpoint{5.383403in}{0.785911in}}%
\pgfpathlineto{\pgfqpoint{5.376685in}{0.785911in}}%
\pgfpathlineto{\pgfqpoint{5.376685in}{0.788372in}}%
\pgfpathlineto{\pgfqpoint{5.369968in}{0.788372in}}%
\pgfpathlineto{\pgfqpoint{5.369968in}{0.790600in}}%
\pgfpathlineto{\pgfqpoint{5.363250in}{0.790600in}}%
\pgfpathlineto{\pgfqpoint{5.363250in}{0.792632in}}%
\pgfpathlineto{\pgfqpoint{5.356533in}{0.792632in}}%
\pgfpathlineto{\pgfqpoint{5.356533in}{0.794505in}}%
\pgfpathlineto{\pgfqpoint{5.349815in}{0.794505in}}%
\pgfpathlineto{\pgfqpoint{5.349815in}{0.796238in}}%
\pgfpathlineto{\pgfqpoint{5.343098in}{0.796238in}}%
\pgfpathlineto{\pgfqpoint{5.343098in}{0.797853in}}%
\pgfpathlineto{\pgfqpoint{5.336381in}{0.797853in}}%
\pgfpathlineto{\pgfqpoint{5.336381in}{0.799364in}}%
\pgfpathlineto{\pgfqpoint{5.329663in}{0.799364in}}%
\pgfpathlineto{\pgfqpoint{5.329663in}{0.800783in}}%
\pgfpathlineto{\pgfqpoint{5.322946in}{0.800783in}}%
\pgfpathlineto{\pgfqpoint{5.322946in}{0.802121in}}%
\pgfpathlineto{\pgfqpoint{5.316228in}{0.802121in}}%
\pgfpathlineto{\pgfqpoint{5.316228in}{0.803387in}}%
\pgfpathlineto{\pgfqpoint{5.309511in}{0.803387in}}%
\pgfpathlineto{\pgfqpoint{5.309511in}{0.804593in}}%
\pgfpathlineto{\pgfqpoint{5.302793in}{0.804593in}}%
\pgfpathlineto{\pgfqpoint{5.302793in}{0.805740in}}%
\pgfpathlineto{\pgfqpoint{5.296076in}{0.805740in}}%
\pgfpathlineto{\pgfqpoint{5.296076in}{0.806830in}}%
\pgfpathlineto{\pgfqpoint{5.289358in}{0.806830in}}%
\pgfpathlineto{\pgfqpoint{5.289358in}{0.807882in}}%
\pgfpathlineto{\pgfqpoint{5.282641in}{0.807882in}}%
\pgfpathlineto{\pgfqpoint{5.282641in}{0.808882in}}%
\pgfpathlineto{\pgfqpoint{5.275923in}{0.808882in}}%
\pgfpathlineto{\pgfqpoint{5.275923in}{0.809847in}}%
\pgfpathlineto{\pgfqpoint{5.269206in}{0.809847in}}%
\pgfpathlineto{\pgfqpoint{5.269206in}{0.810769in}}%
\pgfpathlineto{\pgfqpoint{5.262489in}{0.810769in}}%
\pgfpathlineto{\pgfqpoint{5.262489in}{0.811663in}}%
\pgfpathlineto{\pgfqpoint{5.255771in}{0.811663in}}%
\pgfpathlineto{\pgfqpoint{5.255771in}{0.812523in}}%
\pgfpathlineto{\pgfqpoint{5.249054in}{0.812523in}}%
\pgfpathlineto{\pgfqpoint{5.249054in}{0.813353in}}%
\pgfpathlineto{\pgfqpoint{5.242336in}{0.813353in}}%
\pgfpathlineto{\pgfqpoint{5.242336in}{0.814156in}}%
\pgfpathlineto{\pgfqpoint{5.235619in}{0.814156in}}%
\pgfpathlineto{\pgfqpoint{5.235619in}{0.814933in}}%
\pgfpathlineto{\pgfqpoint{5.228901in}{0.814933in}}%
\pgfpathlineto{\pgfqpoint{5.228901in}{0.815690in}}%
\pgfpathlineto{\pgfqpoint{5.222184in}{0.815690in}}%
\pgfpathlineto{\pgfqpoint{5.222184in}{0.816424in}}%
\pgfpathlineto{\pgfqpoint{5.215466in}{0.816424in}}%
\pgfpathlineto{\pgfqpoint{5.215466in}{0.817134in}}%
\pgfpathlineto{\pgfqpoint{5.208749in}{0.817134in}}%
\pgfpathlineto{\pgfqpoint{5.208749in}{0.817835in}}%
\pgfpathlineto{\pgfqpoint{5.200352in}{0.817835in}}%
\pgfpathlineto{\pgfqpoint{5.200352in}{0.818824in}}%
\pgfpathlineto{\pgfqpoint{5.188597in}{0.818824in}}%
\pgfpathlineto{\pgfqpoint{5.188597in}{0.820107in}}%
\pgfpathlineto{\pgfqpoint{5.175162in}{0.820107in}}%
\pgfpathlineto{\pgfqpoint{5.175162in}{0.821322in}}%
\pgfpathlineto{\pgfqpoint{5.161727in}{0.821322in}}%
\pgfpathlineto{\pgfqpoint{5.161727in}{0.822486in}}%
\pgfpathlineto{\pgfqpoint{5.148292in}{0.822486in}}%
\pgfpathlineto{\pgfqpoint{5.148292in}{0.823598in}}%
\pgfpathlineto{\pgfqpoint{5.134857in}{0.823598in}}%
\pgfpathlineto{\pgfqpoint{5.134857in}{0.824666in}}%
\pgfpathlineto{\pgfqpoint{5.121422in}{0.824666in}}%
\pgfpathlineto{\pgfqpoint{5.121422in}{0.825688in}}%
\pgfpathlineto{\pgfqpoint{5.107987in}{0.825688in}}%
\pgfpathlineto{\pgfqpoint{5.107987in}{0.826676in}}%
\pgfpathlineto{\pgfqpoint{5.094552in}{0.826676in}}%
\pgfpathlineto{\pgfqpoint{5.094552in}{0.827629in}}%
\pgfpathlineto{\pgfqpoint{5.081117in}{0.827629in}}%
\pgfpathlineto{\pgfqpoint{5.081117in}{0.828546in}}%
\pgfpathlineto{\pgfqpoint{5.067682in}{0.828546in}}%
\pgfpathlineto{\pgfqpoint{5.067682in}{0.829440in}}%
\pgfpathlineto{\pgfqpoint{5.054248in}{0.829440in}}%
\pgfpathlineto{\pgfqpoint{5.054248in}{0.830300in}}%
\pgfpathlineto{\pgfqpoint{5.040813in}{0.830300in}}%
\pgfpathlineto{\pgfqpoint{5.040813in}{0.831134in}}%
\pgfpathlineto{\pgfqpoint{5.027378in}{0.831134in}}%
\pgfpathlineto{\pgfqpoint{5.027378in}{0.831949in}}%
\pgfpathlineto{\pgfqpoint{5.013943in}{0.831949in}}%
\pgfpathlineto{\pgfqpoint{5.013943in}{0.832738in}}%
\pgfpathlineto{\pgfqpoint{5.000508in}{0.832738in}}%
\pgfpathlineto{\pgfqpoint{5.000508in}{0.833505in}}%
\pgfpathlineto{\pgfqpoint{4.987073in}{0.833505in}}%
\pgfpathlineto{\pgfqpoint{4.987073in}{0.834256in}}%
\pgfpathlineto{\pgfqpoint{4.973638in}{0.834256in}}%
\pgfpathlineto{\pgfqpoint{4.973638in}{0.834985in}}%
\pgfpathlineto{\pgfqpoint{4.960203in}{0.834985in}}%
\pgfpathlineto{\pgfqpoint{4.960203in}{0.835698in}}%
\pgfpathlineto{\pgfqpoint{4.946768in}{0.835698in}}%
\pgfpathlineto{\pgfqpoint{4.946768in}{0.836394in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{0.836394in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{0.837076in}}%
\pgfpathlineto{\pgfqpoint{4.919898in}{0.837076in}}%
\pgfpathlineto{\pgfqpoint{4.919898in}{0.837744in}}%
\pgfpathlineto{\pgfqpoint{4.906464in}{0.837744in}}%
\pgfpathlineto{\pgfqpoint{4.906464in}{0.838395in}}%
\pgfpathlineto{\pgfqpoint{4.893029in}{0.838395in}}%
\pgfpathlineto{\pgfqpoint{4.893029in}{0.839036in}}%
\pgfpathlineto{\pgfqpoint{4.879594in}{0.839036in}}%
\pgfpathlineto{\pgfqpoint{4.879594in}{0.839663in}}%
\pgfpathlineto{\pgfqpoint{4.866159in}{0.839663in}}%
\pgfpathlineto{\pgfqpoint{4.866159in}{0.840279in}}%
\pgfpathlineto{\pgfqpoint{4.852724in}{0.840279in}}%
\pgfpathlineto{\pgfqpoint{4.852724in}{0.840881in}}%
\pgfpathlineto{\pgfqpoint{4.839289in}{0.840881in}}%
\pgfpathlineto{\pgfqpoint{4.839289in}{0.841476in}}%
\pgfpathlineto{\pgfqpoint{4.825854in}{0.841476in}}%
\pgfpathlineto{\pgfqpoint{4.825854in}{0.842060in}}%
\pgfpathlineto{\pgfqpoint{4.812419in}{0.842060in}}%
\pgfpathlineto{\pgfqpoint{4.812419in}{0.842633in}}%
\pgfpathlineto{\pgfqpoint{4.798984in}{0.842633in}}%
\pgfpathlineto{\pgfqpoint{4.798984in}{0.843198in}}%
\pgfpathlineto{\pgfqpoint{4.785549in}{0.843198in}}%
\pgfpathlineto{\pgfqpoint{4.785549in}{0.843754in}}%
\pgfpathlineto{\pgfqpoint{4.772114in}{0.843754in}}%
\pgfpathlineto{\pgfqpoint{4.772114in}{0.844301in}}%
\pgfpathlineto{\pgfqpoint{4.758680in}{0.844301in}}%
\pgfpathlineto{\pgfqpoint{4.758680in}{0.844841in}}%
\pgfpathlineto{\pgfqpoint{4.745245in}{0.844841in}}%
\pgfpathlineto{\pgfqpoint{4.745245in}{0.845374in}}%
\pgfpathlineto{\pgfqpoint{4.731810in}{0.845374in}}%
\pgfpathlineto{\pgfqpoint{4.731810in}{0.845899in}}%
\pgfpathlineto{\pgfqpoint{4.718375in}{0.845899in}}%
\pgfpathlineto{\pgfqpoint{4.718375in}{0.846416in}}%
\pgfpathlineto{\pgfqpoint{4.704940in}{0.846416in}}%
\pgfpathlineto{\pgfqpoint{4.704940in}{0.846927in}}%
\pgfpathlineto{\pgfqpoint{4.691505in}{0.846927in}}%
\pgfpathlineto{\pgfqpoint{4.691505in}{0.847432in}}%
\pgfpathlineto{\pgfqpoint{4.678070in}{0.847432in}}%
\pgfpathlineto{\pgfqpoint{4.678070in}{0.847930in}}%
\pgfpathlineto{\pgfqpoint{4.664635in}{0.847930in}}%
\pgfpathlineto{\pgfqpoint{4.664635in}{0.848423in}}%
\pgfpathlineto{\pgfqpoint{4.651200in}{0.848423in}}%
\pgfpathlineto{\pgfqpoint{4.651200in}{0.848910in}}%
\pgfpathlineto{\pgfqpoint{4.637765in}{0.848910in}}%
\pgfpathlineto{\pgfqpoint{4.637765in}{0.849392in}}%
\pgfpathlineto{\pgfqpoint{4.624330in}{0.849392in}}%
\pgfpathlineto{\pgfqpoint{4.624330in}{0.849868in}}%
\pgfpathlineto{\pgfqpoint{4.610896in}{0.849868in}}%
\pgfpathlineto{\pgfqpoint{4.610896in}{0.850339in}}%
\pgfpathlineto{\pgfqpoint{4.597461in}{0.850339in}}%
\pgfpathlineto{\pgfqpoint{4.597461in}{0.850808in}}%
\pgfpathlineto{\pgfqpoint{4.584026in}{0.850808in}}%
\pgfpathlineto{\pgfqpoint{4.584026in}{0.851268in}}%
\pgfpathlineto{\pgfqpoint{4.570591in}{0.851268in}}%
\pgfpathlineto{\pgfqpoint{4.570591in}{0.851727in}}%
\pgfpathlineto{\pgfqpoint{4.557156in}{0.851727in}}%
\pgfpathlineto{\pgfqpoint{4.557156in}{0.852181in}}%
\pgfpathlineto{\pgfqpoint{4.543721in}{0.852181in}}%
\pgfpathlineto{\pgfqpoint{4.543721in}{0.852629in}}%
\pgfpathlineto{\pgfqpoint{4.526927in}{0.852629in}}%
\pgfpathlineto{\pgfqpoint{4.526927in}{0.853296in}}%
\pgfpathlineto{\pgfqpoint{4.503416in}{0.853296in}}%
\pgfpathlineto{\pgfqpoint{4.503416in}{0.854173in}}%
\pgfpathlineto{\pgfqpoint{4.476546in}{0.854173in}}%
\pgfpathlineto{\pgfqpoint{4.476546in}{0.855035in}}%
\pgfpathlineto{\pgfqpoint{4.449677in}{0.855035in}}%
\pgfpathlineto{\pgfqpoint{4.449677in}{0.855886in}}%
\pgfpathlineto{\pgfqpoint{4.422807in}{0.855886in}}%
\pgfpathlineto{\pgfqpoint{4.422807in}{0.856724in}}%
\pgfpathlineto{\pgfqpoint{4.395937in}{0.856724in}}%
\pgfpathlineto{\pgfqpoint{4.395937in}{0.857552in}}%
\pgfpathlineto{\pgfqpoint{4.369067in}{0.857552in}}%
\pgfpathlineto{\pgfqpoint{4.369067in}{0.858370in}}%
\pgfpathlineto{\pgfqpoint{4.342197in}{0.858370in}}%
\pgfpathlineto{\pgfqpoint{4.342197in}{0.859180in}}%
\pgfpathlineto{\pgfqpoint{4.315328in}{0.859180in}}%
\pgfpathlineto{\pgfqpoint{4.315328in}{0.859980in}}%
\pgfpathlineto{\pgfqpoint{4.288458in}{0.859980in}}%
\pgfpathlineto{\pgfqpoint{4.288458in}{0.860773in}}%
\pgfpathlineto{\pgfqpoint{4.261588in}{0.860773in}}%
\pgfpathlineto{\pgfqpoint{4.261588in}{0.861559in}}%
\pgfpathlineto{\pgfqpoint{4.234718in}{0.861559in}}%
\pgfpathlineto{\pgfqpoint{4.234718in}{0.862338in}}%
\pgfpathlineto{\pgfqpoint{4.207848in}{0.862338in}}%
\pgfpathlineto{\pgfqpoint{4.207848in}{0.863112in}}%
\pgfpathlineto{\pgfqpoint{4.180979in}{0.863112in}}%
\pgfpathlineto{\pgfqpoint{4.180979in}{0.863880in}}%
\pgfpathlineto{\pgfqpoint{4.154109in}{0.863880in}}%
\pgfpathlineto{\pgfqpoint{4.154109in}{0.864644in}}%
\pgfpathlineto{\pgfqpoint{4.127239in}{0.864644in}}%
\pgfpathlineto{\pgfqpoint{4.127239in}{0.865403in}}%
\pgfpathlineto{\pgfqpoint{4.100369in}{0.865403in}}%
\pgfpathlineto{\pgfqpoint{4.100369in}{0.866159in}}%
\pgfpathlineto{\pgfqpoint{4.073499in}{0.866159in}}%
\pgfpathlineto{\pgfqpoint{4.073499in}{0.866911in}}%
\pgfpathlineto{\pgfqpoint{4.046629in}{0.866911in}}%
\pgfpathlineto{\pgfqpoint{4.046629in}{0.867660in}}%
\pgfpathlineto{\pgfqpoint{4.019760in}{0.867660in}}%
\pgfpathlineto{\pgfqpoint{4.019760in}{0.868408in}}%
\pgfpathlineto{\pgfqpoint{3.992890in}{0.868408in}}%
\pgfpathlineto{\pgfqpoint{3.992890in}{0.869153in}}%
\pgfpathlineto{\pgfqpoint{3.966020in}{0.869153in}}%
\pgfpathlineto{\pgfqpoint{3.966020in}{0.869897in}}%
\pgfpathlineto{\pgfqpoint{3.939150in}{0.869897in}}%
\pgfpathlineto{\pgfqpoint{3.939150in}{0.870640in}}%
\pgfpathlineto{\pgfqpoint{3.912280in}{0.870640in}}%
\pgfpathlineto{\pgfqpoint{3.912280in}{0.871381in}}%
\pgfpathlineto{\pgfqpoint{3.885411in}{0.871381in}}%
\pgfpathlineto{\pgfqpoint{3.885411in}{0.872123in}}%
\pgfpathlineto{\pgfqpoint{3.858541in}{0.872123in}}%
\pgfpathlineto{\pgfqpoint{3.858541in}{0.872864in}}%
\pgfpathlineto{\pgfqpoint{3.831671in}{0.872864in}}%
\pgfpathlineto{\pgfqpoint{3.831671in}{0.873606in}}%
\pgfpathlineto{\pgfqpoint{3.804801in}{0.873606in}}%
\pgfpathlineto{\pgfqpoint{3.804801in}{0.874349in}}%
\pgfpathlineto{\pgfqpoint{3.777931in}{0.874349in}}%
\pgfpathlineto{\pgfqpoint{3.777931in}{0.875092in}}%
\pgfpathlineto{\pgfqpoint{3.751061in}{0.875092in}}%
\pgfpathlineto{\pgfqpoint{3.751061in}{0.875838in}}%
\pgfpathlineto{\pgfqpoint{3.724192in}{0.875838in}}%
\pgfpathlineto{\pgfqpoint{3.724192in}{0.876585in}}%
\pgfpathlineto{\pgfqpoint{3.697322in}{0.876585in}}%
\pgfpathlineto{\pgfqpoint{3.697322in}{0.877335in}}%
\pgfpathlineto{\pgfqpoint{3.670452in}{0.877335in}}%
\pgfpathlineto{\pgfqpoint{3.670452in}{0.878087in}}%
\pgfpathlineto{\pgfqpoint{3.643582in}{0.878087in}}%
\pgfpathlineto{\pgfqpoint{3.643582in}{0.878842in}}%
\pgfpathlineto{\pgfqpoint{3.616712in}{0.878842in}}%
\pgfpathlineto{\pgfqpoint{3.616712in}{0.879600in}}%
\pgfpathlineto{\pgfqpoint{3.589843in}{0.879600in}}%
\pgfpathlineto{\pgfqpoint{3.589843in}{0.880364in}}%
\pgfpathlineto{\pgfqpoint{3.562973in}{0.880364in}}%
\pgfpathlineto{\pgfqpoint{3.562973in}{0.881129in}}%
\pgfpathlineto{\pgfqpoint{3.536103in}{0.881129in}}%
\pgfpathlineto{\pgfqpoint{3.536103in}{0.881902in}}%
\pgfpathlineto{\pgfqpoint{3.509233in}{0.881902in}}%
\pgfpathlineto{\pgfqpoint{3.509233in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{3.482363in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{3.482363in}{0.883459in}}%
\pgfpathlineto{\pgfqpoint{3.455493in}{0.883459in}}%
\pgfpathlineto{\pgfqpoint{3.455493in}{0.884247in}}%
\pgfpathlineto{\pgfqpoint{3.428624in}{0.884247in}}%
\pgfpathlineto{\pgfqpoint{3.428624in}{0.885042in}}%
\pgfpathlineto{\pgfqpoint{3.401754in}{0.885042in}}%
\pgfpathlineto{\pgfqpoint{3.401754in}{0.885841in}}%
\pgfpathlineto{\pgfqpoint{3.374884in}{0.885841in}}%
\pgfpathlineto{\pgfqpoint{3.374884in}{0.886649in}}%
\pgfpathlineto{\pgfqpoint{3.348014in}{0.886649in}}%
\pgfpathlineto{\pgfqpoint{3.348014in}{0.887465in}}%
\pgfpathlineto{\pgfqpoint{3.321144in}{0.887465in}}%
\pgfpathlineto{\pgfqpoint{3.321144in}{0.888289in}}%
\pgfpathlineto{\pgfqpoint{3.294275in}{0.888289in}}%
\pgfpathlineto{\pgfqpoint{3.294275in}{0.889121in}}%
\pgfpathlineto{\pgfqpoint{3.267405in}{0.889121in}}%
\pgfpathlineto{\pgfqpoint{3.267405in}{0.889964in}}%
\pgfpathlineto{\pgfqpoint{3.240535in}{0.889964in}}%
\pgfpathlineto{\pgfqpoint{3.240535in}{0.890816in}}%
\pgfpathlineto{\pgfqpoint{3.213665in}{0.890816in}}%
\pgfpathlineto{\pgfqpoint{3.213665in}{0.891677in}}%
\pgfpathlineto{\pgfqpoint{3.182597in}{0.891677in}}%
\pgfpathlineto{\pgfqpoint{3.182597in}{0.892823in}}%
\pgfpathlineto{\pgfqpoint{3.143132in}{0.892823in}}%
\pgfpathlineto{\pgfqpoint{3.143132in}{0.894273in}}%
\pgfpathlineto{\pgfqpoint{3.099468in}{0.894273in}}%
\pgfpathlineto{\pgfqpoint{3.099468in}{0.895756in}}%
\pgfpathlineto{\pgfqpoint{3.055805in}{0.895756in}}%
\pgfpathlineto{\pgfqpoint{3.055805in}{0.897278in}}%
\pgfpathlineto{\pgfqpoint{3.012142in}{0.897278in}}%
\pgfpathlineto{\pgfqpoint{3.012142in}{0.898839in}}%
\pgfpathlineto{\pgfqpoint{2.968478in}{0.898839in}}%
\pgfpathlineto{\pgfqpoint{2.968478in}{0.900445in}}%
\pgfpathlineto{\pgfqpoint{2.924815in}{0.900445in}}%
\pgfpathlineto{\pgfqpoint{2.924815in}{0.902100in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{0.902100in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{0.903810in}}%
\pgfpathlineto{\pgfqpoint{2.837488in}{0.903810in}}%
\pgfpathlineto{\pgfqpoint{2.837488in}{0.905574in}}%
\pgfpathlineto{\pgfqpoint{2.793824in}{0.905574in}}%
\pgfpathlineto{\pgfqpoint{2.793824in}{0.907403in}}%
\pgfpathlineto{\pgfqpoint{2.750161in}{0.907403in}}%
\pgfpathlineto{\pgfqpoint{2.750161in}{0.909303in}}%
\pgfpathlineto{\pgfqpoint{2.706497in}{0.909303in}}%
\pgfpathlineto{\pgfqpoint{2.706497in}{0.911276in}}%
\pgfpathlineto{\pgfqpoint{2.662834in}{0.911276in}}%
\pgfpathlineto{\pgfqpoint{2.662834in}{0.913336in}}%
\pgfpathlineto{\pgfqpoint{2.619170in}{0.913336in}}%
\pgfpathlineto{\pgfqpoint{2.619170in}{0.915485in}}%
\pgfpathlineto{\pgfqpoint{2.575507in}{0.915485in}}%
\pgfpathlineto{\pgfqpoint{2.575507in}{0.917740in}}%
\pgfpathlineto{\pgfqpoint{2.531844in}{0.917740in}}%
\pgfpathlineto{\pgfqpoint{2.531844in}{0.920104in}}%
\pgfpathlineto{\pgfqpoint{2.488180in}{0.920104in}}%
\pgfpathlineto{\pgfqpoint{2.488180in}{0.922592in}}%
\pgfpathlineto{\pgfqpoint{2.444517in}{0.922592in}}%
\pgfpathlineto{\pgfqpoint{2.444517in}{0.925220in}}%
\pgfpathlineto{\pgfqpoint{2.400853in}{0.925220in}}%
\pgfpathlineto{\pgfqpoint{2.400853in}{0.928003in}}%
\pgfpathlineto{\pgfqpoint{2.357190in}{0.928003in}}%
\pgfpathlineto{\pgfqpoint{2.357190in}{0.930953in}}%
\pgfpathlineto{\pgfqpoint{2.313526in}{0.930953in}}%
\pgfpathlineto{\pgfqpoint{2.313526in}{0.934102in}}%
\pgfpathlineto{\pgfqpoint{2.269863in}{0.934102in}}%
\pgfpathlineto{\pgfqpoint{2.269863in}{0.937464in}}%
\pgfpathlineto{\pgfqpoint{2.226199in}{0.937464in}}%
\pgfpathlineto{\pgfqpoint{2.226199in}{0.941076in}}%
\pgfpathlineto{\pgfqpoint{2.182536in}{0.941076in}}%
\pgfpathlineto{\pgfqpoint{2.182536in}{0.944957in}}%
\pgfpathlineto{\pgfqpoint{2.138873in}{0.944957in}}%
\pgfpathlineto{\pgfqpoint{2.138873in}{0.949165in}}%
\pgfpathlineto{\pgfqpoint{2.095209in}{0.949165in}}%
\pgfpathlineto{\pgfqpoint{2.095209in}{0.953737in}}%
\pgfpathlineto{\pgfqpoint{2.051546in}{0.953737in}}%
\pgfpathlineto{\pgfqpoint{2.051546in}{0.958731in}}%
\pgfpathlineto{\pgfqpoint{2.007882in}{0.958731in}}%
\pgfpathlineto{\pgfqpoint{2.007882in}{0.964199in}}%
\pgfpathlineto{\pgfqpoint{1.964219in}{0.964199in}}%
\pgfpathlineto{\pgfqpoint{1.964219in}{0.970247in}}%
\pgfpathlineto{\pgfqpoint{1.920555in}{0.970247in}}%
\pgfpathlineto{\pgfqpoint{1.920555in}{0.976948in}}%
\pgfpathlineto{\pgfqpoint{1.876892in}{0.976948in}}%
\pgfpathlineto{\pgfqpoint{1.876892in}{0.984448in}}%
\pgfpathlineto{\pgfqpoint{1.833228in}{0.984448in}}%
\pgfpathlineto{\pgfqpoint{1.833228in}{0.992897in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{0.992897in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{1.002462in}}%
\pgfpathlineto{\pgfqpoint{1.745901in}{1.002462in}}%
\pgfpathlineto{\pgfqpoint{1.745901in}{1.013447in}}%
\pgfpathlineto{\pgfqpoint{1.702238in}{1.013447in}}%
\pgfpathlineto{\pgfqpoint{1.702238in}{1.026119in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{1.026119in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{1.040909in}}%
\pgfpathlineto{\pgfqpoint{1.614911in}{1.040909in}}%
\pgfpathlineto{\pgfqpoint{1.614911in}{1.058419in}}%
\pgfpathlineto{\pgfqpoint{1.571248in}{1.058419in}}%
\pgfpathlineto{\pgfqpoint{1.571248in}{1.079428in}}%
\pgfpathlineto{\pgfqpoint{1.527584in}{1.079428in}}%
\pgfpathlineto{\pgfqpoint{1.527584in}{1.105014in}}%
\pgfpathlineto{\pgfqpoint{1.483921in}{1.105014in}}%
\pgfpathlineto{\pgfqpoint{1.483921in}{1.136760in}}%
\pgfpathlineto{\pgfqpoint{1.440257in}{1.136760in}}%
\pgfpathlineto{\pgfqpoint{1.440257in}{1.177037in}}%
\pgfpathlineto{\pgfqpoint{1.396594in}{1.177037in}}%
\pgfpathlineto{\pgfqpoint{1.396594in}{1.229471in}}%
\pgfpathlineto{\pgfqpoint{1.352930in}{1.229471in}}%
\pgfpathlineto{\pgfqpoint{1.352930in}{1.299919in}}%
\pgfpathlineto{\pgfqpoint{1.309267in}{1.299919in}}%
\pgfpathlineto{\pgfqpoint{1.309267in}{1.398420in}}%
\pgfpathlineto{\pgfqpoint{1.265604in}{1.398420in}}%
\pgfpathlineto{\pgfqpoint{1.265604in}{1.543255in}}%
\pgfpathlineto{\pgfqpoint{1.221940in}{1.543255in}}%
\pgfpathlineto{\pgfqpoint{1.221940in}{1.771431in}}%
\pgfpathlineto{\pgfqpoint{1.178277in}{1.771431in}}%
\pgfpathlineto{\pgfqpoint{1.178277in}{2.167393in}}%
\pgfpathlineto{\pgfqpoint{1.134613in}{2.167393in}}%
\pgfpathlineto{\pgfqpoint{1.134613in}{2.961504in}}%
\pgfpathlineto{\pgfqpoint{1.090950in}{2.961504in}}%
\pgfpathlineto{\pgfqpoint{1.090950in}{4.872489in}}%
\pgfpathlineto{\pgfqpoint{1.047286in}{4.872489in}}%
\pgfpathlineto{\pgfqpoint{1.047286in}{8.515740in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{8.515740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.868154in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.868154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003623in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.003623in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890817in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.890817in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778011in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.778011in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665205in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.665205in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552399in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.552399in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.439593in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.439593in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.280000in,y=0.251766in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E_e\,/\,\mathrm{MeV}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.868154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=0.819929in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.435077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=1.386852in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.002000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=1.953775in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.469752in,y=1.452000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \delta K^{(1)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134613in}{2.386000in}}%
\pgfpathlineto{\pgfqpoint{1.134613in}{2.167438in}}%
\pgfpathlineto{\pgfqpoint{1.178277in}{2.167438in}}%
\pgfpathlineto{\pgfqpoint{1.178277in}{1.771461in}}%
\pgfpathlineto{\pgfqpoint{1.221940in}{1.771461in}}%
\pgfpathlineto{\pgfqpoint{1.221940in}{1.543276in}}%
\pgfpathlineto{\pgfqpoint{1.265604in}{1.543276in}}%
\pgfpathlineto{\pgfqpoint{1.265604in}{1.398436in}}%
\pgfpathlineto{\pgfqpoint{1.309267in}{1.398436in}}%
\pgfpathlineto{\pgfqpoint{1.309267in}{1.299931in}}%
\pgfpathlineto{\pgfqpoint{1.352930in}{1.299931in}}%
\pgfpathlineto{\pgfqpoint{1.352930in}{1.229481in}}%
\pgfpathlineto{\pgfqpoint{1.396594in}{1.229481in}}%
\pgfpathlineto{\pgfqpoint{1.396594in}{1.177045in}}%
\pgfpathlineto{\pgfqpoint{1.440257in}{1.177045in}}%
\pgfpathlineto{\pgfqpoint{1.440257in}{1.136767in}}%
\pgfpathlineto{\pgfqpoint{1.483921in}{1.136767in}}%
\pgfpathlineto{\pgfqpoint{1.483921in}{1.105019in}}%
\pgfpathlineto{\pgfqpoint{1.527584in}{1.105019in}}%
\pgfpathlineto{\pgfqpoint{1.527584in}{1.079433in}}%
\pgfpathlineto{\pgfqpoint{1.571248in}{1.079433in}}%
\pgfpathlineto{\pgfqpoint{1.571248in}{1.058424in}}%
\pgfpathlineto{\pgfqpoint{1.614911in}{1.058424in}}%
\pgfpathlineto{\pgfqpoint{1.614911in}{1.040913in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{1.040913in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{1.026123in}}%
\pgfpathlineto{\pgfqpoint{1.702238in}{1.026123in}}%
\pgfpathlineto{\pgfqpoint{1.702238in}{1.013450in}}%
\pgfpathlineto{\pgfqpoint{1.745901in}{1.013450in}}%
\pgfpathlineto{\pgfqpoint{1.745901in}{1.002465in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{1.002465in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{0.992899in}}%
\pgfpathlineto{\pgfqpoint{1.833228in}{0.992899in}}%
\pgfpathlineto{\pgfqpoint{1.833228in}{0.984450in}}%
\pgfpathlineto{\pgfqpoint{1.876892in}{0.984450in}}%
\pgfpathlineto{\pgfqpoint{1.876892in}{0.976950in}}%
\pgfpathlineto{\pgfqpoint{1.920555in}{0.976950in}}%
\pgfpathlineto{\pgfqpoint{1.920555in}{0.970249in}}%
\pgfpathlineto{\pgfqpoint{1.964219in}{0.970249in}}%
\pgfpathlineto{\pgfqpoint{1.964219in}{0.964200in}}%
\pgfpathlineto{\pgfqpoint{2.007882in}{0.964200in}}%
\pgfpathlineto{\pgfqpoint{2.007882in}{0.958732in}}%
\pgfpathlineto{\pgfqpoint{2.051546in}{0.958732in}}%
\pgfpathlineto{\pgfqpoint{2.051546in}{0.953738in}}%
\pgfpathlineto{\pgfqpoint{2.095209in}{0.953738in}}%
\pgfpathlineto{\pgfqpoint{2.095209in}{0.949166in}}%
\pgfpathlineto{\pgfqpoint{2.138873in}{0.949166in}}%
\pgfpathlineto{\pgfqpoint{2.138873in}{0.944959in}}%
\pgfpathlineto{\pgfqpoint{2.182536in}{0.944959in}}%
\pgfpathlineto{\pgfqpoint{2.182536in}{0.941078in}}%
\pgfpathlineto{\pgfqpoint{2.226199in}{0.941078in}}%
\pgfpathlineto{\pgfqpoint{2.226199in}{0.937465in}}%
\pgfpathlineto{\pgfqpoint{2.269863in}{0.937465in}}%
\pgfpathlineto{\pgfqpoint{2.269863in}{0.934103in}}%
\pgfpathlineto{\pgfqpoint{2.313526in}{0.934103in}}%
\pgfpathlineto{\pgfqpoint{2.313526in}{0.930954in}}%
\pgfpathlineto{\pgfqpoint{2.357190in}{0.930954in}}%
\pgfpathlineto{\pgfqpoint{2.357190in}{0.928004in}}%
\pgfpathlineto{\pgfqpoint{2.400853in}{0.928004in}}%
\pgfpathlineto{\pgfqpoint{2.400853in}{0.925221in}}%
\pgfpathlineto{\pgfqpoint{2.444517in}{0.925221in}}%
\pgfpathlineto{\pgfqpoint{2.444517in}{0.922593in}}%
\pgfpathlineto{\pgfqpoint{2.488180in}{0.922593in}}%
\pgfpathlineto{\pgfqpoint{2.488180in}{0.920105in}}%
\pgfpathlineto{\pgfqpoint{2.531844in}{0.920105in}}%
\pgfpathlineto{\pgfqpoint{2.531844in}{0.917741in}}%
\pgfpathlineto{\pgfqpoint{2.575507in}{0.917741in}}%
\pgfpathlineto{\pgfqpoint{2.575507in}{0.915486in}}%
\pgfpathlineto{\pgfqpoint{2.619170in}{0.915486in}}%
\pgfpathlineto{\pgfqpoint{2.619170in}{0.913337in}}%
\pgfpathlineto{\pgfqpoint{2.662834in}{0.913337in}}%
\pgfpathlineto{\pgfqpoint{2.662834in}{0.911277in}}%
\pgfpathlineto{\pgfqpoint{2.706497in}{0.911277in}}%
\pgfpathlineto{\pgfqpoint{2.706497in}{0.909303in}}%
\pgfpathlineto{\pgfqpoint{2.750161in}{0.909303in}}%
\pgfpathlineto{\pgfqpoint{2.750161in}{0.907404in}}%
\pgfpathlineto{\pgfqpoint{2.793824in}{0.907404in}}%
\pgfpathlineto{\pgfqpoint{2.793824in}{0.905575in}}%
\pgfpathlineto{\pgfqpoint{2.837488in}{0.905575in}}%
\pgfpathlineto{\pgfqpoint{2.837488in}{0.903810in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{0.903810in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{0.902101in}}%
\pgfpathlineto{\pgfqpoint{2.924815in}{0.902101in}}%
\pgfpathlineto{\pgfqpoint{2.924815in}{0.900446in}}%
\pgfpathlineto{\pgfqpoint{2.968478in}{0.900446in}}%
\pgfpathlineto{\pgfqpoint{2.968478in}{0.898840in}}%
\pgfpathlineto{\pgfqpoint{3.012142in}{0.898840in}}%
\pgfpathlineto{\pgfqpoint{3.012142in}{0.897278in}}%
\pgfpathlineto{\pgfqpoint{3.055805in}{0.897278in}}%
\pgfpathlineto{\pgfqpoint{3.055805in}{0.895757in}}%
\pgfpathlineto{\pgfqpoint{3.099468in}{0.895757in}}%
\pgfpathlineto{\pgfqpoint{3.099468in}{0.894274in}}%
\pgfpathlineto{\pgfqpoint{3.143132in}{0.894274in}}%
\pgfpathlineto{\pgfqpoint{3.143132in}{0.892823in}}%
\pgfpathlineto{\pgfqpoint{3.182597in}{0.892823in}}%
\pgfpathlineto{\pgfqpoint{3.182597in}{0.891677in}}%
\pgfpathlineto{\pgfqpoint{3.240535in}{0.890816in}}%
\pgfpathlineto{\pgfqpoint{3.240535in}{0.889964in}}%
\pgfpathlineto{\pgfqpoint{3.294275in}{0.889122in}}%
\pgfpathlineto{\pgfqpoint{3.294275in}{0.888290in}}%
\pgfpathlineto{\pgfqpoint{3.348014in}{0.887466in}}%
\pgfpathlineto{\pgfqpoint{3.348014in}{0.886649in}}%
\pgfpathlineto{\pgfqpoint{3.401754in}{0.885842in}}%
\pgfpathlineto{\pgfqpoint{3.401754in}{0.885042in}}%
\pgfpathlineto{\pgfqpoint{3.455493in}{0.884247in}}%
\pgfpathlineto{\pgfqpoint{3.455493in}{0.883459in}}%
\pgfpathlineto{\pgfqpoint{3.509233in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{3.509233in}{0.881902in}}%
\pgfpathlineto{\pgfqpoint{3.562973in}{0.881129in}}%
\pgfpathlineto{\pgfqpoint{3.562973in}{0.880364in}}%
\pgfpathlineto{\pgfqpoint{3.616712in}{0.879600in}}%
\pgfpathlineto{\pgfqpoint{3.616712in}{0.878842in}}%
\pgfpathlineto{\pgfqpoint{3.670452in}{0.878088in}}%
\pgfpathlineto{\pgfqpoint{3.670452in}{0.877336in}}%
\pgfpathlineto{\pgfqpoint{3.724192in}{0.876585in}}%
\pgfpathlineto{\pgfqpoint{3.724192in}{0.875838in}}%
\pgfpathlineto{\pgfqpoint{3.777931in}{0.875092in}}%
\pgfpathlineto{\pgfqpoint{3.777931in}{0.874349in}}%
\pgfpathlineto{\pgfqpoint{3.831671in}{0.873606in}}%
\pgfpathlineto{\pgfqpoint{3.831671in}{0.872865in}}%
\pgfpathlineto{\pgfqpoint{3.885411in}{0.872124in}}%
\pgfpathlineto{\pgfqpoint{3.885411in}{0.871381in}}%
\pgfpathlineto{\pgfqpoint{3.939150in}{0.870640in}}%
\pgfpathlineto{\pgfqpoint{3.939150in}{0.869897in}}%
\pgfpathlineto{\pgfqpoint{3.992890in}{0.869154in}}%
\pgfpathlineto{\pgfqpoint{3.992890in}{0.868408in}}%
\pgfpathlineto{\pgfqpoint{4.046629in}{0.867661in}}%
\pgfpathlineto{\pgfqpoint{4.046629in}{0.866912in}}%
\pgfpathlineto{\pgfqpoint{4.100369in}{0.866159in}}%
\pgfpathlineto{\pgfqpoint{4.100369in}{0.865403in}}%
\pgfpathlineto{\pgfqpoint{4.154109in}{0.864644in}}%
\pgfpathlineto{\pgfqpoint{4.154109in}{0.863880in}}%
\pgfpathlineto{\pgfqpoint{4.207848in}{0.863112in}}%
\pgfpathlineto{\pgfqpoint{4.207848in}{0.862339in}}%
\pgfpathlineto{\pgfqpoint{4.261588in}{0.861559in}}%
\pgfpathlineto{\pgfqpoint{4.261588in}{0.860773in}}%
\pgfpathlineto{\pgfqpoint{4.315328in}{0.859981in}}%
\pgfpathlineto{\pgfqpoint{4.315328in}{0.859180in}}%
\pgfpathlineto{\pgfqpoint{4.369067in}{0.858370in}}%
\pgfpathlineto{\pgfqpoint{4.369067in}{0.857553in}}%
\pgfpathlineto{\pgfqpoint{4.422807in}{0.856724in}}%
\pgfpathlineto{\pgfqpoint{4.422807in}{0.855886in}}%
\pgfpathlineto{\pgfqpoint{4.476546in}{0.855036in}}%
\pgfpathlineto{\pgfqpoint{4.476546in}{0.854173in}}%
\pgfpathlineto{\pgfqpoint{4.526927in}{0.853297in}}%
\pgfpathlineto{\pgfqpoint{4.526927in}{0.852630in}}%
\pgfpathlineto{\pgfqpoint{4.570591in}{0.851728in}}%
\pgfpathlineto{\pgfqpoint{4.570591in}{0.851269in}}%
\pgfpathlineto{\pgfqpoint{4.610896in}{0.850339in}}%
\pgfpathlineto{\pgfqpoint{4.610896in}{0.849869in}}%
\pgfpathlineto{\pgfqpoint{4.651200in}{0.848911in}}%
\pgfpathlineto{\pgfqpoint{4.651200in}{0.848424in}}%
\pgfpathlineto{\pgfqpoint{4.691505in}{0.847433in}}%
\pgfpathlineto{\pgfqpoint{4.691505in}{0.846927in}}%
\pgfpathlineto{\pgfqpoint{4.731810in}{0.845899in}}%
\pgfpathlineto{\pgfqpoint{4.731810in}{0.845374in}}%
\pgfpathlineto{\pgfqpoint{4.772114in}{0.844301in}}%
\pgfpathlineto{\pgfqpoint{4.772114in}{0.843754in}}%
\pgfpathlineto{\pgfqpoint{4.798984in}{0.843198in}}%
\pgfpathlineto{\pgfqpoint{4.798984in}{0.842633in}}%
\pgfpathlineto{\pgfqpoint{4.825854in}{0.842061in}}%
\pgfpathlineto{\pgfqpoint{4.825854in}{0.841476in}}%
\pgfpathlineto{\pgfqpoint{4.852724in}{0.840881in}}%
\pgfpathlineto{\pgfqpoint{4.852724in}{0.840279in}}%
\pgfpathlineto{\pgfqpoint{4.879594in}{0.839664in}}%
\pgfpathlineto{\pgfqpoint{4.879594in}{0.839036in}}%
\pgfpathlineto{\pgfqpoint{4.906464in}{0.838395in}}%
\pgfpathlineto{\pgfqpoint{4.906464in}{0.837744in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{0.837076in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{0.836395in}}%
\pgfpathlineto{\pgfqpoint{4.960203in}{0.835699in}}%
\pgfpathlineto{\pgfqpoint{4.960203in}{0.834986in}}%
\pgfpathlineto{\pgfqpoint{4.987073in}{0.834256in}}%
\pgfpathlineto{\pgfqpoint{4.987073in}{0.833506in}}%
\pgfpathlineto{\pgfqpoint{5.013943in}{0.832739in}}%
\pgfpathlineto{\pgfqpoint{5.013943in}{0.831950in}}%
\pgfpathlineto{\pgfqpoint{5.040813in}{0.831135in}}%
\pgfpathlineto{\pgfqpoint{5.040813in}{0.830300in}}%
\pgfpathlineto{\pgfqpoint{5.067682in}{0.829440in}}%
\pgfpathlineto{\pgfqpoint{5.067682in}{0.828547in}}%
\pgfpathlineto{\pgfqpoint{5.094552in}{0.827629in}}%
\pgfpathlineto{\pgfqpoint{5.094552in}{0.826677in}}%
\pgfpathlineto{\pgfqpoint{5.121422in}{0.825689in}}%
\pgfpathlineto{\pgfqpoint{5.121422in}{0.824667in}}%
\pgfpathlineto{\pgfqpoint{5.148292in}{0.823598in}}%
\pgfpathlineto{\pgfqpoint{5.148292in}{0.822487in}}%
\pgfpathlineto{\pgfqpoint{5.161727in}{0.822487in}}%
\pgfpathlineto{\pgfqpoint{5.161727in}{0.821323in}}%
\pgfpathlineto{\pgfqpoint{5.175162in}{0.821323in}}%
\pgfpathlineto{\pgfqpoint{5.175162in}{0.820108in}}%
\pgfpathlineto{\pgfqpoint{5.188597in}{0.820108in}}%
\pgfpathlineto{\pgfqpoint{5.188597in}{0.818825in}}%
\pgfpathlineto{\pgfqpoint{5.208749in}{0.817839in}}%
\pgfpathlineto{\pgfqpoint{5.208749in}{0.817135in}}%
\pgfpathlineto{\pgfqpoint{5.222184in}{0.816425in}}%
\pgfpathlineto{\pgfqpoint{5.222184in}{0.815691in}}%
\pgfpathlineto{\pgfqpoint{5.235619in}{0.814934in}}%
\pgfpathlineto{\pgfqpoint{5.235619in}{0.814157in}}%
\pgfpathlineto{\pgfqpoint{5.249054in}{0.813354in}}%
\pgfpathlineto{\pgfqpoint{5.249054in}{0.812524in}}%
\pgfpathlineto{\pgfqpoint{5.262489in}{0.811664in}}%
\pgfpathlineto{\pgfqpoint{5.262489in}{0.810771in}}%
\pgfpathlineto{\pgfqpoint{5.275923in}{0.809849in}}%
\pgfpathlineto{\pgfqpoint{5.275923in}{0.808883in}}%
\pgfpathlineto{\pgfqpoint{5.289358in}{0.807883in}}%
\pgfpathlineto{\pgfqpoint{5.289358in}{0.806832in}}%
\pgfpathlineto{\pgfqpoint{5.302793in}{0.805741in}}%
\pgfpathlineto{\pgfqpoint{5.302793in}{0.804595in}}%
\pgfpathlineto{\pgfqpoint{5.309511in}{0.804595in}}%
\pgfpathlineto{\pgfqpoint{5.309511in}{0.803389in}}%
\pgfpathlineto{\pgfqpoint{5.316228in}{0.803389in}}%
\pgfpathlineto{\pgfqpoint{5.316228in}{0.802123in}}%
\pgfpathlineto{\pgfqpoint{5.322946in}{0.802123in}}%
\pgfpathlineto{\pgfqpoint{5.322946in}{0.800784in}}%
\pgfpathlineto{\pgfqpoint{5.329663in}{0.800784in}}%
\pgfpathlineto{\pgfqpoint{5.329663in}{0.799366in}}%
\pgfpathlineto{\pgfqpoint{5.336381in}{0.799366in}}%
\pgfpathlineto{\pgfqpoint{5.336381in}{0.797854in}}%
\pgfpathlineto{\pgfqpoint{5.343098in}{0.797854in}}%
\pgfpathlineto{\pgfqpoint{5.343098in}{0.796239in}}%
\pgfpathlineto{\pgfqpoint{5.349815in}{0.796239in}}%
\pgfpathlineto{\pgfqpoint{5.349815in}{0.794507in}}%
\pgfpathlineto{\pgfqpoint{5.356533in}{0.794507in}}%
\pgfpathlineto{\pgfqpoint{5.356533in}{0.792634in}}%
\pgfpathlineto{\pgfqpoint{5.363250in}{0.792634in}}%
\pgfpathlineto{\pgfqpoint{5.363250in}{0.790601in}}%
\pgfpathlineto{\pgfqpoint{5.369968in}{0.790601in}}%
\pgfpathlineto{\pgfqpoint{5.369968in}{0.788374in}}%
\pgfpathlineto{\pgfqpoint{5.376685in}{0.788374in}}%
\pgfpathlineto{\pgfqpoint{5.376685in}{0.785912in}}%
\pgfpathlineto{\pgfqpoint{5.383403in}{0.785912in}}%
\pgfpathlineto{\pgfqpoint{5.383403in}{0.783150in}}%
\pgfpathlineto{\pgfqpoint{5.390120in}{0.783150in}}%
\pgfpathlineto{\pgfqpoint{5.390120in}{0.780021in}}%
\pgfpathlineto{\pgfqpoint{5.396838in}{0.780021in}}%
\pgfpathlineto{\pgfqpoint{5.396838in}{0.776401in}}%
\pgfpathlineto{\pgfqpoint{5.403555in}{0.776401in}}%
\pgfpathlineto{\pgfqpoint{5.403555in}{0.772106in}}%
\pgfpathlineto{\pgfqpoint{5.410273in}{0.772106in}}%
\pgfpathlineto{\pgfqpoint{5.410273in}{0.766825in}}%
\pgfpathlineto{\pgfqpoint{5.416990in}{0.766825in}}%
\pgfpathlineto{\pgfqpoint{5.416990in}{0.759939in}}%
\pgfpathlineto{\pgfqpoint{5.423707in}{0.759939in}}%
\pgfpathlineto{\pgfqpoint{5.423707in}{0.750012in}}%
\pgfpathlineto{\pgfqpoint{5.430425in}{0.750012in}}%
\pgfpathlineto{\pgfqpoint{5.430425in}{0.731570in}}%
\pgfpathlineto{\pgfqpoint{5.437142in}{0.731570in}}%
\pgfpathlineto{\pgfqpoint{5.437142in}{0.692655in}}%
\pgfpathlineto{\pgfqpoint{5.440501in}{0.692655in}}%
\pgfpathlineto{\pgfqpoint{5.440501in}{0.692655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.680655in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{0.683160in}}%
\pgfpathlineto{\pgfqpoint{1.047286in}{0.683160in}}%
\pgfpathlineto{\pgfqpoint{1.047286in}{0.908496in}}%
\pgfpathlineto{\pgfqpoint{1.090950in}{0.908496in}}%
\pgfpathlineto{\pgfqpoint{1.090950in}{1.066368in}}%
\pgfpathlineto{\pgfqpoint{1.134613in}{1.066368in}}%
\pgfpathlineto{\pgfqpoint{1.134613in}{1.112007in}}%
\pgfpathlineto{\pgfqpoint{1.178277in}{1.112007in}}%
\pgfpathlineto{\pgfqpoint{1.178277in}{1.109454in}}%
\pgfpathlineto{\pgfqpoint{1.221940in}{1.109454in}}%
\pgfpathlineto{\pgfqpoint{1.221940in}{1.089834in}}%
\pgfpathlineto{\pgfqpoint{1.265604in}{1.089834in}}%
\pgfpathlineto{\pgfqpoint{1.265604in}{1.065066in}}%
\pgfpathlineto{\pgfqpoint{1.309267in}{1.065066in}}%
\pgfpathlineto{\pgfqpoint{1.309267in}{1.040315in}}%
\pgfpathlineto{\pgfqpoint{1.352930in}{1.040315in}}%
\pgfpathlineto{\pgfqpoint{1.352930in}{1.017347in}}%
\pgfpathlineto{\pgfqpoint{1.396594in}{1.017347in}}%
\pgfpathlineto{\pgfqpoint{1.396594in}{0.996619in}}%
\pgfpathlineto{\pgfqpoint{1.440257in}{0.996619in}}%
\pgfpathlineto{\pgfqpoint{1.440257in}{0.978253in}}%
\pgfpathlineto{\pgfqpoint{1.483921in}{0.978253in}}%
\pgfpathlineto{\pgfqpoint{1.483921in}{0.961997in}}%
\pgfpathlineto{\pgfqpoint{1.527584in}{0.961997in}}%
\pgfpathlineto{\pgfqpoint{1.527584in}{0.947580in}}%
\pgfpathlineto{\pgfqpoint{1.571248in}{0.947580in}}%
\pgfpathlineto{\pgfqpoint{1.571248in}{0.934766in}}%
\pgfpathlineto{\pgfqpoint{1.614911in}{0.934766in}}%
\pgfpathlineto{\pgfqpoint{1.614911in}{0.923386in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{0.923386in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{0.913192in}}%
\pgfpathlineto{\pgfqpoint{1.702238in}{0.913192in}}%
\pgfpathlineto{\pgfqpoint{1.702238in}{0.904031in}}%
\pgfpathlineto{\pgfqpoint{1.745901in}{0.904031in}}%
\pgfpathlineto{\pgfqpoint{1.745901in}{0.895772in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{0.895772in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{0.888292in}}%
\pgfpathlineto{\pgfqpoint{1.833228in}{0.888292in}}%
\pgfpathlineto{\pgfqpoint{1.833228in}{0.881477in}}%
\pgfpathlineto{\pgfqpoint{1.876892in}{0.881477in}}%
\pgfpathlineto{\pgfqpoint{1.876892in}{0.875243in}}%
\pgfpathlineto{\pgfqpoint{1.920555in}{0.875243in}}%
\pgfpathlineto{\pgfqpoint{1.920555in}{0.869566in}}%
\pgfpathlineto{\pgfqpoint{1.964219in}{0.869566in}}%
\pgfpathlineto{\pgfqpoint{1.964219in}{0.864329in}}%
\pgfpathlineto{\pgfqpoint{2.007882in}{0.864329in}}%
\pgfpathlineto{\pgfqpoint{2.007882in}{0.859521in}}%
\pgfpathlineto{\pgfqpoint{2.051546in}{0.859521in}}%
\pgfpathlineto{\pgfqpoint{2.051546in}{0.855058in}}%
\pgfpathlineto{\pgfqpoint{2.095209in}{0.855058in}}%
\pgfpathlineto{\pgfqpoint{2.095209in}{0.850937in}}%
\pgfpathlineto{\pgfqpoint{2.138873in}{0.850937in}}%
\pgfpathlineto{\pgfqpoint{2.138873in}{0.847108in}}%
\pgfpathlineto{\pgfqpoint{2.182536in}{0.847108in}}%
\pgfpathlineto{\pgfqpoint{2.182536in}{0.843552in}}%
\pgfpathlineto{\pgfqpoint{2.226199in}{0.843552in}}%
\pgfpathlineto{\pgfqpoint{2.226199in}{0.840238in}}%
\pgfpathlineto{\pgfqpoint{2.269863in}{0.840238in}}%
\pgfpathlineto{\pgfqpoint{2.269863in}{0.837148in}}%
\pgfpathlineto{\pgfqpoint{2.313526in}{0.837148in}}%
\pgfpathlineto{\pgfqpoint{2.313526in}{0.834260in}}%
\pgfpathlineto{\pgfqpoint{2.357190in}{0.834260in}}%
\pgfpathlineto{\pgfqpoint{2.357190in}{0.831560in}}%
\pgfpathlineto{\pgfqpoint{2.400853in}{0.831560in}}%
\pgfpathlineto{\pgfqpoint{2.400853in}{0.829048in}}%
\pgfpathlineto{\pgfqpoint{2.444517in}{0.829048in}}%
\pgfpathlineto{\pgfqpoint{2.444517in}{0.826686in}}%
\pgfpathlineto{\pgfqpoint{2.488180in}{0.826686in}}%
\pgfpathlineto{\pgfqpoint{2.488180in}{0.824464in}}%
\pgfpathlineto{\pgfqpoint{2.531844in}{0.824464in}}%
\pgfpathlineto{\pgfqpoint{2.531844in}{0.822404in}}%
\pgfpathlineto{\pgfqpoint{2.575507in}{0.822404in}}%
\pgfpathlineto{\pgfqpoint{2.575507in}{0.820473in}}%
\pgfpathlineto{\pgfqpoint{2.619170in}{0.820473in}}%
\pgfpathlineto{\pgfqpoint{2.619170in}{0.818652in}}%
\pgfpathlineto{\pgfqpoint{2.662834in}{0.818652in}}%
\pgfpathlineto{\pgfqpoint{2.662834in}{0.816960in}}%
\pgfpathlineto{\pgfqpoint{2.706497in}{0.816960in}}%
\pgfpathlineto{\pgfqpoint{2.706497in}{0.815371in}}%
\pgfpathlineto{\pgfqpoint{2.750161in}{0.815371in}}%
\pgfpathlineto{\pgfqpoint{2.750161in}{0.813891in}}%
\pgfpathlineto{\pgfqpoint{2.793824in}{0.813891in}}%
\pgfpathlineto{\pgfqpoint{2.793824in}{0.812506in}}%
\pgfpathlineto{\pgfqpoint{2.837488in}{0.812506in}}%
\pgfpathlineto{\pgfqpoint{2.837488in}{0.811225in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{0.811225in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{0.810036in}}%
\pgfpathlineto{\pgfqpoint{2.924815in}{0.810036in}}%
\pgfpathlineto{\pgfqpoint{2.924815in}{0.808932in}}%
\pgfpathlineto{\pgfqpoint{2.968478in}{0.808932in}}%
\pgfpathlineto{\pgfqpoint{2.968478in}{0.807913in}}%
\pgfpathlineto{\pgfqpoint{3.012142in}{0.807913in}}%
\pgfpathlineto{\pgfqpoint{3.012142in}{0.806977in}}%
\pgfpathlineto{\pgfqpoint{3.055805in}{0.806977in}}%
\pgfpathlineto{\pgfqpoint{3.055805in}{0.806124in}}%
\pgfpathlineto{\pgfqpoint{3.099468in}{0.806124in}}%
\pgfpathlineto{\pgfqpoint{3.099468in}{0.805348in}}%
\pgfpathlineto{\pgfqpoint{3.143132in}{0.805348in}}%
\pgfpathlineto{\pgfqpoint{3.143132in}{0.804659in}}%
\pgfpathlineto{\pgfqpoint{3.182597in}{0.804659in}}%
\pgfpathlineto{\pgfqpoint{3.182597in}{0.804149in}}%
\pgfpathlineto{\pgfqpoint{3.213665in}{0.804149in}}%
\pgfpathlineto{\pgfqpoint{3.213665in}{0.803790in}}%
\pgfpathlineto{\pgfqpoint{3.240535in}{0.803790in}}%
\pgfpathlineto{\pgfqpoint{3.240535in}{0.803453in}}%
\pgfpathlineto{\pgfqpoint{3.267405in}{0.803453in}}%
\pgfpathlineto{\pgfqpoint{3.267405in}{0.803162in}}%
\pgfpathlineto{\pgfqpoint{3.294275in}{0.803162in}}%
\pgfpathlineto{\pgfqpoint{3.294275in}{0.802887in}}%
\pgfpathlineto{\pgfqpoint{3.321144in}{0.802887in}}%
\pgfpathlineto{\pgfqpoint{3.321144in}{0.802637in}}%
\pgfpathlineto{\pgfqpoint{3.348014in}{0.802637in}}%
\pgfpathlineto{\pgfqpoint{3.348014in}{0.802416in}}%
\pgfpathlineto{\pgfqpoint{3.374884in}{0.802416in}}%
\pgfpathlineto{\pgfqpoint{3.374884in}{0.802224in}}%
\pgfpathlineto{\pgfqpoint{3.401754in}{0.802224in}}%
\pgfpathlineto{\pgfqpoint{3.401754in}{0.802056in}}%
\pgfpathlineto{\pgfqpoint{3.428624in}{0.802056in}}%
\pgfpathlineto{\pgfqpoint{3.428624in}{0.801927in}}%
\pgfpathlineto{\pgfqpoint{3.455493in}{0.801927in}}%
\pgfpathlineto{\pgfqpoint{3.455493in}{0.801816in}}%
\pgfpathlineto{\pgfqpoint{3.482363in}{0.801816in}}%
\pgfpathlineto{\pgfqpoint{3.482363in}{0.801730in}}%
\pgfpathlineto{\pgfqpoint{3.509233in}{0.801730in}}%
\pgfpathlineto{\pgfqpoint{3.509233in}{0.801673in}}%
\pgfpathlineto{\pgfqpoint{3.536103in}{0.801673in}}%
\pgfpathlineto{\pgfqpoint{3.536103in}{0.801646in}}%
\pgfpathlineto{\pgfqpoint{3.562973in}{0.801646in}}%
\pgfpathlineto{\pgfqpoint{3.562973in}{0.801636in}}%
\pgfpathlineto{\pgfqpoint{3.589843in}{0.801636in}}%
\pgfpathlineto{\pgfqpoint{3.589843in}{0.801663in}}%
\pgfpathlineto{\pgfqpoint{3.616712in}{0.801663in}}%
\pgfpathlineto{\pgfqpoint{3.616712in}{0.801734in}}%
\pgfpathlineto{\pgfqpoint{3.643582in}{0.801734in}}%
\pgfpathlineto{\pgfqpoint{3.643582in}{0.801801in}}%
\pgfpathlineto{\pgfqpoint{3.670452in}{0.801801in}}%
\pgfpathlineto{\pgfqpoint{3.670452in}{0.801917in}}%
\pgfpathlineto{\pgfqpoint{3.697322in}{0.801917in}}%
\pgfpathlineto{\pgfqpoint{3.697322in}{0.802065in}}%
\pgfpathlineto{\pgfqpoint{3.724192in}{0.802065in}}%
\pgfpathlineto{\pgfqpoint{3.724192in}{0.802227in}}%
\pgfpathlineto{\pgfqpoint{3.751061in}{0.802227in}}%
\pgfpathlineto{\pgfqpoint{3.751061in}{0.802437in}}%
\pgfpathlineto{\pgfqpoint{3.777931in}{0.802437in}}%
\pgfpathlineto{\pgfqpoint{3.777931in}{0.802663in}}%
\pgfpathlineto{\pgfqpoint{3.804801in}{0.802663in}}%
\pgfpathlineto{\pgfqpoint{3.804801in}{0.802927in}}%
\pgfpathlineto{\pgfqpoint{3.831671in}{0.802927in}}%
\pgfpathlineto{\pgfqpoint{3.831671in}{0.803221in}}%
\pgfpathlineto{\pgfqpoint{3.858541in}{0.803221in}}%
\pgfpathlineto{\pgfqpoint{3.858541in}{0.803544in}}%
\pgfpathlineto{\pgfqpoint{3.885411in}{0.803544in}}%
\pgfpathlineto{\pgfqpoint{3.885411in}{0.803912in}}%
\pgfpathlineto{\pgfqpoint{3.912280in}{0.803912in}}%
\pgfpathlineto{\pgfqpoint{3.912280in}{0.804300in}}%
\pgfpathlineto{\pgfqpoint{3.939150in}{0.804300in}}%
\pgfpathlineto{\pgfqpoint{3.939150in}{0.804731in}}%
\pgfpathlineto{\pgfqpoint{3.966020in}{0.804731in}}%
\pgfpathlineto{\pgfqpoint{3.966020in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{3.992890in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{3.992890in}{0.805701in}}%
\pgfpathlineto{\pgfqpoint{4.019760in}{0.805701in}}%
\pgfpathlineto{\pgfqpoint{4.019760in}{0.806238in}}%
\pgfpathlineto{\pgfqpoint{4.046629in}{0.806238in}}%
\pgfpathlineto{\pgfqpoint{4.046629in}{0.806819in}}%
\pgfpathlineto{\pgfqpoint{4.073499in}{0.806819in}}%
\pgfpathlineto{\pgfqpoint{4.073499in}{0.807440in}}%
\pgfpathlineto{\pgfqpoint{4.100369in}{0.807440in}}%
\pgfpathlineto{\pgfqpoint{4.100369in}{0.808108in}}%
\pgfpathlineto{\pgfqpoint{4.127239in}{0.808108in}}%
\pgfpathlineto{\pgfqpoint{4.127239in}{0.808812in}}%
\pgfpathlineto{\pgfqpoint{4.154109in}{0.808812in}}%
\pgfpathlineto{\pgfqpoint{4.154109in}{0.809561in}}%
\pgfpathlineto{\pgfqpoint{4.180979in}{0.809561in}}%
\pgfpathlineto{\pgfqpoint{4.180979in}{0.810364in}}%
\pgfpathlineto{\pgfqpoint{4.207848in}{0.810364in}}%
\pgfpathlineto{\pgfqpoint{4.207848in}{0.811214in}}%
\pgfpathlineto{\pgfqpoint{4.234718in}{0.811214in}}%
\pgfpathlineto{\pgfqpoint{4.234718in}{0.812117in}}%
\pgfpathlineto{\pgfqpoint{4.261588in}{0.812117in}}%
\pgfpathlineto{\pgfqpoint{4.261588in}{0.813078in}}%
\pgfpathlineto{\pgfqpoint{4.288458in}{0.813078in}}%
\pgfpathlineto{\pgfqpoint{4.288458in}{0.814084in}}%
\pgfpathlineto{\pgfqpoint{4.315328in}{0.814084in}}%
\pgfpathlineto{\pgfqpoint{4.315328in}{0.815166in}}%
\pgfpathlineto{\pgfqpoint{4.342197in}{0.815166in}}%
\pgfpathlineto{\pgfqpoint{4.342197in}{0.816305in}}%
\pgfpathlineto{\pgfqpoint{4.369067in}{0.816305in}}%
\pgfpathlineto{\pgfqpoint{4.369067in}{0.817506in}}%
\pgfpathlineto{\pgfqpoint{4.395937in}{0.817506in}}%
\pgfpathlineto{\pgfqpoint{4.395937in}{0.818782in}}%
\pgfpathlineto{\pgfqpoint{4.422807in}{0.818782in}}%
\pgfpathlineto{\pgfqpoint{4.422807in}{0.820134in}}%
\pgfpathlineto{\pgfqpoint{4.449677in}{0.820134in}}%
\pgfpathlineto{\pgfqpoint{4.449677in}{0.821555in}}%
\pgfpathlineto{\pgfqpoint{4.476546in}{0.821555in}}%
\pgfpathlineto{\pgfqpoint{4.476546in}{0.823075in}}%
\pgfpathlineto{\pgfqpoint{4.503416in}{0.823075in}}%
\pgfpathlineto{\pgfqpoint{4.503416in}{0.824682in}}%
\pgfpathlineto{\pgfqpoint{4.526927in}{0.824682in}}%
\pgfpathlineto{\pgfqpoint{4.526927in}{0.825954in}}%
\pgfpathlineto{\pgfqpoint{4.543721in}{0.825954in}}%
\pgfpathlineto{\pgfqpoint{4.543721in}{0.826820in}}%
\pgfpathlineto{\pgfqpoint{4.557156in}{0.826820in}}%
\pgfpathlineto{\pgfqpoint{4.557156in}{0.827717in}}%
\pgfpathlineto{\pgfqpoint{4.570591in}{0.827717in}}%
\pgfpathlineto{\pgfqpoint{4.570591in}{0.828638in}}%
\pgfpathlineto{\pgfqpoint{4.584026in}{0.828638in}}%
\pgfpathlineto{\pgfqpoint{4.584026in}{0.829604in}}%
\pgfpathlineto{\pgfqpoint{4.597461in}{0.829604in}}%
\pgfpathlineto{\pgfqpoint{4.597461in}{0.830592in}}%
\pgfpathlineto{\pgfqpoint{4.610896in}{0.830592in}}%
\pgfpathlineto{\pgfqpoint{4.610896in}{0.831605in}}%
\pgfpathlineto{\pgfqpoint{4.624330in}{0.831605in}}%
\pgfpathlineto{\pgfqpoint{4.624330in}{0.832655in}}%
\pgfpathlineto{\pgfqpoint{4.637765in}{0.832655in}}%
\pgfpathlineto{\pgfqpoint{4.637765in}{0.833734in}}%
\pgfpathlineto{\pgfqpoint{4.651200in}{0.833734in}}%
\pgfpathlineto{\pgfqpoint{4.651200in}{0.834848in}}%
\pgfpathlineto{\pgfqpoint{4.664635in}{0.834848in}}%
\pgfpathlineto{\pgfqpoint{4.664635in}{0.835998in}}%
\pgfpathlineto{\pgfqpoint{4.678070in}{0.835998in}}%
\pgfpathlineto{\pgfqpoint{4.678070in}{0.837187in}}%
\pgfpathlineto{\pgfqpoint{4.691505in}{0.837187in}}%
\pgfpathlineto{\pgfqpoint{4.691505in}{0.838417in}}%
\pgfpathlineto{\pgfqpoint{4.704940in}{0.838417in}}%
\pgfpathlineto{\pgfqpoint{4.704940in}{0.839683in}}%
\pgfpathlineto{\pgfqpoint{4.718375in}{0.839683in}}%
\pgfpathlineto{\pgfqpoint{4.718375in}{0.840986in}}%
\pgfpathlineto{\pgfqpoint{4.731810in}{0.840986in}}%
\pgfpathlineto{\pgfqpoint{4.731810in}{0.842339in}}%
\pgfpathlineto{\pgfqpoint{4.745245in}{0.842339in}}%
\pgfpathlineto{\pgfqpoint{4.745245in}{0.843744in}}%
\pgfpathlineto{\pgfqpoint{4.758680in}{0.843744in}}%
\pgfpathlineto{\pgfqpoint{4.758680in}{0.845195in}}%
\pgfpathlineto{\pgfqpoint{4.772114in}{0.845195in}}%
\pgfpathlineto{\pgfqpoint{4.772114in}{0.846690in}}%
\pgfpathlineto{\pgfqpoint{4.785549in}{0.846690in}}%
\pgfpathlineto{\pgfqpoint{4.785549in}{0.848248in}}%
\pgfpathlineto{\pgfqpoint{4.798984in}{0.848248in}}%
\pgfpathlineto{\pgfqpoint{4.798984in}{0.849854in}}%
\pgfpathlineto{\pgfqpoint{4.812419in}{0.849854in}}%
\pgfpathlineto{\pgfqpoint{4.812419in}{0.851529in}}%
\pgfpathlineto{\pgfqpoint{4.825854in}{0.851529in}}%
\pgfpathlineto{\pgfqpoint{4.825854in}{0.853253in}}%
\pgfpathlineto{\pgfqpoint{4.839289in}{0.853253in}}%
\pgfpathlineto{\pgfqpoint{4.839289in}{0.855054in}}%
\pgfpathlineto{\pgfqpoint{4.852724in}{0.855054in}}%
\pgfpathlineto{\pgfqpoint{4.852724in}{0.856926in}}%
\pgfpathlineto{\pgfqpoint{4.866159in}{0.856926in}}%
\pgfpathlineto{\pgfqpoint{4.866159in}{0.858858in}}%
\pgfpathlineto{\pgfqpoint{4.879594in}{0.858858in}}%
\pgfpathlineto{\pgfqpoint{4.879594in}{0.860886in}}%
\pgfpathlineto{\pgfqpoint{4.893029in}{0.860886in}}%
\pgfpathlineto{\pgfqpoint{4.893029in}{0.862989in}}%
\pgfpathlineto{\pgfqpoint{4.906464in}{0.862989in}}%
\pgfpathlineto{\pgfqpoint{4.906464in}{0.865173in}}%
\pgfpathlineto{\pgfqpoint{4.919898in}{0.865173in}}%
\pgfpathlineto{\pgfqpoint{4.919898in}{0.867455in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{0.867455in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{0.869835in}}%
\pgfpathlineto{\pgfqpoint{4.946768in}{0.869835in}}%
\pgfpathlineto{\pgfqpoint{4.946768in}{0.872321in}}%
\pgfpathlineto{\pgfqpoint{4.960203in}{0.872321in}}%
\pgfpathlineto{\pgfqpoint{4.960203in}{0.874928in}}%
\pgfpathlineto{\pgfqpoint{4.973638in}{0.874928in}}%
\pgfpathlineto{\pgfqpoint{4.973638in}{0.877651in}}%
\pgfpathlineto{\pgfqpoint{4.987073in}{0.877651in}}%
\pgfpathlineto{\pgfqpoint{4.987073in}{0.880498in}}%
\pgfpathlineto{\pgfqpoint{5.000508in}{0.880498in}}%
\pgfpathlineto{\pgfqpoint{5.000508in}{0.883489in}}%
\pgfpathlineto{\pgfqpoint{5.013943in}{0.883489in}}%
\pgfpathlineto{\pgfqpoint{5.013943in}{0.886623in}}%
\pgfpathlineto{\pgfqpoint{5.027378in}{0.886623in}}%
\pgfpathlineto{\pgfqpoint{5.027378in}{0.889927in}}%
\pgfpathlineto{\pgfqpoint{5.040813in}{0.889927in}}%
\pgfpathlineto{\pgfqpoint{5.040813in}{0.893409in}}%
\pgfpathlineto{\pgfqpoint{5.054248in}{0.893409in}}%
\pgfpathlineto{\pgfqpoint{5.054248in}{0.897082in}}%
\pgfpathlineto{\pgfqpoint{5.067682in}{0.897082in}}%
\pgfpathlineto{\pgfqpoint{5.067682in}{0.900952in}}%
\pgfpathlineto{\pgfqpoint{5.081117in}{0.900952in}}%
\pgfpathlineto{\pgfqpoint{5.081117in}{0.905057in}}%
\pgfpathlineto{\pgfqpoint{5.094552in}{0.905057in}}%
\pgfpathlineto{\pgfqpoint{5.094552in}{0.909393in}}%
\pgfpathlineto{\pgfqpoint{5.107987in}{0.909393in}}%
\pgfpathlineto{\pgfqpoint{5.107987in}{0.914024in}}%
\pgfpathlineto{\pgfqpoint{5.121422in}{0.914024in}}%
\pgfpathlineto{\pgfqpoint{5.121422in}{0.918937in}}%
\pgfpathlineto{\pgfqpoint{5.134857in}{0.918937in}}%
\pgfpathlineto{\pgfqpoint{5.134857in}{0.924183in}}%
\pgfpathlineto{\pgfqpoint{5.148292in}{0.924183in}}%
\pgfpathlineto{\pgfqpoint{5.148292in}{0.929804in}}%
\pgfpathlineto{\pgfqpoint{5.161727in}{0.929804in}}%
\pgfpathlineto{\pgfqpoint{5.161727in}{0.935838in}}%
\pgfpathlineto{\pgfqpoint{5.175162in}{0.935838in}}%
\pgfpathlineto{\pgfqpoint{5.175162in}{0.942309in}}%
\pgfpathlineto{\pgfqpoint{5.188597in}{0.942309in}}%
\pgfpathlineto{\pgfqpoint{5.188597in}{0.949325in}}%
\pgfpathlineto{\pgfqpoint{5.200352in}{0.949325in}}%
\pgfpathlineto{\pgfqpoint{5.200352in}{0.954975in}}%
\pgfpathlineto{\pgfqpoint{5.208749in}{0.954975in}}%
\pgfpathlineto{\pgfqpoint{5.208749in}{0.958882in}}%
\pgfpathlineto{\pgfqpoint{5.215466in}{0.958882in}}%
\pgfpathlineto{\pgfqpoint{5.215466in}{0.963027in}}%
\pgfpathlineto{\pgfqpoint{5.222184in}{0.963027in}}%
\pgfpathlineto{\pgfqpoint{5.222184in}{0.967353in}}%
\pgfpathlineto{\pgfqpoint{5.228901in}{0.967353in}}%
\pgfpathlineto{\pgfqpoint{5.228901in}{0.971855in}}%
\pgfpathlineto{\pgfqpoint{5.235619in}{0.971855in}}%
\pgfpathlineto{\pgfqpoint{5.235619in}{0.976601in}}%
\pgfpathlineto{\pgfqpoint{5.242336in}{0.976601in}}%
\pgfpathlineto{\pgfqpoint{5.242336in}{0.981563in}}%
\pgfpathlineto{\pgfqpoint{5.249054in}{0.981563in}}%
\pgfpathlineto{\pgfqpoint{5.249054in}{0.986735in}}%
\pgfpathlineto{\pgfqpoint{5.255771in}{0.986735in}}%
\pgfpathlineto{\pgfqpoint{5.255771in}{0.992226in}}%
\pgfpathlineto{\pgfqpoint{5.262489in}{0.992226in}}%
\pgfpathlineto{\pgfqpoint{5.262489in}{0.998036in}}%
\pgfpathlineto{\pgfqpoint{5.269206in}{0.998036in}}%
\pgfpathlineto{\pgfqpoint{5.269206in}{1.004116in}}%
\pgfpathlineto{\pgfqpoint{5.275923in}{1.004116in}}%
\pgfpathlineto{\pgfqpoint{5.275923in}{1.010569in}}%
\pgfpathlineto{\pgfqpoint{5.282641in}{1.010569in}}%
\pgfpathlineto{\pgfqpoint{5.282641in}{1.017465in}}%
\pgfpathlineto{\pgfqpoint{5.289358in}{1.017465in}}%
\pgfpathlineto{\pgfqpoint{5.289358in}{1.024737in}}%
\pgfpathlineto{\pgfqpoint{5.296076in}{1.024737in}}%
\pgfpathlineto{\pgfqpoint{5.296076in}{1.032482in}}%
\pgfpathlineto{\pgfqpoint{5.302793in}{1.032482in}}%
\pgfpathlineto{\pgfqpoint{5.302793in}{1.040779in}}%
\pgfpathlineto{\pgfqpoint{5.309511in}{1.040779in}}%
\pgfpathlineto{\pgfqpoint{5.309511in}{1.049724in}}%
\pgfpathlineto{\pgfqpoint{5.316228in}{1.049724in}}%
\pgfpathlineto{\pgfqpoint{5.316228in}{1.059271in}}%
\pgfpathlineto{\pgfqpoint{5.322946in}{1.059271in}}%
\pgfpathlineto{\pgfqpoint{5.322946in}{1.069652in}}%
\pgfpathlineto{\pgfqpoint{5.329663in}{1.069652in}}%
\pgfpathlineto{\pgfqpoint{5.329663in}{1.080835in}}%
\pgfpathlineto{\pgfqpoint{5.336381in}{1.080835in}}%
\pgfpathlineto{\pgfqpoint{5.336381in}{1.093089in}}%
\pgfpathlineto{\pgfqpoint{5.343098in}{1.093089in}}%
\pgfpathlineto{\pgfqpoint{5.343098in}{1.106424in}}%
\pgfpathlineto{\pgfqpoint{5.349815in}{1.106424in}}%
\pgfpathlineto{\pgfqpoint{5.349815in}{1.121189in}}%
\pgfpathlineto{\pgfqpoint{5.356533in}{1.121189in}}%
\pgfpathlineto{\pgfqpoint{5.356533in}{1.137534in}}%
\pgfpathlineto{\pgfqpoint{5.363250in}{1.137534in}}%
\pgfpathlineto{\pgfqpoint{5.363250in}{1.155838in}}%
\pgfpathlineto{\pgfqpoint{5.369968in}{1.155838in}}%
\pgfpathlineto{\pgfqpoint{5.369968in}{1.176544in}}%
\pgfpathlineto{\pgfqpoint{5.376685in}{1.176544in}}%
\pgfpathlineto{\pgfqpoint{5.376685in}{1.200115in}}%
\pgfpathlineto{\pgfqpoint{5.383403in}{1.200115in}}%
\pgfpathlineto{\pgfqpoint{5.383403in}{1.227598in}}%
\pgfpathlineto{\pgfqpoint{5.390120in}{1.227598in}}%
\pgfpathlineto{\pgfqpoint{5.390120in}{1.260020in}}%
\pgfpathlineto{\pgfqpoint{5.396838in}{1.260020in}}%
\pgfpathlineto{\pgfqpoint{5.396838in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{5.403555in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{5.403555in}{1.347867in}}%
\pgfpathlineto{\pgfqpoint{5.410273in}{1.347867in}}%
\pgfpathlineto{\pgfqpoint{5.410273in}{1.411397in}}%
\pgfpathlineto{\pgfqpoint{5.416990in}{1.411397in}}%
\pgfpathlineto{\pgfqpoint{5.416990in}{1.500223in}}%
\pgfpathlineto{\pgfqpoint{5.423707in}{1.500223in}}%
\pgfpathlineto{\pgfqpoint{5.423707in}{1.640594in}}%
\pgfpathlineto{\pgfqpoint{5.430425in}{1.640594in}}%
\pgfpathlineto{\pgfqpoint{5.430425in}{1.942827in}}%
\pgfpathlineto{\pgfqpoint{5.437142in}{1.942827in}}%
\pgfpathlineto{\pgfqpoint{5.437142in}{2.801225in}}%
\pgfpathlineto{\pgfqpoint{5.440501in}{2.801225in}}%
\pgfpathlineto{\pgfqpoint{5.440501in}{2.800589in}}%
\pgfpathlineto{\pgfqpoint{5.440501in}{2.800589in}}%
\pgfpathlineto{\pgfqpoint{5.437142in}{2.800589in}}%
\pgfpathlineto{\pgfqpoint{5.437142in}{1.942774in}}%
\pgfpathlineto{\pgfqpoint{5.430425in}{1.942774in}}%
\pgfpathlineto{\pgfqpoint{5.430425in}{1.640552in}}%
\pgfpathlineto{\pgfqpoint{5.423707in}{1.640552in}}%
\pgfpathlineto{\pgfqpoint{5.423707in}{1.500186in}}%
\pgfpathlineto{\pgfqpoint{5.416990in}{1.500186in}}%
\pgfpathlineto{\pgfqpoint{5.416990in}{1.411364in}}%
\pgfpathlineto{\pgfqpoint{5.410273in}{1.411364in}}%
\pgfpathlineto{\pgfqpoint{5.410273in}{1.347832in}}%
\pgfpathlineto{\pgfqpoint{5.403555in}{1.347832in}}%
\pgfpathlineto{\pgfqpoint{5.403555in}{1.299062in}}%
\pgfpathlineto{\pgfqpoint{5.396838in}{1.299062in}}%
\pgfpathlineto{\pgfqpoint{5.396838in}{1.259993in}}%
\pgfpathlineto{\pgfqpoint{5.390120in}{1.259993in}}%
\pgfpathlineto{\pgfqpoint{5.390120in}{1.227571in}}%
\pgfpathlineto{\pgfqpoint{5.383403in}{1.227571in}}%
\pgfpathlineto{\pgfqpoint{5.383403in}{1.200090in}}%
\pgfpathlineto{\pgfqpoint{5.376685in}{1.200090in}}%
\pgfpathlineto{\pgfqpoint{5.376685in}{1.176520in}}%
\pgfpathlineto{\pgfqpoint{5.369968in}{1.176520in}}%
\pgfpathlineto{\pgfqpoint{5.369968in}{1.155814in}}%
\pgfpathlineto{\pgfqpoint{5.363250in}{1.155814in}}%
\pgfpathlineto{\pgfqpoint{5.363250in}{1.137510in}}%
\pgfpathlineto{\pgfqpoint{5.356533in}{1.137510in}}%
\pgfpathlineto{\pgfqpoint{5.356533in}{1.121167in}}%
\pgfpathlineto{\pgfqpoint{5.349815in}{1.121167in}}%
\pgfpathlineto{\pgfqpoint{5.349815in}{1.106402in}}%
\pgfpathlineto{\pgfqpoint{5.343098in}{1.106402in}}%
\pgfpathlineto{\pgfqpoint{5.343098in}{1.093069in}}%
\pgfpathlineto{\pgfqpoint{5.336381in}{1.093069in}}%
\pgfpathlineto{\pgfqpoint{5.336381in}{1.080814in}}%
\pgfpathlineto{\pgfqpoint{5.329663in}{1.080814in}}%
\pgfpathlineto{\pgfqpoint{5.329663in}{1.069632in}}%
\pgfpathlineto{\pgfqpoint{5.322946in}{1.069632in}}%
\pgfpathlineto{\pgfqpoint{5.322946in}{1.059251in}}%
\pgfpathlineto{\pgfqpoint{5.316228in}{1.059251in}}%
\pgfpathlineto{\pgfqpoint{5.316228in}{1.049704in}}%
\pgfpathlineto{\pgfqpoint{5.309511in}{1.049704in}}%
\pgfpathlineto{\pgfqpoint{5.309511in}{1.040760in}}%
\pgfpathlineto{\pgfqpoint{5.302793in}{1.040760in}}%
\pgfpathlineto{\pgfqpoint{5.302793in}{1.032464in}}%
\pgfpathlineto{\pgfqpoint{5.296076in}{1.032464in}}%
\pgfpathlineto{\pgfqpoint{5.296076in}{1.024719in}}%
\pgfpathlineto{\pgfqpoint{5.289358in}{1.024719in}}%
\pgfpathlineto{\pgfqpoint{5.289358in}{1.017447in}}%
\pgfpathlineto{\pgfqpoint{5.282641in}{1.017447in}}%
\pgfpathlineto{\pgfqpoint{5.282641in}{1.010551in}}%
\pgfpathlineto{\pgfqpoint{5.275923in}{1.010551in}}%
\pgfpathlineto{\pgfqpoint{5.275923in}{1.004099in}}%
\pgfpathlineto{\pgfqpoint{5.269206in}{1.004099in}}%
\pgfpathlineto{\pgfqpoint{5.269206in}{0.998019in}}%
\pgfpathlineto{\pgfqpoint{5.262489in}{0.998019in}}%
\pgfpathlineto{\pgfqpoint{5.262489in}{0.992209in}}%
\pgfpathlineto{\pgfqpoint{5.255771in}{0.992209in}}%
\pgfpathlineto{\pgfqpoint{5.255771in}{0.986718in}}%
\pgfpathlineto{\pgfqpoint{5.249054in}{0.986718in}}%
\pgfpathlineto{\pgfqpoint{5.249054in}{0.981546in}}%
\pgfpathlineto{\pgfqpoint{5.242336in}{0.981546in}}%
\pgfpathlineto{\pgfqpoint{5.242336in}{0.976584in}}%
\pgfpathlineto{\pgfqpoint{5.235619in}{0.976584in}}%
\pgfpathlineto{\pgfqpoint{5.235619in}{0.971838in}}%
\pgfpathlineto{\pgfqpoint{5.228901in}{0.971838in}}%
\pgfpathlineto{\pgfqpoint{5.228901in}{0.967336in}}%
\pgfpathlineto{\pgfqpoint{5.222184in}{0.967336in}}%
\pgfpathlineto{\pgfqpoint{5.222184in}{0.963011in}}%
\pgfpathlineto{\pgfqpoint{5.215466in}{0.963011in}}%
\pgfpathlineto{\pgfqpoint{5.215466in}{0.958863in}}%
\pgfpathlineto{\pgfqpoint{5.208749in}{0.958863in}}%
\pgfpathlineto{\pgfqpoint{5.208749in}{0.954929in}}%
\pgfpathlineto{\pgfqpoint{5.200352in}{0.954929in}}%
\pgfpathlineto{\pgfqpoint{5.200352in}{0.949314in}}%
\pgfpathlineto{\pgfqpoint{5.188597in}{0.949314in}}%
\pgfpathlineto{\pgfqpoint{5.188597in}{0.942304in}}%
\pgfpathlineto{\pgfqpoint{5.175162in}{0.942304in}}%
\pgfpathlineto{\pgfqpoint{5.175162in}{0.935833in}}%
\pgfpathlineto{\pgfqpoint{5.161727in}{0.935833in}}%
\pgfpathlineto{\pgfqpoint{5.161727in}{0.929800in}}%
\pgfpathlineto{\pgfqpoint{5.148292in}{0.929800in}}%
\pgfpathlineto{\pgfqpoint{5.148292in}{0.924178in}}%
\pgfpathlineto{\pgfqpoint{5.134857in}{0.924178in}}%
\pgfpathlineto{\pgfqpoint{5.134857in}{0.918932in}}%
\pgfpathlineto{\pgfqpoint{5.121422in}{0.918932in}}%
\pgfpathlineto{\pgfqpoint{5.121422in}{0.914020in}}%
\pgfpathlineto{\pgfqpoint{5.107987in}{0.914020in}}%
\pgfpathlineto{\pgfqpoint{5.107987in}{0.909389in}}%
\pgfpathlineto{\pgfqpoint{5.094552in}{0.909389in}}%
\pgfpathlineto{\pgfqpoint{5.094552in}{0.905053in}}%
\pgfpathlineto{\pgfqpoint{5.081117in}{0.905053in}}%
\pgfpathlineto{\pgfqpoint{5.081117in}{0.900948in}}%
\pgfpathlineto{\pgfqpoint{5.067682in}{0.900948in}}%
\pgfpathlineto{\pgfqpoint{5.067682in}{0.897078in}}%
\pgfpathlineto{\pgfqpoint{5.054248in}{0.897078in}}%
\pgfpathlineto{\pgfqpoint{5.054248in}{0.893406in}}%
\pgfpathlineto{\pgfqpoint{5.040813in}{0.893406in}}%
\pgfpathlineto{\pgfqpoint{5.040813in}{0.889923in}}%
\pgfpathlineto{\pgfqpoint{5.027378in}{0.889923in}}%
\pgfpathlineto{\pgfqpoint{5.027378in}{0.886619in}}%
\pgfpathlineto{\pgfqpoint{5.013943in}{0.886619in}}%
\pgfpathlineto{\pgfqpoint{5.013943in}{0.883486in}}%
\pgfpathlineto{\pgfqpoint{5.000508in}{0.883486in}}%
\pgfpathlineto{\pgfqpoint{5.000508in}{0.880495in}}%
\pgfpathlineto{\pgfqpoint{4.987073in}{0.880495in}}%
\pgfpathlineto{\pgfqpoint{4.987073in}{0.877647in}}%
\pgfpathlineto{\pgfqpoint{4.973638in}{0.877647in}}%
\pgfpathlineto{\pgfqpoint{4.973638in}{0.874925in}}%
\pgfpathlineto{\pgfqpoint{4.960203in}{0.874925in}}%
\pgfpathlineto{\pgfqpoint{4.960203in}{0.872318in}}%
\pgfpathlineto{\pgfqpoint{4.946768in}{0.872318in}}%
\pgfpathlineto{\pgfqpoint{4.946768in}{0.869831in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{0.869831in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{0.867452in}}%
\pgfpathlineto{\pgfqpoint{4.919898in}{0.867452in}}%
\pgfpathlineto{\pgfqpoint{4.919898in}{0.865169in}}%
\pgfpathlineto{\pgfqpoint{4.906464in}{0.865169in}}%
\pgfpathlineto{\pgfqpoint{4.906464in}{0.862986in}}%
\pgfpathlineto{\pgfqpoint{4.893029in}{0.862986in}}%
\pgfpathlineto{\pgfqpoint{4.893029in}{0.860883in}}%
\pgfpathlineto{\pgfqpoint{4.879594in}{0.860883in}}%
\pgfpathlineto{\pgfqpoint{4.879594in}{0.858854in}}%
\pgfpathlineto{\pgfqpoint{4.866159in}{0.858854in}}%
\pgfpathlineto{\pgfqpoint{4.866159in}{0.856922in}}%
\pgfpathlineto{\pgfqpoint{4.852724in}{0.856922in}}%
\pgfpathlineto{\pgfqpoint{4.852724in}{0.855050in}}%
\pgfpathlineto{\pgfqpoint{4.839289in}{0.855050in}}%
\pgfpathlineto{\pgfqpoint{4.839289in}{0.853250in}}%
\pgfpathlineto{\pgfqpoint{4.825854in}{0.853250in}}%
\pgfpathlineto{\pgfqpoint{4.825854in}{0.851525in}}%
\pgfpathlineto{\pgfqpoint{4.812419in}{0.851525in}}%
\pgfpathlineto{\pgfqpoint{4.812419in}{0.849851in}}%
\pgfpathlineto{\pgfqpoint{4.798984in}{0.849851in}}%
\pgfpathlineto{\pgfqpoint{4.798984in}{0.848244in}}%
\pgfpathlineto{\pgfqpoint{4.785549in}{0.848244in}}%
\pgfpathlineto{\pgfqpoint{4.785549in}{0.846687in}}%
\pgfpathlineto{\pgfqpoint{4.772114in}{0.846687in}}%
\pgfpathlineto{\pgfqpoint{4.772114in}{0.845191in}}%
\pgfpathlineto{\pgfqpoint{4.758680in}{0.845191in}}%
\pgfpathlineto{\pgfqpoint{4.758680in}{0.843741in}}%
\pgfpathlineto{\pgfqpoint{4.745245in}{0.843741in}}%
\pgfpathlineto{\pgfqpoint{4.745245in}{0.842336in}}%
\pgfpathlineto{\pgfqpoint{4.731810in}{0.842336in}}%
\pgfpathlineto{\pgfqpoint{4.731810in}{0.840983in}}%
\pgfpathlineto{\pgfqpoint{4.718375in}{0.840983in}}%
\pgfpathlineto{\pgfqpoint{4.718375in}{0.839679in}}%
\pgfpathlineto{\pgfqpoint{4.704940in}{0.839679in}}%
\pgfpathlineto{\pgfqpoint{4.704940in}{0.838413in}}%
\pgfpathlineto{\pgfqpoint{4.691505in}{0.838413in}}%
\pgfpathlineto{\pgfqpoint{4.691505in}{0.837184in}}%
\pgfpathlineto{\pgfqpoint{4.678070in}{0.837184in}}%
\pgfpathlineto{\pgfqpoint{4.678070in}{0.835994in}}%
\pgfpathlineto{\pgfqpoint{4.664635in}{0.835994in}}%
\pgfpathlineto{\pgfqpoint{4.664635in}{0.834844in}}%
\pgfpathlineto{\pgfqpoint{4.651200in}{0.834844in}}%
\pgfpathlineto{\pgfqpoint{4.651200in}{0.833730in}}%
\pgfpathlineto{\pgfqpoint{4.637765in}{0.833730in}}%
\pgfpathlineto{\pgfqpoint{4.637765in}{0.832651in}}%
\pgfpathlineto{\pgfqpoint{4.624330in}{0.832651in}}%
\pgfpathlineto{\pgfqpoint{4.624330in}{0.831601in}}%
\pgfpathlineto{\pgfqpoint{4.610896in}{0.831601in}}%
\pgfpathlineto{\pgfqpoint{4.610896in}{0.830588in}}%
\pgfpathlineto{\pgfqpoint{4.597461in}{0.830588in}}%
\pgfpathlineto{\pgfqpoint{4.597461in}{0.829601in}}%
\pgfpathlineto{\pgfqpoint{4.584026in}{0.829601in}}%
\pgfpathlineto{\pgfqpoint{4.584026in}{0.828634in}}%
\pgfpathlineto{\pgfqpoint{4.570591in}{0.828634in}}%
\pgfpathlineto{\pgfqpoint{4.570591in}{0.827714in}}%
\pgfpathlineto{\pgfqpoint{4.557156in}{0.827714in}}%
\pgfpathlineto{\pgfqpoint{4.557156in}{0.826815in}}%
\pgfpathlineto{\pgfqpoint{4.543721in}{0.826815in}}%
\pgfpathlineto{\pgfqpoint{4.543721in}{0.825945in}}%
\pgfpathlineto{\pgfqpoint{4.526927in}{0.825945in}}%
\pgfpathlineto{\pgfqpoint{4.526927in}{0.824677in}}%
\pgfpathlineto{\pgfqpoint{4.503416in}{0.824677in}}%
\pgfpathlineto{\pgfqpoint{4.503416in}{0.823073in}}%
\pgfpathlineto{\pgfqpoint{4.476546in}{0.823073in}}%
\pgfpathlineto{\pgfqpoint{4.476546in}{0.821552in}}%
\pgfpathlineto{\pgfqpoint{4.449677in}{0.821552in}}%
\pgfpathlineto{\pgfqpoint{4.449677in}{0.820132in}}%
\pgfpathlineto{\pgfqpoint{4.422807in}{0.820132in}}%
\pgfpathlineto{\pgfqpoint{4.422807in}{0.818779in}}%
\pgfpathlineto{\pgfqpoint{4.395937in}{0.818779in}}%
\pgfpathlineto{\pgfqpoint{4.395937in}{0.817503in}}%
\pgfpathlineto{\pgfqpoint{4.369067in}{0.817503in}}%
\pgfpathlineto{\pgfqpoint{4.369067in}{0.816302in}}%
\pgfpathlineto{\pgfqpoint{4.342197in}{0.816302in}}%
\pgfpathlineto{\pgfqpoint{4.342197in}{0.815163in}}%
\pgfpathlineto{\pgfqpoint{4.315328in}{0.815163in}}%
\pgfpathlineto{\pgfqpoint{4.315328in}{0.814081in}}%
\pgfpathlineto{\pgfqpoint{4.288458in}{0.814081in}}%
\pgfpathlineto{\pgfqpoint{4.288458in}{0.813075in}}%
\pgfpathlineto{\pgfqpoint{4.261588in}{0.813075in}}%
\pgfpathlineto{\pgfqpoint{4.261588in}{0.812114in}}%
\pgfpathlineto{\pgfqpoint{4.234718in}{0.812114in}}%
\pgfpathlineto{\pgfqpoint{4.234718in}{0.811211in}}%
\pgfpathlineto{\pgfqpoint{4.207848in}{0.811211in}}%
\pgfpathlineto{\pgfqpoint{4.207848in}{0.810361in}}%
\pgfpathlineto{\pgfqpoint{4.180979in}{0.810361in}}%
\pgfpathlineto{\pgfqpoint{4.180979in}{0.809558in}}%
\pgfpathlineto{\pgfqpoint{4.154109in}{0.809558in}}%
\pgfpathlineto{\pgfqpoint{4.154109in}{0.808809in}}%
\pgfpathlineto{\pgfqpoint{4.127239in}{0.808809in}}%
\pgfpathlineto{\pgfqpoint{4.127239in}{0.808105in}}%
\pgfpathlineto{\pgfqpoint{4.100369in}{0.808105in}}%
\pgfpathlineto{\pgfqpoint{4.100369in}{0.807437in}}%
\pgfpathlineto{\pgfqpoint{4.073499in}{0.807437in}}%
\pgfpathlineto{\pgfqpoint{4.073499in}{0.806816in}}%
\pgfpathlineto{\pgfqpoint{4.046629in}{0.806816in}}%
\pgfpathlineto{\pgfqpoint{4.046629in}{0.806235in}}%
\pgfpathlineto{\pgfqpoint{4.019760in}{0.806235in}}%
\pgfpathlineto{\pgfqpoint{4.019760in}{0.805698in}}%
\pgfpathlineto{\pgfqpoint{3.992890in}{0.805698in}}%
\pgfpathlineto{\pgfqpoint{3.992890in}{0.805196in}}%
\pgfpathlineto{\pgfqpoint{3.966020in}{0.805196in}}%
\pgfpathlineto{\pgfqpoint{3.966020in}{0.804728in}}%
\pgfpathlineto{\pgfqpoint{3.939150in}{0.804728in}}%
\pgfpathlineto{\pgfqpoint{3.939150in}{0.804296in}}%
\pgfpathlineto{\pgfqpoint{3.912280in}{0.804296in}}%
\pgfpathlineto{\pgfqpoint{3.912280in}{0.803909in}}%
\pgfpathlineto{\pgfqpoint{3.885411in}{0.803909in}}%
\pgfpathlineto{\pgfqpoint{3.885411in}{0.803541in}}%
\pgfpathlineto{\pgfqpoint{3.858541in}{0.803541in}}%
\pgfpathlineto{\pgfqpoint{3.858541in}{0.803217in}}%
\pgfpathlineto{\pgfqpoint{3.831671in}{0.803217in}}%
\pgfpathlineto{\pgfqpoint{3.831671in}{0.802923in}}%
\pgfpathlineto{\pgfqpoint{3.804801in}{0.802923in}}%
\pgfpathlineto{\pgfqpoint{3.804801in}{0.802660in}}%
\pgfpathlineto{\pgfqpoint{3.777931in}{0.802660in}}%
\pgfpathlineto{\pgfqpoint{3.777931in}{0.802434in}}%
\pgfpathlineto{\pgfqpoint{3.751061in}{0.802434in}}%
\pgfpathlineto{\pgfqpoint{3.751061in}{0.802223in}}%
\pgfpathlineto{\pgfqpoint{3.724192in}{0.802223in}}%
\pgfpathlineto{\pgfqpoint{3.724192in}{0.802062in}}%
\pgfpathlineto{\pgfqpoint{3.697322in}{0.802062in}}%
\pgfpathlineto{\pgfqpoint{3.697322in}{0.801914in}}%
\pgfpathlineto{\pgfqpoint{3.670452in}{0.801914in}}%
\pgfpathlineto{\pgfqpoint{3.670452in}{0.801798in}}%
\pgfpathlineto{\pgfqpoint{3.643582in}{0.801798in}}%
\pgfpathlineto{\pgfqpoint{3.643582in}{0.801730in}}%
\pgfpathlineto{\pgfqpoint{3.616712in}{0.801730in}}%
\pgfpathlineto{\pgfqpoint{3.616712in}{0.801660in}}%
\pgfpathlineto{\pgfqpoint{3.589843in}{0.801660in}}%
\pgfpathlineto{\pgfqpoint{3.589843in}{0.801632in}}%
\pgfpathlineto{\pgfqpoint{3.562973in}{0.801632in}}%
\pgfpathlineto{\pgfqpoint{3.562973in}{0.801643in}}%
\pgfpathlineto{\pgfqpoint{3.536103in}{0.801643in}}%
\pgfpathlineto{\pgfqpoint{3.536103in}{0.801669in}}%
\pgfpathlineto{\pgfqpoint{3.509233in}{0.801669in}}%
\pgfpathlineto{\pgfqpoint{3.509233in}{0.801726in}}%
\pgfpathlineto{\pgfqpoint{3.482363in}{0.801726in}}%
\pgfpathlineto{\pgfqpoint{3.482363in}{0.801813in}}%
\pgfpathlineto{\pgfqpoint{3.455493in}{0.801813in}}%
\pgfpathlineto{\pgfqpoint{3.455493in}{0.801923in}}%
\pgfpathlineto{\pgfqpoint{3.428624in}{0.801923in}}%
\pgfpathlineto{\pgfqpoint{3.428624in}{0.802052in}}%
\pgfpathlineto{\pgfqpoint{3.401754in}{0.802052in}}%
\pgfpathlineto{\pgfqpoint{3.401754in}{0.802221in}}%
\pgfpathlineto{\pgfqpoint{3.374884in}{0.802221in}}%
\pgfpathlineto{\pgfqpoint{3.374884in}{0.802413in}}%
\pgfpathlineto{\pgfqpoint{3.348014in}{0.802413in}}%
\pgfpathlineto{\pgfqpoint{3.348014in}{0.802633in}}%
\pgfpathlineto{\pgfqpoint{3.321144in}{0.802633in}}%
\pgfpathlineto{\pgfqpoint{3.321144in}{0.802883in}}%
\pgfpathlineto{\pgfqpoint{3.294275in}{0.802883in}}%
\pgfpathlineto{\pgfqpoint{3.294275in}{0.803158in}}%
\pgfpathlineto{\pgfqpoint{3.267405in}{0.803158in}}%
\pgfpathlineto{\pgfqpoint{3.267405in}{0.803449in}}%
\pgfpathlineto{\pgfqpoint{3.240535in}{0.803449in}}%
\pgfpathlineto{\pgfqpoint{3.240535in}{0.803786in}}%
\pgfpathlineto{\pgfqpoint{3.213665in}{0.803786in}}%
\pgfpathlineto{\pgfqpoint{3.213665in}{0.804142in}}%
\pgfpathlineto{\pgfqpoint{3.182597in}{0.804142in}}%
\pgfpathlineto{\pgfqpoint{3.182597in}{0.804655in}}%
\pgfpathlineto{\pgfqpoint{3.143132in}{0.804655in}}%
\pgfpathlineto{\pgfqpoint{3.143132in}{0.805345in}}%
\pgfpathlineto{\pgfqpoint{3.099468in}{0.805345in}}%
\pgfpathlineto{\pgfqpoint{3.099468in}{0.806122in}}%
\pgfpathlineto{\pgfqpoint{3.055805in}{0.806122in}}%
\pgfpathlineto{\pgfqpoint{3.055805in}{0.806974in}}%
\pgfpathlineto{\pgfqpoint{3.012142in}{0.806974in}}%
\pgfpathlineto{\pgfqpoint{3.012142in}{0.807911in}}%
\pgfpathlineto{\pgfqpoint{2.968478in}{0.807911in}}%
\pgfpathlineto{\pgfqpoint{2.968478in}{0.808929in}}%
\pgfpathlineto{\pgfqpoint{2.924815in}{0.808929in}}%
\pgfpathlineto{\pgfqpoint{2.924815in}{0.810034in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{0.810034in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{0.811222in}}%
\pgfpathlineto{\pgfqpoint{2.837488in}{0.811222in}}%
\pgfpathlineto{\pgfqpoint{2.837488in}{0.812504in}}%
\pgfpathlineto{\pgfqpoint{2.793824in}{0.812504in}}%
\pgfpathlineto{\pgfqpoint{2.793824in}{0.813889in}}%
\pgfpathlineto{\pgfqpoint{2.750161in}{0.813889in}}%
\pgfpathlineto{\pgfqpoint{2.750161in}{0.815368in}}%
\pgfpathlineto{\pgfqpoint{2.706497in}{0.815368in}}%
\pgfpathlineto{\pgfqpoint{2.706497in}{0.816957in}}%
\pgfpathlineto{\pgfqpoint{2.662834in}{0.816957in}}%
\pgfpathlineto{\pgfqpoint{2.662834in}{0.818649in}}%
\pgfpathlineto{\pgfqpoint{2.619170in}{0.818649in}}%
\pgfpathlineto{\pgfqpoint{2.619170in}{0.820470in}}%
\pgfpathlineto{\pgfqpoint{2.575507in}{0.820470in}}%
\pgfpathlineto{\pgfqpoint{2.575507in}{0.822401in}}%
\pgfpathlineto{\pgfqpoint{2.531844in}{0.822401in}}%
\pgfpathlineto{\pgfqpoint{2.531844in}{0.824461in}}%
\pgfpathlineto{\pgfqpoint{2.488180in}{0.824461in}}%
\pgfpathlineto{\pgfqpoint{2.488180in}{0.826683in}}%
\pgfpathlineto{\pgfqpoint{2.444517in}{0.826683in}}%
\pgfpathlineto{\pgfqpoint{2.444517in}{0.829045in}}%
\pgfpathlineto{\pgfqpoint{2.400853in}{0.829045in}}%
\pgfpathlineto{\pgfqpoint{2.400853in}{0.831557in}}%
\pgfpathlineto{\pgfqpoint{2.357190in}{0.831557in}}%
\pgfpathlineto{\pgfqpoint{2.357190in}{0.834257in}}%
\pgfpathlineto{\pgfqpoint{2.313526in}{0.834257in}}%
\pgfpathlineto{\pgfqpoint{2.313526in}{0.837144in}}%
\pgfpathlineto{\pgfqpoint{2.269863in}{0.837144in}}%
\pgfpathlineto{\pgfqpoint{2.269863in}{0.840235in}}%
\pgfpathlineto{\pgfqpoint{2.226199in}{0.840235in}}%
\pgfpathlineto{\pgfqpoint{2.226199in}{0.843548in}}%
\pgfpathlineto{\pgfqpoint{2.182536in}{0.843548in}}%
\pgfpathlineto{\pgfqpoint{2.182536in}{0.847104in}}%
\pgfpathlineto{\pgfqpoint{2.138873in}{0.847104in}}%
\pgfpathlineto{\pgfqpoint{2.138873in}{0.850933in}}%
\pgfpathlineto{\pgfqpoint{2.095209in}{0.850933in}}%
\pgfpathlineto{\pgfqpoint{2.095209in}{0.855053in}}%
\pgfpathlineto{\pgfqpoint{2.051546in}{0.855053in}}%
\pgfpathlineto{\pgfqpoint{2.051546in}{0.859516in}}%
\pgfpathlineto{\pgfqpoint{2.007882in}{0.859516in}}%
\pgfpathlineto{\pgfqpoint{2.007882in}{0.864323in}}%
\pgfpathlineto{\pgfqpoint{1.964219in}{0.864323in}}%
\pgfpathlineto{\pgfqpoint{1.964219in}{0.869560in}}%
\pgfpathlineto{\pgfqpoint{1.920555in}{0.869560in}}%
\pgfpathlineto{\pgfqpoint{1.920555in}{0.875237in}}%
\pgfpathlineto{\pgfqpoint{1.876892in}{0.875237in}}%
\pgfpathlineto{\pgfqpoint{1.876892in}{0.881471in}}%
\pgfpathlineto{\pgfqpoint{1.833228in}{0.881471in}}%
\pgfpathlineto{\pgfqpoint{1.833228in}{0.888285in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{0.888285in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{0.895765in}}%
\pgfpathlineto{\pgfqpoint{1.745901in}{0.895765in}}%
\pgfpathlineto{\pgfqpoint{1.745901in}{0.904022in}}%
\pgfpathlineto{\pgfqpoint{1.702238in}{0.904022in}}%
\pgfpathlineto{\pgfqpoint{1.702238in}{0.913183in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{0.913183in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{0.923376in}}%
\pgfpathlineto{\pgfqpoint{1.614911in}{0.923376in}}%
\pgfpathlineto{\pgfqpoint{1.614911in}{0.934754in}}%
\pgfpathlineto{\pgfqpoint{1.571248in}{0.934754in}}%
\pgfpathlineto{\pgfqpoint{1.571248in}{0.947568in}}%
\pgfpathlineto{\pgfqpoint{1.527584in}{0.947568in}}%
\pgfpathlineto{\pgfqpoint{1.527584in}{0.961982in}}%
\pgfpathlineto{\pgfqpoint{1.483921in}{0.961982in}}%
\pgfpathlineto{\pgfqpoint{1.483921in}{0.978236in}}%
\pgfpathlineto{\pgfqpoint{1.440257in}{0.978236in}}%
\pgfpathlineto{\pgfqpoint{1.440257in}{0.996600in}}%
\pgfpathlineto{\pgfqpoint{1.396594in}{0.996600in}}%
\pgfpathlineto{\pgfqpoint{1.396594in}{1.017324in}}%
\pgfpathlineto{\pgfqpoint{1.352930in}{1.017324in}}%
\pgfpathlineto{\pgfqpoint{1.352930in}{1.040288in}}%
\pgfpathlineto{\pgfqpoint{1.309267in}{1.040288in}}%
\pgfpathlineto{\pgfqpoint{1.309267in}{1.065033in}}%
\pgfpathlineto{\pgfqpoint{1.265604in}{1.065033in}}%
\pgfpathlineto{\pgfqpoint{1.265604in}{1.089792in}}%
\pgfpathlineto{\pgfqpoint{1.221940in}{1.089792in}}%
\pgfpathlineto{\pgfqpoint{1.221940in}{1.109402in}}%
\pgfpathlineto{\pgfqpoint{1.178277in}{1.109402in}}%
\pgfpathlineto{\pgfqpoint{1.178277in}{1.111932in}}%
\pgfpathlineto{\pgfqpoint{1.134613in}{1.111932in}}%
\pgfpathlineto{\pgfqpoint{1.134613in}{1.066271in}}%
\pgfpathlineto{\pgfqpoint{1.090950in}{1.066271in}}%
\pgfpathlineto{\pgfqpoint{1.090950in}{0.908363in}}%
\pgfpathlineto{\pgfqpoint{1.047286in}{0.908363in}}%
\pgfpathlineto{\pgfqpoint{1.047286in}{0.680655in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{0.680655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{0.525462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.857222in,y=0.477236in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{0.868154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.857222in,y=0.819929in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{1.210846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.857222in,y=1.162621in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{1.553538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.857222in,y=1.505313in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{1.896231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.857222in,y=1.848005in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 7.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{2.238923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.857222in,y=2.190698in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.198272in,y=1.452000in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{3} \times\delta K^{(2)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.681907in}}%
\pgfpathlineto{\pgfqpoint{1.047286in}{0.681907in}}%
\pgfpathlineto{\pgfqpoint{1.047286in}{0.908429in}}%
\pgfpathlineto{\pgfqpoint{1.090950in}{0.908429in}}%
\pgfpathlineto{\pgfqpoint{1.090950in}{1.066319in}}%
\pgfpathlineto{\pgfqpoint{1.134613in}{1.066319in}}%
\pgfpathlineto{\pgfqpoint{1.134613in}{1.111969in}}%
\pgfpathlineto{\pgfqpoint{1.178277in}{1.111969in}}%
\pgfpathlineto{\pgfqpoint{1.178277in}{1.109428in}}%
\pgfpathlineto{\pgfqpoint{1.221940in}{1.109428in}}%
\pgfpathlineto{\pgfqpoint{1.221940in}{1.089813in}}%
\pgfpathlineto{\pgfqpoint{1.265604in}{1.089813in}}%
\pgfpathlineto{\pgfqpoint{1.265604in}{1.065049in}}%
\pgfpathlineto{\pgfqpoint{1.309267in}{1.065049in}}%
\pgfpathlineto{\pgfqpoint{1.309267in}{1.040302in}}%
\pgfpathlineto{\pgfqpoint{1.352930in}{1.040302in}}%
\pgfpathlineto{\pgfqpoint{1.352930in}{1.017336in}}%
\pgfpathlineto{\pgfqpoint{1.396594in}{1.017336in}}%
\pgfpathlineto{\pgfqpoint{1.396594in}{0.996609in}}%
\pgfpathlineto{\pgfqpoint{1.440257in}{0.996609in}}%
\pgfpathlineto{\pgfqpoint{1.440257in}{0.978244in}}%
\pgfpathlineto{\pgfqpoint{1.483921in}{0.978244in}}%
\pgfpathlineto{\pgfqpoint{1.483921in}{0.961990in}}%
\pgfpathlineto{\pgfqpoint{1.527584in}{0.961990in}}%
\pgfpathlineto{\pgfqpoint{1.527584in}{0.947574in}}%
\pgfpathlineto{\pgfqpoint{1.571248in}{0.947574in}}%
\pgfpathlineto{\pgfqpoint{1.571248in}{0.934760in}}%
\pgfpathlineto{\pgfqpoint{1.614911in}{0.934760in}}%
\pgfpathlineto{\pgfqpoint{1.614911in}{0.923381in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{0.923381in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{0.913187in}}%
\pgfpathlineto{\pgfqpoint{1.702238in}{0.913187in}}%
\pgfpathlineto{\pgfqpoint{1.702238in}{0.904027in}}%
\pgfpathlineto{\pgfqpoint{1.745901in}{0.904027in}}%
\pgfpathlineto{\pgfqpoint{1.745901in}{0.895769in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{0.895769in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{0.888289in}}%
\pgfpathlineto{\pgfqpoint{1.833228in}{0.888289in}}%
\pgfpathlineto{\pgfqpoint{1.833228in}{0.881474in}}%
\pgfpathlineto{\pgfqpoint{1.876892in}{0.881474in}}%
\pgfpathlineto{\pgfqpoint{1.876892in}{0.875240in}}%
\pgfpathlineto{\pgfqpoint{1.920555in}{0.875240in}}%
\pgfpathlineto{\pgfqpoint{1.920555in}{0.869563in}}%
\pgfpathlineto{\pgfqpoint{1.964219in}{0.869563in}}%
\pgfpathlineto{\pgfqpoint{1.964219in}{0.864326in}}%
\pgfpathlineto{\pgfqpoint{2.007882in}{0.864326in}}%
\pgfpathlineto{\pgfqpoint{2.007882in}{0.859519in}}%
\pgfpathlineto{\pgfqpoint{2.051546in}{0.859519in}}%
\pgfpathlineto{\pgfqpoint{2.051546in}{0.855055in}}%
\pgfpathlineto{\pgfqpoint{2.095209in}{0.855055in}}%
\pgfpathlineto{\pgfqpoint{2.095209in}{0.850935in}}%
\pgfpathlineto{\pgfqpoint{2.138873in}{0.850935in}}%
\pgfpathlineto{\pgfqpoint{2.138873in}{0.847106in}}%
\pgfpathlineto{\pgfqpoint{2.182536in}{0.847106in}}%
\pgfpathlineto{\pgfqpoint{2.182536in}{0.843550in}}%
\pgfpathlineto{\pgfqpoint{2.226199in}{0.843550in}}%
\pgfpathlineto{\pgfqpoint{2.226199in}{0.840237in}}%
\pgfpathlineto{\pgfqpoint{2.269863in}{0.840237in}}%
\pgfpathlineto{\pgfqpoint{2.269863in}{0.837146in}}%
\pgfpathlineto{\pgfqpoint{2.313526in}{0.837146in}}%
\pgfpathlineto{\pgfqpoint{2.313526in}{0.834259in}}%
\pgfpathlineto{\pgfqpoint{2.357190in}{0.834259in}}%
\pgfpathlineto{\pgfqpoint{2.357190in}{0.831559in}}%
\pgfpathlineto{\pgfqpoint{2.400853in}{0.831559in}}%
\pgfpathlineto{\pgfqpoint{2.400853in}{0.829046in}}%
\pgfpathlineto{\pgfqpoint{2.444517in}{0.829046in}}%
\pgfpathlineto{\pgfqpoint{2.444517in}{0.826684in}}%
\pgfpathlineto{\pgfqpoint{2.488180in}{0.826684in}}%
\pgfpathlineto{\pgfqpoint{2.488180in}{0.824463in}}%
\pgfpathlineto{\pgfqpoint{2.531844in}{0.824463in}}%
\pgfpathlineto{\pgfqpoint{2.531844in}{0.822403in}}%
\pgfpathlineto{\pgfqpoint{2.575507in}{0.822403in}}%
\pgfpathlineto{\pgfqpoint{2.575507in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{2.619170in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{2.619170in}{0.818651in}}%
\pgfpathlineto{\pgfqpoint{2.662834in}{0.818651in}}%
\pgfpathlineto{\pgfqpoint{2.662834in}{0.816959in}}%
\pgfpathlineto{\pgfqpoint{2.706497in}{0.816959in}}%
\pgfpathlineto{\pgfqpoint{2.706497in}{0.815370in}}%
\pgfpathlineto{\pgfqpoint{2.750161in}{0.815370in}}%
\pgfpathlineto{\pgfqpoint{2.750161in}{0.813890in}}%
\pgfpathlineto{\pgfqpoint{2.793824in}{0.813890in}}%
\pgfpathlineto{\pgfqpoint{2.793824in}{0.812505in}}%
\pgfpathlineto{\pgfqpoint{2.837488in}{0.812505in}}%
\pgfpathlineto{\pgfqpoint{2.837488in}{0.811223in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{0.811223in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{0.810035in}}%
\pgfpathlineto{\pgfqpoint{2.968478in}{0.808931in}}%
\pgfpathlineto{\pgfqpoint{2.968478in}{0.807912in}}%
\pgfpathlineto{\pgfqpoint{3.055805in}{0.806976in}}%
\pgfpathlineto{\pgfqpoint{3.055805in}{0.806123in}}%
\pgfpathlineto{\pgfqpoint{3.143132in}{0.805347in}}%
\pgfpathlineto{\pgfqpoint{3.143132in}{0.804657in}}%
\pgfpathlineto{\pgfqpoint{3.240535in}{0.803788in}}%
\pgfpathlineto{\pgfqpoint{3.240535in}{0.803451in}}%
\pgfpathlineto{\pgfqpoint{3.374884in}{0.802414in}}%
\pgfpathlineto{\pgfqpoint{3.374884in}{0.802222in}}%
\pgfpathlineto{\pgfqpoint{3.858541in}{0.803219in}}%
\pgfpathlineto{\pgfqpoint{3.858541in}{0.803542in}}%
\pgfpathlineto{\pgfqpoint{3.939150in}{0.804298in}}%
\pgfpathlineto{\pgfqpoint{3.939150in}{0.804730in}}%
\pgfpathlineto{\pgfqpoint{4.019760in}{0.805700in}}%
\pgfpathlineto{\pgfqpoint{4.019760in}{0.806237in}}%
\pgfpathlineto{\pgfqpoint{4.073499in}{0.806817in}}%
\pgfpathlineto{\pgfqpoint{4.073499in}{0.807439in}}%
\pgfpathlineto{\pgfqpoint{4.127239in}{0.808106in}}%
\pgfpathlineto{\pgfqpoint{4.127239in}{0.808811in}}%
\pgfpathlineto{\pgfqpoint{4.180979in}{0.809560in}}%
\pgfpathlineto{\pgfqpoint{4.180979in}{0.810363in}}%
\pgfpathlineto{\pgfqpoint{4.234718in}{0.811213in}}%
\pgfpathlineto{\pgfqpoint{4.234718in}{0.812116in}}%
\pgfpathlineto{\pgfqpoint{4.288458in}{0.813077in}}%
\pgfpathlineto{\pgfqpoint{4.288458in}{0.814082in}}%
\pgfpathlineto{\pgfqpoint{4.342197in}{0.815165in}}%
\pgfpathlineto{\pgfqpoint{4.342197in}{0.816304in}}%
\pgfpathlineto{\pgfqpoint{4.369067in}{0.816304in}}%
\pgfpathlineto{\pgfqpoint{4.369067in}{0.817505in}}%
\pgfpathlineto{\pgfqpoint{4.395937in}{0.817505in}}%
\pgfpathlineto{\pgfqpoint{4.395937in}{0.818781in}}%
\pgfpathlineto{\pgfqpoint{4.422807in}{0.818781in}}%
\pgfpathlineto{\pgfqpoint{4.422807in}{0.820133in}}%
\pgfpathlineto{\pgfqpoint{4.449677in}{0.820133in}}%
\pgfpathlineto{\pgfqpoint{4.449677in}{0.821553in}}%
\pgfpathlineto{\pgfqpoint{4.476546in}{0.821553in}}%
\pgfpathlineto{\pgfqpoint{4.476546in}{0.823074in}}%
\pgfpathlineto{\pgfqpoint{4.503416in}{0.823074in}}%
\pgfpathlineto{\pgfqpoint{4.503416in}{0.824680in}}%
\pgfpathlineto{\pgfqpoint{4.526927in}{0.824680in}}%
\pgfpathlineto{\pgfqpoint{4.526927in}{0.825949in}}%
\pgfpathlineto{\pgfqpoint{4.557156in}{0.826818in}}%
\pgfpathlineto{\pgfqpoint{4.557156in}{0.827716in}}%
\pgfpathlineto{\pgfqpoint{4.584026in}{0.828636in}}%
\pgfpathlineto{\pgfqpoint{4.584026in}{0.829603in}}%
\pgfpathlineto{\pgfqpoint{4.610896in}{0.830590in}}%
\pgfpathlineto{\pgfqpoint{4.610896in}{0.831603in}}%
\pgfpathlineto{\pgfqpoint{4.637765in}{0.832653in}}%
\pgfpathlineto{\pgfqpoint{4.637765in}{0.833732in}}%
\pgfpathlineto{\pgfqpoint{4.651200in}{0.833732in}}%
\pgfpathlineto{\pgfqpoint{4.651200in}{0.834846in}}%
\pgfpathlineto{\pgfqpoint{4.664635in}{0.834846in}}%
\pgfpathlineto{\pgfqpoint{4.664635in}{0.835996in}}%
\pgfpathlineto{\pgfqpoint{4.678070in}{0.835996in}}%
\pgfpathlineto{\pgfqpoint{4.678070in}{0.837185in}}%
\pgfpathlineto{\pgfqpoint{4.691505in}{0.837185in}}%
\pgfpathlineto{\pgfqpoint{4.691505in}{0.838415in}}%
\pgfpathlineto{\pgfqpoint{4.704940in}{0.838415in}}%
\pgfpathlineto{\pgfqpoint{4.704940in}{0.839681in}}%
\pgfpathlineto{\pgfqpoint{4.718375in}{0.839681in}}%
\pgfpathlineto{\pgfqpoint{4.718375in}{0.840984in}}%
\pgfpathlineto{\pgfqpoint{4.731810in}{0.840984in}}%
\pgfpathlineto{\pgfqpoint{4.731810in}{0.842338in}}%
\pgfpathlineto{\pgfqpoint{4.745245in}{0.842338in}}%
\pgfpathlineto{\pgfqpoint{4.745245in}{0.843742in}}%
\pgfpathlineto{\pgfqpoint{4.758680in}{0.843742in}}%
\pgfpathlineto{\pgfqpoint{4.758680in}{0.845193in}}%
\pgfpathlineto{\pgfqpoint{4.772114in}{0.845193in}}%
\pgfpathlineto{\pgfqpoint{4.772114in}{0.846689in}}%
\pgfpathlineto{\pgfqpoint{4.785549in}{0.846689in}}%
\pgfpathlineto{\pgfqpoint{4.785549in}{0.848246in}}%
\pgfpathlineto{\pgfqpoint{4.798984in}{0.848246in}}%
\pgfpathlineto{\pgfqpoint{4.798984in}{0.849853in}}%
\pgfpathlineto{\pgfqpoint{4.812419in}{0.849853in}}%
\pgfpathlineto{\pgfqpoint{4.812419in}{0.851527in}}%
\pgfpathlineto{\pgfqpoint{4.825854in}{0.851527in}}%
\pgfpathlineto{\pgfqpoint{4.825854in}{0.853252in}}%
\pgfpathlineto{\pgfqpoint{4.839289in}{0.853252in}}%
\pgfpathlineto{\pgfqpoint{4.839289in}{0.855052in}}%
\pgfpathlineto{\pgfqpoint{4.852724in}{0.855052in}}%
\pgfpathlineto{\pgfqpoint{4.852724in}{0.856924in}}%
\pgfpathlineto{\pgfqpoint{4.866159in}{0.856924in}}%
\pgfpathlineto{\pgfqpoint{4.866159in}{0.858856in}}%
\pgfpathlineto{\pgfqpoint{4.879594in}{0.858856in}}%
\pgfpathlineto{\pgfqpoint{4.879594in}{0.860885in}}%
\pgfpathlineto{\pgfqpoint{4.893029in}{0.860885in}}%
\pgfpathlineto{\pgfqpoint{4.893029in}{0.862988in}}%
\pgfpathlineto{\pgfqpoint{4.906464in}{0.862988in}}%
\pgfpathlineto{\pgfqpoint{4.906464in}{0.865171in}}%
\pgfpathlineto{\pgfqpoint{4.919898in}{0.865171in}}%
\pgfpathlineto{\pgfqpoint{4.919898in}{0.867454in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{0.867454in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{0.869833in}}%
\pgfpathlineto{\pgfqpoint{4.946768in}{0.869833in}}%
\pgfpathlineto{\pgfqpoint{4.946768in}{0.872320in}}%
\pgfpathlineto{\pgfqpoint{4.960203in}{0.872320in}}%
\pgfpathlineto{\pgfqpoint{4.960203in}{0.874927in}}%
\pgfpathlineto{\pgfqpoint{4.973638in}{0.874927in}}%
\pgfpathlineto{\pgfqpoint{4.973638in}{0.877649in}}%
\pgfpathlineto{\pgfqpoint{4.987073in}{0.877649in}}%
\pgfpathlineto{\pgfqpoint{4.987073in}{0.880496in}}%
\pgfpathlineto{\pgfqpoint{5.000508in}{0.880496in}}%
\pgfpathlineto{\pgfqpoint{5.000508in}{0.883487in}}%
\pgfpathlineto{\pgfqpoint{5.013943in}{0.883487in}}%
\pgfpathlineto{\pgfqpoint{5.013943in}{0.886621in}}%
\pgfpathlineto{\pgfqpoint{5.027378in}{0.886621in}}%
\pgfpathlineto{\pgfqpoint{5.027378in}{0.889925in}}%
\pgfpathlineto{\pgfqpoint{5.040813in}{0.889925in}}%
\pgfpathlineto{\pgfqpoint{5.040813in}{0.893407in}}%
\pgfpathlineto{\pgfqpoint{5.054248in}{0.893407in}}%
\pgfpathlineto{\pgfqpoint{5.054248in}{0.897080in}}%
\pgfpathlineto{\pgfqpoint{5.067682in}{0.897080in}}%
\pgfpathlineto{\pgfqpoint{5.067682in}{0.900950in}}%
\pgfpathlineto{\pgfqpoint{5.081117in}{0.900950in}}%
\pgfpathlineto{\pgfqpoint{5.081117in}{0.905055in}}%
\pgfpathlineto{\pgfqpoint{5.094552in}{0.905055in}}%
\pgfpathlineto{\pgfqpoint{5.094552in}{0.909391in}}%
\pgfpathlineto{\pgfqpoint{5.107987in}{0.909391in}}%
\pgfpathlineto{\pgfqpoint{5.107987in}{0.914022in}}%
\pgfpathlineto{\pgfqpoint{5.121422in}{0.914022in}}%
\pgfpathlineto{\pgfqpoint{5.121422in}{0.918935in}}%
\pgfpathlineto{\pgfqpoint{5.134857in}{0.918935in}}%
\pgfpathlineto{\pgfqpoint{5.134857in}{0.924180in}}%
\pgfpathlineto{\pgfqpoint{5.148292in}{0.924180in}}%
\pgfpathlineto{\pgfqpoint{5.148292in}{0.929802in}}%
\pgfpathlineto{\pgfqpoint{5.161727in}{0.929802in}}%
\pgfpathlineto{\pgfqpoint{5.161727in}{0.935835in}}%
\pgfpathlineto{\pgfqpoint{5.175162in}{0.935835in}}%
\pgfpathlineto{\pgfqpoint{5.175162in}{0.942306in}}%
\pgfpathlineto{\pgfqpoint{5.188597in}{0.942306in}}%
\pgfpathlineto{\pgfqpoint{5.188597in}{0.949320in}}%
\pgfpathlineto{\pgfqpoint{5.200352in}{0.949320in}}%
\pgfpathlineto{\pgfqpoint{5.200352in}{0.954952in}}%
\pgfpathlineto{\pgfqpoint{5.208749in}{0.954952in}}%
\pgfpathlineto{\pgfqpoint{5.208749in}{0.958872in}}%
\pgfpathlineto{\pgfqpoint{5.215466in}{0.958872in}}%
\pgfpathlineto{\pgfqpoint{5.215466in}{0.963019in}}%
\pgfpathlineto{\pgfqpoint{5.222184in}{0.963019in}}%
\pgfpathlineto{\pgfqpoint{5.222184in}{0.967344in}}%
\pgfpathlineto{\pgfqpoint{5.228901in}{0.967344in}}%
\pgfpathlineto{\pgfqpoint{5.228901in}{0.971846in}}%
\pgfpathlineto{\pgfqpoint{5.235619in}{0.971846in}}%
\pgfpathlineto{\pgfqpoint{5.235619in}{0.976592in}}%
\pgfpathlineto{\pgfqpoint{5.242336in}{0.976592in}}%
\pgfpathlineto{\pgfqpoint{5.242336in}{0.981554in}}%
\pgfpathlineto{\pgfqpoint{5.249054in}{0.981554in}}%
\pgfpathlineto{\pgfqpoint{5.249054in}{0.986726in}}%
\pgfpathlineto{\pgfqpoint{5.255771in}{0.986726in}}%
\pgfpathlineto{\pgfqpoint{5.255771in}{0.992217in}}%
\pgfpathlineto{\pgfqpoint{5.262489in}{0.992217in}}%
\pgfpathlineto{\pgfqpoint{5.262489in}{0.998028in}}%
\pgfpathlineto{\pgfqpoint{5.269206in}{0.998028in}}%
\pgfpathlineto{\pgfqpoint{5.269206in}{1.004108in}}%
\pgfpathlineto{\pgfqpoint{5.275923in}{1.004108in}}%
\pgfpathlineto{\pgfqpoint{5.275923in}{1.010560in}}%
\pgfpathlineto{\pgfqpoint{5.282641in}{1.010560in}}%
\pgfpathlineto{\pgfqpoint{5.282641in}{1.017456in}}%
\pgfpathlineto{\pgfqpoint{5.289358in}{1.017456in}}%
\pgfpathlineto{\pgfqpoint{5.289358in}{1.024728in}}%
\pgfpathlineto{\pgfqpoint{5.296076in}{1.024728in}}%
\pgfpathlineto{\pgfqpoint{5.296076in}{1.032473in}}%
\pgfpathlineto{\pgfqpoint{5.302793in}{1.032473in}}%
\pgfpathlineto{\pgfqpoint{5.302793in}{1.040769in}}%
\pgfpathlineto{\pgfqpoint{5.309511in}{1.040769in}}%
\pgfpathlineto{\pgfqpoint{5.309511in}{1.049714in}}%
\pgfpathlineto{\pgfqpoint{5.316228in}{1.049714in}}%
\pgfpathlineto{\pgfqpoint{5.316228in}{1.059261in}}%
\pgfpathlineto{\pgfqpoint{5.322946in}{1.059261in}}%
\pgfpathlineto{\pgfqpoint{5.322946in}{1.069642in}}%
\pgfpathlineto{\pgfqpoint{5.329663in}{1.069642in}}%
\pgfpathlineto{\pgfqpoint{5.329663in}{1.080825in}}%
\pgfpathlineto{\pgfqpoint{5.336381in}{1.080825in}}%
\pgfpathlineto{\pgfqpoint{5.336381in}{1.093079in}}%
\pgfpathlineto{\pgfqpoint{5.343098in}{1.093079in}}%
\pgfpathlineto{\pgfqpoint{5.343098in}{1.106413in}}%
\pgfpathlineto{\pgfqpoint{5.349815in}{1.106413in}}%
\pgfpathlineto{\pgfqpoint{5.349815in}{1.121178in}}%
\pgfpathlineto{\pgfqpoint{5.356533in}{1.121178in}}%
\pgfpathlineto{\pgfqpoint{5.356533in}{1.137522in}}%
\pgfpathlineto{\pgfqpoint{5.363250in}{1.137522in}}%
\pgfpathlineto{\pgfqpoint{5.363250in}{1.155826in}}%
\pgfpathlineto{\pgfqpoint{5.369968in}{1.155826in}}%
\pgfpathlineto{\pgfqpoint{5.369968in}{1.176532in}}%
\pgfpathlineto{\pgfqpoint{5.376685in}{1.176532in}}%
\pgfpathlineto{\pgfqpoint{5.376685in}{1.200102in}}%
\pgfpathlineto{\pgfqpoint{5.383403in}{1.200102in}}%
\pgfpathlineto{\pgfqpoint{5.383403in}{1.227585in}}%
\pgfpathlineto{\pgfqpoint{5.390120in}{1.227585in}}%
\pgfpathlineto{\pgfqpoint{5.390120in}{1.260007in}}%
\pgfpathlineto{\pgfqpoint{5.396838in}{1.260007in}}%
\pgfpathlineto{\pgfqpoint{5.396838in}{1.299077in}}%
\pgfpathlineto{\pgfqpoint{5.403555in}{1.299077in}}%
\pgfpathlineto{\pgfqpoint{5.403555in}{1.347850in}}%
\pgfpathlineto{\pgfqpoint{5.410273in}{1.347850in}}%
\pgfpathlineto{\pgfqpoint{5.410273in}{1.411381in}}%
\pgfpathlineto{\pgfqpoint{5.416990in}{1.411381in}}%
\pgfpathlineto{\pgfqpoint{5.416990in}{1.500204in}}%
\pgfpathlineto{\pgfqpoint{5.423707in}{1.500204in}}%
\pgfpathlineto{\pgfqpoint{5.423707in}{1.640573in}}%
\pgfpathlineto{\pgfqpoint{5.430425in}{1.640573in}}%
\pgfpathlineto{\pgfqpoint{5.430425in}{1.942801in}}%
\pgfpathlineto{\pgfqpoint{5.437142in}{1.942801in}}%
\pgfpathlineto{\pgfqpoint{5.437142in}{2.386000in}}%
\pgfpathlineto{\pgfqpoint{5.437142in}{2.386000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mule/g.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{upgreek}
%%   \newcommand{\Einv}{E\hspace*{-6pt}/}
%%   \newcommand{\D}{\mathrm{d}}\newcommand{\rm}{\mathrm}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344000in,y=3.312000in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textsc{McMule}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.376000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{1.047286in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{1.047286in}{4.079953in}}%
\pgfpathlineto{\pgfqpoint{1.090950in}{4.079953in}}%
\pgfpathlineto{\pgfqpoint{1.090950in}{4.080548in}}%
\pgfpathlineto{\pgfqpoint{1.134613in}{4.080548in}}%
\pgfpathlineto{\pgfqpoint{1.134613in}{4.081411in}}%
\pgfpathlineto{\pgfqpoint{1.178277in}{4.081411in}}%
\pgfpathlineto{\pgfqpoint{1.178277in}{4.082526in}}%
\pgfpathlineto{\pgfqpoint{1.221940in}{4.082526in}}%
\pgfpathlineto{\pgfqpoint{1.221940in}{4.083875in}}%
\pgfpathlineto{\pgfqpoint{1.265604in}{4.083875in}}%
\pgfpathlineto{\pgfqpoint{1.265604in}{4.085435in}}%
\pgfpathlineto{\pgfqpoint{1.309267in}{4.085435in}}%
\pgfpathlineto{\pgfqpoint{1.309267in}{4.087192in}}%
\pgfpathlineto{\pgfqpoint{1.352930in}{4.087192in}}%
\pgfpathlineto{\pgfqpoint{1.352930in}{4.089118in}}%
\pgfpathlineto{\pgfqpoint{1.396594in}{4.089118in}}%
\pgfpathlineto{\pgfqpoint{1.396594in}{4.091202in}}%
\pgfpathlineto{\pgfqpoint{1.440257in}{4.091202in}}%
\pgfpathlineto{\pgfqpoint{1.440257in}{4.093424in}}%
\pgfpathlineto{\pgfqpoint{1.483921in}{4.093424in}}%
\pgfpathlineto{\pgfqpoint{1.483921in}{4.095773in}}%
\pgfpathlineto{\pgfqpoint{1.527584in}{4.095773in}}%
\pgfpathlineto{\pgfqpoint{1.527584in}{4.098224in}}%
\pgfpathlineto{\pgfqpoint{1.571248in}{4.098224in}}%
\pgfpathlineto{\pgfqpoint{1.571248in}{4.100746in}}%
\pgfpathlineto{\pgfqpoint{1.614911in}{4.100746in}}%
\pgfpathlineto{\pgfqpoint{1.614911in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{4.105988in}}%
\pgfpathlineto{\pgfqpoint{1.702238in}{4.105988in}}%
\pgfpathlineto{\pgfqpoint{1.702238in}{4.108639in}}%
\pgfpathlineto{\pgfqpoint{1.745901in}{4.108639in}}%
\pgfpathlineto{\pgfqpoint{1.745901in}{4.111330in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{4.111330in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{4.113969in}}%
\pgfpathlineto{\pgfqpoint{1.833228in}{4.113969in}}%
\pgfpathlineto{\pgfqpoint{1.833228in}{4.116598in}}%
\pgfpathlineto{\pgfqpoint{1.876892in}{4.116598in}}%
\pgfpathlineto{\pgfqpoint{1.876892in}{4.119204in}}%
\pgfpathlineto{\pgfqpoint{1.920555in}{4.119204in}}%
\pgfpathlineto{\pgfqpoint{1.920555in}{4.121723in}}%
\pgfpathlineto{\pgfqpoint{1.964219in}{4.121723in}}%
\pgfpathlineto{\pgfqpoint{1.964219in}{4.124153in}}%
\pgfpathlineto{\pgfqpoint{2.007882in}{4.124153in}}%
\pgfpathlineto{\pgfqpoint{2.007882in}{4.126478in}}%
\pgfpathlineto{\pgfqpoint{2.051546in}{4.126478in}}%
\pgfpathlineto{\pgfqpoint{2.051546in}{4.128687in}}%
\pgfpathlineto{\pgfqpoint{2.095209in}{4.128687in}}%
\pgfpathlineto{\pgfqpoint{2.095209in}{4.130770in}}%
\pgfpathlineto{\pgfqpoint{2.138873in}{4.130770in}}%
\pgfpathlineto{\pgfqpoint{2.138873in}{4.132657in}}%
\pgfpathlineto{\pgfqpoint{2.182536in}{4.132657in}}%
\pgfpathlineto{\pgfqpoint{2.182536in}{4.134399in}}%
\pgfpathlineto{\pgfqpoint{2.226199in}{4.134399in}}%
\pgfpathlineto{\pgfqpoint{2.226199in}{4.135921in}}%
\pgfpathlineto{\pgfqpoint{2.269863in}{4.135921in}}%
\pgfpathlineto{\pgfqpoint{2.269863in}{4.137254in}}%
\pgfpathlineto{\pgfqpoint{2.313526in}{4.137254in}}%
\pgfpathlineto{\pgfqpoint{2.313526in}{4.138309in}}%
\pgfpathlineto{\pgfqpoint{2.357190in}{4.138309in}}%
\pgfpathlineto{\pgfqpoint{2.357190in}{4.139155in}}%
\pgfpathlineto{\pgfqpoint{2.400853in}{4.139155in}}%
\pgfpathlineto{\pgfqpoint{2.400853in}{4.139727in}}%
\pgfpathlineto{\pgfqpoint{2.444517in}{4.139727in}}%
\pgfpathlineto{\pgfqpoint{2.444517in}{4.140000in}}%
\pgfpathlineto{\pgfqpoint{2.488180in}{4.140000in}}%
\pgfpathlineto{\pgfqpoint{2.488180in}{4.139912in}}%
\pgfpathlineto{\pgfqpoint{2.531844in}{4.139912in}}%
\pgfpathlineto{\pgfqpoint{2.531844in}{4.139562in}}%
\pgfpathlineto{\pgfqpoint{2.575507in}{4.139562in}}%
\pgfpathlineto{\pgfqpoint{2.575507in}{4.138889in}}%
\pgfpathlineto{\pgfqpoint{2.619170in}{4.138889in}}%
\pgfpathlineto{\pgfqpoint{2.619170in}{4.137765in}}%
\pgfpathlineto{\pgfqpoint{2.662834in}{4.137765in}}%
\pgfpathlineto{\pgfqpoint{2.662834in}{4.136291in}}%
\pgfpathlineto{\pgfqpoint{2.706497in}{4.136291in}}%
\pgfpathlineto{\pgfqpoint{2.706497in}{4.134487in}}%
\pgfpathlineto{\pgfqpoint{2.750161in}{4.134487in}}%
\pgfpathlineto{\pgfqpoint{2.750161in}{4.132175in}}%
\pgfpathlineto{\pgfqpoint{2.793824in}{4.132175in}}%
\pgfpathlineto{\pgfqpoint{2.793824in}{4.129423in}}%
\pgfpathlineto{\pgfqpoint{2.837488in}{4.129423in}}%
\pgfpathlineto{\pgfqpoint{2.837488in}{4.126254in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{4.126254in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{4.122634in}}%
\pgfpathlineto{\pgfqpoint{2.924815in}{4.122634in}}%
\pgfpathlineto{\pgfqpoint{2.924815in}{4.118459in}}%
\pgfpathlineto{\pgfqpoint{2.968478in}{4.118459in}}%
\pgfpathlineto{\pgfqpoint{2.968478in}{4.113785in}}%
\pgfpathlineto{\pgfqpoint{3.012142in}{4.113785in}}%
\pgfpathlineto{\pgfqpoint{3.012142in}{4.108569in}}%
\pgfpathlineto{\pgfqpoint{3.055805in}{4.108569in}}%
\pgfpathlineto{\pgfqpoint{3.055805in}{4.102849in}}%
\pgfpathlineto{\pgfqpoint{3.099468in}{4.102849in}}%
\pgfpathlineto{\pgfqpoint{3.099468in}{4.096521in}}%
\pgfpathlineto{\pgfqpoint{3.143132in}{4.096521in}}%
\pgfpathlineto{\pgfqpoint{3.143132in}{4.089610in}}%
\pgfpathlineto{\pgfqpoint{3.182597in}{4.089610in}}%
\pgfpathlineto{\pgfqpoint{3.182597in}{4.083680in}}%
\pgfpathlineto{\pgfqpoint{3.213665in}{4.083680in}}%
\pgfpathlineto{\pgfqpoint{3.213665in}{4.078780in}}%
\pgfpathlineto{\pgfqpoint{3.240535in}{4.078780in}}%
\pgfpathlineto{\pgfqpoint{3.240535in}{4.073687in}}%
\pgfpathlineto{\pgfqpoint{3.267405in}{4.073687in}}%
\pgfpathlineto{\pgfqpoint{3.267405in}{4.068242in}}%
\pgfpathlineto{\pgfqpoint{3.294275in}{4.068242in}}%
\pgfpathlineto{\pgfqpoint{3.294275in}{4.062679in}}%
\pgfpathlineto{\pgfqpoint{3.321144in}{4.062679in}}%
\pgfpathlineto{\pgfqpoint{3.321144in}{4.056867in}}%
\pgfpathlineto{\pgfqpoint{3.348014in}{4.056867in}}%
\pgfpathlineto{\pgfqpoint{3.348014in}{4.050783in}}%
\pgfpathlineto{\pgfqpoint{3.374884in}{4.050783in}}%
\pgfpathlineto{\pgfqpoint{3.374884in}{4.044381in}}%
\pgfpathlineto{\pgfqpoint{3.401754in}{4.044381in}}%
\pgfpathlineto{\pgfqpoint{3.401754in}{4.037736in}}%
\pgfpathlineto{\pgfqpoint{3.428624in}{4.037736in}}%
\pgfpathlineto{\pgfqpoint{3.428624in}{4.031000in}}%
\pgfpathlineto{\pgfqpoint{3.455493in}{4.031000in}}%
\pgfpathlineto{\pgfqpoint{3.455493in}{4.023612in}}%
\pgfpathlineto{\pgfqpoint{3.482363in}{4.023612in}}%
\pgfpathlineto{\pgfqpoint{3.482363in}{4.016236in}}%
\pgfpathlineto{\pgfqpoint{3.509233in}{4.016236in}}%
\pgfpathlineto{\pgfqpoint{3.509233in}{4.008578in}}%
\pgfpathlineto{\pgfqpoint{3.536103in}{4.008578in}}%
\pgfpathlineto{\pgfqpoint{3.536103in}{4.000374in}}%
\pgfpathlineto{\pgfqpoint{3.562973in}{4.000374in}}%
\pgfpathlineto{\pgfqpoint{3.562973in}{3.992266in}}%
\pgfpathlineto{\pgfqpoint{3.589843in}{3.992266in}}%
\pgfpathlineto{\pgfqpoint{3.589843in}{3.983487in}}%
\pgfpathlineto{\pgfqpoint{3.616712in}{3.983487in}}%
\pgfpathlineto{\pgfqpoint{3.616712in}{3.974710in}}%
\pgfpathlineto{\pgfqpoint{3.643582in}{3.974710in}}%
\pgfpathlineto{\pgfqpoint{3.643582in}{3.965493in}}%
\pgfpathlineto{\pgfqpoint{3.670452in}{3.965493in}}%
\pgfpathlineto{\pgfqpoint{3.670452in}{3.955832in}}%
\pgfpathlineto{\pgfqpoint{3.697322in}{3.955832in}}%
\pgfpathlineto{\pgfqpoint{3.697322in}{3.946050in}}%
\pgfpathlineto{\pgfqpoint{3.724192in}{3.946050in}}%
\pgfpathlineto{\pgfqpoint{3.724192in}{3.935852in}}%
\pgfpathlineto{\pgfqpoint{3.751061in}{3.935852in}}%
\pgfpathlineto{\pgfqpoint{3.751061in}{3.925457in}}%
\pgfpathlineto{\pgfqpoint{3.777931in}{3.925457in}}%
\pgfpathlineto{\pgfqpoint{3.777931in}{3.914528in}}%
\pgfpathlineto{\pgfqpoint{3.804801in}{3.914528in}}%
\pgfpathlineto{\pgfqpoint{3.804801in}{3.903530in}}%
\pgfpathlineto{\pgfqpoint{3.831671in}{3.903530in}}%
\pgfpathlineto{\pgfqpoint{3.831671in}{3.892057in}}%
\pgfpathlineto{\pgfqpoint{3.858541in}{3.892057in}}%
\pgfpathlineto{\pgfqpoint{3.858541in}{3.880147in}}%
\pgfpathlineto{\pgfqpoint{3.885411in}{3.880147in}}%
\pgfpathlineto{\pgfqpoint{3.885411in}{3.868032in}}%
\pgfpathlineto{\pgfqpoint{3.912280in}{3.868032in}}%
\pgfpathlineto{\pgfqpoint{3.912280in}{3.855542in}}%
\pgfpathlineto{\pgfqpoint{3.939150in}{3.855542in}}%
\pgfpathlineto{\pgfqpoint{3.939150in}{3.842723in}}%
\pgfpathlineto{\pgfqpoint{3.966020in}{3.842723in}}%
\pgfpathlineto{\pgfqpoint{3.966020in}{3.829364in}}%
\pgfpathlineto{\pgfqpoint{3.992890in}{3.829364in}}%
\pgfpathlineto{\pgfqpoint{3.992890in}{3.815912in}}%
\pgfpathlineto{\pgfqpoint{4.019760in}{3.815912in}}%
\pgfpathlineto{\pgfqpoint{4.019760in}{3.801905in}}%
\pgfpathlineto{\pgfqpoint{4.046629in}{3.801905in}}%
\pgfpathlineto{\pgfqpoint{4.046629in}{3.787623in}}%
\pgfpathlineto{\pgfqpoint{4.073499in}{3.787623in}}%
\pgfpathlineto{\pgfqpoint{4.073499in}{3.772882in}}%
\pgfpathlineto{\pgfqpoint{4.100369in}{3.772882in}}%
\pgfpathlineto{\pgfqpoint{4.100369in}{3.757867in}}%
\pgfpathlineto{\pgfqpoint{4.127239in}{3.757867in}}%
\pgfpathlineto{\pgfqpoint{4.127239in}{3.742368in}}%
\pgfpathlineto{\pgfqpoint{4.154109in}{3.742368in}}%
\pgfpathlineto{\pgfqpoint{4.154109in}{3.726653in}}%
\pgfpathlineto{\pgfqpoint{4.180979in}{3.726653in}}%
\pgfpathlineto{\pgfqpoint{4.180979in}{3.710194in}}%
\pgfpathlineto{\pgfqpoint{4.207848in}{3.710194in}}%
\pgfpathlineto{\pgfqpoint{4.207848in}{3.693722in}}%
\pgfpathlineto{\pgfqpoint{4.234718in}{3.693722in}}%
\pgfpathlineto{\pgfqpoint{4.234718in}{3.676698in}}%
\pgfpathlineto{\pgfqpoint{4.261588in}{3.676698in}}%
\pgfpathlineto{\pgfqpoint{4.261588in}{3.659275in}}%
\pgfpathlineto{\pgfqpoint{4.288458in}{3.659275in}}%
\pgfpathlineto{\pgfqpoint{4.288458in}{3.641414in}}%
\pgfpathlineto{\pgfqpoint{4.315328in}{3.641414in}}%
\pgfpathlineto{\pgfqpoint{4.315328in}{3.623260in}}%
\pgfpathlineto{\pgfqpoint{4.342197in}{3.623260in}}%
\pgfpathlineto{\pgfqpoint{4.342197in}{3.604462in}}%
\pgfpathlineto{\pgfqpoint{4.369067in}{3.604462in}}%
\pgfpathlineto{\pgfqpoint{4.369067in}{3.585370in}}%
\pgfpathlineto{\pgfqpoint{4.395937in}{3.585370in}}%
\pgfpathlineto{\pgfqpoint{4.395937in}{3.565905in}}%
\pgfpathlineto{\pgfqpoint{4.422807in}{3.565905in}}%
\pgfpathlineto{\pgfqpoint{4.422807in}{3.545828in}}%
\pgfpathlineto{\pgfqpoint{4.449677in}{3.545828in}}%
\pgfpathlineto{\pgfqpoint{4.449677in}{3.525628in}}%
\pgfpathlineto{\pgfqpoint{4.476546in}{3.525628in}}%
\pgfpathlineto{\pgfqpoint{4.476546in}{3.504670in}}%
\pgfpathlineto{\pgfqpoint{4.503416in}{3.504670in}}%
\pgfpathlineto{\pgfqpoint{4.503416in}{3.483398in}}%
\pgfpathlineto{\pgfqpoint{4.526927in}{3.483398in}}%
\pgfpathlineto{\pgfqpoint{4.526927in}{3.467141in}}%
\pgfpathlineto{\pgfqpoint{4.543721in}{3.467141in}}%
\pgfpathlineto{\pgfqpoint{4.543721in}{3.456383in}}%
\pgfpathlineto{\pgfqpoint{4.557156in}{3.456383in}}%
\pgfpathlineto{\pgfqpoint{4.557156in}{3.444965in}}%
\pgfpathlineto{\pgfqpoint{4.570591in}{3.444965in}}%
\pgfpathlineto{\pgfqpoint{4.570591in}{3.433948in}}%
\pgfpathlineto{\pgfqpoint{4.584026in}{3.433948in}}%
\pgfpathlineto{\pgfqpoint{4.584026in}{3.422558in}}%
\pgfpathlineto{\pgfqpoint{4.597461in}{3.422558in}}%
\pgfpathlineto{\pgfqpoint{4.597461in}{3.411303in}}%
\pgfpathlineto{\pgfqpoint{4.610896in}{3.411303in}}%
\pgfpathlineto{\pgfqpoint{4.610896in}{3.399708in}}%
\pgfpathlineto{\pgfqpoint{4.624330in}{3.399708in}}%
\pgfpathlineto{\pgfqpoint{4.624330in}{3.388041in}}%
\pgfpathlineto{\pgfqpoint{4.637765in}{3.388041in}}%
\pgfpathlineto{\pgfqpoint{4.637765in}{3.376050in}}%
\pgfpathlineto{\pgfqpoint{4.651200in}{3.376050in}}%
\pgfpathlineto{\pgfqpoint{4.651200in}{3.364389in}}%
\pgfpathlineto{\pgfqpoint{4.664635in}{3.364389in}}%
\pgfpathlineto{\pgfqpoint{4.664635in}{3.352271in}}%
\pgfpathlineto{\pgfqpoint{4.678070in}{3.352271in}}%
\pgfpathlineto{\pgfqpoint{4.678070in}{3.340114in}}%
\pgfpathlineto{\pgfqpoint{4.691505in}{3.340114in}}%
\pgfpathlineto{\pgfqpoint{4.691505in}{3.327837in}}%
\pgfpathlineto{\pgfqpoint{4.704940in}{3.327837in}}%
\pgfpathlineto{\pgfqpoint{4.704940in}{3.315678in}}%
\pgfpathlineto{\pgfqpoint{4.718375in}{3.315678in}}%
\pgfpathlineto{\pgfqpoint{4.718375in}{3.303041in}}%
\pgfpathlineto{\pgfqpoint{4.731810in}{3.303041in}}%
\pgfpathlineto{\pgfqpoint{4.731810in}{3.290708in}}%
\pgfpathlineto{\pgfqpoint{4.745245in}{3.290708in}}%
\pgfpathlineto{\pgfqpoint{4.745245in}{3.277518in}}%
\pgfpathlineto{\pgfqpoint{4.758680in}{3.277518in}}%
\pgfpathlineto{\pgfqpoint{4.758680in}{3.264944in}}%
\pgfpathlineto{\pgfqpoint{4.772114in}{3.264944in}}%
\pgfpathlineto{\pgfqpoint{4.772114in}{3.251927in}}%
\pgfpathlineto{\pgfqpoint{4.785549in}{3.251927in}}%
\pgfpathlineto{\pgfqpoint{4.785549in}{3.238784in}}%
\pgfpathlineto{\pgfqpoint{4.798984in}{3.238784in}}%
\pgfpathlineto{\pgfqpoint{4.798984in}{3.225624in}}%
\pgfpathlineto{\pgfqpoint{4.812419in}{3.225624in}}%
\pgfpathlineto{\pgfqpoint{4.812419in}{3.212204in}}%
\pgfpathlineto{\pgfqpoint{4.825854in}{3.212204in}}%
\pgfpathlineto{\pgfqpoint{4.825854in}{3.198718in}}%
\pgfpathlineto{\pgfqpoint{4.839289in}{3.198718in}}%
\pgfpathlineto{\pgfqpoint{4.839289in}{3.185179in}}%
\pgfpathlineto{\pgfqpoint{4.852724in}{3.185179in}}%
\pgfpathlineto{\pgfqpoint{4.852724in}{3.171445in}}%
\pgfpathlineto{\pgfqpoint{4.866159in}{3.171445in}}%
\pgfpathlineto{\pgfqpoint{4.866159in}{3.157722in}}%
\pgfpathlineto{\pgfqpoint{4.879594in}{3.157722in}}%
\pgfpathlineto{\pgfqpoint{4.879594in}{3.143626in}}%
\pgfpathlineto{\pgfqpoint{4.893029in}{3.143626in}}%
\pgfpathlineto{\pgfqpoint{4.893029in}{3.129464in}}%
\pgfpathlineto{\pgfqpoint{4.906464in}{3.129464in}}%
\pgfpathlineto{\pgfqpoint{4.906464in}{3.115305in}}%
\pgfpathlineto{\pgfqpoint{4.919898in}{3.115305in}}%
\pgfpathlineto{\pgfqpoint{4.919898in}{3.101005in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{3.101005in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{3.086496in}}%
\pgfpathlineto{\pgfqpoint{4.946768in}{3.086496in}}%
\pgfpathlineto{\pgfqpoint{4.946768in}{3.071803in}}%
\pgfpathlineto{\pgfqpoint{4.960203in}{3.071803in}}%
\pgfpathlineto{\pgfqpoint{4.960203in}{3.057205in}}%
\pgfpathlineto{\pgfqpoint{4.973638in}{3.057205in}}%
\pgfpathlineto{\pgfqpoint{4.973638in}{3.042293in}}%
\pgfpathlineto{\pgfqpoint{4.987073in}{3.042293in}}%
\pgfpathlineto{\pgfqpoint{4.987073in}{3.027248in}}%
\pgfpathlineto{\pgfqpoint{5.000508in}{3.027248in}}%
\pgfpathlineto{\pgfqpoint{5.000508in}{3.012116in}}%
\pgfpathlineto{\pgfqpoint{5.013943in}{3.012116in}}%
\pgfpathlineto{\pgfqpoint{5.013943in}{2.996845in}}%
\pgfpathlineto{\pgfqpoint{5.027378in}{2.996845in}}%
\pgfpathlineto{\pgfqpoint{5.027378in}{2.981504in}}%
\pgfpathlineto{\pgfqpoint{5.040813in}{2.981504in}}%
\pgfpathlineto{\pgfqpoint{5.040813in}{2.966020in}}%
\pgfpathlineto{\pgfqpoint{5.054248in}{2.966020in}}%
\pgfpathlineto{\pgfqpoint{5.054248in}{2.950117in}}%
\pgfpathlineto{\pgfqpoint{5.067682in}{2.950117in}}%
\pgfpathlineto{\pgfqpoint{5.067682in}{2.934442in}}%
\pgfpathlineto{\pgfqpoint{5.081117in}{2.934442in}}%
\pgfpathlineto{\pgfqpoint{5.081117in}{2.918501in}}%
\pgfpathlineto{\pgfqpoint{5.094552in}{2.918501in}}%
\pgfpathlineto{\pgfqpoint{5.094552in}{2.902523in}}%
\pgfpathlineto{\pgfqpoint{5.107987in}{2.902523in}}%
\pgfpathlineto{\pgfqpoint{5.107987in}{2.886346in}}%
\pgfpathlineto{\pgfqpoint{5.121422in}{2.886346in}}%
\pgfpathlineto{\pgfqpoint{5.121422in}{2.869931in}}%
\pgfpathlineto{\pgfqpoint{5.134857in}{2.869931in}}%
\pgfpathlineto{\pgfqpoint{5.134857in}{2.853422in}}%
\pgfpathlineto{\pgfqpoint{5.148292in}{2.853422in}}%
\pgfpathlineto{\pgfqpoint{5.148292in}{2.836793in}}%
\pgfpathlineto{\pgfqpoint{5.161727in}{2.836793in}}%
\pgfpathlineto{\pgfqpoint{5.161727in}{2.820088in}}%
\pgfpathlineto{\pgfqpoint{5.175162in}{2.820088in}}%
\pgfpathlineto{\pgfqpoint{5.175162in}{2.803189in}}%
\pgfpathlineto{\pgfqpoint{5.188597in}{2.803189in}}%
\pgfpathlineto{\pgfqpoint{5.188597in}{2.786217in}}%
\pgfpathlineto{\pgfqpoint{5.200352in}{2.786217in}}%
\pgfpathlineto{\pgfqpoint{5.200352in}{2.773244in}}%
\pgfpathlineto{\pgfqpoint{5.208749in}{2.773244in}}%
\pgfpathlineto{\pgfqpoint{5.208749in}{2.764637in}}%
\pgfpathlineto{\pgfqpoint{5.215466in}{2.764637in}}%
\pgfpathlineto{\pgfqpoint{5.215466in}{2.755990in}}%
\pgfpathlineto{\pgfqpoint{5.222184in}{2.755990in}}%
\pgfpathlineto{\pgfqpoint{5.222184in}{2.747356in}}%
\pgfpathlineto{\pgfqpoint{5.228901in}{2.747356in}}%
\pgfpathlineto{\pgfqpoint{5.228901in}{2.738606in}}%
\pgfpathlineto{\pgfqpoint{5.235619in}{2.738606in}}%
\pgfpathlineto{\pgfqpoint{5.235619in}{2.730101in}}%
\pgfpathlineto{\pgfqpoint{5.242336in}{2.730101in}}%
\pgfpathlineto{\pgfqpoint{5.242336in}{2.721214in}}%
\pgfpathlineto{\pgfqpoint{5.249054in}{2.721214in}}%
\pgfpathlineto{\pgfqpoint{5.249054in}{2.711935in}}%
\pgfpathlineto{\pgfqpoint{5.255771in}{2.711935in}}%
\pgfpathlineto{\pgfqpoint{5.255771in}{2.703442in}}%
\pgfpathlineto{\pgfqpoint{5.262489in}{2.703442in}}%
\pgfpathlineto{\pgfqpoint{5.262489in}{2.694525in}}%
\pgfpathlineto{\pgfqpoint{5.269206in}{2.694525in}}%
\pgfpathlineto{\pgfqpoint{5.269206in}{2.685507in}}%
\pgfpathlineto{\pgfqpoint{5.275923in}{2.685507in}}%
\pgfpathlineto{\pgfqpoint{5.275923in}{2.676467in}}%
\pgfpathlineto{\pgfqpoint{5.282641in}{2.676467in}}%
\pgfpathlineto{\pgfqpoint{5.282641in}{2.667764in}}%
\pgfpathlineto{\pgfqpoint{5.289358in}{2.667764in}}%
\pgfpathlineto{\pgfqpoint{5.289358in}{2.658588in}}%
\pgfpathlineto{\pgfqpoint{5.296076in}{2.658588in}}%
\pgfpathlineto{\pgfqpoint{5.296076in}{2.649349in}}%
\pgfpathlineto{\pgfqpoint{5.302793in}{2.649349in}}%
\pgfpathlineto{\pgfqpoint{5.302793in}{2.640226in}}%
\pgfpathlineto{\pgfqpoint{5.309511in}{2.640226in}}%
\pgfpathlineto{\pgfqpoint{5.309511in}{2.631206in}}%
\pgfpathlineto{\pgfqpoint{5.316228in}{2.631206in}}%
\pgfpathlineto{\pgfqpoint{5.316228in}{2.621823in}}%
\pgfpathlineto{\pgfqpoint{5.322946in}{2.621823in}}%
\pgfpathlineto{\pgfqpoint{5.322946in}{2.612872in}}%
\pgfpathlineto{\pgfqpoint{5.329663in}{2.612872in}}%
\pgfpathlineto{\pgfqpoint{5.329663in}{2.603409in}}%
\pgfpathlineto{\pgfqpoint{5.336381in}{2.603409in}}%
\pgfpathlineto{\pgfqpoint{5.336381in}{2.594190in}}%
\pgfpathlineto{\pgfqpoint{5.343098in}{2.594190in}}%
\pgfpathlineto{\pgfqpoint{5.343098in}{2.584908in}}%
\pgfpathlineto{\pgfqpoint{5.349815in}{2.584908in}}%
\pgfpathlineto{\pgfqpoint{5.349815in}{2.575553in}}%
\pgfpathlineto{\pgfqpoint{5.356533in}{2.575553in}}%
\pgfpathlineto{\pgfqpoint{5.356533in}{2.566044in}}%
\pgfpathlineto{\pgfqpoint{5.363250in}{2.566044in}}%
\pgfpathlineto{\pgfqpoint{5.363250in}{2.556714in}}%
\pgfpathlineto{\pgfqpoint{5.369968in}{2.556714in}}%
\pgfpathlineto{\pgfqpoint{5.369968in}{2.547049in}}%
\pgfpathlineto{\pgfqpoint{5.376685in}{2.547049in}}%
\pgfpathlineto{\pgfqpoint{5.376685in}{2.537615in}}%
\pgfpathlineto{\pgfqpoint{5.383403in}{2.537615in}}%
\pgfpathlineto{\pgfqpoint{5.383403in}{2.528175in}}%
\pgfpathlineto{\pgfqpoint{5.390120in}{2.528175in}}%
\pgfpathlineto{\pgfqpoint{5.390120in}{2.518418in}}%
\pgfpathlineto{\pgfqpoint{5.396838in}{2.518418in}}%
\pgfpathlineto{\pgfqpoint{5.396838in}{2.508907in}}%
\pgfpathlineto{\pgfqpoint{5.403555in}{2.508907in}}%
\pgfpathlineto{\pgfqpoint{5.403555in}{2.499276in}}%
\pgfpathlineto{\pgfqpoint{5.410273in}{2.499276in}}%
\pgfpathlineto{\pgfqpoint{5.410273in}{2.489365in}}%
\pgfpathlineto{\pgfqpoint{5.416990in}{2.489365in}}%
\pgfpathlineto{\pgfqpoint{5.416990in}{2.479807in}}%
\pgfpathlineto{\pgfqpoint{5.423707in}{2.479807in}}%
\pgfpathlineto{\pgfqpoint{5.423707in}{2.470156in}}%
\pgfpathlineto{\pgfqpoint{5.430425in}{2.470156in}}%
\pgfpathlineto{\pgfqpoint{5.430425in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.437142in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.437142in}{3.454892in}}%
\pgfpathlineto{\pgfqpoint{5.443860in}{3.454892in}}%
\pgfpathlineto{\pgfqpoint{5.443860in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{5.450577in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{5.450577in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{5.457295in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{5.457295in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{5.464012in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{5.464012in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{5.470730in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{5.470730in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{5.477447in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{5.477447in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{5.484165in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{5.484165in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{5.490882in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{5.490882in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{5.497599in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{5.497599in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{5.504317in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{5.504317in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{5.511034in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{5.511034in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{5.517752in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{5.517752in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{5.524469in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{5.524469in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{5.531187in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{5.531187in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{5.531187in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{5.531187in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{5.524469in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{5.524469in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{5.517752in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{5.517752in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{5.511034in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{5.511034in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{5.504317in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{5.504317in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{5.497599in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{5.497599in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{5.490882in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{5.490882in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{5.484165in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{5.484165in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{5.477447in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{5.477447in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{5.470730in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{5.470730in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{5.464012in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{5.464012in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{5.457295in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{5.457295in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{5.450577in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{5.450577in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{5.443860in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{5.443860in}{3.454892in}}%
\pgfpathlineto{\pgfqpoint{5.437142in}{3.454892in}}%
\pgfpathlineto{\pgfqpoint{5.437142in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.430425in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.430425in}{2.470156in}}%
\pgfpathlineto{\pgfqpoint{5.423707in}{2.470156in}}%
\pgfpathlineto{\pgfqpoint{5.423707in}{2.479807in}}%
\pgfpathlineto{\pgfqpoint{5.416990in}{2.479807in}}%
\pgfpathlineto{\pgfqpoint{5.416990in}{2.489365in}}%
\pgfpathlineto{\pgfqpoint{5.410273in}{2.489365in}}%
\pgfpathlineto{\pgfqpoint{5.410273in}{2.499276in}}%
\pgfpathlineto{\pgfqpoint{5.403555in}{2.499276in}}%
\pgfpathlineto{\pgfqpoint{5.403555in}{2.508907in}}%
\pgfpathlineto{\pgfqpoint{5.396838in}{2.508907in}}%
\pgfpathlineto{\pgfqpoint{5.396838in}{2.518418in}}%
\pgfpathlineto{\pgfqpoint{5.390120in}{2.518418in}}%
\pgfpathlineto{\pgfqpoint{5.390120in}{2.528175in}}%
\pgfpathlineto{\pgfqpoint{5.383403in}{2.528175in}}%
\pgfpathlineto{\pgfqpoint{5.383403in}{2.537615in}}%
\pgfpathlineto{\pgfqpoint{5.376685in}{2.537615in}}%
\pgfpathlineto{\pgfqpoint{5.376685in}{2.547049in}}%
\pgfpathlineto{\pgfqpoint{5.369968in}{2.547049in}}%
\pgfpathlineto{\pgfqpoint{5.369968in}{2.556714in}}%
\pgfpathlineto{\pgfqpoint{5.363250in}{2.556714in}}%
\pgfpathlineto{\pgfqpoint{5.363250in}{2.566044in}}%
\pgfpathlineto{\pgfqpoint{5.356533in}{2.566044in}}%
\pgfpathlineto{\pgfqpoint{5.356533in}{2.575553in}}%
\pgfpathlineto{\pgfqpoint{5.349815in}{2.575553in}}%
\pgfpathlineto{\pgfqpoint{5.349815in}{2.584908in}}%
\pgfpathlineto{\pgfqpoint{5.343098in}{2.584908in}}%
\pgfpathlineto{\pgfqpoint{5.343098in}{2.594190in}}%
\pgfpathlineto{\pgfqpoint{5.336381in}{2.594190in}}%
\pgfpathlineto{\pgfqpoint{5.336381in}{2.603409in}}%
\pgfpathlineto{\pgfqpoint{5.329663in}{2.603409in}}%
\pgfpathlineto{\pgfqpoint{5.329663in}{2.612872in}}%
\pgfpathlineto{\pgfqpoint{5.322946in}{2.612872in}}%
\pgfpathlineto{\pgfqpoint{5.322946in}{2.621823in}}%
\pgfpathlineto{\pgfqpoint{5.316228in}{2.621823in}}%
\pgfpathlineto{\pgfqpoint{5.316228in}{2.631206in}}%
\pgfpathlineto{\pgfqpoint{5.309511in}{2.631206in}}%
\pgfpathlineto{\pgfqpoint{5.309511in}{2.640226in}}%
\pgfpathlineto{\pgfqpoint{5.302793in}{2.640226in}}%
\pgfpathlineto{\pgfqpoint{5.302793in}{2.649349in}}%
\pgfpathlineto{\pgfqpoint{5.296076in}{2.649349in}}%
\pgfpathlineto{\pgfqpoint{5.296076in}{2.658588in}}%
\pgfpathlineto{\pgfqpoint{5.289358in}{2.658588in}}%
\pgfpathlineto{\pgfqpoint{5.289358in}{2.667764in}}%
\pgfpathlineto{\pgfqpoint{5.282641in}{2.667764in}}%
\pgfpathlineto{\pgfqpoint{5.282641in}{2.676467in}}%
\pgfpathlineto{\pgfqpoint{5.275923in}{2.676467in}}%
\pgfpathlineto{\pgfqpoint{5.275923in}{2.685507in}}%
\pgfpathlineto{\pgfqpoint{5.269206in}{2.685507in}}%
\pgfpathlineto{\pgfqpoint{5.269206in}{2.694525in}}%
\pgfpathlineto{\pgfqpoint{5.262489in}{2.694525in}}%
\pgfpathlineto{\pgfqpoint{5.262489in}{2.703442in}}%
\pgfpathlineto{\pgfqpoint{5.255771in}{2.703442in}}%
\pgfpathlineto{\pgfqpoint{5.255771in}{2.711935in}}%
\pgfpathlineto{\pgfqpoint{5.249054in}{2.711935in}}%
\pgfpathlineto{\pgfqpoint{5.249054in}{2.721214in}}%
\pgfpathlineto{\pgfqpoint{5.242336in}{2.721214in}}%
\pgfpathlineto{\pgfqpoint{5.242336in}{2.730101in}}%
\pgfpathlineto{\pgfqpoint{5.235619in}{2.730101in}}%
\pgfpathlineto{\pgfqpoint{5.235619in}{2.738606in}}%
\pgfpathlineto{\pgfqpoint{5.228901in}{2.738606in}}%
\pgfpathlineto{\pgfqpoint{5.228901in}{2.747356in}}%
\pgfpathlineto{\pgfqpoint{5.222184in}{2.747356in}}%
\pgfpathlineto{\pgfqpoint{5.222184in}{2.755990in}}%
\pgfpathlineto{\pgfqpoint{5.215466in}{2.755990in}}%
\pgfpathlineto{\pgfqpoint{5.215466in}{2.764637in}}%
\pgfpathlineto{\pgfqpoint{5.208749in}{2.764637in}}%
\pgfpathlineto{\pgfqpoint{5.208749in}{2.773244in}}%
\pgfpathlineto{\pgfqpoint{5.200352in}{2.773244in}}%
\pgfpathlineto{\pgfqpoint{5.200352in}{2.786217in}}%
\pgfpathlineto{\pgfqpoint{5.188597in}{2.786217in}}%
\pgfpathlineto{\pgfqpoint{5.188597in}{2.803189in}}%
\pgfpathlineto{\pgfqpoint{5.175162in}{2.803189in}}%
\pgfpathlineto{\pgfqpoint{5.175162in}{2.820088in}}%
\pgfpathlineto{\pgfqpoint{5.161727in}{2.820088in}}%
\pgfpathlineto{\pgfqpoint{5.161727in}{2.836793in}}%
\pgfpathlineto{\pgfqpoint{5.148292in}{2.836793in}}%
\pgfpathlineto{\pgfqpoint{5.148292in}{2.853422in}}%
\pgfpathlineto{\pgfqpoint{5.134857in}{2.853422in}}%
\pgfpathlineto{\pgfqpoint{5.134857in}{2.869931in}}%
\pgfpathlineto{\pgfqpoint{5.121422in}{2.869931in}}%
\pgfpathlineto{\pgfqpoint{5.121422in}{2.886346in}}%
\pgfpathlineto{\pgfqpoint{5.107987in}{2.886346in}}%
\pgfpathlineto{\pgfqpoint{5.107987in}{2.902523in}}%
\pgfpathlineto{\pgfqpoint{5.094552in}{2.902523in}}%
\pgfpathlineto{\pgfqpoint{5.094552in}{2.918501in}}%
\pgfpathlineto{\pgfqpoint{5.081117in}{2.918501in}}%
\pgfpathlineto{\pgfqpoint{5.081117in}{2.934442in}}%
\pgfpathlineto{\pgfqpoint{5.067682in}{2.934442in}}%
\pgfpathlineto{\pgfqpoint{5.067682in}{2.950117in}}%
\pgfpathlineto{\pgfqpoint{5.054248in}{2.950117in}}%
\pgfpathlineto{\pgfqpoint{5.054248in}{2.966020in}}%
\pgfpathlineto{\pgfqpoint{5.040813in}{2.966020in}}%
\pgfpathlineto{\pgfqpoint{5.040813in}{2.981504in}}%
\pgfpathlineto{\pgfqpoint{5.027378in}{2.981504in}}%
\pgfpathlineto{\pgfqpoint{5.027378in}{2.996845in}}%
\pgfpathlineto{\pgfqpoint{5.013943in}{2.996845in}}%
\pgfpathlineto{\pgfqpoint{5.013943in}{3.012116in}}%
\pgfpathlineto{\pgfqpoint{5.000508in}{3.012116in}}%
\pgfpathlineto{\pgfqpoint{5.000508in}{3.027248in}}%
\pgfpathlineto{\pgfqpoint{4.987073in}{3.027248in}}%
\pgfpathlineto{\pgfqpoint{4.987073in}{3.042293in}}%
\pgfpathlineto{\pgfqpoint{4.973638in}{3.042293in}}%
\pgfpathlineto{\pgfqpoint{4.973638in}{3.057205in}}%
\pgfpathlineto{\pgfqpoint{4.960203in}{3.057205in}}%
\pgfpathlineto{\pgfqpoint{4.960203in}{3.071803in}}%
\pgfpathlineto{\pgfqpoint{4.946768in}{3.071803in}}%
\pgfpathlineto{\pgfqpoint{4.946768in}{3.086496in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{3.086496in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{3.101005in}}%
\pgfpathlineto{\pgfqpoint{4.919898in}{3.101005in}}%
\pgfpathlineto{\pgfqpoint{4.919898in}{3.115305in}}%
\pgfpathlineto{\pgfqpoint{4.906464in}{3.115305in}}%
\pgfpathlineto{\pgfqpoint{4.906464in}{3.129464in}}%
\pgfpathlineto{\pgfqpoint{4.893029in}{3.129464in}}%
\pgfpathlineto{\pgfqpoint{4.893029in}{3.143626in}}%
\pgfpathlineto{\pgfqpoint{4.879594in}{3.143626in}}%
\pgfpathlineto{\pgfqpoint{4.879594in}{3.157722in}}%
\pgfpathlineto{\pgfqpoint{4.866159in}{3.157722in}}%
\pgfpathlineto{\pgfqpoint{4.866159in}{3.171445in}}%
\pgfpathlineto{\pgfqpoint{4.852724in}{3.171445in}}%
\pgfpathlineto{\pgfqpoint{4.852724in}{3.185179in}}%
\pgfpathlineto{\pgfqpoint{4.839289in}{3.185179in}}%
\pgfpathlineto{\pgfqpoint{4.839289in}{3.198718in}}%
\pgfpathlineto{\pgfqpoint{4.825854in}{3.198718in}}%
\pgfpathlineto{\pgfqpoint{4.825854in}{3.212204in}}%
\pgfpathlineto{\pgfqpoint{4.812419in}{3.212204in}}%
\pgfpathlineto{\pgfqpoint{4.812419in}{3.225624in}}%
\pgfpathlineto{\pgfqpoint{4.798984in}{3.225624in}}%
\pgfpathlineto{\pgfqpoint{4.798984in}{3.238784in}}%
\pgfpathlineto{\pgfqpoint{4.785549in}{3.238784in}}%
\pgfpathlineto{\pgfqpoint{4.785549in}{3.251927in}}%
\pgfpathlineto{\pgfqpoint{4.772114in}{3.251927in}}%
\pgfpathlineto{\pgfqpoint{4.772114in}{3.264944in}}%
\pgfpathlineto{\pgfqpoint{4.758680in}{3.264944in}}%
\pgfpathlineto{\pgfqpoint{4.758680in}{3.277518in}}%
\pgfpathlineto{\pgfqpoint{4.745245in}{3.277518in}}%
\pgfpathlineto{\pgfqpoint{4.745245in}{3.290708in}}%
\pgfpathlineto{\pgfqpoint{4.731810in}{3.290708in}}%
\pgfpathlineto{\pgfqpoint{4.731810in}{3.303041in}}%
\pgfpathlineto{\pgfqpoint{4.718375in}{3.303041in}}%
\pgfpathlineto{\pgfqpoint{4.718375in}{3.315678in}}%
\pgfpathlineto{\pgfqpoint{4.704940in}{3.315678in}}%
\pgfpathlineto{\pgfqpoint{4.704940in}{3.327837in}}%
\pgfpathlineto{\pgfqpoint{4.691505in}{3.327837in}}%
\pgfpathlineto{\pgfqpoint{4.691505in}{3.340114in}}%
\pgfpathlineto{\pgfqpoint{4.678070in}{3.340114in}}%
\pgfpathlineto{\pgfqpoint{4.678070in}{3.352271in}}%
\pgfpathlineto{\pgfqpoint{4.664635in}{3.352271in}}%
\pgfpathlineto{\pgfqpoint{4.664635in}{3.364389in}}%
\pgfpathlineto{\pgfqpoint{4.651200in}{3.364389in}}%
\pgfpathlineto{\pgfqpoint{4.651200in}{3.376050in}}%
\pgfpathlineto{\pgfqpoint{4.637765in}{3.376050in}}%
\pgfpathlineto{\pgfqpoint{4.637765in}{3.388041in}}%
\pgfpathlineto{\pgfqpoint{4.624330in}{3.388041in}}%
\pgfpathlineto{\pgfqpoint{4.624330in}{3.399708in}}%
\pgfpathlineto{\pgfqpoint{4.610896in}{3.399708in}}%
\pgfpathlineto{\pgfqpoint{4.610896in}{3.411303in}}%
\pgfpathlineto{\pgfqpoint{4.597461in}{3.411303in}}%
\pgfpathlineto{\pgfqpoint{4.597461in}{3.422558in}}%
\pgfpathlineto{\pgfqpoint{4.584026in}{3.422558in}}%
\pgfpathlineto{\pgfqpoint{4.584026in}{3.433948in}}%
\pgfpathlineto{\pgfqpoint{4.570591in}{3.433948in}}%
\pgfpathlineto{\pgfqpoint{4.570591in}{3.444965in}}%
\pgfpathlineto{\pgfqpoint{4.557156in}{3.444965in}}%
\pgfpathlineto{\pgfqpoint{4.557156in}{3.456383in}}%
\pgfpathlineto{\pgfqpoint{4.543721in}{3.456383in}}%
\pgfpathlineto{\pgfqpoint{4.543721in}{3.467141in}}%
\pgfpathlineto{\pgfqpoint{4.526927in}{3.467141in}}%
\pgfpathlineto{\pgfqpoint{4.526927in}{3.483398in}}%
\pgfpathlineto{\pgfqpoint{4.503416in}{3.483398in}}%
\pgfpathlineto{\pgfqpoint{4.503416in}{3.504670in}}%
\pgfpathlineto{\pgfqpoint{4.476546in}{3.504670in}}%
\pgfpathlineto{\pgfqpoint{4.476546in}{3.525628in}}%
\pgfpathlineto{\pgfqpoint{4.449677in}{3.525628in}}%
\pgfpathlineto{\pgfqpoint{4.449677in}{3.545828in}}%
\pgfpathlineto{\pgfqpoint{4.422807in}{3.545828in}}%
\pgfpathlineto{\pgfqpoint{4.422807in}{3.565905in}}%
\pgfpathlineto{\pgfqpoint{4.395937in}{3.565905in}}%
\pgfpathlineto{\pgfqpoint{4.395937in}{3.585370in}}%
\pgfpathlineto{\pgfqpoint{4.369067in}{3.585370in}}%
\pgfpathlineto{\pgfqpoint{4.369067in}{3.604462in}}%
\pgfpathlineto{\pgfqpoint{4.342197in}{3.604462in}}%
\pgfpathlineto{\pgfqpoint{4.342197in}{3.623260in}}%
\pgfpathlineto{\pgfqpoint{4.315328in}{3.623260in}}%
\pgfpathlineto{\pgfqpoint{4.315328in}{3.641414in}}%
\pgfpathlineto{\pgfqpoint{4.288458in}{3.641414in}}%
\pgfpathlineto{\pgfqpoint{4.288458in}{3.659275in}}%
\pgfpathlineto{\pgfqpoint{4.261588in}{3.659275in}}%
\pgfpathlineto{\pgfqpoint{4.261588in}{3.676698in}}%
\pgfpathlineto{\pgfqpoint{4.234718in}{3.676698in}}%
\pgfpathlineto{\pgfqpoint{4.234718in}{3.693722in}}%
\pgfpathlineto{\pgfqpoint{4.207848in}{3.693722in}}%
\pgfpathlineto{\pgfqpoint{4.207848in}{3.710194in}}%
\pgfpathlineto{\pgfqpoint{4.180979in}{3.710194in}}%
\pgfpathlineto{\pgfqpoint{4.180979in}{3.726653in}}%
\pgfpathlineto{\pgfqpoint{4.154109in}{3.726653in}}%
\pgfpathlineto{\pgfqpoint{4.154109in}{3.742368in}}%
\pgfpathlineto{\pgfqpoint{4.127239in}{3.742368in}}%
\pgfpathlineto{\pgfqpoint{4.127239in}{3.757867in}}%
\pgfpathlineto{\pgfqpoint{4.100369in}{3.757867in}}%
\pgfpathlineto{\pgfqpoint{4.100369in}{3.772882in}}%
\pgfpathlineto{\pgfqpoint{4.073499in}{3.772882in}}%
\pgfpathlineto{\pgfqpoint{4.073499in}{3.787623in}}%
\pgfpathlineto{\pgfqpoint{4.046629in}{3.787623in}}%
\pgfpathlineto{\pgfqpoint{4.046629in}{3.801905in}}%
\pgfpathlineto{\pgfqpoint{4.019760in}{3.801905in}}%
\pgfpathlineto{\pgfqpoint{4.019760in}{3.815912in}}%
\pgfpathlineto{\pgfqpoint{3.992890in}{3.815912in}}%
\pgfpathlineto{\pgfqpoint{3.992890in}{3.829364in}}%
\pgfpathlineto{\pgfqpoint{3.966020in}{3.829364in}}%
\pgfpathlineto{\pgfqpoint{3.966020in}{3.842723in}}%
\pgfpathlineto{\pgfqpoint{3.939150in}{3.842723in}}%
\pgfpathlineto{\pgfqpoint{3.939150in}{3.855542in}}%
\pgfpathlineto{\pgfqpoint{3.912280in}{3.855542in}}%
\pgfpathlineto{\pgfqpoint{3.912280in}{3.868032in}}%
\pgfpathlineto{\pgfqpoint{3.885411in}{3.868032in}}%
\pgfpathlineto{\pgfqpoint{3.885411in}{3.880147in}}%
\pgfpathlineto{\pgfqpoint{3.858541in}{3.880147in}}%
\pgfpathlineto{\pgfqpoint{3.858541in}{3.892057in}}%
\pgfpathlineto{\pgfqpoint{3.831671in}{3.892057in}}%
\pgfpathlineto{\pgfqpoint{3.831671in}{3.903530in}}%
\pgfpathlineto{\pgfqpoint{3.804801in}{3.903530in}}%
\pgfpathlineto{\pgfqpoint{3.804801in}{3.914528in}}%
\pgfpathlineto{\pgfqpoint{3.777931in}{3.914528in}}%
\pgfpathlineto{\pgfqpoint{3.777931in}{3.925457in}}%
\pgfpathlineto{\pgfqpoint{3.751061in}{3.925457in}}%
\pgfpathlineto{\pgfqpoint{3.751061in}{3.935852in}}%
\pgfpathlineto{\pgfqpoint{3.724192in}{3.935852in}}%
\pgfpathlineto{\pgfqpoint{3.724192in}{3.946050in}}%
\pgfpathlineto{\pgfqpoint{3.697322in}{3.946050in}}%
\pgfpathlineto{\pgfqpoint{3.697322in}{3.955832in}}%
\pgfpathlineto{\pgfqpoint{3.670452in}{3.955832in}}%
\pgfpathlineto{\pgfqpoint{3.670452in}{3.965493in}}%
\pgfpathlineto{\pgfqpoint{3.643582in}{3.965493in}}%
\pgfpathlineto{\pgfqpoint{3.643582in}{3.974710in}}%
\pgfpathlineto{\pgfqpoint{3.616712in}{3.974710in}}%
\pgfpathlineto{\pgfqpoint{3.616712in}{3.983487in}}%
\pgfpathlineto{\pgfqpoint{3.589843in}{3.983487in}}%
\pgfpathlineto{\pgfqpoint{3.589843in}{3.992266in}}%
\pgfpathlineto{\pgfqpoint{3.562973in}{3.992266in}}%
\pgfpathlineto{\pgfqpoint{3.562973in}{4.000374in}}%
\pgfpathlineto{\pgfqpoint{3.536103in}{4.000374in}}%
\pgfpathlineto{\pgfqpoint{3.536103in}{4.008578in}}%
\pgfpathlineto{\pgfqpoint{3.509233in}{4.008578in}}%
\pgfpathlineto{\pgfqpoint{3.509233in}{4.016236in}}%
\pgfpathlineto{\pgfqpoint{3.482363in}{4.016236in}}%
\pgfpathlineto{\pgfqpoint{3.482363in}{4.023612in}}%
\pgfpathlineto{\pgfqpoint{3.455493in}{4.023612in}}%
\pgfpathlineto{\pgfqpoint{3.455493in}{4.031000in}}%
\pgfpathlineto{\pgfqpoint{3.428624in}{4.031000in}}%
\pgfpathlineto{\pgfqpoint{3.428624in}{4.037736in}}%
\pgfpathlineto{\pgfqpoint{3.401754in}{4.037736in}}%
\pgfpathlineto{\pgfqpoint{3.401754in}{4.044381in}}%
\pgfpathlineto{\pgfqpoint{3.374884in}{4.044381in}}%
\pgfpathlineto{\pgfqpoint{3.374884in}{4.050783in}}%
\pgfpathlineto{\pgfqpoint{3.348014in}{4.050783in}}%
\pgfpathlineto{\pgfqpoint{3.348014in}{4.056867in}}%
\pgfpathlineto{\pgfqpoint{3.321144in}{4.056867in}}%
\pgfpathlineto{\pgfqpoint{3.321144in}{4.062679in}}%
\pgfpathlineto{\pgfqpoint{3.294275in}{4.062679in}}%
\pgfpathlineto{\pgfqpoint{3.294275in}{4.068242in}}%
\pgfpathlineto{\pgfqpoint{3.267405in}{4.068242in}}%
\pgfpathlineto{\pgfqpoint{3.267405in}{4.073687in}}%
\pgfpathlineto{\pgfqpoint{3.240535in}{4.073687in}}%
\pgfpathlineto{\pgfqpoint{3.240535in}{4.078780in}}%
\pgfpathlineto{\pgfqpoint{3.213665in}{4.078780in}}%
\pgfpathlineto{\pgfqpoint{3.213665in}{4.083680in}}%
\pgfpathlineto{\pgfqpoint{3.182597in}{4.083680in}}%
\pgfpathlineto{\pgfqpoint{3.182597in}{4.089610in}}%
\pgfpathlineto{\pgfqpoint{3.143132in}{4.089610in}}%
\pgfpathlineto{\pgfqpoint{3.143132in}{4.096521in}}%
\pgfpathlineto{\pgfqpoint{3.099468in}{4.096521in}}%
\pgfpathlineto{\pgfqpoint{3.099468in}{4.102849in}}%
\pgfpathlineto{\pgfqpoint{3.055805in}{4.102849in}}%
\pgfpathlineto{\pgfqpoint{3.055805in}{4.108569in}}%
\pgfpathlineto{\pgfqpoint{3.012142in}{4.108569in}}%
\pgfpathlineto{\pgfqpoint{3.012142in}{4.113785in}}%
\pgfpathlineto{\pgfqpoint{2.968478in}{4.113785in}}%
\pgfpathlineto{\pgfqpoint{2.968478in}{4.118459in}}%
\pgfpathlineto{\pgfqpoint{2.924815in}{4.118459in}}%
\pgfpathlineto{\pgfqpoint{2.924815in}{4.122634in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{4.122634in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{4.126254in}}%
\pgfpathlineto{\pgfqpoint{2.837488in}{4.126254in}}%
\pgfpathlineto{\pgfqpoint{2.837488in}{4.129423in}}%
\pgfpathlineto{\pgfqpoint{2.793824in}{4.129423in}}%
\pgfpathlineto{\pgfqpoint{2.793824in}{4.132175in}}%
\pgfpathlineto{\pgfqpoint{2.750161in}{4.132175in}}%
\pgfpathlineto{\pgfqpoint{2.750161in}{4.134487in}}%
\pgfpathlineto{\pgfqpoint{2.706497in}{4.134487in}}%
\pgfpathlineto{\pgfqpoint{2.706497in}{4.136291in}}%
\pgfpathlineto{\pgfqpoint{2.662834in}{4.136291in}}%
\pgfpathlineto{\pgfqpoint{2.662834in}{4.137765in}}%
\pgfpathlineto{\pgfqpoint{2.619170in}{4.137765in}}%
\pgfpathlineto{\pgfqpoint{2.619170in}{4.138889in}}%
\pgfpathlineto{\pgfqpoint{2.575507in}{4.138889in}}%
\pgfpathlineto{\pgfqpoint{2.575507in}{4.139562in}}%
\pgfpathlineto{\pgfqpoint{2.531844in}{4.139562in}}%
\pgfpathlineto{\pgfqpoint{2.531844in}{4.139912in}}%
\pgfpathlineto{\pgfqpoint{2.488180in}{4.139912in}}%
\pgfpathlineto{\pgfqpoint{2.488180in}{4.140000in}}%
\pgfpathlineto{\pgfqpoint{2.444517in}{4.140000in}}%
\pgfpathlineto{\pgfqpoint{2.444517in}{4.139727in}}%
\pgfpathlineto{\pgfqpoint{2.400853in}{4.139727in}}%
\pgfpathlineto{\pgfqpoint{2.400853in}{4.139155in}}%
\pgfpathlineto{\pgfqpoint{2.357190in}{4.139155in}}%
\pgfpathlineto{\pgfqpoint{2.357190in}{4.138309in}}%
\pgfpathlineto{\pgfqpoint{2.313526in}{4.138309in}}%
\pgfpathlineto{\pgfqpoint{2.313526in}{4.137254in}}%
\pgfpathlineto{\pgfqpoint{2.269863in}{4.137254in}}%
\pgfpathlineto{\pgfqpoint{2.269863in}{4.135921in}}%
\pgfpathlineto{\pgfqpoint{2.226199in}{4.135921in}}%
\pgfpathlineto{\pgfqpoint{2.226199in}{4.134399in}}%
\pgfpathlineto{\pgfqpoint{2.182536in}{4.134399in}}%
\pgfpathlineto{\pgfqpoint{2.182536in}{4.132657in}}%
\pgfpathlineto{\pgfqpoint{2.138873in}{4.132657in}}%
\pgfpathlineto{\pgfqpoint{2.138873in}{4.130770in}}%
\pgfpathlineto{\pgfqpoint{2.095209in}{4.130770in}}%
\pgfpathlineto{\pgfqpoint{2.095209in}{4.128687in}}%
\pgfpathlineto{\pgfqpoint{2.051546in}{4.128687in}}%
\pgfpathlineto{\pgfqpoint{2.051546in}{4.126478in}}%
\pgfpathlineto{\pgfqpoint{2.007882in}{4.126478in}}%
\pgfpathlineto{\pgfqpoint{2.007882in}{4.124153in}}%
\pgfpathlineto{\pgfqpoint{1.964219in}{4.124153in}}%
\pgfpathlineto{\pgfqpoint{1.964219in}{4.121723in}}%
\pgfpathlineto{\pgfqpoint{1.920555in}{4.121723in}}%
\pgfpathlineto{\pgfqpoint{1.920555in}{4.119204in}}%
\pgfpathlineto{\pgfqpoint{1.876892in}{4.119204in}}%
\pgfpathlineto{\pgfqpoint{1.876892in}{4.116598in}}%
\pgfpathlineto{\pgfqpoint{1.833228in}{4.116598in}}%
\pgfpathlineto{\pgfqpoint{1.833228in}{4.113969in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{4.113969in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{4.111330in}}%
\pgfpathlineto{\pgfqpoint{1.745901in}{4.111330in}}%
\pgfpathlineto{\pgfqpoint{1.745901in}{4.108639in}}%
\pgfpathlineto{\pgfqpoint{1.702238in}{4.108639in}}%
\pgfpathlineto{\pgfqpoint{1.702238in}{4.105988in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{4.105988in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{1.614911in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{1.614911in}{4.100746in}}%
\pgfpathlineto{\pgfqpoint{1.571248in}{4.100746in}}%
\pgfpathlineto{\pgfqpoint{1.571248in}{4.098224in}}%
\pgfpathlineto{\pgfqpoint{1.527584in}{4.098224in}}%
\pgfpathlineto{\pgfqpoint{1.527584in}{4.095773in}}%
\pgfpathlineto{\pgfqpoint{1.483921in}{4.095773in}}%
\pgfpathlineto{\pgfqpoint{1.483921in}{4.093424in}}%
\pgfpathlineto{\pgfqpoint{1.440257in}{4.093424in}}%
\pgfpathlineto{\pgfqpoint{1.440257in}{4.091202in}}%
\pgfpathlineto{\pgfqpoint{1.396594in}{4.091202in}}%
\pgfpathlineto{\pgfqpoint{1.396594in}{4.089118in}}%
\pgfpathlineto{\pgfqpoint{1.352930in}{4.089118in}}%
\pgfpathlineto{\pgfqpoint{1.352930in}{4.087192in}}%
\pgfpathlineto{\pgfqpoint{1.309267in}{4.087192in}}%
\pgfpathlineto{\pgfqpoint{1.309267in}{4.085435in}}%
\pgfpathlineto{\pgfqpoint{1.265604in}{4.085435in}}%
\pgfpathlineto{\pgfqpoint{1.265604in}{4.083875in}}%
\pgfpathlineto{\pgfqpoint{1.221940in}{4.083875in}}%
\pgfpathlineto{\pgfqpoint{1.221940in}{4.082526in}}%
\pgfpathlineto{\pgfqpoint{1.178277in}{4.082526in}}%
\pgfpathlineto{\pgfqpoint{1.178277in}{4.081411in}}%
\pgfpathlineto{\pgfqpoint{1.134613in}{4.081411in}}%
\pgfpathlineto{\pgfqpoint{1.134613in}{4.080548in}}%
\pgfpathlineto{\pgfqpoint{1.090950in}{4.080548in}}%
\pgfpathlineto{\pgfqpoint{1.090950in}{4.079953in}}%
\pgfpathlineto{\pgfqpoint{1.047286in}{4.079953in}}%
\pgfpathlineto{\pgfqpoint{1.047286in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.079744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.376000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{1.047286in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{1.047286in}{4.079770in}}%
\pgfpathlineto{\pgfqpoint{1.090950in}{4.079770in}}%
\pgfpathlineto{\pgfqpoint{1.090950in}{4.080106in}}%
\pgfpathlineto{\pgfqpoint{1.134613in}{4.080106in}}%
\pgfpathlineto{\pgfqpoint{1.134613in}{4.080787in}}%
\pgfpathlineto{\pgfqpoint{1.178277in}{4.080787in}}%
\pgfpathlineto{\pgfqpoint{1.178277in}{4.081765in}}%
\pgfpathlineto{\pgfqpoint{1.221940in}{4.081765in}}%
\pgfpathlineto{\pgfqpoint{1.221940in}{4.083001in}}%
\pgfpathlineto{\pgfqpoint{1.265604in}{4.083001in}}%
\pgfpathlineto{\pgfqpoint{1.265604in}{4.084463in}}%
\pgfpathlineto{\pgfqpoint{1.309267in}{4.084463in}}%
\pgfpathlineto{\pgfqpoint{1.309267in}{4.086134in}}%
\pgfpathlineto{\pgfqpoint{1.352930in}{4.086134in}}%
\pgfpathlineto{\pgfqpoint{1.352930in}{4.087978in}}%
\pgfpathlineto{\pgfqpoint{1.396594in}{4.087978in}}%
\pgfpathlineto{\pgfqpoint{1.396594in}{4.089982in}}%
\pgfpathlineto{\pgfqpoint{1.440257in}{4.089982in}}%
\pgfpathlineto{\pgfqpoint{1.440257in}{4.092123in}}%
\pgfpathlineto{\pgfqpoint{1.483921in}{4.092123in}}%
\pgfpathlineto{\pgfqpoint{1.483921in}{4.094389in}}%
\pgfpathlineto{\pgfqpoint{1.527584in}{4.094389in}}%
\pgfpathlineto{\pgfqpoint{1.527584in}{4.096752in}}%
\pgfpathlineto{\pgfqpoint{1.571248in}{4.096752in}}%
\pgfpathlineto{\pgfqpoint{1.571248in}{4.099181in}}%
\pgfpathlineto{\pgfqpoint{1.614911in}{4.099181in}}%
\pgfpathlineto{\pgfqpoint{1.614911in}{4.101667in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{4.101667in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{4.104216in}}%
\pgfpathlineto{\pgfqpoint{1.702238in}{4.104216in}}%
\pgfpathlineto{\pgfqpoint{1.702238in}{4.106751in}}%
\pgfpathlineto{\pgfqpoint{1.745901in}{4.106751in}}%
\pgfpathlineto{\pgfqpoint{1.745901in}{4.109316in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{4.109316in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{4.111822in}}%
\pgfpathlineto{\pgfqpoint{1.833228in}{4.111822in}}%
\pgfpathlineto{\pgfqpoint{1.833228in}{4.114305in}}%
\pgfpathlineto{\pgfqpoint{1.876892in}{4.114305in}}%
\pgfpathlineto{\pgfqpoint{1.876892in}{4.116756in}}%
\pgfpathlineto{\pgfqpoint{1.920555in}{4.116756in}}%
\pgfpathlineto{\pgfqpoint{1.920555in}{4.119109in}}%
\pgfpathlineto{\pgfqpoint{1.964219in}{4.119109in}}%
\pgfpathlineto{\pgfqpoint{1.964219in}{4.121363in}}%
\pgfpathlineto{\pgfqpoint{2.007882in}{4.121363in}}%
\pgfpathlineto{\pgfqpoint{2.007882in}{4.123499in}}%
\pgfpathlineto{\pgfqpoint{2.051546in}{4.123499in}}%
\pgfpathlineto{\pgfqpoint{2.051546in}{4.125511in}}%
\pgfpathlineto{\pgfqpoint{2.095209in}{4.125511in}}%
\pgfpathlineto{\pgfqpoint{2.095209in}{4.127383in}}%
\pgfpathlineto{\pgfqpoint{2.138873in}{4.127383in}}%
\pgfpathlineto{\pgfqpoint{2.138873in}{4.129050in}}%
\pgfpathlineto{\pgfqpoint{2.182536in}{4.129050in}}%
\pgfpathlineto{\pgfqpoint{2.182536in}{4.130559in}}%
\pgfpathlineto{\pgfqpoint{2.226199in}{4.130559in}}%
\pgfpathlineto{\pgfqpoint{2.226199in}{4.131839in}}%
\pgfpathlineto{\pgfqpoint{2.269863in}{4.131839in}}%
\pgfpathlineto{\pgfqpoint{2.269863in}{4.132920in}}%
\pgfpathlineto{\pgfqpoint{2.313526in}{4.132920in}}%
\pgfpathlineto{\pgfqpoint{2.313526in}{4.133711in}}%
\pgfpathlineto{\pgfqpoint{2.357190in}{4.133711in}}%
\pgfpathlineto{\pgfqpoint{2.357190in}{4.134286in}}%
\pgfpathlineto{\pgfqpoint{2.400853in}{4.134286in}}%
\pgfpathlineto{\pgfqpoint{2.400853in}{4.134575in}}%
\pgfpathlineto{\pgfqpoint{2.444517in}{4.134575in}}%
\pgfpathlineto{\pgfqpoint{2.444517in}{4.134558in}}%
\pgfpathlineto{\pgfqpoint{2.488180in}{4.134558in}}%
\pgfpathlineto{\pgfqpoint{2.488180in}{4.134171in}}%
\pgfpathlineto{\pgfqpoint{2.531844in}{4.134171in}}%
\pgfpathlineto{\pgfqpoint{2.531844in}{4.133514in}}%
\pgfpathlineto{\pgfqpoint{2.575507in}{4.133514in}}%
\pgfpathlineto{\pgfqpoint{2.575507in}{4.132528in}}%
\pgfpathlineto{\pgfqpoint{2.619170in}{4.132528in}}%
\pgfpathlineto{\pgfqpoint{2.619170in}{4.131084in}}%
\pgfpathlineto{\pgfqpoint{2.662834in}{4.131084in}}%
\pgfpathlineto{\pgfqpoint{2.662834in}{4.129284in}}%
\pgfpathlineto{\pgfqpoint{2.706497in}{4.129284in}}%
\pgfpathlineto{\pgfqpoint{2.706497in}{4.127150in}}%
\pgfpathlineto{\pgfqpoint{2.750161in}{4.127150in}}%
\pgfpathlineto{\pgfqpoint{2.750161in}{4.124504in}}%
\pgfpathlineto{\pgfqpoint{2.793824in}{4.124504in}}%
\pgfpathlineto{\pgfqpoint{2.793824in}{4.121413in}}%
\pgfpathlineto{\pgfqpoint{2.837488in}{4.121413in}}%
\pgfpathlineto{\pgfqpoint{2.837488in}{4.117906in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{4.117906in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{4.113945in}}%
\pgfpathlineto{\pgfqpoint{2.924815in}{4.113945in}}%
\pgfpathlineto{\pgfqpoint{2.924815in}{4.109431in}}%
\pgfpathlineto{\pgfqpoint{2.968478in}{4.109431in}}%
\pgfpathlineto{\pgfqpoint{2.968478in}{4.104417in}}%
\pgfpathlineto{\pgfqpoint{3.012142in}{4.104417in}}%
\pgfpathlineto{\pgfqpoint{3.012142in}{4.098864in}}%
\pgfpathlineto{\pgfqpoint{3.055805in}{4.098864in}}%
\pgfpathlineto{\pgfqpoint{3.055805in}{4.092813in}}%
\pgfpathlineto{\pgfqpoint{3.099468in}{4.092813in}}%
\pgfpathlineto{\pgfqpoint{3.099468in}{4.086158in}}%
\pgfpathlineto{\pgfqpoint{3.143132in}{4.086158in}}%
\pgfpathlineto{\pgfqpoint{3.143132in}{4.078930in}}%
\pgfpathlineto{\pgfqpoint{3.182597in}{4.078930in}}%
\pgfpathlineto{\pgfqpoint{3.182597in}{4.072744in}}%
\pgfpathlineto{\pgfqpoint{3.213665in}{4.072744in}}%
\pgfpathlineto{\pgfqpoint{3.213665in}{4.067658in}}%
\pgfpathlineto{\pgfqpoint{3.240535in}{4.067658in}}%
\pgfpathlineto{\pgfqpoint{3.240535in}{4.062380in}}%
\pgfpathlineto{\pgfqpoint{3.267405in}{4.062380in}}%
\pgfpathlineto{\pgfqpoint{3.267405in}{4.056756in}}%
\pgfpathlineto{\pgfqpoint{3.294275in}{4.056756in}}%
\pgfpathlineto{\pgfqpoint{3.294275in}{4.051018in}}%
\pgfpathlineto{\pgfqpoint{3.321144in}{4.051018in}}%
\pgfpathlineto{\pgfqpoint{3.321144in}{4.045036in}}%
\pgfpathlineto{\pgfqpoint{3.348014in}{4.045036in}}%
\pgfpathlineto{\pgfqpoint{3.348014in}{4.038787in}}%
\pgfpathlineto{\pgfqpoint{3.374884in}{4.038787in}}%
\pgfpathlineto{\pgfqpoint{3.374884in}{4.032230in}}%
\pgfpathlineto{\pgfqpoint{3.401754in}{4.032230in}}%
\pgfpathlineto{\pgfqpoint{3.401754in}{4.025432in}}%
\pgfpathlineto{\pgfqpoint{3.428624in}{4.025432in}}%
\pgfpathlineto{\pgfqpoint{3.428624in}{4.018552in}}%
\pgfpathlineto{\pgfqpoint{3.455493in}{4.018552in}}%
\pgfpathlineto{\pgfqpoint{3.455493in}{4.011029in}}%
\pgfpathlineto{\pgfqpoint{3.482363in}{4.011029in}}%
\pgfpathlineto{\pgfqpoint{3.482363in}{4.003525in}}%
\pgfpathlineto{\pgfqpoint{3.509233in}{4.003525in}}%
\pgfpathlineto{\pgfqpoint{3.509233in}{3.995749in}}%
\pgfpathlineto{\pgfqpoint{3.536103in}{3.995749in}}%
\pgfpathlineto{\pgfqpoint{3.536103in}{3.987433in}}%
\pgfpathlineto{\pgfqpoint{3.562973in}{3.987433in}}%
\pgfpathlineto{\pgfqpoint{3.562973in}{3.979225in}}%
\pgfpathlineto{\pgfqpoint{3.589843in}{3.979225in}}%
\pgfpathlineto{\pgfqpoint{3.589843in}{3.970356in}}%
\pgfpathlineto{\pgfqpoint{3.616712in}{3.970356in}}%
\pgfpathlineto{\pgfqpoint{3.616712in}{3.961500in}}%
\pgfpathlineto{\pgfqpoint{3.643582in}{3.961500in}}%
\pgfpathlineto{\pgfqpoint{3.643582in}{3.952218in}}%
\pgfpathlineto{\pgfqpoint{3.670452in}{3.952218in}}%
\pgfpathlineto{\pgfqpoint{3.670452in}{3.942500in}}%
\pgfpathlineto{\pgfqpoint{3.697322in}{3.942500in}}%
\pgfpathlineto{\pgfqpoint{3.697322in}{3.932677in}}%
\pgfpathlineto{\pgfqpoint{3.724192in}{3.932677in}}%
\pgfpathlineto{\pgfqpoint{3.724192in}{3.922451in}}%
\pgfpathlineto{\pgfqpoint{3.751061in}{3.922451in}}%
\pgfpathlineto{\pgfqpoint{3.751061in}{3.912042in}}%
\pgfpathlineto{\pgfqpoint{3.777931in}{3.912042in}}%
\pgfpathlineto{\pgfqpoint{3.777931in}{3.901113in}}%
\pgfpathlineto{\pgfqpoint{3.804801in}{3.901113in}}%
\pgfpathlineto{\pgfqpoint{3.804801in}{3.890132in}}%
\pgfpathlineto{\pgfqpoint{3.831671in}{3.890132in}}%
\pgfpathlineto{\pgfqpoint{3.831671in}{3.878693in}}%
\pgfpathlineto{\pgfqpoint{3.858541in}{3.878693in}}%
\pgfpathlineto{\pgfqpoint{3.858541in}{3.866834in}}%
\pgfpathlineto{\pgfqpoint{3.885411in}{3.866834in}}%
\pgfpathlineto{\pgfqpoint{3.885411in}{3.854789in}}%
\pgfpathlineto{\pgfqpoint{3.912280in}{3.854789in}}%
\pgfpathlineto{\pgfqpoint{3.912280in}{3.842387in}}%
\pgfpathlineto{\pgfqpoint{3.939150in}{3.842387in}}%
\pgfpathlineto{\pgfqpoint{3.939150in}{3.829676in}}%
\pgfpathlineto{\pgfqpoint{3.966020in}{3.829676in}}%
\pgfpathlineto{\pgfqpoint{3.966020in}{3.816447in}}%
\pgfpathlineto{\pgfqpoint{3.992890in}{3.816447in}}%
\pgfpathlineto{\pgfqpoint{3.992890in}{3.803148in}}%
\pgfpathlineto{\pgfqpoint{4.019760in}{3.803148in}}%
\pgfpathlineto{\pgfqpoint{4.019760in}{3.789318in}}%
\pgfpathlineto{\pgfqpoint{4.046629in}{3.789318in}}%
\pgfpathlineto{\pgfqpoint{4.046629in}{3.775233in}}%
\pgfpathlineto{\pgfqpoint{4.073499in}{3.775233in}}%
\pgfpathlineto{\pgfqpoint{4.073499in}{3.760717in}}%
\pgfpathlineto{\pgfqpoint{4.100369in}{3.760717in}}%
\pgfpathlineto{\pgfqpoint{4.100369in}{3.745949in}}%
\pgfpathlineto{\pgfqpoint{4.127239in}{3.745949in}}%
\pgfpathlineto{\pgfqpoint{4.127239in}{3.730733in}}%
\pgfpathlineto{\pgfqpoint{4.154109in}{3.730733in}}%
\pgfpathlineto{\pgfqpoint{4.154109in}{3.715323in}}%
\pgfpathlineto{\pgfqpoint{4.180979in}{3.715323in}}%
\pgfpathlineto{\pgfqpoint{4.180979in}{3.699201in}}%
\pgfpathlineto{\pgfqpoint{4.207848in}{3.699201in}}%
\pgfpathlineto{\pgfqpoint{4.207848in}{3.683097in}}%
\pgfpathlineto{\pgfqpoint{4.234718in}{3.683097in}}%
\pgfpathlineto{\pgfqpoint{4.234718in}{3.666476in}}%
\pgfpathlineto{\pgfqpoint{4.261588in}{3.666476in}}%
\pgfpathlineto{\pgfqpoint{4.261588in}{3.649492in}}%
\pgfpathlineto{\pgfqpoint{4.288458in}{3.649492in}}%
\pgfpathlineto{\pgfqpoint{4.288458in}{3.632103in}}%
\pgfpathlineto{\pgfqpoint{4.315328in}{3.632103in}}%
\pgfpathlineto{\pgfqpoint{4.315328in}{3.614459in}}%
\pgfpathlineto{\pgfqpoint{4.342197in}{3.614459in}}%
\pgfpathlineto{\pgfqpoint{4.342197in}{3.596211in}}%
\pgfpathlineto{\pgfqpoint{4.369067in}{3.596211in}}%
\pgfpathlineto{\pgfqpoint{4.369067in}{3.577711in}}%
\pgfpathlineto{\pgfqpoint{4.395937in}{3.577711in}}%
\pgfpathlineto{\pgfqpoint{4.395937in}{3.558882in}}%
\pgfpathlineto{\pgfqpoint{4.422807in}{3.558882in}}%
\pgfpathlineto{\pgfqpoint{4.422807in}{3.539487in}}%
\pgfpathlineto{\pgfqpoint{4.449677in}{3.539487in}}%
\pgfpathlineto{\pgfqpoint{4.449677in}{3.520015in}}%
\pgfpathlineto{\pgfqpoint{4.476546in}{3.520015in}}%
\pgfpathlineto{\pgfqpoint{4.476546in}{3.499836in}}%
\pgfpathlineto{\pgfqpoint{4.503416in}{3.499836in}}%
\pgfpathlineto{\pgfqpoint{4.503416in}{3.479396in}}%
\pgfpathlineto{\pgfqpoint{4.526927in}{3.479396in}}%
\pgfpathlineto{\pgfqpoint{4.526927in}{3.463793in}}%
\pgfpathlineto{\pgfqpoint{4.543721in}{3.463793in}}%
\pgfpathlineto{\pgfqpoint{4.543721in}{3.453497in}}%
\pgfpathlineto{\pgfqpoint{4.557156in}{3.453497in}}%
\pgfpathlineto{\pgfqpoint{4.557156in}{3.442550in}}%
\pgfpathlineto{\pgfqpoint{4.570591in}{3.442550in}}%
\pgfpathlineto{\pgfqpoint{4.570591in}{3.432025in}}%
\pgfpathlineto{\pgfqpoint{4.584026in}{3.432025in}}%
\pgfpathlineto{\pgfqpoint{4.584026in}{3.421139in}}%
\pgfpathlineto{\pgfqpoint{4.597461in}{3.421139in}}%
\pgfpathlineto{\pgfqpoint{4.597461in}{3.410404in}}%
\pgfpathlineto{\pgfqpoint{4.610896in}{3.410404in}}%
\pgfpathlineto{\pgfqpoint{4.610896in}{3.399343in}}%
\pgfpathlineto{\pgfqpoint{4.624330in}{3.399343in}}%
\pgfpathlineto{\pgfqpoint{4.624330in}{3.388228in}}%
\pgfpathlineto{\pgfqpoint{4.637765in}{3.388228in}}%
\pgfpathlineto{\pgfqpoint{4.637765in}{3.376807in}}%
\pgfpathlineto{\pgfqpoint{4.651200in}{3.376807in}}%
\pgfpathlineto{\pgfqpoint{4.651200in}{3.365731in}}%
\pgfpathlineto{\pgfqpoint{4.664635in}{3.365731in}}%
\pgfpathlineto{\pgfqpoint{4.664635in}{3.354223in}}%
\pgfpathlineto{\pgfqpoint{4.678070in}{3.354223in}}%
\pgfpathlineto{\pgfqpoint{4.678070in}{3.342688in}}%
\pgfpathlineto{\pgfqpoint{4.691505in}{3.342688in}}%
\pgfpathlineto{\pgfqpoint{4.691505in}{3.331060in}}%
\pgfpathlineto{\pgfqpoint{4.704940in}{3.331060in}}%
\pgfpathlineto{\pgfqpoint{4.704940in}{3.319556in}}%
\pgfpathlineto{\pgfqpoint{4.718375in}{3.319556in}}%
\pgfpathlineto{\pgfqpoint{4.718375in}{3.307609in}}%
\pgfpathlineto{\pgfqpoint{4.731810in}{3.307609in}}%
\pgfpathlineto{\pgfqpoint{4.731810in}{3.295981in}}%
\pgfpathlineto{\pgfqpoint{4.745245in}{3.295981in}}%
\pgfpathlineto{\pgfqpoint{4.745245in}{3.283519in}}%
\pgfpathlineto{\pgfqpoint{4.758680in}{3.283519in}}%
\pgfpathlineto{\pgfqpoint{4.758680in}{3.271695in}}%
\pgfpathlineto{\pgfqpoint{4.772114in}{3.271695in}}%
\pgfpathlineto{\pgfqpoint{4.772114in}{3.259452in}}%
\pgfpathlineto{\pgfqpoint{4.785549in}{3.259452in}}%
\pgfpathlineto{\pgfqpoint{4.785549in}{3.247104in}}%
\pgfpathlineto{\pgfqpoint{4.798984in}{3.247104in}}%
\pgfpathlineto{\pgfqpoint{4.798984in}{3.234771in}}%
\pgfpathlineto{\pgfqpoint{4.812419in}{3.234771in}}%
\pgfpathlineto{\pgfqpoint{4.812419in}{3.222197in}}%
\pgfpathlineto{\pgfqpoint{4.825854in}{3.222197in}}%
\pgfpathlineto{\pgfqpoint{4.825854in}{3.209587in}}%
\pgfpathlineto{\pgfqpoint{4.839289in}{3.209587in}}%
\pgfpathlineto{\pgfqpoint{4.839289in}{3.196945in}}%
\pgfpathlineto{\pgfqpoint{4.852724in}{3.196945in}}%
\pgfpathlineto{\pgfqpoint{4.852724in}{3.184142in}}%
\pgfpathlineto{\pgfqpoint{4.866159in}{3.184142in}}%
\pgfpathlineto{\pgfqpoint{4.866159in}{3.171377in}}%
\pgfpathlineto{\pgfqpoint{4.879594in}{3.171377in}}%
\pgfpathlineto{\pgfqpoint{4.879594in}{3.158275in}}%
\pgfpathlineto{\pgfqpoint{4.893029in}{3.158275in}}%
\pgfpathlineto{\pgfqpoint{4.893029in}{3.145139in}}%
\pgfpathlineto{\pgfqpoint{4.906464in}{3.145139in}}%
\pgfpathlineto{\pgfqpoint{4.906464in}{3.132032in}}%
\pgfpathlineto{\pgfqpoint{4.919898in}{3.132032in}}%
\pgfpathlineto{\pgfqpoint{4.919898in}{3.118823in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{3.118823in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{3.105442in}}%
\pgfpathlineto{\pgfqpoint{4.946768in}{3.105442in}}%
\pgfpathlineto{\pgfqpoint{4.946768in}{3.091913in}}%
\pgfpathlineto{\pgfqpoint{4.960203in}{3.091913in}}%
\pgfpathlineto{\pgfqpoint{4.960203in}{3.078514in}}%
\pgfpathlineto{\pgfqpoint{4.973638in}{3.078514in}}%
\pgfpathlineto{\pgfqpoint{4.973638in}{3.064847in}}%
\pgfpathlineto{\pgfqpoint{4.987073in}{3.064847in}}%
\pgfpathlineto{\pgfqpoint{4.987073in}{3.051091in}}%
\pgfpathlineto{\pgfqpoint{5.000508in}{3.051091in}}%
\pgfpathlineto{\pgfqpoint{5.000508in}{3.037287in}}%
\pgfpathlineto{\pgfqpoint{5.013943in}{3.037287in}}%
\pgfpathlineto{\pgfqpoint{5.013943in}{3.023397in}}%
\pgfpathlineto{\pgfqpoint{5.027378in}{3.023397in}}%
\pgfpathlineto{\pgfqpoint{5.027378in}{3.009483in}}%
\pgfpathlineto{\pgfqpoint{5.040813in}{3.009483in}}%
\pgfpathlineto{\pgfqpoint{5.040813in}{2.995481in}}%
\pgfpathlineto{\pgfqpoint{5.054248in}{2.995481in}}%
\pgfpathlineto{\pgfqpoint{5.054248in}{2.981110in}}%
\pgfpathlineto{\pgfqpoint{5.067682in}{2.981110in}}%
\pgfpathlineto{\pgfqpoint{5.067682in}{2.967032in}}%
\pgfpathlineto{\pgfqpoint{5.081117in}{2.967032in}}%
\pgfpathlineto{\pgfqpoint{5.081117in}{2.952750in}}%
\pgfpathlineto{\pgfqpoint{5.094552in}{2.952750in}}%
\pgfpathlineto{\pgfqpoint{5.094552in}{2.938494in}}%
\pgfpathlineto{\pgfqpoint{5.107987in}{2.938494in}}%
\pgfpathlineto{\pgfqpoint{5.107987in}{2.924106in}}%
\pgfpathlineto{\pgfqpoint{5.121422in}{2.924106in}}%
\pgfpathlineto{\pgfqpoint{5.121422in}{2.909565in}}%
\pgfpathlineto{\pgfqpoint{5.134857in}{2.909565in}}%
\pgfpathlineto{\pgfqpoint{5.134857in}{2.895005in}}%
\pgfpathlineto{\pgfqpoint{5.148292in}{2.895005in}}%
\pgfpathlineto{\pgfqpoint{5.148292in}{2.880410in}}%
\pgfpathlineto{\pgfqpoint{5.161727in}{2.880410in}}%
\pgfpathlineto{\pgfqpoint{5.161727in}{2.865836in}}%
\pgfpathlineto{\pgfqpoint{5.175162in}{2.865836in}}%
\pgfpathlineto{\pgfqpoint{5.175162in}{2.851171in}}%
\pgfpathlineto{\pgfqpoint{5.188597in}{2.851171in}}%
\pgfpathlineto{\pgfqpoint{5.188597in}{2.836540in}}%
\pgfpathlineto{\pgfqpoint{5.200352in}{2.836540in}}%
\pgfpathlineto{\pgfqpoint{5.200352in}{2.825360in}}%
\pgfpathlineto{\pgfqpoint{5.208749in}{2.825360in}}%
\pgfpathlineto{\pgfqpoint{5.208749in}{2.818061in}}%
\pgfpathlineto{\pgfqpoint{5.215466in}{2.818061in}}%
\pgfpathlineto{\pgfqpoint{5.215466in}{2.810711in}}%
\pgfpathlineto{\pgfqpoint{5.222184in}{2.810711in}}%
\pgfpathlineto{\pgfqpoint{5.222184in}{2.803415in}}%
\pgfpathlineto{\pgfqpoint{5.228901in}{2.803415in}}%
\pgfpathlineto{\pgfqpoint{5.228901in}{2.796039in}}%
\pgfpathlineto{\pgfqpoint{5.235619in}{2.796039in}}%
\pgfpathlineto{\pgfqpoint{5.235619in}{2.788954in}}%
\pgfpathlineto{\pgfqpoint{5.242336in}{2.788954in}}%
\pgfpathlineto{\pgfqpoint{5.242336in}{2.781525in}}%
\pgfpathlineto{\pgfqpoint{5.249054in}{2.781525in}}%
\pgfpathlineto{\pgfqpoint{5.249054in}{2.773745in}}%
\pgfpathlineto{\pgfqpoint{5.255771in}{2.773745in}}%
\pgfpathlineto{\pgfqpoint{5.255771in}{2.766805in}}%
\pgfpathlineto{\pgfqpoint{5.262489in}{2.766805in}}%
\pgfpathlineto{\pgfqpoint{5.262489in}{2.759485in}}%
\pgfpathlineto{\pgfqpoint{5.269206in}{2.759485in}}%
\pgfpathlineto{\pgfqpoint{5.269206in}{2.752123in}}%
\pgfpathlineto{\pgfqpoint{5.275923in}{2.752123in}}%
\pgfpathlineto{\pgfqpoint{5.275923in}{2.744806in}}%
\pgfpathlineto{\pgfqpoint{5.282641in}{2.744806in}}%
\pgfpathlineto{\pgfqpoint{5.282641in}{2.737876in}}%
\pgfpathlineto{\pgfqpoint{5.289358in}{2.737876in}}%
\pgfpathlineto{\pgfqpoint{5.289358in}{2.730561in}}%
\pgfpathlineto{\pgfqpoint{5.296076in}{2.730561in}}%
\pgfpathlineto{\pgfqpoint{5.296076in}{2.723254in}}%
\pgfpathlineto{\pgfqpoint{5.302793in}{2.723254in}}%
\pgfpathlineto{\pgfqpoint{5.302793in}{2.716133in}}%
\pgfpathlineto{\pgfqpoint{5.309511in}{2.716133in}}%
\pgfpathlineto{\pgfqpoint{5.309511in}{2.709200in}}%
\pgfpathlineto{\pgfqpoint{5.316228in}{2.709200in}}%
\pgfpathlineto{\pgfqpoint{5.316228in}{2.702025in}}%
\pgfpathlineto{\pgfqpoint{5.322946in}{2.702025in}}%
\pgfpathlineto{\pgfqpoint{5.322946in}{2.695358in}}%
\pgfpathlineto{\pgfqpoint{5.329663in}{2.695358in}}%
\pgfpathlineto{\pgfqpoint{5.329663in}{2.688326in}}%
\pgfpathlineto{\pgfqpoint{5.336381in}{2.688326in}}%
\pgfpathlineto{\pgfqpoint{5.336381in}{2.681656in}}%
\pgfpathlineto{\pgfqpoint{5.343098in}{2.681656in}}%
\pgfpathlineto{\pgfqpoint{5.343098in}{2.675090in}}%
\pgfpathlineto{\pgfqpoint{5.349815in}{2.675090in}}%
\pgfpathlineto{\pgfqpoint{5.349815in}{2.668613in}}%
\pgfpathlineto{\pgfqpoint{5.356533in}{2.668613in}}%
\pgfpathlineto{\pgfqpoint{5.356533in}{2.662190in}}%
\pgfpathlineto{\pgfqpoint{5.363250in}{2.662190in}}%
\pgfpathlineto{\pgfqpoint{5.363250in}{2.656168in}}%
\pgfpathlineto{\pgfqpoint{5.369968in}{2.656168in}}%
\pgfpathlineto{\pgfqpoint{5.369968in}{2.650088in}}%
\pgfpathlineto{\pgfqpoint{5.376685in}{2.650088in}}%
\pgfpathlineto{\pgfqpoint{5.376685in}{2.644592in}}%
\pgfpathlineto{\pgfqpoint{5.383403in}{2.644592in}}%
\pgfpathlineto{\pgfqpoint{5.383403in}{2.639455in}}%
\pgfpathlineto{\pgfqpoint{5.390120in}{2.639455in}}%
\pgfpathlineto{\pgfqpoint{5.390120in}{2.634553in}}%
\pgfpathlineto{\pgfqpoint{5.396838in}{2.634553in}}%
\pgfpathlineto{\pgfqpoint{5.396838in}{2.630532in}}%
\pgfpathlineto{\pgfqpoint{5.403555in}{2.630532in}}%
\pgfpathlineto{\pgfqpoint{5.403555in}{2.627320in}}%
\pgfpathlineto{\pgfqpoint{5.410273in}{2.627320in}}%
\pgfpathlineto{\pgfqpoint{5.410273in}{2.625114in}}%
\pgfpathlineto{\pgfqpoint{5.416990in}{2.625114in}}%
\pgfpathlineto{\pgfqpoint{5.416990in}{2.625380in}}%
\pgfpathlineto{\pgfqpoint{5.423707in}{2.625380in}}%
\pgfpathlineto{\pgfqpoint{5.423707in}{2.629464in}}%
\pgfpathlineto{\pgfqpoint{5.430425in}{2.629464in}}%
\pgfpathlineto{\pgfqpoint{5.430425in}{2.643814in}}%
\pgfpathlineto{\pgfqpoint{5.437142in}{2.643814in}}%
\pgfpathlineto{\pgfqpoint{5.437142in}{3.544118in}}%
\pgfpathlineto{\pgfqpoint{5.440501in}{3.544118in}}%
\pgfpathlineto{\pgfqpoint{5.440501in}{3.544074in}}%
\pgfpathlineto{\pgfqpoint{5.440501in}{3.544074in}}%
\pgfpathlineto{\pgfqpoint{5.437142in}{3.544074in}}%
\pgfpathlineto{\pgfqpoint{5.437142in}{2.643806in}}%
\pgfpathlineto{\pgfqpoint{5.430425in}{2.643806in}}%
\pgfpathlineto{\pgfqpoint{5.430425in}{2.629456in}}%
\pgfpathlineto{\pgfqpoint{5.423707in}{2.629456in}}%
\pgfpathlineto{\pgfqpoint{5.423707in}{2.625373in}}%
\pgfpathlineto{\pgfqpoint{5.416990in}{2.625373in}}%
\pgfpathlineto{\pgfqpoint{5.416990in}{2.625108in}}%
\pgfpathlineto{\pgfqpoint{5.410273in}{2.625108in}}%
\pgfpathlineto{\pgfqpoint{5.410273in}{2.627314in}}%
\pgfpathlineto{\pgfqpoint{5.403555in}{2.627314in}}%
\pgfpathlineto{\pgfqpoint{5.403555in}{2.630525in}}%
\pgfpathlineto{\pgfqpoint{5.396838in}{2.630525in}}%
\pgfpathlineto{\pgfqpoint{5.396838in}{2.634546in}}%
\pgfpathlineto{\pgfqpoint{5.390120in}{2.634546in}}%
\pgfpathlineto{\pgfqpoint{5.390120in}{2.639449in}}%
\pgfpathlineto{\pgfqpoint{5.383403in}{2.639449in}}%
\pgfpathlineto{\pgfqpoint{5.383403in}{2.644586in}}%
\pgfpathlineto{\pgfqpoint{5.376685in}{2.644586in}}%
\pgfpathlineto{\pgfqpoint{5.376685in}{2.650082in}}%
\pgfpathlineto{\pgfqpoint{5.369968in}{2.650082in}}%
\pgfpathlineto{\pgfqpoint{5.369968in}{2.656162in}}%
\pgfpathlineto{\pgfqpoint{5.363250in}{2.656162in}}%
\pgfpathlineto{\pgfqpoint{5.363250in}{2.662184in}}%
\pgfpathlineto{\pgfqpoint{5.356533in}{2.662184in}}%
\pgfpathlineto{\pgfqpoint{5.356533in}{2.668608in}}%
\pgfpathlineto{\pgfqpoint{5.349815in}{2.668608in}}%
\pgfpathlineto{\pgfqpoint{5.349815in}{2.675085in}}%
\pgfpathlineto{\pgfqpoint{5.343098in}{2.675085in}}%
\pgfpathlineto{\pgfqpoint{5.343098in}{2.681650in}}%
\pgfpathlineto{\pgfqpoint{5.336381in}{2.681650in}}%
\pgfpathlineto{\pgfqpoint{5.336381in}{2.688321in}}%
\pgfpathlineto{\pgfqpoint{5.329663in}{2.688321in}}%
\pgfpathlineto{\pgfqpoint{5.329663in}{2.695352in}}%
\pgfpathlineto{\pgfqpoint{5.322946in}{2.695352in}}%
\pgfpathlineto{\pgfqpoint{5.322946in}{2.702019in}}%
\pgfpathlineto{\pgfqpoint{5.316228in}{2.702019in}}%
\pgfpathlineto{\pgfqpoint{5.316228in}{2.709195in}}%
\pgfpathlineto{\pgfqpoint{5.309511in}{2.709195in}}%
\pgfpathlineto{\pgfqpoint{5.309511in}{2.716128in}}%
\pgfpathlineto{\pgfqpoint{5.302793in}{2.716128in}}%
\pgfpathlineto{\pgfqpoint{5.302793in}{2.723248in}}%
\pgfpathlineto{\pgfqpoint{5.296076in}{2.723248in}}%
\pgfpathlineto{\pgfqpoint{5.296076in}{2.730555in}}%
\pgfpathlineto{\pgfqpoint{5.289358in}{2.730555in}}%
\pgfpathlineto{\pgfqpoint{5.289358in}{2.737871in}}%
\pgfpathlineto{\pgfqpoint{5.282641in}{2.737871in}}%
\pgfpathlineto{\pgfqpoint{5.282641in}{2.744801in}}%
\pgfpathlineto{\pgfqpoint{5.275923in}{2.744801in}}%
\pgfpathlineto{\pgfqpoint{5.275923in}{2.752118in}}%
\pgfpathlineto{\pgfqpoint{5.269206in}{2.752118in}}%
\pgfpathlineto{\pgfqpoint{5.269206in}{2.759480in}}%
\pgfpathlineto{\pgfqpoint{5.262489in}{2.759480in}}%
\pgfpathlineto{\pgfqpoint{5.262489in}{2.766799in}}%
\pgfpathlineto{\pgfqpoint{5.255771in}{2.766799in}}%
\pgfpathlineto{\pgfqpoint{5.255771in}{2.773740in}}%
\pgfpathlineto{\pgfqpoint{5.249054in}{2.773740in}}%
\pgfpathlineto{\pgfqpoint{5.249054in}{2.781520in}}%
\pgfpathlineto{\pgfqpoint{5.242336in}{2.781520in}}%
\pgfpathlineto{\pgfqpoint{5.242336in}{2.788949in}}%
\pgfpathlineto{\pgfqpoint{5.235619in}{2.788949in}}%
\pgfpathlineto{\pgfqpoint{5.235619in}{2.796034in}}%
\pgfpathlineto{\pgfqpoint{5.228901in}{2.796034in}}%
\pgfpathlineto{\pgfqpoint{5.228901in}{2.803410in}}%
\pgfpathlineto{\pgfqpoint{5.222184in}{2.803410in}}%
\pgfpathlineto{\pgfqpoint{5.222184in}{2.810706in}}%
\pgfpathlineto{\pgfqpoint{5.215466in}{2.810706in}}%
\pgfpathlineto{\pgfqpoint{5.215466in}{2.818057in}}%
\pgfpathlineto{\pgfqpoint{5.208749in}{2.818057in}}%
\pgfpathlineto{\pgfqpoint{5.208749in}{2.825336in}}%
\pgfpathlineto{\pgfqpoint{5.200352in}{2.825336in}}%
\pgfpathlineto{\pgfqpoint{5.200352in}{2.836534in}}%
\pgfpathlineto{\pgfqpoint{5.188597in}{2.836534in}}%
\pgfpathlineto{\pgfqpoint{5.188597in}{2.851168in}}%
\pgfpathlineto{\pgfqpoint{5.175162in}{2.851168in}}%
\pgfpathlineto{\pgfqpoint{5.175162in}{2.865833in}}%
\pgfpathlineto{\pgfqpoint{5.161727in}{2.865833in}}%
\pgfpathlineto{\pgfqpoint{5.161727in}{2.880408in}}%
\pgfpathlineto{\pgfqpoint{5.148292in}{2.880408in}}%
\pgfpathlineto{\pgfqpoint{5.148292in}{2.895002in}}%
\pgfpathlineto{\pgfqpoint{5.134857in}{2.895002in}}%
\pgfpathlineto{\pgfqpoint{5.134857in}{2.909563in}}%
\pgfpathlineto{\pgfqpoint{5.121422in}{2.909563in}}%
\pgfpathlineto{\pgfqpoint{5.121422in}{2.924104in}}%
\pgfpathlineto{\pgfqpoint{5.107987in}{2.924104in}}%
\pgfpathlineto{\pgfqpoint{5.107987in}{2.938491in}}%
\pgfpathlineto{\pgfqpoint{5.094552in}{2.938491in}}%
\pgfpathlineto{\pgfqpoint{5.094552in}{2.952748in}}%
\pgfpathlineto{\pgfqpoint{5.081117in}{2.952748in}}%
\pgfpathlineto{\pgfqpoint{5.081117in}{2.967030in}}%
\pgfpathlineto{\pgfqpoint{5.067682in}{2.967030in}}%
\pgfpathlineto{\pgfqpoint{5.067682in}{2.981108in}}%
\pgfpathlineto{\pgfqpoint{5.054248in}{2.981108in}}%
\pgfpathlineto{\pgfqpoint{5.054248in}{2.995478in}}%
\pgfpathlineto{\pgfqpoint{5.040813in}{2.995478in}}%
\pgfpathlineto{\pgfqpoint{5.040813in}{3.009481in}}%
\pgfpathlineto{\pgfqpoint{5.027378in}{3.009481in}}%
\pgfpathlineto{\pgfqpoint{5.027378in}{3.023395in}}%
\pgfpathlineto{\pgfqpoint{5.013943in}{3.023395in}}%
\pgfpathlineto{\pgfqpoint{5.013943in}{3.037285in}}%
\pgfpathlineto{\pgfqpoint{5.000508in}{3.037285in}}%
\pgfpathlineto{\pgfqpoint{5.000508in}{3.051089in}}%
\pgfpathlineto{\pgfqpoint{4.987073in}{3.051089in}}%
\pgfpathlineto{\pgfqpoint{4.987073in}{3.064845in}}%
\pgfpathlineto{\pgfqpoint{4.973638in}{3.064845in}}%
\pgfpathlineto{\pgfqpoint{4.973638in}{3.078512in}}%
\pgfpathlineto{\pgfqpoint{4.960203in}{3.078512in}}%
\pgfpathlineto{\pgfqpoint{4.960203in}{3.091911in}}%
\pgfpathlineto{\pgfqpoint{4.946768in}{3.091911in}}%
\pgfpathlineto{\pgfqpoint{4.946768in}{3.105440in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{3.105440in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{3.118821in}}%
\pgfpathlineto{\pgfqpoint{4.919898in}{3.118821in}}%
\pgfpathlineto{\pgfqpoint{4.919898in}{3.132029in}}%
\pgfpathlineto{\pgfqpoint{4.906464in}{3.132029in}}%
\pgfpathlineto{\pgfqpoint{4.906464in}{3.145137in}}%
\pgfpathlineto{\pgfqpoint{4.893029in}{3.145137in}}%
\pgfpathlineto{\pgfqpoint{4.893029in}{3.158273in}}%
\pgfpathlineto{\pgfqpoint{4.879594in}{3.158273in}}%
\pgfpathlineto{\pgfqpoint{4.879594in}{3.171375in}}%
\pgfpathlineto{\pgfqpoint{4.866159in}{3.171375in}}%
\pgfpathlineto{\pgfqpoint{4.866159in}{3.184140in}}%
\pgfpathlineto{\pgfqpoint{4.852724in}{3.184140in}}%
\pgfpathlineto{\pgfqpoint{4.852724in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{4.839289in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{4.839289in}{3.209585in}}%
\pgfpathlineto{\pgfqpoint{4.825854in}{3.209585in}}%
\pgfpathlineto{\pgfqpoint{4.825854in}{3.222195in}}%
\pgfpathlineto{\pgfqpoint{4.812419in}{3.222195in}}%
\pgfpathlineto{\pgfqpoint{4.812419in}{3.234769in}}%
\pgfpathlineto{\pgfqpoint{4.798984in}{3.234769in}}%
\pgfpathlineto{\pgfqpoint{4.798984in}{3.247102in}}%
\pgfpathlineto{\pgfqpoint{4.785549in}{3.247102in}}%
\pgfpathlineto{\pgfqpoint{4.785549in}{3.259450in}}%
\pgfpathlineto{\pgfqpoint{4.772114in}{3.259450in}}%
\pgfpathlineto{\pgfqpoint{4.772114in}{3.271694in}}%
\pgfpathlineto{\pgfqpoint{4.758680in}{3.271694in}}%
\pgfpathlineto{\pgfqpoint{4.758680in}{3.283517in}}%
\pgfpathlineto{\pgfqpoint{4.745245in}{3.283517in}}%
\pgfpathlineto{\pgfqpoint{4.745245in}{3.295980in}}%
\pgfpathlineto{\pgfqpoint{4.731810in}{3.295980in}}%
\pgfpathlineto{\pgfqpoint{4.731810in}{3.307607in}}%
\pgfpathlineto{\pgfqpoint{4.718375in}{3.307607in}}%
\pgfpathlineto{\pgfqpoint{4.718375in}{3.319555in}}%
\pgfpathlineto{\pgfqpoint{4.704940in}{3.319555in}}%
\pgfpathlineto{\pgfqpoint{4.704940in}{3.331058in}}%
\pgfpathlineto{\pgfqpoint{4.691505in}{3.331058in}}%
\pgfpathlineto{\pgfqpoint{4.691505in}{3.342686in}}%
\pgfpathlineto{\pgfqpoint{4.678070in}{3.342686in}}%
\pgfpathlineto{\pgfqpoint{4.678070in}{3.354221in}}%
\pgfpathlineto{\pgfqpoint{4.664635in}{3.354221in}}%
\pgfpathlineto{\pgfqpoint{4.664635in}{3.365729in}}%
\pgfpathlineto{\pgfqpoint{4.651200in}{3.365729in}}%
\pgfpathlineto{\pgfqpoint{4.651200in}{3.376805in}}%
\pgfpathlineto{\pgfqpoint{4.637765in}{3.376805in}}%
\pgfpathlineto{\pgfqpoint{4.637765in}{3.388226in}}%
\pgfpathlineto{\pgfqpoint{4.624330in}{3.388226in}}%
\pgfpathlineto{\pgfqpoint{4.624330in}{3.399342in}}%
\pgfpathlineto{\pgfqpoint{4.610896in}{3.399342in}}%
\pgfpathlineto{\pgfqpoint{4.610896in}{3.410402in}}%
\pgfpathlineto{\pgfqpoint{4.597461in}{3.410402in}}%
\pgfpathlineto{\pgfqpoint{4.597461in}{3.421138in}}%
\pgfpathlineto{\pgfqpoint{4.584026in}{3.421138in}}%
\pgfpathlineto{\pgfqpoint{4.584026in}{3.432023in}}%
\pgfpathlineto{\pgfqpoint{4.570591in}{3.432023in}}%
\pgfpathlineto{\pgfqpoint{4.570591in}{3.442549in}}%
\pgfpathlineto{\pgfqpoint{4.557156in}{3.442549in}}%
\pgfpathlineto{\pgfqpoint{4.557156in}{3.453495in}}%
\pgfpathlineto{\pgfqpoint{4.543721in}{3.453495in}}%
\pgfpathlineto{\pgfqpoint{4.543721in}{3.463788in}}%
\pgfpathlineto{\pgfqpoint{4.526927in}{3.463788in}}%
\pgfpathlineto{\pgfqpoint{4.526927in}{3.479394in}}%
\pgfpathlineto{\pgfqpoint{4.503416in}{3.479394in}}%
\pgfpathlineto{\pgfqpoint{4.503416in}{3.499835in}}%
\pgfpathlineto{\pgfqpoint{4.476546in}{3.499835in}}%
\pgfpathlineto{\pgfqpoint{4.476546in}{3.520014in}}%
\pgfpathlineto{\pgfqpoint{4.449677in}{3.520014in}}%
\pgfpathlineto{\pgfqpoint{4.449677in}{3.539486in}}%
\pgfpathlineto{\pgfqpoint{4.422807in}{3.539486in}}%
\pgfpathlineto{\pgfqpoint{4.422807in}{3.558881in}}%
\pgfpathlineto{\pgfqpoint{4.395937in}{3.558881in}}%
\pgfpathlineto{\pgfqpoint{4.395937in}{3.577710in}}%
\pgfpathlineto{\pgfqpoint{4.369067in}{3.577710in}}%
\pgfpathlineto{\pgfqpoint{4.369067in}{3.596210in}}%
\pgfpathlineto{\pgfqpoint{4.342197in}{3.596210in}}%
\pgfpathlineto{\pgfqpoint{4.342197in}{3.614458in}}%
\pgfpathlineto{\pgfqpoint{4.315328in}{3.614458in}}%
\pgfpathlineto{\pgfqpoint{4.315328in}{3.632102in}}%
\pgfpathlineto{\pgfqpoint{4.288458in}{3.632102in}}%
\pgfpathlineto{\pgfqpoint{4.288458in}{3.649491in}}%
\pgfpathlineto{\pgfqpoint{4.261588in}{3.649491in}}%
\pgfpathlineto{\pgfqpoint{4.261588in}{3.666475in}}%
\pgfpathlineto{\pgfqpoint{4.234718in}{3.666475in}}%
\pgfpathlineto{\pgfqpoint{4.234718in}{3.683097in}}%
\pgfpathlineto{\pgfqpoint{4.207848in}{3.683097in}}%
\pgfpathlineto{\pgfqpoint{4.207848in}{3.699200in}}%
\pgfpathlineto{\pgfqpoint{4.180979in}{3.699200in}}%
\pgfpathlineto{\pgfqpoint{4.180979in}{3.715322in}}%
\pgfpathlineto{\pgfqpoint{4.154109in}{3.715322in}}%
\pgfpathlineto{\pgfqpoint{4.154109in}{3.730732in}}%
\pgfpathlineto{\pgfqpoint{4.127239in}{3.730732in}}%
\pgfpathlineto{\pgfqpoint{4.127239in}{3.745949in}}%
\pgfpathlineto{\pgfqpoint{4.100369in}{3.745949in}}%
\pgfpathlineto{\pgfqpoint{4.100369in}{3.760716in}}%
\pgfpathlineto{\pgfqpoint{4.073499in}{3.760716in}}%
\pgfpathlineto{\pgfqpoint{4.073499in}{3.775232in}}%
\pgfpathlineto{\pgfqpoint{4.046629in}{3.775232in}}%
\pgfpathlineto{\pgfqpoint{4.046629in}{3.789317in}}%
\pgfpathlineto{\pgfqpoint{4.019760in}{3.789317in}}%
\pgfpathlineto{\pgfqpoint{4.019760in}{3.803147in}}%
\pgfpathlineto{\pgfqpoint{3.992890in}{3.803147in}}%
\pgfpathlineto{\pgfqpoint{3.992890in}{3.816446in}}%
\pgfpathlineto{\pgfqpoint{3.966020in}{3.816446in}}%
\pgfpathlineto{\pgfqpoint{3.966020in}{3.829675in}}%
\pgfpathlineto{\pgfqpoint{3.939150in}{3.829675in}}%
\pgfpathlineto{\pgfqpoint{3.939150in}{3.842386in}}%
\pgfpathlineto{\pgfqpoint{3.912280in}{3.842386in}}%
\pgfpathlineto{\pgfqpoint{3.912280in}{3.854788in}}%
\pgfpathlineto{\pgfqpoint{3.885411in}{3.854788in}}%
\pgfpathlineto{\pgfqpoint{3.885411in}{3.866833in}}%
\pgfpathlineto{\pgfqpoint{3.858541in}{3.866833in}}%
\pgfpathlineto{\pgfqpoint{3.858541in}{3.878692in}}%
\pgfpathlineto{\pgfqpoint{3.831671in}{3.878692in}}%
\pgfpathlineto{\pgfqpoint{3.831671in}{3.890131in}}%
\pgfpathlineto{\pgfqpoint{3.804801in}{3.890131in}}%
\pgfpathlineto{\pgfqpoint{3.804801in}{3.901112in}}%
\pgfpathlineto{\pgfqpoint{3.777931in}{3.901112in}}%
\pgfpathlineto{\pgfqpoint{3.777931in}{3.912041in}}%
\pgfpathlineto{\pgfqpoint{3.751061in}{3.912041in}}%
\pgfpathlineto{\pgfqpoint{3.751061in}{3.922450in}}%
\pgfpathlineto{\pgfqpoint{3.724192in}{3.922450in}}%
\pgfpathlineto{\pgfqpoint{3.724192in}{3.932676in}}%
\pgfpathlineto{\pgfqpoint{3.697322in}{3.932676in}}%
\pgfpathlineto{\pgfqpoint{3.697322in}{3.942499in}}%
\pgfpathlineto{\pgfqpoint{3.670452in}{3.942499in}}%
\pgfpathlineto{\pgfqpoint{3.670452in}{3.952217in}}%
\pgfpathlineto{\pgfqpoint{3.643582in}{3.952217in}}%
\pgfpathlineto{\pgfqpoint{3.643582in}{3.961500in}}%
\pgfpathlineto{\pgfqpoint{3.616712in}{3.961500in}}%
\pgfpathlineto{\pgfqpoint{3.616712in}{3.970356in}}%
\pgfpathlineto{\pgfqpoint{3.589843in}{3.970356in}}%
\pgfpathlineto{\pgfqpoint{3.589843in}{3.979224in}}%
\pgfpathlineto{\pgfqpoint{3.562973in}{3.979224in}}%
\pgfpathlineto{\pgfqpoint{3.562973in}{3.987432in}}%
\pgfpathlineto{\pgfqpoint{3.536103in}{3.987432in}}%
\pgfpathlineto{\pgfqpoint{3.536103in}{3.995748in}}%
\pgfpathlineto{\pgfqpoint{3.509233in}{3.995748in}}%
\pgfpathlineto{\pgfqpoint{3.509233in}{4.003524in}}%
\pgfpathlineto{\pgfqpoint{3.482363in}{4.003524in}}%
\pgfpathlineto{\pgfqpoint{3.482363in}{4.011028in}}%
\pgfpathlineto{\pgfqpoint{3.455493in}{4.011028in}}%
\pgfpathlineto{\pgfqpoint{3.455493in}{4.018551in}}%
\pgfpathlineto{\pgfqpoint{3.428624in}{4.018551in}}%
\pgfpathlineto{\pgfqpoint{3.428624in}{4.025432in}}%
\pgfpathlineto{\pgfqpoint{3.401754in}{4.025432in}}%
\pgfpathlineto{\pgfqpoint{3.401754in}{4.032229in}}%
\pgfpathlineto{\pgfqpoint{3.374884in}{4.032229in}}%
\pgfpathlineto{\pgfqpoint{3.374884in}{4.038786in}}%
\pgfpathlineto{\pgfqpoint{3.348014in}{4.038786in}}%
\pgfpathlineto{\pgfqpoint{3.348014in}{4.045035in}}%
\pgfpathlineto{\pgfqpoint{3.321144in}{4.045035in}}%
\pgfpathlineto{\pgfqpoint{3.321144in}{4.051017in}}%
\pgfpathlineto{\pgfqpoint{3.294275in}{4.051017in}}%
\pgfpathlineto{\pgfqpoint{3.294275in}{4.056755in}}%
\pgfpathlineto{\pgfqpoint{3.267405in}{4.056755in}}%
\pgfpathlineto{\pgfqpoint{3.267405in}{4.062379in}}%
\pgfpathlineto{\pgfqpoint{3.240535in}{4.062379in}}%
\pgfpathlineto{\pgfqpoint{3.240535in}{4.067657in}}%
\pgfpathlineto{\pgfqpoint{3.213665in}{4.067657in}}%
\pgfpathlineto{\pgfqpoint{3.213665in}{4.072743in}}%
\pgfpathlineto{\pgfqpoint{3.182597in}{4.072743in}}%
\pgfpathlineto{\pgfqpoint{3.182597in}{4.078928in}}%
\pgfpathlineto{\pgfqpoint{3.143132in}{4.078928in}}%
\pgfpathlineto{\pgfqpoint{3.143132in}{4.086158in}}%
\pgfpathlineto{\pgfqpoint{3.099468in}{4.086158in}}%
\pgfpathlineto{\pgfqpoint{3.099468in}{4.092812in}}%
\pgfpathlineto{\pgfqpoint{3.055805in}{4.092812in}}%
\pgfpathlineto{\pgfqpoint{3.055805in}{4.098864in}}%
\pgfpathlineto{\pgfqpoint{3.012142in}{4.098864in}}%
\pgfpathlineto{\pgfqpoint{3.012142in}{4.104416in}}%
\pgfpathlineto{\pgfqpoint{2.968478in}{4.104416in}}%
\pgfpathlineto{\pgfqpoint{2.968478in}{4.109430in}}%
\pgfpathlineto{\pgfqpoint{2.924815in}{4.109430in}}%
\pgfpathlineto{\pgfqpoint{2.924815in}{4.113944in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{4.113944in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{4.117905in}}%
\pgfpathlineto{\pgfqpoint{2.837488in}{4.117905in}}%
\pgfpathlineto{\pgfqpoint{2.837488in}{4.121412in}}%
\pgfpathlineto{\pgfqpoint{2.793824in}{4.121412in}}%
\pgfpathlineto{\pgfqpoint{2.793824in}{4.124503in}}%
\pgfpathlineto{\pgfqpoint{2.750161in}{4.124503in}}%
\pgfpathlineto{\pgfqpoint{2.750161in}{4.127149in}}%
\pgfpathlineto{\pgfqpoint{2.706497in}{4.127149in}}%
\pgfpathlineto{\pgfqpoint{2.706497in}{4.129284in}}%
\pgfpathlineto{\pgfqpoint{2.662834in}{4.129284in}}%
\pgfpathlineto{\pgfqpoint{2.662834in}{4.131083in}}%
\pgfpathlineto{\pgfqpoint{2.619170in}{4.131083in}}%
\pgfpathlineto{\pgfqpoint{2.619170in}{4.132527in}}%
\pgfpathlineto{\pgfqpoint{2.575507in}{4.132527in}}%
\pgfpathlineto{\pgfqpoint{2.575507in}{4.133514in}}%
\pgfpathlineto{\pgfqpoint{2.531844in}{4.133514in}}%
\pgfpathlineto{\pgfqpoint{2.531844in}{4.134170in}}%
\pgfpathlineto{\pgfqpoint{2.488180in}{4.134170in}}%
\pgfpathlineto{\pgfqpoint{2.488180in}{4.134557in}}%
\pgfpathlineto{\pgfqpoint{2.444517in}{4.134557in}}%
\pgfpathlineto{\pgfqpoint{2.444517in}{4.134575in}}%
\pgfpathlineto{\pgfqpoint{2.400853in}{4.134575in}}%
\pgfpathlineto{\pgfqpoint{2.400853in}{4.134285in}}%
\pgfpathlineto{\pgfqpoint{2.357190in}{4.134285in}}%
\pgfpathlineto{\pgfqpoint{2.357190in}{4.133711in}}%
\pgfpathlineto{\pgfqpoint{2.313526in}{4.133711in}}%
\pgfpathlineto{\pgfqpoint{2.313526in}{4.132920in}}%
\pgfpathlineto{\pgfqpoint{2.269863in}{4.132920in}}%
\pgfpathlineto{\pgfqpoint{2.269863in}{4.131838in}}%
\pgfpathlineto{\pgfqpoint{2.226199in}{4.131838in}}%
\pgfpathlineto{\pgfqpoint{2.226199in}{4.130559in}}%
\pgfpathlineto{\pgfqpoint{2.182536in}{4.130559in}}%
\pgfpathlineto{\pgfqpoint{2.182536in}{4.129049in}}%
\pgfpathlineto{\pgfqpoint{2.138873in}{4.129049in}}%
\pgfpathlineto{\pgfqpoint{2.138873in}{4.127383in}}%
\pgfpathlineto{\pgfqpoint{2.095209in}{4.127383in}}%
\pgfpathlineto{\pgfqpoint{2.095209in}{4.125510in}}%
\pgfpathlineto{\pgfqpoint{2.051546in}{4.125510in}}%
\pgfpathlineto{\pgfqpoint{2.051546in}{4.123499in}}%
\pgfpathlineto{\pgfqpoint{2.007882in}{4.123499in}}%
\pgfpathlineto{\pgfqpoint{2.007882in}{4.121362in}}%
\pgfpathlineto{\pgfqpoint{1.964219in}{4.121362in}}%
\pgfpathlineto{\pgfqpoint{1.964219in}{4.119108in}}%
\pgfpathlineto{\pgfqpoint{1.920555in}{4.119108in}}%
\pgfpathlineto{\pgfqpoint{1.920555in}{4.116755in}}%
\pgfpathlineto{\pgfqpoint{1.876892in}{4.116755in}}%
\pgfpathlineto{\pgfqpoint{1.876892in}{4.114304in}}%
\pgfpathlineto{\pgfqpoint{1.833228in}{4.114304in}}%
\pgfpathlineto{\pgfqpoint{1.833228in}{4.111821in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{4.111821in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{4.109316in}}%
\pgfpathlineto{\pgfqpoint{1.745901in}{4.109316in}}%
\pgfpathlineto{\pgfqpoint{1.745901in}{4.106750in}}%
\pgfpathlineto{\pgfqpoint{1.702238in}{4.106750in}}%
\pgfpathlineto{\pgfqpoint{1.702238in}{4.104216in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{4.104216in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{4.101667in}}%
\pgfpathlineto{\pgfqpoint{1.614911in}{4.101667in}}%
\pgfpathlineto{\pgfqpoint{1.614911in}{4.099180in}}%
\pgfpathlineto{\pgfqpoint{1.571248in}{4.099180in}}%
\pgfpathlineto{\pgfqpoint{1.571248in}{4.096752in}}%
\pgfpathlineto{\pgfqpoint{1.527584in}{4.096752in}}%
\pgfpathlineto{\pgfqpoint{1.527584in}{4.094388in}}%
\pgfpathlineto{\pgfqpoint{1.483921in}{4.094388in}}%
\pgfpathlineto{\pgfqpoint{1.483921in}{4.092122in}}%
\pgfpathlineto{\pgfqpoint{1.440257in}{4.092122in}}%
\pgfpathlineto{\pgfqpoint{1.440257in}{4.089982in}}%
\pgfpathlineto{\pgfqpoint{1.396594in}{4.089982in}}%
\pgfpathlineto{\pgfqpoint{1.396594in}{4.087977in}}%
\pgfpathlineto{\pgfqpoint{1.352930in}{4.087977in}}%
\pgfpathlineto{\pgfqpoint{1.352930in}{4.086133in}}%
\pgfpathlineto{\pgfqpoint{1.309267in}{4.086133in}}%
\pgfpathlineto{\pgfqpoint{1.309267in}{4.084463in}}%
\pgfpathlineto{\pgfqpoint{1.265604in}{4.084463in}}%
\pgfpathlineto{\pgfqpoint{1.265604in}{4.083000in}}%
\pgfpathlineto{\pgfqpoint{1.221940in}{4.083000in}}%
\pgfpathlineto{\pgfqpoint{1.221940in}{4.081764in}}%
\pgfpathlineto{\pgfqpoint{1.178277in}{4.081764in}}%
\pgfpathlineto{\pgfqpoint{1.178277in}{4.080786in}}%
\pgfpathlineto{\pgfqpoint{1.134613in}{4.080786in}}%
\pgfpathlineto{\pgfqpoint{1.134613in}{4.080106in}}%
\pgfpathlineto{\pgfqpoint{1.090950in}{4.080106in}}%
\pgfpathlineto{\pgfqpoint{1.090950in}{4.079770in}}%
\pgfpathlineto{\pgfqpoint{1.047286in}{4.079770in}}%
\pgfpathlineto{\pgfqpoint{1.047286in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.079744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.376000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503329in}{3.656727in}}%
\pgfpathcurveto{\pgfqpoint{1.503329in}{3.656727in}}{\pgfqpoint{1.514070in}{3.596509in}}{\pgfqpoint{1.557035in}{3.532800in}}%
\pgfpathcurveto{\pgfqpoint{1.600895in}{3.469091in}}{\pgfqpoint{1.615217in}{3.447273in}}{\pgfqpoint{1.615217in}{3.447273in}}%
\pgfpathmoveto{\pgfqpoint{1.583888in}{3.674182in}}%
\pgfpathcurveto{\pgfqpoint{1.583888in}{3.674182in}}{\pgfqpoint{1.542713in}{3.635782in}}{\pgfqpoint{1.537343in}{3.621818in}}%
\pgfpathcurveto{\pgfqpoint{1.532867in}{3.607855in}}{\pgfqpoint{1.548979in}{3.613091in}}{\pgfqpoint{1.548979in}{3.613091in}}%
\pgfpathcurveto{\pgfqpoint{1.548979in}{3.613091in}}{\pgfqpoint{1.608056in}{3.631418in}}{\pgfqpoint{1.583888in}{3.609600in}}%
\pgfpathcurveto{\pgfqpoint{1.559720in}{3.587782in}}{\pgfqpoint{1.534657in}{3.559855in}}{\pgfqpoint{1.573147in}{3.572073in}}%
\pgfpathcurveto{\pgfqpoint{1.610741in}{3.584291in}}{\pgfqpoint{1.586573in}{3.567709in}}{\pgfqpoint{1.582098in}{3.561600in}}%
\pgfpathcurveto{\pgfqpoint{1.577622in}{3.556364in}}{\pgfqpoint{1.560615in}{3.530182in}}{\pgfqpoint{1.606266in}{3.551127in}}%
\pgfpathcurveto{\pgfqpoint{1.651916in}{3.571200in}}{\pgfqpoint{1.607161in}{3.508364in}}{\pgfqpoint{1.607161in}{3.508364in}}%
\pgfpathmoveto{\pgfqpoint{1.534657in}{3.766691in}}%
\pgfpathcurveto{\pgfqpoint{1.534657in}{3.766691in}}{\pgfqpoint{1.578517in}{3.807709in}}{\pgfqpoint{1.595524in}{3.828655in}}%
\pgfpathcurveto{\pgfqpoint{1.612531in}{3.849600in}}{\pgfqpoint{1.645650in}{3.894982in}}{\pgfqpoint{1.658182in}{3.914182in}}%
\pgfpathcurveto{\pgfqpoint{1.669818in}{3.933382in}}{\pgfqpoint{1.697566in}{3.984000in}}{\pgfqpoint{1.704727in}{4.000582in}}%
\pgfpathcurveto{\pgfqpoint{1.710993in}{4.017164in}}{\pgfqpoint{1.719944in}{4.052945in}}{\pgfqpoint{1.720839in}{4.060800in}}%
\pgfpathcurveto{\pgfqpoint{1.721734in}{4.067782in}}{\pgfqpoint{1.725315in}{4.063418in}}{\pgfqpoint{1.725315in}{4.054691in}}%
\pgfpathcurveto{\pgfqpoint{1.724420in}{4.046836in}}{\pgfqpoint{1.718154in}{4.021527in}}{\pgfqpoint{1.695776in}{4.006691in}}%
\pgfpathcurveto{\pgfqpoint{1.673399in}{3.990982in}}{\pgfqpoint{1.610741in}{3.953455in}}{\pgfqpoint{1.595524in}{3.945600in}}%
\pgfpathcurveto{\pgfqpoint{1.580308in}{3.937745in}}{\pgfqpoint{1.534657in}{3.905455in}}{\pgfqpoint{1.516755in}{3.883636in}}%
\pgfpathcurveto{\pgfqpoint{1.497958in}{3.861818in}}{\pgfqpoint{1.478266in}{3.832145in}}{\pgfqpoint{1.479161in}{3.816436in}}%
\pgfpathcurveto{\pgfqpoint{1.480056in}{3.800727in}}{\pgfqpoint{1.484531in}{3.805091in}}{\pgfqpoint{1.484531in}{3.805091in}}%
\pgfpathmoveto{\pgfqpoint{1.344895in}{3.829527in}}%
\pgfpathcurveto{\pgfqpoint{1.344895in}{3.829527in}}{\pgfqpoint{1.326098in}{3.899345in}}{\pgfqpoint{1.321622in}{3.911564in}}%
\pgfpathcurveto{\pgfqpoint{1.317147in}{3.923782in}}{\pgfqpoint{1.295664in}{3.969164in}}{\pgfqpoint{1.289399in}{3.984873in}}%
\pgfpathcurveto{\pgfqpoint{1.283133in}{3.999709in}}{\pgfqpoint{1.245538in}{4.078255in}}{\pgfqpoint{1.233902in}{4.099200in}}%
\pgfpathcurveto{\pgfqpoint{1.223161in}{4.120145in}}{\pgfqpoint{1.227636in}{4.114036in}}{\pgfqpoint{1.221371in}{4.130618in}}%
\pgfpathcurveto{\pgfqpoint{1.214210in}{4.147200in}}{\pgfqpoint{1.208839in}{4.162909in}}{\pgfqpoint{1.222266in}{4.155927in}}%
\pgfpathcurveto{\pgfqpoint{1.234797in}{4.148945in}}{\pgfqpoint{1.224056in}{4.126255in}}{\pgfqpoint{1.216000in}{4.111418in}}%
\pgfpathcurveto{\pgfqpoint{1.207049in}{4.096582in}}{\pgfqpoint{1.182881in}{4.056436in}}{\pgfqpoint{1.178406in}{4.031127in}}%
\pgfpathcurveto{\pgfqpoint{1.173930in}{4.006691in}}{\pgfqpoint{1.172140in}{3.955200in}}{\pgfqpoint{1.207944in}{3.916800in}}%
\pgfpathcurveto{\pgfqpoint{1.242853in}{3.877527in}}{\pgfqpoint{1.272392in}{3.851345in}}{\pgfqpoint{1.284028in}{3.835636in}}%
\pgfpathcurveto{\pgfqpoint{1.296559in}{3.819055in}}{\pgfqpoint{1.292979in}{3.816436in}}{\pgfqpoint{1.292979in}{3.816436in}}%
\pgfpathmoveto{\pgfqpoint{1.269706in}{3.564218in}}%
\pgfpathcurveto{\pgfqpoint{1.269706in}{3.564218in}}{\pgfqpoint{1.269706in}{3.560727in}}{\pgfqpoint{1.278657in}{3.552873in}}%
\pgfpathmoveto{\pgfqpoint{1.233007in}{3.549382in}}%
\pgfpathcurveto{\pgfqpoint{1.233007in}{3.549382in}}{\pgfqpoint{1.237483in}{3.539782in}}{\pgfqpoint{1.246434in}{3.531927in}}%
\pgfpathmoveto{\pgfqpoint{1.205259in}{3.537164in}}%
\pgfpathcurveto{\pgfqpoint{1.205259in}{3.537164in}}{\pgfqpoint{1.213315in}{3.520582in}}{\pgfqpoint{1.223161in}{3.517964in}}%
\pgfpathmoveto{\pgfqpoint{1.166769in}{3.526691in}}%
\pgfpathcurveto{\pgfqpoint{1.166769in}{3.526691in}}{\pgfqpoint{1.181091in}{3.505745in}}{\pgfqpoint{1.191832in}{3.501382in}}%
\pgfpathmoveto{\pgfqpoint{1.133650in}{3.518836in}}%
\pgfpathcurveto{\pgfqpoint{1.133650in}{3.518836in}}{\pgfqpoint{1.148867in}{3.493527in}}{\pgfqpoint{1.157818in}{3.490036in}}%
\pgfpathmoveto{\pgfqpoint{1.049510in}{3.519709in}}%
\pgfpathcurveto{\pgfqpoint{1.049510in}{3.519709in}}{\pgfqpoint{1.076364in}{3.485673in}}{\pgfqpoint{1.083524in}{3.484800in}}%
\pgfpathcurveto{\pgfqpoint{1.090685in}{3.483927in}}{\pgfqpoint{1.141706in}{3.483055in}}{\pgfqpoint{1.164084in}{3.489164in}}%
\pgfpathcurveto{\pgfqpoint{1.186462in}{3.495273in}}{\pgfqpoint{1.314462in}{3.564218in}}{\pgfqpoint{1.314462in}{3.590400in}}%
\pgfpathmoveto{\pgfqpoint{1.226741in}{3.682036in}}%
\pgfpathcurveto{\pgfqpoint{1.226741in}{3.682036in}}{\pgfqpoint{1.223161in}{3.691636in}}{\pgfqpoint{1.224056in}{3.696873in}}%
\pgfpathcurveto{\pgfqpoint{1.224951in}{3.709091in}}{\pgfqpoint{1.229427in}{3.722182in}}{\pgfqpoint{1.236587in}{3.732655in}}%
\pgfpathcurveto{\pgfqpoint{1.246434in}{3.746618in}}{\pgfqpoint{1.258965in}{3.771055in}}{\pgfqpoint{1.276867in}{3.767564in}}%
\pgfpathcurveto{\pgfqpoint{1.283133in}{3.766691in}}{\pgfqpoint{1.284923in}{3.755345in}}{\pgfqpoint{1.284923in}{3.751855in}}%
\pgfpathcurveto{\pgfqpoint{1.284923in}{3.749236in}}{\pgfqpoint{1.283133in}{3.732655in}}{\pgfqpoint{1.280448in}{3.723055in}}%
\pgfpathcurveto{\pgfqpoint{1.275972in}{3.712582in}}{\pgfqpoint{1.273287in}{3.699491in}}{\pgfqpoint{1.263441in}{3.695127in}}%
\pgfpathcurveto{\pgfqpoint{1.252699in}{3.691636in}}{\pgfqpoint{1.248224in}{3.699491in}}{\pgfqpoint{1.248224in}{3.705600in}}%
\pgfpathcurveto{\pgfqpoint{1.249119in}{3.709964in}}{\pgfqpoint{1.256280in}{3.715200in}}{\pgfqpoint{1.261650in}{3.713455in}}%
\pgfpathcurveto{\pgfqpoint{1.266126in}{3.712582in}}{\pgfqpoint{1.270601in}{3.707345in}}{\pgfqpoint{1.267021in}{3.702109in}}%
\pgfpathmoveto{\pgfqpoint{1.341315in}{3.687273in}}%
\pgfpathcurveto{\pgfqpoint{1.341315in}{3.687273in}}{\pgfqpoint{1.348476in}{3.696873in}}{\pgfqpoint{1.349371in}{3.702109in}}%
\pgfpathcurveto{\pgfqpoint{1.352056in}{3.710836in}}{\pgfqpoint{1.352951in}{3.720436in}}{\pgfqpoint{1.351161in}{3.729164in}}%
\pgfpathcurveto{\pgfqpoint{1.349371in}{3.736145in}}{\pgfqpoint{1.348476in}{3.747491in}}{\pgfqpoint{1.341315in}{3.749236in}}%
\pgfpathcurveto{\pgfqpoint{1.332364in}{3.751855in}}{\pgfqpoint{1.326098in}{3.739636in}}{\pgfqpoint{1.320727in}{3.733527in}}%
\pgfpathcurveto{\pgfqpoint{1.311776in}{3.722182in}}{\pgfqpoint{1.303720in}{3.709964in}}{\pgfqpoint{1.301035in}{3.696000in}}%
\pgfpathcurveto{\pgfqpoint{1.299245in}{3.687273in}}{\pgfqpoint{1.294769in}{3.674182in}}{\pgfqpoint{1.301930in}{3.669818in}}%
\pgfpathcurveto{\pgfqpoint{1.306406in}{3.667200in}}{\pgfqpoint{1.315357in}{3.669818in}}{\pgfqpoint{1.317147in}{3.674182in}}%
\pgfpathcurveto{\pgfqpoint{1.318937in}{3.680291in}}{\pgfqpoint{1.313566in}{3.688145in}}{\pgfqpoint{1.307301in}{3.690764in}}%
\pgfpathcurveto{\pgfqpoint{1.304615in}{3.691636in}}{\pgfqpoint{1.299245in}{3.689018in}}{\pgfqpoint{1.299245in}{3.689018in}}%
\pgfpathmoveto{\pgfqpoint{1.369958in}{3.537164in}}%
\pgfpathcurveto{\pgfqpoint{1.369958in}{3.537164in}}{\pgfqpoint{1.388755in}{3.483927in}}{\pgfqpoint{1.396811in}{3.471709in}}%
\pgfpathcurveto{\pgfqpoint{1.404867in}{3.459491in}}{\pgfqpoint{1.425455in}{3.422836in}}{\pgfqpoint{1.427245in}{3.411491in}}%
\pgfpathmoveto{\pgfqpoint{1.173035in}{3.460364in}}%
\pgfpathcurveto{\pgfqpoint{1.173035in}{3.460364in}}{\pgfqpoint{1.179301in}{3.435055in}}{\pgfqpoint{1.193622in}{3.429818in}}%
\pgfpathcurveto{\pgfqpoint{1.207944in}{3.424582in}}{\pgfqpoint{1.231217in}{3.445527in}}{\pgfqpoint{1.233902in}{3.449891in}}%
\pgfpathcurveto{\pgfqpoint{1.237483in}{3.455127in}}{\pgfqpoint{1.274182in}{3.497891in}}{\pgfqpoint{1.284923in}{3.512727in}}%
\pgfpathcurveto{\pgfqpoint{1.295664in}{3.527564in}}{\pgfqpoint{1.335049in}{3.586909in}}{\pgfqpoint{1.344895in}{3.599127in}}%
\pgfpathlineto{\pgfqpoint{1.384280in}{3.650618in}}%
\pgfpathcurveto{\pgfqpoint{1.368168in}{3.628800in}}{\pgfqpoint{1.360112in}{3.617455in}}{\pgfqpoint{1.294769in}{3.579055in}}%
\pgfpathcurveto{\pgfqpoint{1.253594in}{3.554618in}}{\pgfqpoint{1.254490in}{3.557236in}}{\pgfqpoint{1.216895in}{3.543273in}}%
\pgfpathcurveto{\pgfqpoint{1.185566in}{3.531055in}}{\pgfqpoint{1.153343in}{3.522327in}}{\pgfqpoint{1.130070in}{3.518836in}}%
\pgfpathcurveto{\pgfqpoint{1.106797in}{3.515345in}}{\pgfqpoint{1.087105in}{3.514473in}}{\pgfqpoint{1.070098in}{3.516218in}}%
\pgfpathcurveto{\pgfqpoint{1.053091in}{3.517964in}}{\pgfqpoint{1.037874in}{3.523200in}}{\pgfqpoint{1.023552in}{3.531927in}}%
\pgfpathcurveto{\pgfqpoint{1.011021in}{3.538909in}}{\pgfqpoint{0.999385in}{3.547636in}}{\pgfqpoint{0.992224in}{3.558982in}}%
\pgfpathcurveto{\pgfqpoint{0.985063in}{3.569455in}}{\pgfqpoint{0.981483in}{3.581673in}}{\pgfqpoint{0.980587in}{3.593891in}}%
\pgfpathcurveto{\pgfqpoint{0.979692in}{3.604364in}}{\pgfqpoint{0.981483in}{3.614836in}}{\pgfqpoint{0.985063in}{3.624436in}}%
\pgfpathcurveto{\pgfqpoint{0.989538in}{3.636655in}}{\pgfqpoint{0.996699in}{3.648000in}}{\pgfqpoint{1.005650in}{3.657600in}}%
\pgfpathcurveto{\pgfqpoint{1.049510in}{3.701236in}}{\pgfqpoint{1.090685in}{3.719564in}}{\pgfqpoint{1.165874in}{3.753600in}}%
\pgfpathcurveto{\pgfqpoint{1.241958in}{3.787636in}}{\pgfqpoint{1.297455in}{3.787636in}}{\pgfqpoint{1.297455in}{3.787636in}}%
\pgfpathmoveto{\pgfqpoint{1.397706in}{3.880145in}}%
\pgfpathlineto{\pgfqpoint{1.397706in}{3.880145in}}%
\pgfpathlineto{\pgfqpoint{1.390545in}{3.845236in}}%
\pgfpathcurveto{\pgfqpoint{1.390545in}{3.845236in}}{\pgfqpoint{1.375329in}{3.784145in}}{\pgfqpoint{1.403077in}{3.840000in}}%
\pgfpathcurveto{\pgfqpoint{1.430825in}{3.895855in}}{\pgfqpoint{1.421874in}{3.860073in}}{\pgfqpoint{1.417399in}{3.837382in}}%
\pgfpathcurveto{\pgfqpoint{1.413818in}{3.814691in}}{\pgfqpoint{1.412028in}{3.805964in}}{\pgfqpoint{1.430825in}{3.832145in}}%
\pgfpathcurveto{\pgfqpoint{1.450517in}{3.858327in}}{\pgfqpoint{1.441566in}{3.838255in}}{\pgfqpoint{1.439776in}{3.821673in}}%
\pgfpathcurveto{\pgfqpoint{1.437986in}{3.805091in}}{\pgfqpoint{1.438881in}{3.795491in}}{\pgfqpoint{1.450517in}{3.814691in}}%
\pgfpathmoveto{\pgfqpoint{1.098741in}{3.514473in}}%
\pgfpathlineto{\pgfqpoint{1.098741in}{3.514473in}}%
\pgfpathlineto{\pgfqpoint{1.120224in}{3.484800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003623in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890817in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778011in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665205in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552399in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.439593in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.451394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.417283in,y=2.403169in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.777064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.417283in,y=2.728839in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.102734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.417283in,y=3.054509in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.428404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.417283in,y=3.380179in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.754074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.417283in,y=3.705849in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.079744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.525308in,y=4.031519in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.361727in,y=3.300000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle g(E_e)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.376000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{1.134613in}{4.080548in}}%
\pgfpathlineto{\pgfqpoint{1.134613in}{4.081411in}}%
\pgfpathlineto{\pgfqpoint{1.178277in}{4.081411in}}%
\pgfpathlineto{\pgfqpoint{1.178277in}{4.082526in}}%
\pgfpathlineto{\pgfqpoint{1.221940in}{4.082526in}}%
\pgfpathlineto{\pgfqpoint{1.221940in}{4.083875in}}%
\pgfpathlineto{\pgfqpoint{1.265604in}{4.083875in}}%
\pgfpathlineto{\pgfqpoint{1.265604in}{4.085435in}}%
\pgfpathlineto{\pgfqpoint{1.309267in}{4.085435in}}%
\pgfpathlineto{\pgfqpoint{1.309267in}{4.087192in}}%
\pgfpathlineto{\pgfqpoint{1.352930in}{4.087192in}}%
\pgfpathlineto{\pgfqpoint{1.352930in}{4.089118in}}%
\pgfpathlineto{\pgfqpoint{1.396594in}{4.089118in}}%
\pgfpathlineto{\pgfqpoint{1.396594in}{4.091202in}}%
\pgfpathlineto{\pgfqpoint{1.440257in}{4.091202in}}%
\pgfpathlineto{\pgfqpoint{1.440257in}{4.093424in}}%
\pgfpathlineto{\pgfqpoint{1.483921in}{4.093424in}}%
\pgfpathlineto{\pgfqpoint{1.483921in}{4.095773in}}%
\pgfpathlineto{\pgfqpoint{1.527584in}{4.095773in}}%
\pgfpathlineto{\pgfqpoint{1.527584in}{4.098224in}}%
\pgfpathlineto{\pgfqpoint{1.571248in}{4.098224in}}%
\pgfpathlineto{\pgfqpoint{1.571248in}{4.100746in}}%
\pgfpathlineto{\pgfqpoint{1.614911in}{4.100746in}}%
\pgfpathlineto{\pgfqpoint{1.614911in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{4.103332in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{4.105988in}}%
\pgfpathlineto{\pgfqpoint{1.702238in}{4.105988in}}%
\pgfpathlineto{\pgfqpoint{1.702238in}{4.108639in}}%
\pgfpathlineto{\pgfqpoint{1.745901in}{4.108639in}}%
\pgfpathlineto{\pgfqpoint{1.745901in}{4.111330in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{4.111330in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{4.113969in}}%
\pgfpathlineto{\pgfqpoint{1.833228in}{4.113969in}}%
\pgfpathlineto{\pgfqpoint{1.833228in}{4.116598in}}%
\pgfpathlineto{\pgfqpoint{1.876892in}{4.116598in}}%
\pgfpathlineto{\pgfqpoint{1.876892in}{4.119204in}}%
\pgfpathlineto{\pgfqpoint{1.920555in}{4.119204in}}%
\pgfpathlineto{\pgfqpoint{1.920555in}{4.121723in}}%
\pgfpathlineto{\pgfqpoint{1.964219in}{4.121723in}}%
\pgfpathlineto{\pgfqpoint{1.964219in}{4.124153in}}%
\pgfpathlineto{\pgfqpoint{2.007882in}{4.124153in}}%
\pgfpathlineto{\pgfqpoint{2.007882in}{4.126478in}}%
\pgfpathlineto{\pgfqpoint{2.051546in}{4.126478in}}%
\pgfpathlineto{\pgfqpoint{2.051546in}{4.128687in}}%
\pgfpathlineto{\pgfqpoint{2.095209in}{4.128687in}}%
\pgfpathlineto{\pgfqpoint{2.095209in}{4.130770in}}%
\pgfpathlineto{\pgfqpoint{2.138873in}{4.130770in}}%
\pgfpathlineto{\pgfqpoint{2.138873in}{4.132657in}}%
\pgfpathlineto{\pgfqpoint{2.182536in}{4.132657in}}%
\pgfpathlineto{\pgfqpoint{2.182536in}{4.134399in}}%
\pgfpathlineto{\pgfqpoint{2.226199in}{4.134399in}}%
\pgfpathlineto{\pgfqpoint{2.226199in}{4.135921in}}%
\pgfpathlineto{\pgfqpoint{2.269863in}{4.135921in}}%
\pgfpathlineto{\pgfqpoint{2.269863in}{4.137254in}}%
\pgfpathlineto{\pgfqpoint{2.357190in}{4.138309in}}%
\pgfpathlineto{\pgfqpoint{2.357190in}{4.139155in}}%
\pgfpathlineto{\pgfqpoint{2.619170in}{4.138889in}}%
\pgfpathlineto{\pgfqpoint{2.619170in}{4.137765in}}%
\pgfpathlineto{\pgfqpoint{2.662834in}{4.137765in}}%
\pgfpathlineto{\pgfqpoint{2.662834in}{4.136291in}}%
\pgfpathlineto{\pgfqpoint{2.706497in}{4.136291in}}%
\pgfpathlineto{\pgfqpoint{2.706497in}{4.134487in}}%
\pgfpathlineto{\pgfqpoint{2.750161in}{4.134487in}}%
\pgfpathlineto{\pgfqpoint{2.750161in}{4.132175in}}%
\pgfpathlineto{\pgfqpoint{2.793824in}{4.132175in}}%
\pgfpathlineto{\pgfqpoint{2.793824in}{4.129423in}}%
\pgfpathlineto{\pgfqpoint{2.837488in}{4.129423in}}%
\pgfpathlineto{\pgfqpoint{2.837488in}{4.126254in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{4.126254in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{4.122634in}}%
\pgfpathlineto{\pgfqpoint{2.924815in}{4.122634in}}%
\pgfpathlineto{\pgfqpoint{2.924815in}{4.118459in}}%
\pgfpathlineto{\pgfqpoint{2.968478in}{4.118459in}}%
\pgfpathlineto{\pgfqpoint{2.968478in}{4.113785in}}%
\pgfpathlineto{\pgfqpoint{3.012142in}{4.113785in}}%
\pgfpathlineto{\pgfqpoint{3.012142in}{4.108569in}}%
\pgfpathlineto{\pgfqpoint{3.055805in}{4.108569in}}%
\pgfpathlineto{\pgfqpoint{3.055805in}{4.102849in}}%
\pgfpathlineto{\pgfqpoint{3.099468in}{4.102849in}}%
\pgfpathlineto{\pgfqpoint{3.099468in}{4.096521in}}%
\pgfpathlineto{\pgfqpoint{3.143132in}{4.096521in}}%
\pgfpathlineto{\pgfqpoint{3.143132in}{4.089610in}}%
\pgfpathlineto{\pgfqpoint{3.182597in}{4.089610in}}%
\pgfpathlineto{\pgfqpoint{3.182597in}{4.083680in}}%
\pgfpathlineto{\pgfqpoint{3.213665in}{4.083680in}}%
\pgfpathlineto{\pgfqpoint{3.213665in}{4.078780in}}%
\pgfpathlineto{\pgfqpoint{3.240535in}{4.078780in}}%
\pgfpathlineto{\pgfqpoint{3.240535in}{4.073687in}}%
\pgfpathlineto{\pgfqpoint{3.267405in}{4.073687in}}%
\pgfpathlineto{\pgfqpoint{3.267405in}{4.068242in}}%
\pgfpathlineto{\pgfqpoint{3.294275in}{4.068242in}}%
\pgfpathlineto{\pgfqpoint{3.294275in}{4.062679in}}%
\pgfpathlineto{\pgfqpoint{3.321144in}{4.062679in}}%
\pgfpathlineto{\pgfqpoint{3.321144in}{4.056867in}}%
\pgfpathlineto{\pgfqpoint{3.348014in}{4.056867in}}%
\pgfpathlineto{\pgfqpoint{3.348014in}{4.050783in}}%
\pgfpathlineto{\pgfqpoint{3.374884in}{4.050783in}}%
\pgfpathlineto{\pgfqpoint{3.374884in}{4.044381in}}%
\pgfpathlineto{\pgfqpoint{3.401754in}{4.044381in}}%
\pgfpathlineto{\pgfqpoint{3.401754in}{4.037736in}}%
\pgfpathlineto{\pgfqpoint{3.428624in}{4.037736in}}%
\pgfpathlineto{\pgfqpoint{3.428624in}{4.031000in}}%
\pgfpathlineto{\pgfqpoint{3.455493in}{4.031000in}}%
\pgfpathlineto{\pgfqpoint{3.455493in}{4.023612in}}%
\pgfpathlineto{\pgfqpoint{3.482363in}{4.023612in}}%
\pgfpathlineto{\pgfqpoint{3.482363in}{4.016236in}}%
\pgfpathlineto{\pgfqpoint{3.509233in}{4.016236in}}%
\pgfpathlineto{\pgfqpoint{3.509233in}{4.008578in}}%
\pgfpathlineto{\pgfqpoint{3.536103in}{4.008578in}}%
\pgfpathlineto{\pgfqpoint{3.536103in}{4.000374in}}%
\pgfpathlineto{\pgfqpoint{3.562973in}{4.000374in}}%
\pgfpathlineto{\pgfqpoint{3.562973in}{3.992266in}}%
\pgfpathlineto{\pgfqpoint{3.589843in}{3.992266in}}%
\pgfpathlineto{\pgfqpoint{3.589843in}{3.983487in}}%
\pgfpathlineto{\pgfqpoint{3.616712in}{3.983487in}}%
\pgfpathlineto{\pgfqpoint{3.616712in}{3.974710in}}%
\pgfpathlineto{\pgfqpoint{3.643582in}{3.974710in}}%
\pgfpathlineto{\pgfqpoint{3.643582in}{3.965493in}}%
\pgfpathlineto{\pgfqpoint{3.670452in}{3.965493in}}%
\pgfpathlineto{\pgfqpoint{3.670452in}{3.955832in}}%
\pgfpathlineto{\pgfqpoint{3.697322in}{3.955832in}}%
\pgfpathlineto{\pgfqpoint{3.697322in}{3.946050in}}%
\pgfpathlineto{\pgfqpoint{3.724192in}{3.946050in}}%
\pgfpathlineto{\pgfqpoint{3.724192in}{3.935852in}}%
\pgfpathlineto{\pgfqpoint{3.751061in}{3.935852in}}%
\pgfpathlineto{\pgfqpoint{3.751061in}{3.925457in}}%
\pgfpathlineto{\pgfqpoint{3.777931in}{3.925457in}}%
\pgfpathlineto{\pgfqpoint{3.777931in}{3.914528in}}%
\pgfpathlineto{\pgfqpoint{3.804801in}{3.914528in}}%
\pgfpathlineto{\pgfqpoint{3.804801in}{3.903530in}}%
\pgfpathlineto{\pgfqpoint{3.831671in}{3.903530in}}%
\pgfpathlineto{\pgfqpoint{3.831671in}{3.892057in}}%
\pgfpathlineto{\pgfqpoint{3.858541in}{3.892057in}}%
\pgfpathlineto{\pgfqpoint{3.858541in}{3.880147in}}%
\pgfpathlineto{\pgfqpoint{3.885411in}{3.880147in}}%
\pgfpathlineto{\pgfqpoint{3.885411in}{3.868032in}}%
\pgfpathlineto{\pgfqpoint{3.912280in}{3.868032in}}%
\pgfpathlineto{\pgfqpoint{3.912280in}{3.855542in}}%
\pgfpathlineto{\pgfqpoint{3.939150in}{3.855542in}}%
\pgfpathlineto{\pgfqpoint{3.939150in}{3.842723in}}%
\pgfpathlineto{\pgfqpoint{3.966020in}{3.842723in}}%
\pgfpathlineto{\pgfqpoint{3.966020in}{3.829364in}}%
\pgfpathlineto{\pgfqpoint{3.992890in}{3.829364in}}%
\pgfpathlineto{\pgfqpoint{3.992890in}{3.815912in}}%
\pgfpathlineto{\pgfqpoint{4.019760in}{3.815912in}}%
\pgfpathlineto{\pgfqpoint{4.019760in}{3.801905in}}%
\pgfpathlineto{\pgfqpoint{4.046629in}{3.801905in}}%
\pgfpathlineto{\pgfqpoint{4.046629in}{3.787623in}}%
\pgfpathlineto{\pgfqpoint{4.073499in}{3.787623in}}%
\pgfpathlineto{\pgfqpoint{4.073499in}{3.772882in}}%
\pgfpathlineto{\pgfqpoint{4.100369in}{3.772882in}}%
\pgfpathlineto{\pgfqpoint{4.100369in}{3.757867in}}%
\pgfpathlineto{\pgfqpoint{4.127239in}{3.757867in}}%
\pgfpathlineto{\pgfqpoint{4.127239in}{3.742368in}}%
\pgfpathlineto{\pgfqpoint{4.154109in}{3.742368in}}%
\pgfpathlineto{\pgfqpoint{4.154109in}{3.726653in}}%
\pgfpathlineto{\pgfqpoint{4.180979in}{3.726653in}}%
\pgfpathlineto{\pgfqpoint{4.180979in}{3.710194in}}%
\pgfpathlineto{\pgfqpoint{4.207848in}{3.710194in}}%
\pgfpathlineto{\pgfqpoint{4.207848in}{3.693722in}}%
\pgfpathlineto{\pgfqpoint{4.234718in}{3.693722in}}%
\pgfpathlineto{\pgfqpoint{4.234718in}{3.676698in}}%
\pgfpathlineto{\pgfqpoint{4.261588in}{3.676698in}}%
\pgfpathlineto{\pgfqpoint{4.261588in}{3.659275in}}%
\pgfpathlineto{\pgfqpoint{4.288458in}{3.659275in}}%
\pgfpathlineto{\pgfqpoint{4.288458in}{3.641414in}}%
\pgfpathlineto{\pgfqpoint{4.315328in}{3.641414in}}%
\pgfpathlineto{\pgfqpoint{4.315328in}{3.623260in}}%
\pgfpathlineto{\pgfqpoint{4.342197in}{3.623260in}}%
\pgfpathlineto{\pgfqpoint{4.342197in}{3.604462in}}%
\pgfpathlineto{\pgfqpoint{4.369067in}{3.604462in}}%
\pgfpathlineto{\pgfqpoint{4.369067in}{3.585370in}}%
\pgfpathlineto{\pgfqpoint{4.395937in}{3.585370in}}%
\pgfpathlineto{\pgfqpoint{4.395937in}{3.565905in}}%
\pgfpathlineto{\pgfqpoint{4.422807in}{3.565905in}}%
\pgfpathlineto{\pgfqpoint{4.422807in}{3.545828in}}%
\pgfpathlineto{\pgfqpoint{4.449677in}{3.545828in}}%
\pgfpathlineto{\pgfqpoint{4.449677in}{3.525628in}}%
\pgfpathlineto{\pgfqpoint{4.476546in}{3.525628in}}%
\pgfpathlineto{\pgfqpoint{4.476546in}{3.504670in}}%
\pgfpathlineto{\pgfqpoint{4.503416in}{3.504670in}}%
\pgfpathlineto{\pgfqpoint{4.503416in}{3.483398in}}%
\pgfpathlineto{\pgfqpoint{4.526927in}{3.483398in}}%
\pgfpathlineto{\pgfqpoint{4.526927in}{3.467141in}}%
\pgfpathlineto{\pgfqpoint{4.543721in}{3.467141in}}%
\pgfpathlineto{\pgfqpoint{4.543721in}{3.456383in}}%
\pgfpathlineto{\pgfqpoint{4.557156in}{3.456383in}}%
\pgfpathlineto{\pgfqpoint{4.557156in}{3.444965in}}%
\pgfpathlineto{\pgfqpoint{4.570591in}{3.444965in}}%
\pgfpathlineto{\pgfqpoint{4.570591in}{3.433948in}}%
\pgfpathlineto{\pgfqpoint{4.584026in}{3.433948in}}%
\pgfpathlineto{\pgfqpoint{4.584026in}{3.422558in}}%
\pgfpathlineto{\pgfqpoint{4.597461in}{3.422558in}}%
\pgfpathlineto{\pgfqpoint{4.597461in}{3.411303in}}%
\pgfpathlineto{\pgfqpoint{4.610896in}{3.411303in}}%
\pgfpathlineto{\pgfqpoint{4.610896in}{3.399708in}}%
\pgfpathlineto{\pgfqpoint{4.624330in}{3.399708in}}%
\pgfpathlineto{\pgfqpoint{4.624330in}{3.388041in}}%
\pgfpathlineto{\pgfqpoint{4.637765in}{3.388041in}}%
\pgfpathlineto{\pgfqpoint{4.637765in}{3.376050in}}%
\pgfpathlineto{\pgfqpoint{4.651200in}{3.376050in}}%
\pgfpathlineto{\pgfqpoint{4.651200in}{3.364389in}}%
\pgfpathlineto{\pgfqpoint{4.664635in}{3.364389in}}%
\pgfpathlineto{\pgfqpoint{4.664635in}{3.352271in}}%
\pgfpathlineto{\pgfqpoint{4.678070in}{3.352271in}}%
\pgfpathlineto{\pgfqpoint{4.678070in}{3.340114in}}%
\pgfpathlineto{\pgfqpoint{4.691505in}{3.340114in}}%
\pgfpathlineto{\pgfqpoint{4.691505in}{3.327837in}}%
\pgfpathlineto{\pgfqpoint{4.704940in}{3.327837in}}%
\pgfpathlineto{\pgfqpoint{4.704940in}{3.315678in}}%
\pgfpathlineto{\pgfqpoint{4.718375in}{3.315678in}}%
\pgfpathlineto{\pgfqpoint{4.718375in}{3.303041in}}%
\pgfpathlineto{\pgfqpoint{4.731810in}{3.303041in}}%
\pgfpathlineto{\pgfqpoint{4.731810in}{3.290708in}}%
\pgfpathlineto{\pgfqpoint{4.745245in}{3.290708in}}%
\pgfpathlineto{\pgfqpoint{4.745245in}{3.277518in}}%
\pgfpathlineto{\pgfqpoint{4.758680in}{3.277518in}}%
\pgfpathlineto{\pgfqpoint{4.758680in}{3.264944in}}%
\pgfpathlineto{\pgfqpoint{4.772114in}{3.264944in}}%
\pgfpathlineto{\pgfqpoint{4.772114in}{3.251927in}}%
\pgfpathlineto{\pgfqpoint{4.785549in}{3.251927in}}%
\pgfpathlineto{\pgfqpoint{4.785549in}{3.238784in}}%
\pgfpathlineto{\pgfqpoint{4.798984in}{3.238784in}}%
\pgfpathlineto{\pgfqpoint{4.798984in}{3.225624in}}%
\pgfpathlineto{\pgfqpoint{4.812419in}{3.225624in}}%
\pgfpathlineto{\pgfqpoint{4.812419in}{3.212204in}}%
\pgfpathlineto{\pgfqpoint{4.825854in}{3.212204in}}%
\pgfpathlineto{\pgfqpoint{4.825854in}{3.198718in}}%
\pgfpathlineto{\pgfqpoint{4.839289in}{3.198718in}}%
\pgfpathlineto{\pgfqpoint{4.839289in}{3.185179in}}%
\pgfpathlineto{\pgfqpoint{4.852724in}{3.185179in}}%
\pgfpathlineto{\pgfqpoint{4.852724in}{3.171445in}}%
\pgfpathlineto{\pgfqpoint{4.866159in}{3.171445in}}%
\pgfpathlineto{\pgfqpoint{4.866159in}{3.157722in}}%
\pgfpathlineto{\pgfqpoint{4.879594in}{3.157722in}}%
\pgfpathlineto{\pgfqpoint{4.879594in}{3.143626in}}%
\pgfpathlineto{\pgfqpoint{4.893029in}{3.143626in}}%
\pgfpathlineto{\pgfqpoint{4.893029in}{3.129464in}}%
\pgfpathlineto{\pgfqpoint{4.906464in}{3.129464in}}%
\pgfpathlineto{\pgfqpoint{4.906464in}{3.115305in}}%
\pgfpathlineto{\pgfqpoint{4.919898in}{3.115305in}}%
\pgfpathlineto{\pgfqpoint{4.919898in}{3.101005in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{3.101005in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{3.086496in}}%
\pgfpathlineto{\pgfqpoint{4.946768in}{3.086496in}}%
\pgfpathlineto{\pgfqpoint{4.946768in}{3.071803in}}%
\pgfpathlineto{\pgfqpoint{4.960203in}{3.071803in}}%
\pgfpathlineto{\pgfqpoint{4.960203in}{3.057205in}}%
\pgfpathlineto{\pgfqpoint{4.973638in}{3.057205in}}%
\pgfpathlineto{\pgfqpoint{4.973638in}{3.042293in}}%
\pgfpathlineto{\pgfqpoint{4.987073in}{3.042293in}}%
\pgfpathlineto{\pgfqpoint{4.987073in}{3.027248in}}%
\pgfpathlineto{\pgfqpoint{5.000508in}{3.027248in}}%
\pgfpathlineto{\pgfqpoint{5.000508in}{3.012116in}}%
\pgfpathlineto{\pgfqpoint{5.013943in}{3.012116in}}%
\pgfpathlineto{\pgfqpoint{5.013943in}{2.996845in}}%
\pgfpathlineto{\pgfqpoint{5.027378in}{2.996845in}}%
\pgfpathlineto{\pgfqpoint{5.027378in}{2.981504in}}%
\pgfpathlineto{\pgfqpoint{5.040813in}{2.981504in}}%
\pgfpathlineto{\pgfqpoint{5.040813in}{2.966020in}}%
\pgfpathlineto{\pgfqpoint{5.054248in}{2.966020in}}%
\pgfpathlineto{\pgfqpoint{5.054248in}{2.950117in}}%
\pgfpathlineto{\pgfqpoint{5.067682in}{2.950117in}}%
\pgfpathlineto{\pgfqpoint{5.067682in}{2.934442in}}%
\pgfpathlineto{\pgfqpoint{5.081117in}{2.934442in}}%
\pgfpathlineto{\pgfqpoint{5.081117in}{2.918501in}}%
\pgfpathlineto{\pgfqpoint{5.094552in}{2.918501in}}%
\pgfpathlineto{\pgfqpoint{5.094552in}{2.902523in}}%
\pgfpathlineto{\pgfqpoint{5.107987in}{2.902523in}}%
\pgfpathlineto{\pgfqpoint{5.107987in}{2.886346in}}%
\pgfpathlineto{\pgfqpoint{5.121422in}{2.886346in}}%
\pgfpathlineto{\pgfqpoint{5.121422in}{2.869931in}}%
\pgfpathlineto{\pgfqpoint{5.134857in}{2.869931in}}%
\pgfpathlineto{\pgfqpoint{5.134857in}{2.853422in}}%
\pgfpathlineto{\pgfqpoint{5.148292in}{2.853422in}}%
\pgfpathlineto{\pgfqpoint{5.148292in}{2.836793in}}%
\pgfpathlineto{\pgfqpoint{5.161727in}{2.836793in}}%
\pgfpathlineto{\pgfqpoint{5.161727in}{2.820088in}}%
\pgfpathlineto{\pgfqpoint{5.175162in}{2.820088in}}%
\pgfpathlineto{\pgfqpoint{5.175162in}{2.803189in}}%
\pgfpathlineto{\pgfqpoint{5.188597in}{2.803189in}}%
\pgfpathlineto{\pgfqpoint{5.188597in}{2.786217in}}%
\pgfpathlineto{\pgfqpoint{5.200352in}{2.786217in}}%
\pgfpathlineto{\pgfqpoint{5.200352in}{2.773244in}}%
\pgfpathlineto{\pgfqpoint{5.208749in}{2.773244in}}%
\pgfpathlineto{\pgfqpoint{5.208749in}{2.764637in}}%
\pgfpathlineto{\pgfqpoint{5.215466in}{2.764637in}}%
\pgfpathlineto{\pgfqpoint{5.215466in}{2.755990in}}%
\pgfpathlineto{\pgfqpoint{5.222184in}{2.755990in}}%
\pgfpathlineto{\pgfqpoint{5.222184in}{2.747356in}}%
\pgfpathlineto{\pgfqpoint{5.228901in}{2.747356in}}%
\pgfpathlineto{\pgfqpoint{5.228901in}{2.738606in}}%
\pgfpathlineto{\pgfqpoint{5.235619in}{2.738606in}}%
\pgfpathlineto{\pgfqpoint{5.235619in}{2.730101in}}%
\pgfpathlineto{\pgfqpoint{5.242336in}{2.730101in}}%
\pgfpathlineto{\pgfqpoint{5.242336in}{2.721214in}}%
\pgfpathlineto{\pgfqpoint{5.249054in}{2.721214in}}%
\pgfpathlineto{\pgfqpoint{5.249054in}{2.711935in}}%
\pgfpathlineto{\pgfqpoint{5.255771in}{2.711935in}}%
\pgfpathlineto{\pgfqpoint{5.255771in}{2.703442in}}%
\pgfpathlineto{\pgfqpoint{5.262489in}{2.703442in}}%
\pgfpathlineto{\pgfqpoint{5.262489in}{2.694525in}}%
\pgfpathlineto{\pgfqpoint{5.269206in}{2.694525in}}%
\pgfpathlineto{\pgfqpoint{5.269206in}{2.685507in}}%
\pgfpathlineto{\pgfqpoint{5.275923in}{2.685507in}}%
\pgfpathlineto{\pgfqpoint{5.275923in}{2.676467in}}%
\pgfpathlineto{\pgfqpoint{5.282641in}{2.676467in}}%
\pgfpathlineto{\pgfqpoint{5.282641in}{2.667764in}}%
\pgfpathlineto{\pgfqpoint{5.289358in}{2.667764in}}%
\pgfpathlineto{\pgfqpoint{5.289358in}{2.658588in}}%
\pgfpathlineto{\pgfqpoint{5.296076in}{2.658588in}}%
\pgfpathlineto{\pgfqpoint{5.296076in}{2.649349in}}%
\pgfpathlineto{\pgfqpoint{5.302793in}{2.649349in}}%
\pgfpathlineto{\pgfqpoint{5.302793in}{2.640226in}}%
\pgfpathlineto{\pgfqpoint{5.309511in}{2.640226in}}%
\pgfpathlineto{\pgfqpoint{5.309511in}{2.631206in}}%
\pgfpathlineto{\pgfqpoint{5.316228in}{2.631206in}}%
\pgfpathlineto{\pgfqpoint{5.316228in}{2.621823in}}%
\pgfpathlineto{\pgfqpoint{5.322946in}{2.621823in}}%
\pgfpathlineto{\pgfqpoint{5.322946in}{2.612872in}}%
\pgfpathlineto{\pgfqpoint{5.329663in}{2.612872in}}%
\pgfpathlineto{\pgfqpoint{5.329663in}{2.603409in}}%
\pgfpathlineto{\pgfqpoint{5.336381in}{2.603409in}}%
\pgfpathlineto{\pgfqpoint{5.336381in}{2.594190in}}%
\pgfpathlineto{\pgfqpoint{5.343098in}{2.594190in}}%
\pgfpathlineto{\pgfqpoint{5.343098in}{2.584908in}}%
\pgfpathlineto{\pgfqpoint{5.349815in}{2.584908in}}%
\pgfpathlineto{\pgfqpoint{5.349815in}{2.575553in}}%
\pgfpathlineto{\pgfqpoint{5.356533in}{2.575553in}}%
\pgfpathlineto{\pgfqpoint{5.356533in}{2.566044in}}%
\pgfpathlineto{\pgfqpoint{5.363250in}{2.566044in}}%
\pgfpathlineto{\pgfqpoint{5.363250in}{2.556714in}}%
\pgfpathlineto{\pgfqpoint{5.369968in}{2.556714in}}%
\pgfpathlineto{\pgfqpoint{5.369968in}{2.547049in}}%
\pgfpathlineto{\pgfqpoint{5.376685in}{2.547049in}}%
\pgfpathlineto{\pgfqpoint{5.376685in}{2.537615in}}%
\pgfpathlineto{\pgfqpoint{5.383403in}{2.537615in}}%
\pgfpathlineto{\pgfqpoint{5.383403in}{2.528175in}}%
\pgfpathlineto{\pgfqpoint{5.390120in}{2.528175in}}%
\pgfpathlineto{\pgfqpoint{5.390120in}{2.518418in}}%
\pgfpathlineto{\pgfqpoint{5.396838in}{2.518418in}}%
\pgfpathlineto{\pgfqpoint{5.396838in}{2.508907in}}%
\pgfpathlineto{\pgfqpoint{5.403555in}{2.508907in}}%
\pgfpathlineto{\pgfqpoint{5.403555in}{2.499276in}}%
\pgfpathlineto{\pgfqpoint{5.410273in}{2.499276in}}%
\pgfpathlineto{\pgfqpoint{5.410273in}{2.489365in}}%
\pgfpathlineto{\pgfqpoint{5.416990in}{2.489365in}}%
\pgfpathlineto{\pgfqpoint{5.416990in}{2.479807in}}%
\pgfpathlineto{\pgfqpoint{5.423707in}{2.479807in}}%
\pgfpathlineto{\pgfqpoint{5.423707in}{2.470156in}}%
\pgfpathlineto{\pgfqpoint{5.430425in}{2.470156in}}%
\pgfpathlineto{\pgfqpoint{5.430425in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.437142in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.437142in}{3.454892in}}%
\pgfpathlineto{\pgfqpoint{5.443860in}{3.454892in}}%
\pgfpathlineto{\pgfqpoint{5.443860in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.079744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.376000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.079744in}}%
\pgfpathlineto{\pgfqpoint{1.178277in}{4.080787in}}%
\pgfpathlineto{\pgfqpoint{1.178277in}{4.081764in}}%
\pgfpathlineto{\pgfqpoint{1.221940in}{4.081764in}}%
\pgfpathlineto{\pgfqpoint{1.221940in}{4.083001in}}%
\pgfpathlineto{\pgfqpoint{1.265604in}{4.083001in}}%
\pgfpathlineto{\pgfqpoint{1.265604in}{4.084463in}}%
\pgfpathlineto{\pgfqpoint{1.309267in}{4.084463in}}%
\pgfpathlineto{\pgfqpoint{1.309267in}{4.086134in}}%
\pgfpathlineto{\pgfqpoint{1.352930in}{4.086134in}}%
\pgfpathlineto{\pgfqpoint{1.352930in}{4.087978in}}%
\pgfpathlineto{\pgfqpoint{1.396594in}{4.087978in}}%
\pgfpathlineto{\pgfqpoint{1.396594in}{4.089982in}}%
\pgfpathlineto{\pgfqpoint{1.440257in}{4.089982in}}%
\pgfpathlineto{\pgfqpoint{1.440257in}{4.092123in}}%
\pgfpathlineto{\pgfqpoint{1.483921in}{4.092123in}}%
\pgfpathlineto{\pgfqpoint{1.483921in}{4.094388in}}%
\pgfpathlineto{\pgfqpoint{1.527584in}{4.094388in}}%
\pgfpathlineto{\pgfqpoint{1.527584in}{4.096752in}}%
\pgfpathlineto{\pgfqpoint{1.571248in}{4.096752in}}%
\pgfpathlineto{\pgfqpoint{1.571248in}{4.099181in}}%
\pgfpathlineto{\pgfqpoint{1.614911in}{4.099181in}}%
\pgfpathlineto{\pgfqpoint{1.614911in}{4.101667in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{4.101667in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{4.104216in}}%
\pgfpathlineto{\pgfqpoint{1.702238in}{4.104216in}}%
\pgfpathlineto{\pgfqpoint{1.702238in}{4.106750in}}%
\pgfpathlineto{\pgfqpoint{1.745901in}{4.106750in}}%
\pgfpathlineto{\pgfqpoint{1.745901in}{4.109316in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{4.109316in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{4.111821in}}%
\pgfpathlineto{\pgfqpoint{1.833228in}{4.111821in}}%
\pgfpathlineto{\pgfqpoint{1.833228in}{4.114305in}}%
\pgfpathlineto{\pgfqpoint{1.876892in}{4.114305in}}%
\pgfpathlineto{\pgfqpoint{1.876892in}{4.116756in}}%
\pgfpathlineto{\pgfqpoint{1.920555in}{4.116756in}}%
\pgfpathlineto{\pgfqpoint{1.920555in}{4.119108in}}%
\pgfpathlineto{\pgfqpoint{1.964219in}{4.119108in}}%
\pgfpathlineto{\pgfqpoint{1.964219in}{4.121362in}}%
\pgfpathlineto{\pgfqpoint{2.007882in}{4.121362in}}%
\pgfpathlineto{\pgfqpoint{2.007882in}{4.123499in}}%
\pgfpathlineto{\pgfqpoint{2.051546in}{4.123499in}}%
\pgfpathlineto{\pgfqpoint{2.051546in}{4.125510in}}%
\pgfpathlineto{\pgfqpoint{2.095209in}{4.125510in}}%
\pgfpathlineto{\pgfqpoint{2.095209in}{4.127383in}}%
\pgfpathlineto{\pgfqpoint{2.138873in}{4.127383in}}%
\pgfpathlineto{\pgfqpoint{2.138873in}{4.129049in}}%
\pgfpathlineto{\pgfqpoint{2.182536in}{4.129049in}}%
\pgfpathlineto{\pgfqpoint{2.182536in}{4.130559in}}%
\pgfpathlineto{\pgfqpoint{2.226199in}{4.130559in}}%
\pgfpathlineto{\pgfqpoint{2.226199in}{4.131839in}}%
\pgfpathlineto{\pgfqpoint{2.313526in}{4.132920in}}%
\pgfpathlineto{\pgfqpoint{2.313526in}{4.133711in}}%
\pgfpathlineto{\pgfqpoint{2.575507in}{4.133514in}}%
\pgfpathlineto{\pgfqpoint{2.575507in}{4.132528in}}%
\pgfpathlineto{\pgfqpoint{2.619170in}{4.132528in}}%
\pgfpathlineto{\pgfqpoint{2.619170in}{4.131084in}}%
\pgfpathlineto{\pgfqpoint{2.662834in}{4.131084in}}%
\pgfpathlineto{\pgfqpoint{2.662834in}{4.129284in}}%
\pgfpathlineto{\pgfqpoint{2.706497in}{4.129284in}}%
\pgfpathlineto{\pgfqpoint{2.706497in}{4.127149in}}%
\pgfpathlineto{\pgfqpoint{2.750161in}{4.127149in}}%
\pgfpathlineto{\pgfqpoint{2.750161in}{4.124503in}}%
\pgfpathlineto{\pgfqpoint{2.793824in}{4.124503in}}%
\pgfpathlineto{\pgfqpoint{2.793824in}{4.121413in}}%
\pgfpathlineto{\pgfqpoint{2.837488in}{4.121413in}}%
\pgfpathlineto{\pgfqpoint{2.837488in}{4.117906in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{4.117906in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{4.113945in}}%
\pgfpathlineto{\pgfqpoint{2.924815in}{4.113945in}}%
\pgfpathlineto{\pgfqpoint{2.924815in}{4.109430in}}%
\pgfpathlineto{\pgfqpoint{2.968478in}{4.109430in}}%
\pgfpathlineto{\pgfqpoint{2.968478in}{4.104417in}}%
\pgfpathlineto{\pgfqpoint{3.012142in}{4.104417in}}%
\pgfpathlineto{\pgfqpoint{3.012142in}{4.098864in}}%
\pgfpathlineto{\pgfqpoint{3.055805in}{4.098864in}}%
\pgfpathlineto{\pgfqpoint{3.055805in}{4.092813in}}%
\pgfpathlineto{\pgfqpoint{3.099468in}{4.092813in}}%
\pgfpathlineto{\pgfqpoint{3.099468in}{4.086158in}}%
\pgfpathlineto{\pgfqpoint{3.143132in}{4.086158in}}%
\pgfpathlineto{\pgfqpoint{3.143132in}{4.078929in}}%
\pgfpathlineto{\pgfqpoint{3.182597in}{4.078929in}}%
\pgfpathlineto{\pgfqpoint{3.182597in}{4.072744in}}%
\pgfpathlineto{\pgfqpoint{3.213665in}{4.072744in}}%
\pgfpathlineto{\pgfqpoint{3.213665in}{4.067657in}}%
\pgfpathlineto{\pgfqpoint{3.240535in}{4.067657in}}%
\pgfpathlineto{\pgfqpoint{3.240535in}{4.062380in}}%
\pgfpathlineto{\pgfqpoint{3.267405in}{4.062380in}}%
\pgfpathlineto{\pgfqpoint{3.267405in}{4.056755in}}%
\pgfpathlineto{\pgfqpoint{3.294275in}{4.056755in}}%
\pgfpathlineto{\pgfqpoint{3.294275in}{4.051017in}}%
\pgfpathlineto{\pgfqpoint{3.321144in}{4.051017in}}%
\pgfpathlineto{\pgfqpoint{3.321144in}{4.045036in}}%
\pgfpathlineto{\pgfqpoint{3.348014in}{4.045036in}}%
\pgfpathlineto{\pgfqpoint{3.348014in}{4.038787in}}%
\pgfpathlineto{\pgfqpoint{3.374884in}{4.038787in}}%
\pgfpathlineto{\pgfqpoint{3.374884in}{4.032230in}}%
\pgfpathlineto{\pgfqpoint{3.401754in}{4.032230in}}%
\pgfpathlineto{\pgfqpoint{3.401754in}{4.025432in}}%
\pgfpathlineto{\pgfqpoint{3.428624in}{4.025432in}}%
\pgfpathlineto{\pgfqpoint{3.428624in}{4.018551in}}%
\pgfpathlineto{\pgfqpoint{3.455493in}{4.018551in}}%
\pgfpathlineto{\pgfqpoint{3.455493in}{4.011028in}}%
\pgfpathlineto{\pgfqpoint{3.482363in}{4.011028in}}%
\pgfpathlineto{\pgfqpoint{3.482363in}{4.003525in}}%
\pgfpathlineto{\pgfqpoint{3.509233in}{4.003525in}}%
\pgfpathlineto{\pgfqpoint{3.509233in}{3.995748in}}%
\pgfpathlineto{\pgfqpoint{3.536103in}{3.995748in}}%
\pgfpathlineto{\pgfqpoint{3.536103in}{3.987432in}}%
\pgfpathlineto{\pgfqpoint{3.562973in}{3.987432in}}%
\pgfpathlineto{\pgfqpoint{3.562973in}{3.979224in}}%
\pgfpathlineto{\pgfqpoint{3.589843in}{3.979224in}}%
\pgfpathlineto{\pgfqpoint{3.589843in}{3.970356in}}%
\pgfpathlineto{\pgfqpoint{3.616712in}{3.970356in}}%
\pgfpathlineto{\pgfqpoint{3.616712in}{3.961500in}}%
\pgfpathlineto{\pgfqpoint{3.643582in}{3.961500in}}%
\pgfpathlineto{\pgfqpoint{3.643582in}{3.952217in}}%
\pgfpathlineto{\pgfqpoint{3.670452in}{3.952217in}}%
\pgfpathlineto{\pgfqpoint{3.670452in}{3.942499in}}%
\pgfpathlineto{\pgfqpoint{3.697322in}{3.942499in}}%
\pgfpathlineto{\pgfqpoint{3.697322in}{3.932676in}}%
\pgfpathlineto{\pgfqpoint{3.724192in}{3.932676in}}%
\pgfpathlineto{\pgfqpoint{3.724192in}{3.922450in}}%
\pgfpathlineto{\pgfqpoint{3.751061in}{3.922450in}}%
\pgfpathlineto{\pgfqpoint{3.751061in}{3.912042in}}%
\pgfpathlineto{\pgfqpoint{3.777931in}{3.912042in}}%
\pgfpathlineto{\pgfqpoint{3.777931in}{3.901113in}}%
\pgfpathlineto{\pgfqpoint{3.804801in}{3.901113in}}%
\pgfpathlineto{\pgfqpoint{3.804801in}{3.890132in}}%
\pgfpathlineto{\pgfqpoint{3.831671in}{3.890132in}}%
\pgfpathlineto{\pgfqpoint{3.831671in}{3.878692in}}%
\pgfpathlineto{\pgfqpoint{3.858541in}{3.878692in}}%
\pgfpathlineto{\pgfqpoint{3.858541in}{3.866833in}}%
\pgfpathlineto{\pgfqpoint{3.885411in}{3.866833in}}%
\pgfpathlineto{\pgfqpoint{3.885411in}{3.854788in}}%
\pgfpathlineto{\pgfqpoint{3.912280in}{3.854788in}}%
\pgfpathlineto{\pgfqpoint{3.912280in}{3.842387in}}%
\pgfpathlineto{\pgfqpoint{3.939150in}{3.842387in}}%
\pgfpathlineto{\pgfqpoint{3.939150in}{3.829675in}}%
\pgfpathlineto{\pgfqpoint{3.966020in}{3.829675in}}%
\pgfpathlineto{\pgfqpoint{3.966020in}{3.816447in}}%
\pgfpathlineto{\pgfqpoint{3.992890in}{3.816447in}}%
\pgfpathlineto{\pgfqpoint{3.992890in}{3.803147in}}%
\pgfpathlineto{\pgfqpoint{4.019760in}{3.803147in}}%
\pgfpathlineto{\pgfqpoint{4.019760in}{3.789317in}}%
\pgfpathlineto{\pgfqpoint{4.046629in}{3.789317in}}%
\pgfpathlineto{\pgfqpoint{4.046629in}{3.775233in}}%
\pgfpathlineto{\pgfqpoint{4.073499in}{3.775233in}}%
\pgfpathlineto{\pgfqpoint{4.073499in}{3.760716in}}%
\pgfpathlineto{\pgfqpoint{4.100369in}{3.760716in}}%
\pgfpathlineto{\pgfqpoint{4.100369in}{3.745949in}}%
\pgfpathlineto{\pgfqpoint{4.127239in}{3.745949in}}%
\pgfpathlineto{\pgfqpoint{4.127239in}{3.730732in}}%
\pgfpathlineto{\pgfqpoint{4.154109in}{3.730732in}}%
\pgfpathlineto{\pgfqpoint{4.154109in}{3.715323in}}%
\pgfpathlineto{\pgfqpoint{4.180979in}{3.715323in}}%
\pgfpathlineto{\pgfqpoint{4.180979in}{3.699200in}}%
\pgfpathlineto{\pgfqpoint{4.207848in}{3.699200in}}%
\pgfpathlineto{\pgfqpoint{4.207848in}{3.683097in}}%
\pgfpathlineto{\pgfqpoint{4.234718in}{3.683097in}}%
\pgfpathlineto{\pgfqpoint{4.234718in}{3.666475in}}%
\pgfpathlineto{\pgfqpoint{4.261588in}{3.666475in}}%
\pgfpathlineto{\pgfqpoint{4.261588in}{3.649491in}}%
\pgfpathlineto{\pgfqpoint{4.288458in}{3.649491in}}%
\pgfpathlineto{\pgfqpoint{4.288458in}{3.632103in}}%
\pgfpathlineto{\pgfqpoint{4.315328in}{3.632103in}}%
\pgfpathlineto{\pgfqpoint{4.315328in}{3.614458in}}%
\pgfpathlineto{\pgfqpoint{4.342197in}{3.614458in}}%
\pgfpathlineto{\pgfqpoint{4.342197in}{3.596211in}}%
\pgfpathlineto{\pgfqpoint{4.369067in}{3.596211in}}%
\pgfpathlineto{\pgfqpoint{4.369067in}{3.577711in}}%
\pgfpathlineto{\pgfqpoint{4.395937in}{3.577711in}}%
\pgfpathlineto{\pgfqpoint{4.395937in}{3.558882in}}%
\pgfpathlineto{\pgfqpoint{4.422807in}{3.558882in}}%
\pgfpathlineto{\pgfqpoint{4.422807in}{3.539487in}}%
\pgfpathlineto{\pgfqpoint{4.449677in}{3.539487in}}%
\pgfpathlineto{\pgfqpoint{4.449677in}{3.520014in}}%
\pgfpathlineto{\pgfqpoint{4.476546in}{3.520014in}}%
\pgfpathlineto{\pgfqpoint{4.476546in}{3.499836in}}%
\pgfpathlineto{\pgfqpoint{4.503416in}{3.499836in}}%
\pgfpathlineto{\pgfqpoint{4.503416in}{3.479395in}}%
\pgfpathlineto{\pgfqpoint{4.526927in}{3.479395in}}%
\pgfpathlineto{\pgfqpoint{4.526927in}{3.463790in}}%
\pgfpathlineto{\pgfqpoint{4.543721in}{3.463790in}}%
\pgfpathlineto{\pgfqpoint{4.543721in}{3.453496in}}%
\pgfpathlineto{\pgfqpoint{4.557156in}{3.453496in}}%
\pgfpathlineto{\pgfqpoint{4.557156in}{3.442549in}}%
\pgfpathlineto{\pgfqpoint{4.570591in}{3.442549in}}%
\pgfpathlineto{\pgfqpoint{4.570591in}{3.432024in}}%
\pgfpathlineto{\pgfqpoint{4.584026in}{3.432024in}}%
\pgfpathlineto{\pgfqpoint{4.584026in}{3.421138in}}%
\pgfpathlineto{\pgfqpoint{4.597461in}{3.421138in}}%
\pgfpathlineto{\pgfqpoint{4.597461in}{3.410403in}}%
\pgfpathlineto{\pgfqpoint{4.610896in}{3.410403in}}%
\pgfpathlineto{\pgfqpoint{4.610896in}{3.399343in}}%
\pgfpathlineto{\pgfqpoint{4.624330in}{3.399343in}}%
\pgfpathlineto{\pgfqpoint{4.624330in}{3.388227in}}%
\pgfpathlineto{\pgfqpoint{4.637765in}{3.388227in}}%
\pgfpathlineto{\pgfqpoint{4.637765in}{3.376806in}}%
\pgfpathlineto{\pgfqpoint{4.651200in}{3.376806in}}%
\pgfpathlineto{\pgfqpoint{4.651200in}{3.365730in}}%
\pgfpathlineto{\pgfqpoint{4.664635in}{3.365730in}}%
\pgfpathlineto{\pgfqpoint{4.664635in}{3.354222in}}%
\pgfpathlineto{\pgfqpoint{4.678070in}{3.354222in}}%
\pgfpathlineto{\pgfqpoint{4.678070in}{3.342687in}}%
\pgfpathlineto{\pgfqpoint{4.691505in}{3.342687in}}%
\pgfpathlineto{\pgfqpoint{4.691505in}{3.331059in}}%
\pgfpathlineto{\pgfqpoint{4.704940in}{3.331059in}}%
\pgfpathlineto{\pgfqpoint{4.704940in}{3.319556in}}%
\pgfpathlineto{\pgfqpoint{4.718375in}{3.319556in}}%
\pgfpathlineto{\pgfqpoint{4.718375in}{3.307608in}}%
\pgfpathlineto{\pgfqpoint{4.731810in}{3.307608in}}%
\pgfpathlineto{\pgfqpoint{4.731810in}{3.295980in}}%
\pgfpathlineto{\pgfqpoint{4.745245in}{3.295980in}}%
\pgfpathlineto{\pgfqpoint{4.745245in}{3.283518in}}%
\pgfpathlineto{\pgfqpoint{4.758680in}{3.283518in}}%
\pgfpathlineto{\pgfqpoint{4.758680in}{3.271694in}}%
\pgfpathlineto{\pgfqpoint{4.772114in}{3.271694in}}%
\pgfpathlineto{\pgfqpoint{4.772114in}{3.259451in}}%
\pgfpathlineto{\pgfqpoint{4.785549in}{3.259451in}}%
\pgfpathlineto{\pgfqpoint{4.785549in}{3.247103in}}%
\pgfpathlineto{\pgfqpoint{4.798984in}{3.247103in}}%
\pgfpathlineto{\pgfqpoint{4.798984in}{3.234770in}}%
\pgfpathlineto{\pgfqpoint{4.812419in}{3.234770in}}%
\pgfpathlineto{\pgfqpoint{4.812419in}{3.222196in}}%
\pgfpathlineto{\pgfqpoint{4.825854in}{3.222196in}}%
\pgfpathlineto{\pgfqpoint{4.825854in}{3.209586in}}%
\pgfpathlineto{\pgfqpoint{4.839289in}{3.209586in}}%
\pgfpathlineto{\pgfqpoint{4.839289in}{3.196944in}}%
\pgfpathlineto{\pgfqpoint{4.852724in}{3.196944in}}%
\pgfpathlineto{\pgfqpoint{4.852724in}{3.184141in}}%
\pgfpathlineto{\pgfqpoint{4.866159in}{3.184141in}}%
\pgfpathlineto{\pgfqpoint{4.866159in}{3.171376in}}%
\pgfpathlineto{\pgfqpoint{4.879594in}{3.171376in}}%
\pgfpathlineto{\pgfqpoint{4.879594in}{3.158274in}}%
\pgfpathlineto{\pgfqpoint{4.893029in}{3.158274in}}%
\pgfpathlineto{\pgfqpoint{4.893029in}{3.145138in}}%
\pgfpathlineto{\pgfqpoint{4.906464in}{3.145138in}}%
\pgfpathlineto{\pgfqpoint{4.906464in}{3.132031in}}%
\pgfpathlineto{\pgfqpoint{4.919898in}{3.132031in}}%
\pgfpathlineto{\pgfqpoint{4.919898in}{3.118822in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{3.118822in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{3.105441in}}%
\pgfpathlineto{\pgfqpoint{4.946768in}{3.105441in}}%
\pgfpathlineto{\pgfqpoint{4.946768in}{3.091912in}}%
\pgfpathlineto{\pgfqpoint{4.960203in}{3.091912in}}%
\pgfpathlineto{\pgfqpoint{4.960203in}{3.078513in}}%
\pgfpathlineto{\pgfqpoint{4.973638in}{3.078513in}}%
\pgfpathlineto{\pgfqpoint{4.973638in}{3.064846in}}%
\pgfpathlineto{\pgfqpoint{4.987073in}{3.064846in}}%
\pgfpathlineto{\pgfqpoint{4.987073in}{3.051090in}}%
\pgfpathlineto{\pgfqpoint{5.000508in}{3.051090in}}%
\pgfpathlineto{\pgfqpoint{5.000508in}{3.037286in}}%
\pgfpathlineto{\pgfqpoint{5.013943in}{3.037286in}}%
\pgfpathlineto{\pgfqpoint{5.013943in}{3.023396in}}%
\pgfpathlineto{\pgfqpoint{5.027378in}{3.023396in}}%
\pgfpathlineto{\pgfqpoint{5.027378in}{3.009482in}}%
\pgfpathlineto{\pgfqpoint{5.040813in}{3.009482in}}%
\pgfpathlineto{\pgfqpoint{5.040813in}{2.995480in}}%
\pgfpathlineto{\pgfqpoint{5.054248in}{2.995480in}}%
\pgfpathlineto{\pgfqpoint{5.054248in}{2.981109in}}%
\pgfpathlineto{\pgfqpoint{5.067682in}{2.981109in}}%
\pgfpathlineto{\pgfqpoint{5.067682in}{2.967031in}}%
\pgfpathlineto{\pgfqpoint{5.081117in}{2.967031in}}%
\pgfpathlineto{\pgfqpoint{5.081117in}{2.952749in}}%
\pgfpathlineto{\pgfqpoint{5.094552in}{2.952749in}}%
\pgfpathlineto{\pgfqpoint{5.094552in}{2.938492in}}%
\pgfpathlineto{\pgfqpoint{5.107987in}{2.938492in}}%
\pgfpathlineto{\pgfqpoint{5.107987in}{2.924105in}}%
\pgfpathlineto{\pgfqpoint{5.121422in}{2.924105in}}%
\pgfpathlineto{\pgfqpoint{5.121422in}{2.909564in}}%
\pgfpathlineto{\pgfqpoint{5.134857in}{2.909564in}}%
\pgfpathlineto{\pgfqpoint{5.134857in}{2.895003in}}%
\pgfpathlineto{\pgfqpoint{5.148292in}{2.895003in}}%
\pgfpathlineto{\pgfqpoint{5.148292in}{2.880409in}}%
\pgfpathlineto{\pgfqpoint{5.161727in}{2.880409in}}%
\pgfpathlineto{\pgfqpoint{5.161727in}{2.865834in}}%
\pgfpathlineto{\pgfqpoint{5.175162in}{2.865834in}}%
\pgfpathlineto{\pgfqpoint{5.175162in}{2.851169in}}%
\pgfpathlineto{\pgfqpoint{5.188597in}{2.851169in}}%
\pgfpathlineto{\pgfqpoint{5.188597in}{2.836537in}}%
\pgfpathlineto{\pgfqpoint{5.200352in}{2.836537in}}%
\pgfpathlineto{\pgfqpoint{5.200352in}{2.825348in}}%
\pgfpathlineto{\pgfqpoint{5.208749in}{2.825348in}}%
\pgfpathlineto{\pgfqpoint{5.208749in}{2.818059in}}%
\pgfpathlineto{\pgfqpoint{5.215466in}{2.818059in}}%
\pgfpathlineto{\pgfqpoint{5.215466in}{2.810708in}}%
\pgfpathlineto{\pgfqpoint{5.222184in}{2.810708in}}%
\pgfpathlineto{\pgfqpoint{5.222184in}{2.803413in}}%
\pgfpathlineto{\pgfqpoint{5.228901in}{2.803413in}}%
\pgfpathlineto{\pgfqpoint{5.228901in}{2.796036in}}%
\pgfpathlineto{\pgfqpoint{5.235619in}{2.796036in}}%
\pgfpathlineto{\pgfqpoint{5.235619in}{2.788951in}}%
\pgfpathlineto{\pgfqpoint{5.242336in}{2.788951in}}%
\pgfpathlineto{\pgfqpoint{5.242336in}{2.781523in}}%
\pgfpathlineto{\pgfqpoint{5.249054in}{2.781523in}}%
\pgfpathlineto{\pgfqpoint{5.249054in}{2.773742in}}%
\pgfpathlineto{\pgfqpoint{5.255771in}{2.773742in}}%
\pgfpathlineto{\pgfqpoint{5.255771in}{2.766802in}}%
\pgfpathlineto{\pgfqpoint{5.262489in}{2.766802in}}%
\pgfpathlineto{\pgfqpoint{5.262489in}{2.759482in}}%
\pgfpathlineto{\pgfqpoint{5.269206in}{2.759482in}}%
\pgfpathlineto{\pgfqpoint{5.269206in}{2.752121in}}%
\pgfpathlineto{\pgfqpoint{5.275923in}{2.752121in}}%
\pgfpathlineto{\pgfqpoint{5.275923in}{2.744803in}}%
\pgfpathlineto{\pgfqpoint{5.282641in}{2.744803in}}%
\pgfpathlineto{\pgfqpoint{5.282641in}{2.737874in}}%
\pgfpathlineto{\pgfqpoint{5.289358in}{2.737874in}}%
\pgfpathlineto{\pgfqpoint{5.289358in}{2.730558in}}%
\pgfpathlineto{\pgfqpoint{5.296076in}{2.730558in}}%
\pgfpathlineto{\pgfqpoint{5.296076in}{2.723251in}}%
\pgfpathlineto{\pgfqpoint{5.302793in}{2.723251in}}%
\pgfpathlineto{\pgfqpoint{5.302793in}{2.716130in}}%
\pgfpathlineto{\pgfqpoint{5.309511in}{2.716130in}}%
\pgfpathlineto{\pgfqpoint{5.309511in}{2.709198in}}%
\pgfpathlineto{\pgfqpoint{5.316228in}{2.709198in}}%
\pgfpathlineto{\pgfqpoint{5.316228in}{2.702022in}}%
\pgfpathlineto{\pgfqpoint{5.322946in}{2.702022in}}%
\pgfpathlineto{\pgfqpoint{5.322946in}{2.695355in}}%
\pgfpathlineto{\pgfqpoint{5.329663in}{2.695355in}}%
\pgfpathlineto{\pgfqpoint{5.329663in}{2.688323in}}%
\pgfpathlineto{\pgfqpoint{5.336381in}{2.688323in}}%
\pgfpathlineto{\pgfqpoint{5.336381in}{2.681653in}}%
\pgfpathlineto{\pgfqpoint{5.343098in}{2.681653in}}%
\pgfpathlineto{\pgfqpoint{5.343098in}{2.675088in}}%
\pgfpathlineto{\pgfqpoint{5.349815in}{2.675088in}}%
\pgfpathlineto{\pgfqpoint{5.349815in}{2.668611in}}%
\pgfpathlineto{\pgfqpoint{5.356533in}{2.668611in}}%
\pgfpathlineto{\pgfqpoint{5.356533in}{2.662187in}}%
\pgfpathlineto{\pgfqpoint{5.363250in}{2.662187in}}%
\pgfpathlineto{\pgfqpoint{5.363250in}{2.656165in}}%
\pgfpathlineto{\pgfqpoint{5.369968in}{2.656165in}}%
\pgfpathlineto{\pgfqpoint{5.369968in}{2.650085in}}%
\pgfpathlineto{\pgfqpoint{5.376685in}{2.650085in}}%
\pgfpathlineto{\pgfqpoint{5.376685in}{2.644589in}}%
\pgfpathlineto{\pgfqpoint{5.383403in}{2.644589in}}%
\pgfpathlineto{\pgfqpoint{5.383403in}{2.639452in}}%
\pgfpathlineto{\pgfqpoint{5.390120in}{2.639452in}}%
\pgfpathlineto{\pgfqpoint{5.390120in}{2.634549in}}%
\pgfpathlineto{\pgfqpoint{5.396838in}{2.634549in}}%
\pgfpathlineto{\pgfqpoint{5.396838in}{2.630529in}}%
\pgfpathlineto{\pgfqpoint{5.403555in}{2.630529in}}%
\pgfpathlineto{\pgfqpoint{5.403555in}{2.627317in}}%
\pgfpathlineto{\pgfqpoint{5.410273in}{2.627317in}}%
\pgfpathlineto{\pgfqpoint{5.410273in}{2.625111in}}%
\pgfpathlineto{\pgfqpoint{5.423707in}{2.625376in}}%
\pgfpathlineto{\pgfqpoint{5.423707in}{2.629460in}}%
\pgfpathlineto{\pgfqpoint{5.430425in}{2.629460in}}%
\pgfpathlineto{\pgfqpoint{5.430425in}{2.643810in}}%
\pgfpathlineto{\pgfqpoint{5.437142in}{2.643810in}}%
\pgfpathlineto{\pgfqpoint{5.437142in}{3.544096in}}%
\pgfpathlineto{\pgfqpoint{5.440501in}{3.544096in}}%
\pgfpathlineto{\pgfqpoint{5.440501in}{3.544096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997991in}{3.432749in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{3.432749in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{3.432749in}}{\pgfqpoint{5.690556in}{3.460527in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{4.154556in}}{\pgfqpoint{5.662778in}{4.154556in}}%
\pgfpathlineto{\pgfqpoint{4.997991in}{4.154556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.970214in}{4.154556in}}{\pgfqpoint{4.970214in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{4.970214in}{3.460527in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.970214in}{3.432749in}}{\pgfqpoint{4.997991in}{3.432749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025769in}{4.017348in}}%
\pgfpathlineto{\pgfqpoint{5.303547in}{4.017348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.414658in,y=3.968737in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle g^{(0)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025769in}{3.790635in}}%
\pgfpathlineto{\pgfqpoint{5.303547in}{3.790635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.414658in,y=3.742024in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle g^{(1)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025769in}{3.563922in}}%
\pgfpathlineto{\pgfqpoint{5.303547in}{3.563922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.414658in,y=3.515311in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle g^{(2)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{-0.595992in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{-0.334467in}}%
\pgfpathlineto{\pgfqpoint{1.047286in}{-0.334467in}}%
\pgfpathlineto{\pgfqpoint{1.047286in}{0.091096in}}%
\pgfpathlineto{\pgfqpoint{1.090950in}{0.091096in}}%
\pgfpathlineto{\pgfqpoint{1.090950in}{0.469642in}}%
\pgfpathlineto{\pgfqpoint{1.134613in}{0.469642in}}%
\pgfpathlineto{\pgfqpoint{1.134613in}{0.673806in}}%
\pgfpathlineto{\pgfqpoint{1.178277in}{0.673806in}}%
\pgfpathlineto{\pgfqpoint{1.178277in}{0.790510in}}%
\pgfpathlineto{\pgfqpoint{1.221940in}{0.790510in}}%
\pgfpathlineto{\pgfqpoint{1.221940in}{0.862587in}}%
\pgfpathlineto{\pgfqpoint{1.265604in}{0.862587in}}%
\pgfpathlineto{\pgfqpoint{1.265604in}{0.909895in}}%
\pgfpathlineto{\pgfqpoint{1.309267in}{0.909895in}}%
\pgfpathlineto{\pgfqpoint{1.309267in}{0.943102in}}%
\pgfpathlineto{\pgfqpoint{1.352930in}{0.943102in}}%
\pgfpathlineto{\pgfqpoint{1.352930in}{0.966702in}}%
\pgfpathlineto{\pgfqpoint{1.396594in}{0.966702in}}%
\pgfpathlineto{\pgfqpoint{1.396594in}{0.984197in}}%
\pgfpathlineto{\pgfqpoint{1.440257in}{0.984197in}}%
\pgfpathlineto{\pgfqpoint{1.440257in}{0.997351in}}%
\pgfpathlineto{\pgfqpoint{1.483921in}{0.997351in}}%
\pgfpathlineto{\pgfqpoint{1.483921in}{1.007466in}}%
\pgfpathlineto{\pgfqpoint{1.527584in}{1.007466in}}%
\pgfpathlineto{\pgfqpoint{1.527584in}{1.015228in}}%
\pgfpathlineto{\pgfqpoint{1.571248in}{1.015228in}}%
\pgfpathlineto{\pgfqpoint{1.571248in}{1.021122in}}%
\pgfpathlineto{\pgfqpoint{1.614911in}{1.021122in}}%
\pgfpathlineto{\pgfqpoint{1.614911in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{1.029239in}}%
\pgfpathlineto{\pgfqpoint{1.702238in}{1.029239in}}%
\pgfpathlineto{\pgfqpoint{1.702238in}{1.031726in}}%
\pgfpathlineto{\pgfqpoint{1.745901in}{1.031726in}}%
\pgfpathlineto{\pgfqpoint{1.745901in}{1.033570in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{1.033570in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{1.034723in}}%
\pgfpathlineto{\pgfqpoint{1.833228in}{1.034723in}}%
\pgfpathlineto{\pgfqpoint{1.833228in}{1.035334in}}%
\pgfpathlineto{\pgfqpoint{1.876892in}{1.035334in}}%
\pgfpathlineto{\pgfqpoint{1.876892in}{1.035531in}}%
\pgfpathlineto{\pgfqpoint{1.920555in}{1.035531in}}%
\pgfpathlineto{\pgfqpoint{1.920555in}{1.035256in}}%
\pgfpathlineto{\pgfqpoint{1.964219in}{1.035256in}}%
\pgfpathlineto{\pgfqpoint{1.964219in}{1.034593in}}%
\pgfpathlineto{\pgfqpoint{2.007882in}{1.034593in}}%
\pgfpathlineto{\pgfqpoint{2.007882in}{1.033542in}}%
\pgfpathlineto{\pgfqpoint{2.051546in}{1.033542in}}%
\pgfpathlineto{\pgfqpoint{2.051546in}{1.032180in}}%
\pgfpathlineto{\pgfqpoint{2.095209in}{1.032180in}}%
\pgfpathlineto{\pgfqpoint{2.095209in}{1.030485in}}%
\pgfpathlineto{\pgfqpoint{2.138873in}{1.030485in}}%
\pgfpathlineto{\pgfqpoint{2.138873in}{1.028378in}}%
\pgfpathlineto{\pgfqpoint{2.182536in}{1.028378in}}%
\pgfpathlineto{\pgfqpoint{2.182536in}{1.025968in}}%
\pgfpathlineto{\pgfqpoint{2.226199in}{1.025968in}}%
\pgfpathlineto{\pgfqpoint{2.226199in}{1.023163in}}%
\pgfpathlineto{\pgfqpoint{2.269863in}{1.023163in}}%
\pgfpathlineto{\pgfqpoint{2.269863in}{1.020027in}}%
\pgfpathlineto{\pgfqpoint{2.313526in}{1.020027in}}%
\pgfpathlineto{\pgfqpoint{2.313526in}{1.016375in}}%
\pgfpathlineto{\pgfqpoint{2.357190in}{1.016375in}}%
\pgfpathlineto{\pgfqpoint{2.357190in}{1.012363in}}%
\pgfpathlineto{\pgfqpoint{2.400853in}{1.012363in}}%
\pgfpathlineto{\pgfqpoint{2.400853in}{1.007800in}}%
\pgfpathlineto{\pgfqpoint{2.444517in}{1.007800in}}%
\pgfpathlineto{\pgfqpoint{2.444517in}{1.002643in}}%
\pgfpathlineto{\pgfqpoint{2.488180in}{1.002643in}}%
\pgfpathlineto{\pgfqpoint{2.488180in}{0.996700in}}%
\pgfpathlineto{\pgfqpoint{2.531844in}{0.996700in}}%
\pgfpathlineto{\pgfqpoint{2.531844in}{0.990104in}}%
\pgfpathlineto{\pgfqpoint{2.575507in}{0.990104in}}%
\pgfpathlineto{\pgfqpoint{2.575507in}{0.982600in}}%
\pgfpathlineto{\pgfqpoint{2.619170in}{0.982600in}}%
\pgfpathlineto{\pgfqpoint{2.619170in}{0.973760in}}%
\pgfpathlineto{\pgfqpoint{2.662834in}{0.973760in}}%
\pgfpathlineto{\pgfqpoint{2.662834in}{0.963573in}}%
\pgfpathlineto{\pgfqpoint{2.706497in}{0.963573in}}%
\pgfpathlineto{\pgfqpoint{2.706497in}{0.951808in}}%
\pgfpathlineto{\pgfqpoint{2.750161in}{0.951808in}}%
\pgfpathlineto{\pgfqpoint{2.750161in}{0.937520in}}%
\pgfpathlineto{\pgfqpoint{2.793824in}{0.937520in}}%
\pgfpathlineto{\pgfqpoint{2.793824in}{0.920151in}}%
\pgfpathlineto{\pgfqpoint{2.837488in}{0.920151in}}%
\pgfpathlineto{\pgfqpoint{2.837488in}{0.898922in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{0.898922in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{0.872042in}}%
\pgfpathlineto{\pgfqpoint{2.924815in}{0.872042in}}%
\pgfpathlineto{\pgfqpoint{2.924815in}{0.836424in}}%
\pgfpathlineto{\pgfqpoint{2.968478in}{0.836424in}}%
\pgfpathlineto{\pgfqpoint{2.968478in}{0.787570in}}%
\pgfpathlineto{\pgfqpoint{3.012142in}{0.787570in}}%
\pgfpathlineto{\pgfqpoint{3.012142in}{0.716042in}}%
\pgfpathlineto{\pgfqpoint{3.055805in}{0.716042in}}%
\pgfpathlineto{\pgfqpoint{3.055805in}{0.602377in}}%
\pgfpathlineto{\pgfqpoint{3.099468in}{0.602377in}}%
\pgfpathlineto{\pgfqpoint{3.099468in}{0.389087in}}%
\pgfpathlineto{\pgfqpoint{3.143132in}{0.389087in}}%
\pgfpathlineto{\pgfqpoint{3.143132in}{-0.151808in}}%
\pgfpathlineto{\pgfqpoint{3.182597in}{-0.151808in}}%
\pgfpathlineto{\pgfqpoint{3.182597in}{-2.125049in}}%
\pgfpathlineto{\pgfqpoint{3.213665in}{-2.125049in}}%
\pgfpathlineto{\pgfqpoint{3.213665in}{14.536865in}}%
\pgfpathlineto{\pgfqpoint{3.240535in}{14.536865in}}%
\pgfpathlineto{\pgfqpoint{3.240535in}{3.280109in}}%
\pgfpathlineto{\pgfqpoint{3.267405in}{3.280109in}}%
\pgfpathlineto{\pgfqpoint{3.267405in}{2.269922in}}%
\pgfpathlineto{\pgfqpoint{3.294275in}{2.269922in}}%
\pgfpathlineto{\pgfqpoint{3.294275in}{1.902955in}}%
\pgfpathlineto{\pgfqpoint{3.321144in}{1.902955in}}%
\pgfpathlineto{\pgfqpoint{3.321144in}{1.709552in}}%
\pgfpathlineto{\pgfqpoint{3.348014in}{1.709552in}}%
\pgfpathlineto{\pgfqpoint{3.348014in}{1.589786in}}%
\pgfpathlineto{\pgfqpoint{3.374884in}{1.589786in}}%
\pgfpathlineto{\pgfqpoint{3.374884in}{1.507643in}}%
\pgfpathlineto{\pgfqpoint{3.401754in}{1.507643in}}%
\pgfpathlineto{\pgfqpoint{3.401754in}{1.448595in}}%
\pgfpathlineto{\pgfqpoint{3.428624in}{1.448595in}}%
\pgfpathlineto{\pgfqpoint{3.428624in}{1.404949in}}%
\pgfpathlineto{\pgfqpoint{3.455493in}{1.404949in}}%
\pgfpathlineto{\pgfqpoint{3.455493in}{1.368628in}}%
\pgfpathlineto{\pgfqpoint{3.482363in}{1.368628in}}%
\pgfpathlineto{\pgfqpoint{3.482363in}{1.340688in}}%
\pgfpathlineto{\pgfqpoint{3.509233in}{1.340688in}}%
\pgfpathlineto{\pgfqpoint{3.509233in}{1.317549in}}%
\pgfpathlineto{\pgfqpoint{3.536103in}{1.317549in}}%
\pgfpathlineto{\pgfqpoint{3.536103in}{1.297517in}}%
\pgfpathlineto{\pgfqpoint{3.562973in}{1.297517in}}%
\pgfpathlineto{\pgfqpoint{3.562973in}{1.281254in}}%
\pgfpathlineto{\pgfqpoint{3.589843in}{1.281254in}}%
\pgfpathlineto{\pgfqpoint{3.589843in}{1.266512in}}%
\pgfpathlineto{\pgfqpoint{3.616712in}{1.266512in}}%
\pgfpathlineto{\pgfqpoint{3.616712in}{1.254121in}}%
\pgfpathlineto{\pgfqpoint{3.643582in}{1.254121in}}%
\pgfpathlineto{\pgfqpoint{3.643582in}{1.242979in}}%
\pgfpathlineto{\pgfqpoint{3.670452in}{1.242979in}}%
\pgfpathlineto{\pgfqpoint{3.670452in}{1.232977in}}%
\pgfpathlineto{\pgfqpoint{3.697322in}{1.232977in}}%
\pgfpathlineto{\pgfqpoint{3.697322in}{1.224171in}}%
\pgfpathlineto{\pgfqpoint{3.724192in}{1.224171in}}%
\pgfpathlineto{\pgfqpoint{3.724192in}{1.216144in}}%
\pgfpathlineto{\pgfqpoint{3.751061in}{1.216144in}}%
\pgfpathlineto{\pgfqpoint{3.751061in}{1.208938in}}%
\pgfpathlineto{\pgfqpoint{3.777931in}{1.208938in}}%
\pgfpathlineto{\pgfqpoint{3.777931in}{1.202240in}}%
\pgfpathlineto{\pgfqpoint{3.804801in}{1.202240in}}%
\pgfpathlineto{\pgfqpoint{3.804801in}{1.196231in}}%
\pgfpathlineto{\pgfqpoint{3.831671in}{1.196231in}}%
\pgfpathlineto{\pgfqpoint{3.831671in}{1.190612in}}%
\pgfpathlineto{\pgfqpoint{3.858541in}{1.190612in}}%
\pgfpathlineto{\pgfqpoint{3.858541in}{1.185364in}}%
\pgfpathlineto{\pgfqpoint{3.885411in}{1.185364in}}%
\pgfpathlineto{\pgfqpoint{3.885411in}{1.180534in}}%
\pgfpathlineto{\pgfqpoint{3.912280in}{1.180534in}}%
\pgfpathlineto{\pgfqpoint{3.912280in}{1.176017in}}%
\pgfpathlineto{\pgfqpoint{3.939150in}{1.176017in}}%
\pgfpathlineto{\pgfqpoint{3.939150in}{1.171790in}}%
\pgfpathlineto{\pgfqpoint{3.966020in}{1.171790in}}%
\pgfpathlineto{\pgfqpoint{3.966020in}{1.167764in}}%
\pgfpathlineto{\pgfqpoint{3.992890in}{1.167764in}}%
\pgfpathlineto{\pgfqpoint{3.992890in}{1.164024in}}%
\pgfpathlineto{\pgfqpoint{4.019760in}{1.164024in}}%
\pgfpathlineto{\pgfqpoint{4.019760in}{1.160440in}}%
\pgfpathlineto{\pgfqpoint{4.046629in}{1.160440in}}%
\pgfpathlineto{\pgfqpoint{4.046629in}{1.157069in}}%
\pgfpathlineto{\pgfqpoint{4.073499in}{1.157069in}}%
\pgfpathlineto{\pgfqpoint{4.073499in}{1.153842in}}%
\pgfpathlineto{\pgfqpoint{4.100369in}{1.153842in}}%
\pgfpathlineto{\pgfqpoint{4.100369in}{1.150787in}}%
\pgfpathlineto{\pgfqpoint{4.127239in}{1.150787in}}%
\pgfpathlineto{\pgfqpoint{4.127239in}{1.147826in}}%
\pgfpathlineto{\pgfqpoint{4.154109in}{1.147826in}}%
\pgfpathlineto{\pgfqpoint{4.154109in}{1.145028in}}%
\pgfpathlineto{\pgfqpoint{4.180979in}{1.145028in}}%
\pgfpathlineto{\pgfqpoint{4.180979in}{1.142295in}}%
\pgfpathlineto{\pgfqpoint{4.207848in}{1.142295in}}%
\pgfpathlineto{\pgfqpoint{4.207848in}{1.139698in}}%
\pgfpathlineto{\pgfqpoint{4.234718in}{1.139698in}}%
\pgfpathlineto{\pgfqpoint{4.234718in}{1.137175in}}%
\pgfpathlineto{\pgfqpoint{4.261588in}{1.137175in}}%
\pgfpathlineto{\pgfqpoint{4.261588in}{1.134731in}}%
\pgfpathlineto{\pgfqpoint{4.288458in}{1.134731in}}%
\pgfpathlineto{\pgfqpoint{4.288458in}{1.132365in}}%
\pgfpathlineto{\pgfqpoint{4.315328in}{1.132365in}}%
\pgfpathlineto{\pgfqpoint{4.315328in}{1.130071in}}%
\pgfpathlineto{\pgfqpoint{4.342197in}{1.130071in}}%
\pgfpathlineto{\pgfqpoint{4.342197in}{1.127825in}}%
\pgfpathlineto{\pgfqpoint{4.369067in}{1.127825in}}%
\pgfpathlineto{\pgfqpoint{4.369067in}{1.125640in}}%
\pgfpathlineto{\pgfqpoint{4.395937in}{1.125640in}}%
\pgfpathlineto{\pgfqpoint{4.395937in}{1.123506in}}%
\pgfpathlineto{\pgfqpoint{4.422807in}{1.123506in}}%
\pgfpathlineto{\pgfqpoint{4.422807in}{1.121407in}}%
\pgfpathlineto{\pgfqpoint{4.449677in}{1.121407in}}%
\pgfpathlineto{\pgfqpoint{4.449677in}{1.119363in}}%
\pgfpathlineto{\pgfqpoint{4.476546in}{1.119363in}}%
\pgfpathlineto{\pgfqpoint{4.476546in}{1.117342in}}%
\pgfpathlineto{\pgfqpoint{4.503416in}{1.117342in}}%
\pgfpathlineto{\pgfqpoint{4.503416in}{1.115357in}}%
\pgfpathlineto{\pgfqpoint{4.526927in}{1.115357in}}%
\pgfpathlineto{\pgfqpoint{4.526927in}{1.113902in}}%
\pgfpathlineto{\pgfqpoint{4.543721in}{1.113902in}}%
\pgfpathlineto{\pgfqpoint{4.543721in}{1.112916in}}%
\pgfpathlineto{\pgfqpoint{4.557156in}{1.112916in}}%
\pgfpathlineto{\pgfqpoint{4.557156in}{1.111946in}}%
\pgfpathlineto{\pgfqpoint{4.570591in}{1.111946in}}%
\pgfpathlineto{\pgfqpoint{4.570591in}{1.110978in}}%
\pgfpathlineto{\pgfqpoint{4.584026in}{1.110978in}}%
\pgfpathlineto{\pgfqpoint{4.584026in}{1.110015in}}%
\pgfpathlineto{\pgfqpoint{4.597461in}{1.110015in}}%
\pgfpathlineto{\pgfqpoint{4.597461in}{1.109061in}}%
\pgfpathlineto{\pgfqpoint{4.610896in}{1.109061in}}%
\pgfpathlineto{\pgfqpoint{4.610896in}{1.108110in}}%
\pgfpathlineto{\pgfqpoint{4.624330in}{1.108110in}}%
\pgfpathlineto{\pgfqpoint{4.624330in}{1.107160in}}%
\pgfpathlineto{\pgfqpoint{4.637765in}{1.107160in}}%
\pgfpathlineto{\pgfqpoint{4.637765in}{1.106215in}}%
\pgfpathlineto{\pgfqpoint{4.651200in}{1.106215in}}%
\pgfpathlineto{\pgfqpoint{4.651200in}{1.105273in}}%
\pgfpathlineto{\pgfqpoint{4.664635in}{1.105273in}}%
\pgfpathlineto{\pgfqpoint{4.664635in}{1.104323in}}%
\pgfpathlineto{\pgfqpoint{4.678070in}{1.104323in}}%
\pgfpathlineto{\pgfqpoint{4.678070in}{1.103385in}}%
\pgfpathlineto{\pgfqpoint{4.691505in}{1.103385in}}%
\pgfpathlineto{\pgfqpoint{4.691505in}{1.102437in}}%
\pgfpathlineto{\pgfqpoint{4.704940in}{1.102437in}}%
\pgfpathlineto{\pgfqpoint{4.704940in}{1.101505in}}%
\pgfpathlineto{\pgfqpoint{4.718375in}{1.101505in}}%
\pgfpathlineto{\pgfqpoint{4.718375in}{1.100559in}}%
\pgfpathlineto{\pgfqpoint{4.731810in}{1.100559in}}%
\pgfpathlineto{\pgfqpoint{4.731810in}{1.099613in}}%
\pgfpathlineto{\pgfqpoint{4.745245in}{1.099613in}}%
\pgfpathlineto{\pgfqpoint{4.745245in}{1.098671in}}%
\pgfpathlineto{\pgfqpoint{4.758680in}{1.098671in}}%
\pgfpathlineto{\pgfqpoint{4.758680in}{1.097722in}}%
\pgfpathlineto{\pgfqpoint{4.772114in}{1.097722in}}%
\pgfpathlineto{\pgfqpoint{4.772114in}{1.096772in}}%
\pgfpathlineto{\pgfqpoint{4.785549in}{1.096772in}}%
\pgfpathlineto{\pgfqpoint{4.785549in}{1.095824in}}%
\pgfpathlineto{\pgfqpoint{4.798984in}{1.095824in}}%
\pgfpathlineto{\pgfqpoint{4.798984in}{1.094862in}}%
\pgfpathlineto{\pgfqpoint{4.812419in}{1.094862in}}%
\pgfpathlineto{\pgfqpoint{4.812419in}{1.093905in}}%
\pgfpathlineto{\pgfqpoint{4.825854in}{1.093905in}}%
\pgfpathlineto{\pgfqpoint{4.825854in}{1.092938in}}%
\pgfpathlineto{\pgfqpoint{4.839289in}{1.092938in}}%
\pgfpathlineto{\pgfqpoint{4.839289in}{1.091972in}}%
\pgfpathlineto{\pgfqpoint{4.852724in}{1.091972in}}%
\pgfpathlineto{\pgfqpoint{4.852724in}{1.090994in}}%
\pgfpathlineto{\pgfqpoint{4.866159in}{1.090994in}}%
\pgfpathlineto{\pgfqpoint{4.866159in}{1.090011in}}%
\pgfpathlineto{\pgfqpoint{4.879594in}{1.090011in}}%
\pgfpathlineto{\pgfqpoint{4.879594in}{1.089017in}}%
\pgfpathlineto{\pgfqpoint{4.893029in}{1.089017in}}%
\pgfpathlineto{\pgfqpoint{4.893029in}{1.088015in}}%
\pgfpathlineto{\pgfqpoint{4.906464in}{1.088015in}}%
\pgfpathlineto{\pgfqpoint{4.906464in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{4.919898in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{4.919898in}{1.085987in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{1.085987in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{1.084954in}}%
\pgfpathlineto{\pgfqpoint{4.946768in}{1.084954in}}%
\pgfpathlineto{\pgfqpoint{4.946768in}{1.083913in}}%
\pgfpathlineto{\pgfqpoint{4.960203in}{1.083913in}}%
\pgfpathlineto{\pgfqpoint{4.960203in}{1.082859in}}%
\pgfpathlineto{\pgfqpoint{4.973638in}{1.082859in}}%
\pgfpathlineto{\pgfqpoint{4.973638in}{1.081787in}}%
\pgfpathlineto{\pgfqpoint{4.987073in}{1.081787in}}%
\pgfpathlineto{\pgfqpoint{4.987073in}{1.080699in}}%
\pgfpathlineto{\pgfqpoint{5.000508in}{1.080699in}}%
\pgfpathlineto{\pgfqpoint{5.000508in}{1.079600in}}%
\pgfpathlineto{\pgfqpoint{5.013943in}{1.079600in}}%
\pgfpathlineto{\pgfqpoint{5.013943in}{1.078477in}}%
\pgfpathlineto{\pgfqpoint{5.027378in}{1.078477in}}%
\pgfpathlineto{\pgfqpoint{5.027378in}{1.077336in}}%
\pgfpathlineto{\pgfqpoint{5.040813in}{1.077336in}}%
\pgfpathlineto{\pgfqpoint{5.040813in}{1.076172in}}%
\pgfpathlineto{\pgfqpoint{5.054248in}{1.076172in}}%
\pgfpathlineto{\pgfqpoint{5.054248in}{1.074995in}}%
\pgfpathlineto{\pgfqpoint{5.067682in}{1.074995in}}%
\pgfpathlineto{\pgfqpoint{5.067682in}{1.073778in}}%
\pgfpathlineto{\pgfqpoint{5.081117in}{1.073778in}}%
\pgfpathlineto{\pgfqpoint{5.081117in}{1.072538in}}%
\pgfpathlineto{\pgfqpoint{5.094552in}{1.072538in}}%
\pgfpathlineto{\pgfqpoint{5.094552in}{1.071266in}}%
\pgfpathlineto{\pgfqpoint{5.107987in}{1.071266in}}%
\pgfpathlineto{\pgfqpoint{5.107987in}{1.069965in}}%
\pgfpathlineto{\pgfqpoint{5.121422in}{1.069965in}}%
\pgfpathlineto{\pgfqpoint{5.121422in}{1.068623in}}%
\pgfpathlineto{\pgfqpoint{5.134857in}{1.068623in}}%
\pgfpathlineto{\pgfqpoint{5.134857in}{1.067245in}}%
\pgfpathlineto{\pgfqpoint{5.148292in}{1.067245in}}%
\pgfpathlineto{\pgfqpoint{5.148292in}{1.065823in}}%
\pgfpathlineto{\pgfqpoint{5.161727in}{1.065823in}}%
\pgfpathlineto{\pgfqpoint{5.161727in}{1.064348in}}%
\pgfpathlineto{\pgfqpoint{5.175162in}{1.064348in}}%
\pgfpathlineto{\pgfqpoint{5.175162in}{1.062821in}}%
\pgfpathlineto{\pgfqpoint{5.188597in}{1.062821in}}%
\pgfpathlineto{\pgfqpoint{5.188597in}{1.061236in}}%
\pgfpathlineto{\pgfqpoint{5.200352in}{1.061236in}}%
\pgfpathlineto{\pgfqpoint{5.200352in}{1.060062in}}%
\pgfpathlineto{\pgfqpoint{5.208749in}{1.060062in}}%
\pgfpathlineto{\pgfqpoint{5.208749in}{1.059160in}}%
\pgfpathlineto{\pgfqpoint{5.215466in}{1.059160in}}%
\pgfpathlineto{\pgfqpoint{5.215466in}{1.058296in}}%
\pgfpathlineto{\pgfqpoint{5.222184in}{1.058296in}}%
\pgfpathlineto{\pgfqpoint{5.222184in}{1.057405in}}%
\pgfpathlineto{\pgfqpoint{5.228901in}{1.057405in}}%
\pgfpathlineto{\pgfqpoint{5.228901in}{1.056498in}}%
\pgfpathlineto{\pgfqpoint{5.235619in}{1.056498in}}%
\pgfpathlineto{\pgfqpoint{5.235619in}{1.055551in}}%
\pgfpathlineto{\pgfqpoint{5.242336in}{1.055551in}}%
\pgfpathlineto{\pgfqpoint{5.242336in}{1.054596in}}%
\pgfpathlineto{\pgfqpoint{5.249054in}{1.054596in}}%
\pgfpathlineto{\pgfqpoint{5.249054in}{1.053632in}}%
\pgfpathlineto{\pgfqpoint{5.255771in}{1.053632in}}%
\pgfpathlineto{\pgfqpoint{5.255771in}{1.052602in}}%
\pgfpathlineto{\pgfqpoint{5.262489in}{1.052602in}}%
\pgfpathlineto{\pgfqpoint{5.262489in}{1.051560in}}%
\pgfpathlineto{\pgfqpoint{5.269206in}{1.051560in}}%
\pgfpathlineto{\pgfqpoint{5.269206in}{1.050485in}}%
\pgfpathlineto{\pgfqpoint{5.275923in}{1.050485in}}%
\pgfpathlineto{\pgfqpoint{5.275923in}{1.049366in}}%
\pgfpathlineto{\pgfqpoint{5.282641in}{1.049366in}}%
\pgfpathlineto{\pgfqpoint{5.282641in}{1.048201in}}%
\pgfpathlineto{\pgfqpoint{5.289358in}{1.048201in}}%
\pgfpathlineto{\pgfqpoint{5.289358in}{1.046997in}}%
\pgfpathlineto{\pgfqpoint{5.296076in}{1.046997in}}%
\pgfpathlineto{\pgfqpoint{5.296076in}{1.045748in}}%
\pgfpathlineto{\pgfqpoint{5.302793in}{1.045748in}}%
\pgfpathlineto{\pgfqpoint{5.302793in}{1.044448in}}%
\pgfpathlineto{\pgfqpoint{5.309511in}{1.044448in}}%
\pgfpathlineto{\pgfqpoint{5.309511in}{1.043087in}}%
\pgfpathlineto{\pgfqpoint{5.316228in}{1.043087in}}%
\pgfpathlineto{\pgfqpoint{5.316228in}{1.041658in}}%
\pgfpathlineto{\pgfqpoint{5.322946in}{1.041658in}}%
\pgfpathlineto{\pgfqpoint{5.322946in}{1.040159in}}%
\pgfpathlineto{\pgfqpoint{5.329663in}{1.040159in}}%
\pgfpathlineto{\pgfqpoint{5.329663in}{1.038581in}}%
\pgfpathlineto{\pgfqpoint{5.336381in}{1.038581in}}%
\pgfpathlineto{\pgfqpoint{5.336381in}{1.036910in}}%
\pgfpathlineto{\pgfqpoint{5.343098in}{1.036910in}}%
\pgfpathlineto{\pgfqpoint{5.343098in}{1.035124in}}%
\pgfpathlineto{\pgfqpoint{5.349815in}{1.035124in}}%
\pgfpathlineto{\pgfqpoint{5.349815in}{1.033226in}}%
\pgfpathlineto{\pgfqpoint{5.356533in}{1.033226in}}%
\pgfpathlineto{\pgfqpoint{5.356533in}{1.031189in}}%
\pgfpathlineto{\pgfqpoint{5.363250in}{1.031189in}}%
\pgfpathlineto{\pgfqpoint{5.363250in}{1.028982in}}%
\pgfpathlineto{\pgfqpoint{5.369968in}{1.028982in}}%
\pgfpathlineto{\pgfqpoint{5.369968in}{1.026592in}}%
\pgfpathlineto{\pgfqpoint{5.376685in}{1.026592in}}%
\pgfpathlineto{\pgfqpoint{5.376685in}{1.023931in}}%
\pgfpathlineto{\pgfqpoint{5.383403in}{1.023931in}}%
\pgfpathlineto{\pgfqpoint{5.383403in}{1.021002in}}%
\pgfpathlineto{\pgfqpoint{5.390120in}{1.021002in}}%
\pgfpathlineto{\pgfqpoint{5.390120in}{1.017677in}}%
\pgfpathlineto{\pgfqpoint{5.396838in}{1.017677in}}%
\pgfpathlineto{\pgfqpoint{5.396838in}{1.013860in}}%
\pgfpathlineto{\pgfqpoint{5.403555in}{1.013860in}}%
\pgfpathlineto{\pgfqpoint{5.403555in}{1.009344in}}%
\pgfpathlineto{\pgfqpoint{5.410273in}{1.009344in}}%
\pgfpathlineto{\pgfqpoint{5.410273in}{1.003855in}}%
\pgfpathlineto{\pgfqpoint{5.416990in}{1.003855in}}%
\pgfpathlineto{\pgfqpoint{5.416990in}{0.996697in}}%
\pgfpathlineto{\pgfqpoint{5.423707in}{0.996697in}}%
\pgfpathlineto{\pgfqpoint{5.423707in}{0.986452in}}%
\pgfpathlineto{\pgfqpoint{5.430425in}{0.986452in}}%
\pgfpathlineto{\pgfqpoint{5.430425in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{5.437142in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{5.437142in}{0.928006in}}%
\pgfpathlineto{\pgfqpoint{5.440501in}{0.928006in}}%
\pgfpathlineto{\pgfqpoint{5.440501in}{0.927926in}}%
\pgfpathlineto{\pgfqpoint{5.440501in}{0.927926in}}%
\pgfpathlineto{\pgfqpoint{5.437142in}{0.927926in}}%
\pgfpathlineto{\pgfqpoint{5.437142in}{0.967553in}}%
\pgfpathlineto{\pgfqpoint{5.430425in}{0.967553in}}%
\pgfpathlineto{\pgfqpoint{5.430425in}{0.986447in}}%
\pgfpathlineto{\pgfqpoint{5.423707in}{0.986447in}}%
\pgfpathlineto{\pgfqpoint{5.423707in}{0.996692in}}%
\pgfpathlineto{\pgfqpoint{5.416990in}{0.996692in}}%
\pgfpathlineto{\pgfqpoint{5.416990in}{1.003850in}}%
\pgfpathlineto{\pgfqpoint{5.410273in}{1.003850in}}%
\pgfpathlineto{\pgfqpoint{5.410273in}{1.009339in}}%
\pgfpathlineto{\pgfqpoint{5.403555in}{1.009339in}}%
\pgfpathlineto{\pgfqpoint{5.403555in}{1.013855in}}%
\pgfpathlineto{\pgfqpoint{5.396838in}{1.013855in}}%
\pgfpathlineto{\pgfqpoint{5.396838in}{1.017672in}}%
\pgfpathlineto{\pgfqpoint{5.390120in}{1.017672in}}%
\pgfpathlineto{\pgfqpoint{5.390120in}{1.020997in}}%
\pgfpathlineto{\pgfqpoint{5.383403in}{1.020997in}}%
\pgfpathlineto{\pgfqpoint{5.383403in}{1.023927in}}%
\pgfpathlineto{\pgfqpoint{5.376685in}{1.023927in}}%
\pgfpathlineto{\pgfqpoint{5.376685in}{1.026587in}}%
\pgfpathlineto{\pgfqpoint{5.369968in}{1.026587in}}%
\pgfpathlineto{\pgfqpoint{5.369968in}{1.028978in}}%
\pgfpathlineto{\pgfqpoint{5.363250in}{1.028978in}}%
\pgfpathlineto{\pgfqpoint{5.363250in}{1.031184in}}%
\pgfpathlineto{\pgfqpoint{5.356533in}{1.031184in}}%
\pgfpathlineto{\pgfqpoint{5.356533in}{1.033222in}}%
\pgfpathlineto{\pgfqpoint{5.349815in}{1.033222in}}%
\pgfpathlineto{\pgfqpoint{5.349815in}{1.035119in}}%
\pgfpathlineto{\pgfqpoint{5.343098in}{1.035119in}}%
\pgfpathlineto{\pgfqpoint{5.343098in}{1.036906in}}%
\pgfpathlineto{\pgfqpoint{5.336381in}{1.036906in}}%
\pgfpathlineto{\pgfqpoint{5.336381in}{1.038576in}}%
\pgfpathlineto{\pgfqpoint{5.329663in}{1.038576in}}%
\pgfpathlineto{\pgfqpoint{5.329663in}{1.040155in}}%
\pgfpathlineto{\pgfqpoint{5.322946in}{1.040155in}}%
\pgfpathlineto{\pgfqpoint{5.322946in}{1.041654in}}%
\pgfpathlineto{\pgfqpoint{5.316228in}{1.041654in}}%
\pgfpathlineto{\pgfqpoint{5.316228in}{1.043083in}}%
\pgfpathlineto{\pgfqpoint{5.309511in}{1.043083in}}%
\pgfpathlineto{\pgfqpoint{5.309511in}{1.044444in}}%
\pgfpathlineto{\pgfqpoint{5.302793in}{1.044444in}}%
\pgfpathlineto{\pgfqpoint{5.302793in}{1.045744in}}%
\pgfpathlineto{\pgfqpoint{5.296076in}{1.045744in}}%
\pgfpathlineto{\pgfqpoint{5.296076in}{1.046992in}}%
\pgfpathlineto{\pgfqpoint{5.289358in}{1.046992in}}%
\pgfpathlineto{\pgfqpoint{5.289358in}{1.048197in}}%
\pgfpathlineto{\pgfqpoint{5.282641in}{1.048197in}}%
\pgfpathlineto{\pgfqpoint{5.282641in}{1.049362in}}%
\pgfpathlineto{\pgfqpoint{5.275923in}{1.049362in}}%
\pgfpathlineto{\pgfqpoint{5.275923in}{1.050480in}}%
\pgfpathlineto{\pgfqpoint{5.269206in}{1.050480in}}%
\pgfpathlineto{\pgfqpoint{5.269206in}{1.051555in}}%
\pgfpathlineto{\pgfqpoint{5.262489in}{1.051555in}}%
\pgfpathlineto{\pgfqpoint{5.262489in}{1.052597in}}%
\pgfpathlineto{\pgfqpoint{5.255771in}{1.052597in}}%
\pgfpathlineto{\pgfqpoint{5.255771in}{1.053628in}}%
\pgfpathlineto{\pgfqpoint{5.249054in}{1.053628in}}%
\pgfpathlineto{\pgfqpoint{5.249054in}{1.054592in}}%
\pgfpathlineto{\pgfqpoint{5.242336in}{1.054592in}}%
\pgfpathlineto{\pgfqpoint{5.242336in}{1.055547in}}%
\pgfpathlineto{\pgfqpoint{5.235619in}{1.055547in}}%
\pgfpathlineto{\pgfqpoint{5.235619in}{1.056494in}}%
\pgfpathlineto{\pgfqpoint{5.228901in}{1.056494in}}%
\pgfpathlineto{\pgfqpoint{5.228901in}{1.057401in}}%
\pgfpathlineto{\pgfqpoint{5.222184in}{1.057401in}}%
\pgfpathlineto{\pgfqpoint{5.222184in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{5.215466in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{5.215466in}{1.059156in}}%
\pgfpathlineto{\pgfqpoint{5.208749in}{1.059156in}}%
\pgfpathlineto{\pgfqpoint{5.208749in}{1.060040in}}%
\pgfpathlineto{\pgfqpoint{5.200352in}{1.060040in}}%
\pgfpathlineto{\pgfqpoint{5.200352in}{1.061231in}}%
\pgfpathlineto{\pgfqpoint{5.188597in}{1.061231in}}%
\pgfpathlineto{\pgfqpoint{5.188597in}{1.062819in}}%
\pgfpathlineto{\pgfqpoint{5.175162in}{1.062819in}}%
\pgfpathlineto{\pgfqpoint{5.175162in}{1.064346in}}%
\pgfpathlineto{\pgfqpoint{5.161727in}{1.064346in}}%
\pgfpathlineto{\pgfqpoint{5.161727in}{1.065821in}}%
\pgfpathlineto{\pgfqpoint{5.148292in}{1.065821in}}%
\pgfpathlineto{\pgfqpoint{5.148292in}{1.067243in}}%
\pgfpathlineto{\pgfqpoint{5.134857in}{1.067243in}}%
\pgfpathlineto{\pgfqpoint{5.134857in}{1.068620in}}%
\pgfpathlineto{\pgfqpoint{5.121422in}{1.068620in}}%
\pgfpathlineto{\pgfqpoint{5.121422in}{1.069963in}}%
\pgfpathlineto{\pgfqpoint{5.107987in}{1.069963in}}%
\pgfpathlineto{\pgfqpoint{5.107987in}{1.071264in}}%
\pgfpathlineto{\pgfqpoint{5.094552in}{1.071264in}}%
\pgfpathlineto{\pgfqpoint{5.094552in}{1.072535in}}%
\pgfpathlineto{\pgfqpoint{5.081117in}{1.072535in}}%
\pgfpathlineto{\pgfqpoint{5.081117in}{1.073776in}}%
\pgfpathlineto{\pgfqpoint{5.067682in}{1.073776in}}%
\pgfpathlineto{\pgfqpoint{5.067682in}{1.074993in}}%
\pgfpathlineto{\pgfqpoint{5.054248in}{1.074993in}}%
\pgfpathlineto{\pgfqpoint{5.054248in}{1.076169in}}%
\pgfpathlineto{\pgfqpoint{5.040813in}{1.076169in}}%
\pgfpathlineto{\pgfqpoint{5.040813in}{1.077334in}}%
\pgfpathlineto{\pgfqpoint{5.027378in}{1.077334in}}%
\pgfpathlineto{\pgfqpoint{5.027378in}{1.078475in}}%
\pgfpathlineto{\pgfqpoint{5.013943in}{1.078475in}}%
\pgfpathlineto{\pgfqpoint{5.013943in}{1.079598in}}%
\pgfpathlineto{\pgfqpoint{5.000508in}{1.079598in}}%
\pgfpathlineto{\pgfqpoint{5.000508in}{1.080697in}}%
\pgfpathlineto{\pgfqpoint{4.987073in}{1.080697in}}%
\pgfpathlineto{\pgfqpoint{4.987073in}{1.081784in}}%
\pgfpathlineto{\pgfqpoint{4.973638in}{1.081784in}}%
\pgfpathlineto{\pgfqpoint{4.973638in}{1.082856in}}%
\pgfpathlineto{\pgfqpoint{4.960203in}{1.082856in}}%
\pgfpathlineto{\pgfqpoint{4.960203in}{1.083911in}}%
\pgfpathlineto{\pgfqpoint{4.946768in}{1.083911in}}%
\pgfpathlineto{\pgfqpoint{4.946768in}{1.084951in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{1.084951in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{1.085984in}}%
\pgfpathlineto{\pgfqpoint{4.919898in}{1.085984in}}%
\pgfpathlineto{\pgfqpoint{4.919898in}{1.087007in}}%
\pgfpathlineto{\pgfqpoint{4.906464in}{1.087007in}}%
\pgfpathlineto{\pgfqpoint{4.906464in}{1.088012in}}%
\pgfpathlineto{\pgfqpoint{4.893029in}{1.088012in}}%
\pgfpathlineto{\pgfqpoint{4.893029in}{1.089015in}}%
\pgfpathlineto{\pgfqpoint{4.879594in}{1.089015in}}%
\pgfpathlineto{\pgfqpoint{4.879594in}{1.090008in}}%
\pgfpathlineto{\pgfqpoint{4.866159in}{1.090008in}}%
\pgfpathlineto{\pgfqpoint{4.866159in}{1.090992in}}%
\pgfpathlineto{\pgfqpoint{4.852724in}{1.090992in}}%
\pgfpathlineto{\pgfqpoint{4.852724in}{1.091970in}}%
\pgfpathlineto{\pgfqpoint{4.839289in}{1.091970in}}%
\pgfpathlineto{\pgfqpoint{4.839289in}{1.092936in}}%
\pgfpathlineto{\pgfqpoint{4.825854in}{1.092936in}}%
\pgfpathlineto{\pgfqpoint{4.825854in}{1.093902in}}%
\pgfpathlineto{\pgfqpoint{4.812419in}{1.093902in}}%
\pgfpathlineto{\pgfqpoint{4.812419in}{1.094859in}}%
\pgfpathlineto{\pgfqpoint{4.798984in}{1.094859in}}%
\pgfpathlineto{\pgfqpoint{4.798984in}{1.095821in}}%
\pgfpathlineto{\pgfqpoint{4.785549in}{1.095821in}}%
\pgfpathlineto{\pgfqpoint{4.785549in}{1.096770in}}%
\pgfpathlineto{\pgfqpoint{4.772114in}{1.096770in}}%
\pgfpathlineto{\pgfqpoint{4.772114in}{1.097719in}}%
\pgfpathlineto{\pgfqpoint{4.758680in}{1.097719in}}%
\pgfpathlineto{\pgfqpoint{4.758680in}{1.098668in}}%
\pgfpathlineto{\pgfqpoint{4.745245in}{1.098668in}}%
\pgfpathlineto{\pgfqpoint{4.745245in}{1.099610in}}%
\pgfpathlineto{\pgfqpoint{4.731810in}{1.099610in}}%
\pgfpathlineto{\pgfqpoint{4.731810in}{1.100556in}}%
\pgfpathlineto{\pgfqpoint{4.718375in}{1.100556in}}%
\pgfpathlineto{\pgfqpoint{4.718375in}{1.101503in}}%
\pgfpathlineto{\pgfqpoint{4.704940in}{1.101503in}}%
\pgfpathlineto{\pgfqpoint{4.704940in}{1.102434in}}%
\pgfpathlineto{\pgfqpoint{4.691505in}{1.102434in}}%
\pgfpathlineto{\pgfqpoint{4.691505in}{1.103382in}}%
\pgfpathlineto{\pgfqpoint{4.678070in}{1.103382in}}%
\pgfpathlineto{\pgfqpoint{4.678070in}{1.104321in}}%
\pgfpathlineto{\pgfqpoint{4.664635in}{1.104321in}}%
\pgfpathlineto{\pgfqpoint{4.664635in}{1.105270in}}%
\pgfpathlineto{\pgfqpoint{4.651200in}{1.105270in}}%
\pgfpathlineto{\pgfqpoint{4.651200in}{1.106212in}}%
\pgfpathlineto{\pgfqpoint{4.637765in}{1.106212in}}%
\pgfpathlineto{\pgfqpoint{4.637765in}{1.107157in}}%
\pgfpathlineto{\pgfqpoint{4.624330in}{1.107157in}}%
\pgfpathlineto{\pgfqpoint{4.624330in}{1.108107in}}%
\pgfpathlineto{\pgfqpoint{4.610896in}{1.108107in}}%
\pgfpathlineto{\pgfqpoint{4.610896in}{1.109058in}}%
\pgfpathlineto{\pgfqpoint{4.597461in}{1.109058in}}%
\pgfpathlineto{\pgfqpoint{4.597461in}{1.110012in}}%
\pgfpathlineto{\pgfqpoint{4.584026in}{1.110012in}}%
\pgfpathlineto{\pgfqpoint{4.584026in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{4.570591in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{4.570591in}{1.111943in}}%
\pgfpathlineto{\pgfqpoint{4.557156in}{1.111943in}}%
\pgfpathlineto{\pgfqpoint{4.557156in}{1.112912in}}%
\pgfpathlineto{\pgfqpoint{4.543721in}{1.112912in}}%
\pgfpathlineto{\pgfqpoint{4.543721in}{1.113894in}}%
\pgfpathlineto{\pgfqpoint{4.526927in}{1.113894in}}%
\pgfpathlineto{\pgfqpoint{4.526927in}{1.115353in}}%
\pgfpathlineto{\pgfqpoint{4.503416in}{1.115353in}}%
\pgfpathlineto{\pgfqpoint{4.503416in}{1.117340in}}%
\pgfpathlineto{\pgfqpoint{4.476546in}{1.117340in}}%
\pgfpathlineto{\pgfqpoint{4.476546in}{1.119361in}}%
\pgfpathlineto{\pgfqpoint{4.449677in}{1.119361in}}%
\pgfpathlineto{\pgfqpoint{4.449677in}{1.121405in}}%
\pgfpathlineto{\pgfqpoint{4.422807in}{1.121405in}}%
\pgfpathlineto{\pgfqpoint{4.422807in}{1.123504in}}%
\pgfpathlineto{\pgfqpoint{4.395937in}{1.123504in}}%
\pgfpathlineto{\pgfqpoint{4.395937in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{4.369067in}{1.125638in}}%
\pgfpathlineto{\pgfqpoint{4.369067in}{1.127822in}}%
\pgfpathlineto{\pgfqpoint{4.342197in}{1.127822in}}%
\pgfpathlineto{\pgfqpoint{4.342197in}{1.130069in}}%
\pgfpathlineto{\pgfqpoint{4.315328in}{1.130069in}}%
\pgfpathlineto{\pgfqpoint{4.315328in}{1.132362in}}%
\pgfpathlineto{\pgfqpoint{4.288458in}{1.132362in}}%
\pgfpathlineto{\pgfqpoint{4.288458in}{1.134728in}}%
\pgfpathlineto{\pgfqpoint{4.261588in}{1.134728in}}%
\pgfpathlineto{\pgfqpoint{4.261588in}{1.137173in}}%
\pgfpathlineto{\pgfqpoint{4.234718in}{1.137173in}}%
\pgfpathlineto{\pgfqpoint{4.234718in}{1.139695in}}%
\pgfpathlineto{\pgfqpoint{4.207848in}{1.139695in}}%
\pgfpathlineto{\pgfqpoint{4.207848in}{1.142292in}}%
\pgfpathlineto{\pgfqpoint{4.180979in}{1.142292in}}%
\pgfpathlineto{\pgfqpoint{4.180979in}{1.145025in}}%
\pgfpathlineto{\pgfqpoint{4.154109in}{1.145025in}}%
\pgfpathlineto{\pgfqpoint{4.154109in}{1.147823in}}%
\pgfpathlineto{\pgfqpoint{4.127239in}{1.147823in}}%
\pgfpathlineto{\pgfqpoint{4.127239in}{1.150784in}}%
\pgfpathlineto{\pgfqpoint{4.100369in}{1.150784in}}%
\pgfpathlineto{\pgfqpoint{4.100369in}{1.153838in}}%
\pgfpathlineto{\pgfqpoint{4.073499in}{1.153838in}}%
\pgfpathlineto{\pgfqpoint{4.073499in}{1.157065in}}%
\pgfpathlineto{\pgfqpoint{4.046629in}{1.157065in}}%
\pgfpathlineto{\pgfqpoint{4.046629in}{1.160436in}}%
\pgfpathlineto{\pgfqpoint{4.019760in}{1.160436in}}%
\pgfpathlineto{\pgfqpoint{4.019760in}{1.164020in}}%
\pgfpathlineto{\pgfqpoint{3.992890in}{1.164020in}}%
\pgfpathlineto{\pgfqpoint{3.992890in}{1.167760in}}%
\pgfpathlineto{\pgfqpoint{3.966020in}{1.167760in}}%
\pgfpathlineto{\pgfqpoint{3.966020in}{1.171786in}}%
\pgfpathlineto{\pgfqpoint{3.939150in}{1.171786in}}%
\pgfpathlineto{\pgfqpoint{3.939150in}{1.176012in}}%
\pgfpathlineto{\pgfqpoint{3.912280in}{1.176012in}}%
\pgfpathlineto{\pgfqpoint{3.912280in}{1.180529in}}%
\pgfpathlineto{\pgfqpoint{3.885411in}{1.180529in}}%
\pgfpathlineto{\pgfqpoint{3.885411in}{1.185359in}}%
\pgfpathlineto{\pgfqpoint{3.858541in}{1.185359in}}%
\pgfpathlineto{\pgfqpoint{3.858541in}{1.190607in}}%
\pgfpathlineto{\pgfqpoint{3.831671in}{1.190607in}}%
\pgfpathlineto{\pgfqpoint{3.831671in}{1.196225in}}%
\pgfpathlineto{\pgfqpoint{3.804801in}{1.196225in}}%
\pgfpathlineto{\pgfqpoint{3.804801in}{1.202233in}}%
\pgfpathlineto{\pgfqpoint{3.777931in}{1.202233in}}%
\pgfpathlineto{\pgfqpoint{3.777931in}{1.208931in}}%
\pgfpathlineto{\pgfqpoint{3.751061in}{1.208931in}}%
\pgfpathlineto{\pgfqpoint{3.751061in}{1.216137in}}%
\pgfpathlineto{\pgfqpoint{3.724192in}{1.216137in}}%
\pgfpathlineto{\pgfqpoint{3.724192in}{1.224163in}}%
\pgfpathlineto{\pgfqpoint{3.697322in}{1.224163in}}%
\pgfpathlineto{\pgfqpoint{3.697322in}{1.232969in}}%
\pgfpathlineto{\pgfqpoint{3.670452in}{1.232969in}}%
\pgfpathlineto{\pgfqpoint{3.670452in}{1.242971in}}%
\pgfpathlineto{\pgfqpoint{3.643582in}{1.242971in}}%
\pgfpathlineto{\pgfqpoint{3.643582in}{1.254111in}}%
\pgfpathlineto{\pgfqpoint{3.616712in}{1.254111in}}%
\pgfpathlineto{\pgfqpoint{3.616712in}{1.266502in}}%
\pgfpathlineto{\pgfqpoint{3.589843in}{1.266502in}}%
\pgfpathlineto{\pgfqpoint{3.589843in}{1.281243in}}%
\pgfpathlineto{\pgfqpoint{3.562973in}{1.281243in}}%
\pgfpathlineto{\pgfqpoint{3.562973in}{1.297505in}}%
\pgfpathlineto{\pgfqpoint{3.536103in}{1.297505in}}%
\pgfpathlineto{\pgfqpoint{3.536103in}{1.317536in}}%
\pgfpathlineto{\pgfqpoint{3.509233in}{1.317536in}}%
\pgfpathlineto{\pgfqpoint{3.509233in}{1.340672in}}%
\pgfpathlineto{\pgfqpoint{3.482363in}{1.340672in}}%
\pgfpathlineto{\pgfqpoint{3.482363in}{1.368610in}}%
\pgfpathlineto{\pgfqpoint{3.455493in}{1.368610in}}%
\pgfpathlineto{\pgfqpoint{3.455493in}{1.404929in}}%
\pgfpathlineto{\pgfqpoint{3.428624in}{1.404929in}}%
\pgfpathlineto{\pgfqpoint{3.428624in}{1.448572in}}%
\pgfpathlineto{\pgfqpoint{3.401754in}{1.448572in}}%
\pgfpathlineto{\pgfqpoint{3.401754in}{1.507615in}}%
\pgfpathlineto{\pgfqpoint{3.374884in}{1.507615in}}%
\pgfpathlineto{\pgfqpoint{3.374884in}{1.589752in}}%
\pgfpathlineto{\pgfqpoint{3.348014in}{1.589752in}}%
\pgfpathlineto{\pgfqpoint{3.348014in}{1.709509in}}%
\pgfpathlineto{\pgfqpoint{3.321144in}{1.709509in}}%
\pgfpathlineto{\pgfqpoint{3.321144in}{1.902897in}}%
\pgfpathlineto{\pgfqpoint{3.294275in}{1.902897in}}%
\pgfpathlineto{\pgfqpoint{3.294275in}{2.269836in}}%
\pgfpathlineto{\pgfqpoint{3.267405in}{2.269836in}}%
\pgfpathlineto{\pgfqpoint{3.267405in}{3.279946in}}%
\pgfpathlineto{\pgfqpoint{3.240535in}{3.279946in}}%
\pgfpathlineto{\pgfqpoint{3.240535in}{14.535805in}}%
\pgfpathlineto{\pgfqpoint{3.213665in}{14.535805in}}%
\pgfpathlineto{\pgfqpoint{3.213665in}{-2.125534in}}%
\pgfpathlineto{\pgfqpoint{3.182597in}{-2.125534in}}%
\pgfpathlineto{\pgfqpoint{3.182597in}{-0.151979in}}%
\pgfpathlineto{\pgfqpoint{3.143132in}{-0.151979in}}%
\pgfpathlineto{\pgfqpoint{3.143132in}{0.389039in}}%
\pgfpathlineto{\pgfqpoint{3.099468in}{0.389039in}}%
\pgfpathlineto{\pgfqpoint{3.099468in}{0.602340in}}%
\pgfpathlineto{\pgfqpoint{3.055805in}{0.602340in}}%
\pgfpathlineto{\pgfqpoint{3.055805in}{0.716012in}}%
\pgfpathlineto{\pgfqpoint{3.012142in}{0.716012in}}%
\pgfpathlineto{\pgfqpoint{3.012142in}{0.787545in}}%
\pgfpathlineto{\pgfqpoint{2.968478in}{0.787545in}}%
\pgfpathlineto{\pgfqpoint{2.968478in}{0.836402in}}%
\pgfpathlineto{\pgfqpoint{2.924815in}{0.836402in}}%
\pgfpathlineto{\pgfqpoint{2.924815in}{0.872023in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{0.872023in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{0.898904in}}%
\pgfpathlineto{\pgfqpoint{2.837488in}{0.898904in}}%
\pgfpathlineto{\pgfqpoint{2.837488in}{0.920134in}}%
\pgfpathlineto{\pgfqpoint{2.793824in}{0.920134in}}%
\pgfpathlineto{\pgfqpoint{2.793824in}{0.937504in}}%
\pgfpathlineto{\pgfqpoint{2.750161in}{0.937504in}}%
\pgfpathlineto{\pgfqpoint{2.750161in}{0.951793in}}%
\pgfpathlineto{\pgfqpoint{2.706497in}{0.951793in}}%
\pgfpathlineto{\pgfqpoint{2.706497in}{0.963558in}}%
\pgfpathlineto{\pgfqpoint{2.662834in}{0.963558in}}%
\pgfpathlineto{\pgfqpoint{2.662834in}{0.973746in}}%
\pgfpathlineto{\pgfqpoint{2.619170in}{0.973746in}}%
\pgfpathlineto{\pgfqpoint{2.619170in}{0.982587in}}%
\pgfpathlineto{\pgfqpoint{2.575507in}{0.982587in}}%
\pgfpathlineto{\pgfqpoint{2.575507in}{0.990090in}}%
\pgfpathlineto{\pgfqpoint{2.531844in}{0.990090in}}%
\pgfpathlineto{\pgfqpoint{2.531844in}{0.996687in}}%
\pgfpathlineto{\pgfqpoint{2.488180in}{0.996687in}}%
\pgfpathlineto{\pgfqpoint{2.488180in}{1.002630in}}%
\pgfpathlineto{\pgfqpoint{2.444517in}{1.002630in}}%
\pgfpathlineto{\pgfqpoint{2.444517in}{1.007787in}}%
\pgfpathlineto{\pgfqpoint{2.400853in}{1.007787in}}%
\pgfpathlineto{\pgfqpoint{2.400853in}{1.012350in}}%
\pgfpathlineto{\pgfqpoint{2.357190in}{1.012350in}}%
\pgfpathlineto{\pgfqpoint{2.357190in}{1.016362in}}%
\pgfpathlineto{\pgfqpoint{2.313526in}{1.016362in}}%
\pgfpathlineto{\pgfqpoint{2.313526in}{1.020013in}}%
\pgfpathlineto{\pgfqpoint{2.269863in}{1.020013in}}%
\pgfpathlineto{\pgfqpoint{2.269863in}{1.023149in}}%
\pgfpathlineto{\pgfqpoint{2.226199in}{1.023149in}}%
\pgfpathlineto{\pgfqpoint{2.226199in}{1.025954in}}%
\pgfpathlineto{\pgfqpoint{2.182536in}{1.025954in}}%
\pgfpathlineto{\pgfqpoint{2.182536in}{1.028364in}}%
\pgfpathlineto{\pgfqpoint{2.138873in}{1.028364in}}%
\pgfpathlineto{\pgfqpoint{2.138873in}{1.030470in}}%
\pgfpathlineto{\pgfqpoint{2.095209in}{1.030470in}}%
\pgfpathlineto{\pgfqpoint{2.095209in}{1.032164in}}%
\pgfpathlineto{\pgfqpoint{2.051546in}{1.032164in}}%
\pgfpathlineto{\pgfqpoint{2.051546in}{1.033526in}}%
\pgfpathlineto{\pgfqpoint{2.007882in}{1.033526in}}%
\pgfpathlineto{\pgfqpoint{2.007882in}{1.034577in}}%
\pgfpathlineto{\pgfqpoint{1.964219in}{1.034577in}}%
\pgfpathlineto{\pgfqpoint{1.964219in}{1.035238in}}%
\pgfpathlineto{\pgfqpoint{1.920555in}{1.035238in}}%
\pgfpathlineto{\pgfqpoint{1.920555in}{1.035513in}}%
\pgfpathlineto{\pgfqpoint{1.876892in}{1.035513in}}%
\pgfpathlineto{\pgfqpoint{1.876892in}{1.035315in}}%
\pgfpathlineto{\pgfqpoint{1.833228in}{1.035315in}}%
\pgfpathlineto{\pgfqpoint{1.833228in}{1.034702in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{1.034702in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{1.033548in}}%
\pgfpathlineto{\pgfqpoint{1.745901in}{1.033548in}}%
\pgfpathlineto{\pgfqpoint{1.745901in}{1.031702in}}%
\pgfpathlineto{\pgfqpoint{1.702238in}{1.031702in}}%
\pgfpathlineto{\pgfqpoint{1.702238in}{1.029212in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{1.029212in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{1.025669in}}%
\pgfpathlineto{\pgfqpoint{1.614911in}{1.025669in}}%
\pgfpathlineto{\pgfqpoint{1.614911in}{1.021090in}}%
\pgfpathlineto{\pgfqpoint{1.571248in}{1.021090in}}%
\pgfpathlineto{\pgfqpoint{1.571248in}{1.015192in}}%
\pgfpathlineto{\pgfqpoint{1.527584in}{1.015192in}}%
\pgfpathlineto{\pgfqpoint{1.527584in}{1.007425in}}%
\pgfpathlineto{\pgfqpoint{1.483921in}{1.007425in}}%
\pgfpathlineto{\pgfqpoint{1.483921in}{0.997303in}}%
\pgfpathlineto{\pgfqpoint{1.440257in}{0.997303in}}%
\pgfpathlineto{\pgfqpoint{1.440257in}{0.984141in}}%
\pgfpathlineto{\pgfqpoint{1.396594in}{0.984141in}}%
\pgfpathlineto{\pgfqpoint{1.396594in}{0.966634in}}%
\pgfpathlineto{\pgfqpoint{1.352930in}{0.966634in}}%
\pgfpathlineto{\pgfqpoint{1.352930in}{0.943017in}}%
\pgfpathlineto{\pgfqpoint{1.309267in}{0.943017in}}%
\pgfpathlineto{\pgfqpoint{1.309267in}{0.909786in}}%
\pgfpathlineto{\pgfqpoint{1.265604in}{0.909786in}}%
\pgfpathlineto{\pgfqpoint{1.265604in}{0.862440in}}%
\pgfpathlineto{\pgfqpoint{1.221940in}{0.862440in}}%
\pgfpathlineto{\pgfqpoint{1.221940in}{0.790294in}}%
\pgfpathlineto{\pgfqpoint{1.178277in}{0.790294in}}%
\pgfpathlineto{\pgfqpoint{1.178277in}{0.673454in}}%
\pgfpathlineto{\pgfqpoint{1.134613in}{0.673454in}}%
\pgfpathlineto{\pgfqpoint{1.134613in}{0.468889in}}%
\pgfpathlineto{\pgfqpoint{1.090950in}{0.468889in}}%
\pgfpathlineto{\pgfqpoint{1.090950in}{0.088783in}}%
\pgfpathlineto{\pgfqpoint{1.047286in}{0.088783in}}%
\pgfpathlineto{\pgfqpoint{1.047286in}{-0.595992in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{-0.595992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.106471in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.106471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003623in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.003623in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890817in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.890817in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778011in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.778011in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665205in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.665205in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552399in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.552399in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.439593in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.439593in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.280000in,y=0.251766in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E_e\,/\,\mathrm{MeV}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.529412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.417283in,y=0.481186in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.106471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=1.058245in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.683529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=1.635304in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.260588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=2.212363in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361727in,y=1.452000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \delta K^{(1)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134613in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.134613in}{0.673630in}}%
\pgfpathlineto{\pgfqpoint{1.178277in}{0.673630in}}%
\pgfpathlineto{\pgfqpoint{1.178277in}{0.790402in}}%
\pgfpathlineto{\pgfqpoint{1.221940in}{0.790402in}}%
\pgfpathlineto{\pgfqpoint{1.221940in}{0.862513in}}%
\pgfpathlineto{\pgfqpoint{1.265604in}{0.862513in}}%
\pgfpathlineto{\pgfqpoint{1.265604in}{0.909841in}}%
\pgfpathlineto{\pgfqpoint{1.309267in}{0.909841in}}%
\pgfpathlineto{\pgfqpoint{1.309267in}{0.943059in}}%
\pgfpathlineto{\pgfqpoint{1.352930in}{0.943059in}}%
\pgfpathlineto{\pgfqpoint{1.352930in}{0.966668in}}%
\pgfpathlineto{\pgfqpoint{1.396594in}{0.966668in}}%
\pgfpathlineto{\pgfqpoint{1.396594in}{0.984169in}}%
\pgfpathlineto{\pgfqpoint{1.440257in}{0.984169in}}%
\pgfpathlineto{\pgfqpoint{1.440257in}{0.997327in}}%
\pgfpathlineto{\pgfqpoint{1.483921in}{0.997327in}}%
\pgfpathlineto{\pgfqpoint{1.483921in}{1.007445in}}%
\pgfpathlineto{\pgfqpoint{1.527584in}{1.007445in}}%
\pgfpathlineto{\pgfqpoint{1.527584in}{1.015210in}}%
\pgfpathlineto{\pgfqpoint{1.571248in}{1.015210in}}%
\pgfpathlineto{\pgfqpoint{1.571248in}{1.021106in}}%
\pgfpathlineto{\pgfqpoint{1.614911in}{1.021106in}}%
\pgfpathlineto{\pgfqpoint{1.614911in}{1.025683in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{1.025683in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{1.029225in}}%
\pgfpathlineto{\pgfqpoint{1.702238in}{1.029225in}}%
\pgfpathlineto{\pgfqpoint{1.702238in}{1.031714in}}%
\pgfpathlineto{\pgfqpoint{1.745901in}{1.031714in}}%
\pgfpathlineto{\pgfqpoint{1.745901in}{1.033559in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{1.033559in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{1.034712in}}%
\pgfpathlineto{\pgfqpoint{2.007882in}{1.034585in}}%
\pgfpathlineto{\pgfqpoint{2.007882in}{1.033534in}}%
\pgfpathlineto{\pgfqpoint{2.051546in}{1.033534in}}%
\pgfpathlineto{\pgfqpoint{2.051546in}{1.032172in}}%
\pgfpathlineto{\pgfqpoint{2.095209in}{1.032172in}}%
\pgfpathlineto{\pgfqpoint{2.095209in}{1.030477in}}%
\pgfpathlineto{\pgfqpoint{2.138873in}{1.030477in}}%
\pgfpathlineto{\pgfqpoint{2.138873in}{1.028371in}}%
\pgfpathlineto{\pgfqpoint{2.182536in}{1.028371in}}%
\pgfpathlineto{\pgfqpoint{2.182536in}{1.025961in}}%
\pgfpathlineto{\pgfqpoint{2.226199in}{1.025961in}}%
\pgfpathlineto{\pgfqpoint{2.226199in}{1.023156in}}%
\pgfpathlineto{\pgfqpoint{2.269863in}{1.023156in}}%
\pgfpathlineto{\pgfqpoint{2.269863in}{1.020020in}}%
\pgfpathlineto{\pgfqpoint{2.313526in}{1.020020in}}%
\pgfpathlineto{\pgfqpoint{2.313526in}{1.016369in}}%
\pgfpathlineto{\pgfqpoint{2.357190in}{1.016369in}}%
\pgfpathlineto{\pgfqpoint{2.357190in}{1.012357in}}%
\pgfpathlineto{\pgfqpoint{2.400853in}{1.012357in}}%
\pgfpathlineto{\pgfqpoint{2.400853in}{1.007793in}}%
\pgfpathlineto{\pgfqpoint{2.444517in}{1.007793in}}%
\pgfpathlineto{\pgfqpoint{2.444517in}{1.002637in}}%
\pgfpathlineto{\pgfqpoint{2.488180in}{1.002637in}}%
\pgfpathlineto{\pgfqpoint{2.488180in}{0.996693in}}%
\pgfpathlineto{\pgfqpoint{2.531844in}{0.996693in}}%
\pgfpathlineto{\pgfqpoint{2.531844in}{0.990097in}}%
\pgfpathlineto{\pgfqpoint{2.575507in}{0.990097in}}%
\pgfpathlineto{\pgfqpoint{2.575507in}{0.982593in}}%
\pgfpathlineto{\pgfqpoint{2.619170in}{0.982593in}}%
\pgfpathlineto{\pgfqpoint{2.619170in}{0.973753in}}%
\pgfpathlineto{\pgfqpoint{2.662834in}{0.973753in}}%
\pgfpathlineto{\pgfqpoint{2.662834in}{0.963566in}}%
\pgfpathlineto{\pgfqpoint{2.706497in}{0.963566in}}%
\pgfpathlineto{\pgfqpoint{2.706497in}{0.951800in}}%
\pgfpathlineto{\pgfqpoint{2.750161in}{0.951800in}}%
\pgfpathlineto{\pgfqpoint{2.750161in}{0.937512in}}%
\pgfpathlineto{\pgfqpoint{2.793824in}{0.937512in}}%
\pgfpathlineto{\pgfqpoint{2.793824in}{0.920142in}}%
\pgfpathlineto{\pgfqpoint{2.837488in}{0.920142in}}%
\pgfpathlineto{\pgfqpoint{2.837488in}{0.898913in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{0.898913in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{0.872032in}}%
\pgfpathlineto{\pgfqpoint{2.924815in}{0.872032in}}%
\pgfpathlineto{\pgfqpoint{2.924815in}{0.836413in}}%
\pgfpathlineto{\pgfqpoint{2.968478in}{0.836413in}}%
\pgfpathlineto{\pgfqpoint{2.968478in}{0.787557in}}%
\pgfpathlineto{\pgfqpoint{3.012142in}{0.787557in}}%
\pgfpathlineto{\pgfqpoint{3.012142in}{0.716027in}}%
\pgfpathlineto{\pgfqpoint{3.055805in}{0.716027in}}%
\pgfpathlineto{\pgfqpoint{3.055805in}{0.602358in}}%
\pgfpathlineto{\pgfqpoint{3.099468in}{0.602358in}}%
\pgfpathlineto{\pgfqpoint{3.099468in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{3.213665in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{3.213665in}{2.386000in}}%
\pgfpathmoveto{\pgfqpoint{3.267405in}{2.386000in}}%
\pgfpathlineto{\pgfqpoint{3.267405in}{2.269879in}}%
\pgfpathlineto{\pgfqpoint{3.294275in}{2.269879in}}%
\pgfpathlineto{\pgfqpoint{3.294275in}{1.902926in}}%
\pgfpathlineto{\pgfqpoint{3.321144in}{1.902926in}}%
\pgfpathlineto{\pgfqpoint{3.321144in}{1.709531in}}%
\pgfpathlineto{\pgfqpoint{3.348014in}{1.709531in}}%
\pgfpathlineto{\pgfqpoint{3.348014in}{1.589769in}}%
\pgfpathlineto{\pgfqpoint{3.374884in}{1.589769in}}%
\pgfpathlineto{\pgfqpoint{3.374884in}{1.507629in}}%
\pgfpathlineto{\pgfqpoint{3.401754in}{1.507629in}}%
\pgfpathlineto{\pgfqpoint{3.401754in}{1.448584in}}%
\pgfpathlineto{\pgfqpoint{3.428624in}{1.448584in}}%
\pgfpathlineto{\pgfqpoint{3.428624in}{1.404939in}}%
\pgfpathlineto{\pgfqpoint{3.455493in}{1.404939in}}%
\pgfpathlineto{\pgfqpoint{3.455493in}{1.368619in}}%
\pgfpathlineto{\pgfqpoint{3.482363in}{1.368619in}}%
\pgfpathlineto{\pgfqpoint{3.482363in}{1.340680in}}%
\pgfpathlineto{\pgfqpoint{3.509233in}{1.340680in}}%
\pgfpathlineto{\pgfqpoint{3.509233in}{1.317543in}}%
\pgfpathlineto{\pgfqpoint{3.536103in}{1.317543in}}%
\pgfpathlineto{\pgfqpoint{3.536103in}{1.297511in}}%
\pgfpathlineto{\pgfqpoint{3.562973in}{1.297511in}}%
\pgfpathlineto{\pgfqpoint{3.562973in}{1.281249in}}%
\pgfpathlineto{\pgfqpoint{3.589843in}{1.281249in}}%
\pgfpathlineto{\pgfqpoint{3.589843in}{1.266507in}}%
\pgfpathlineto{\pgfqpoint{3.616712in}{1.266507in}}%
\pgfpathlineto{\pgfqpoint{3.616712in}{1.254116in}}%
\pgfpathlineto{\pgfqpoint{3.643582in}{1.254116in}}%
\pgfpathlineto{\pgfqpoint{3.643582in}{1.242975in}}%
\pgfpathlineto{\pgfqpoint{3.670452in}{1.242975in}}%
\pgfpathlineto{\pgfqpoint{3.670452in}{1.232973in}}%
\pgfpathlineto{\pgfqpoint{3.697322in}{1.232973in}}%
\pgfpathlineto{\pgfqpoint{3.697322in}{1.224167in}}%
\pgfpathlineto{\pgfqpoint{3.724192in}{1.224167in}}%
\pgfpathlineto{\pgfqpoint{3.724192in}{1.216141in}}%
\pgfpathlineto{\pgfqpoint{3.751061in}{1.216141in}}%
\pgfpathlineto{\pgfqpoint{3.751061in}{1.208934in}}%
\pgfpathlineto{\pgfqpoint{3.777931in}{1.208934in}}%
\pgfpathlineto{\pgfqpoint{3.777931in}{1.202236in}}%
\pgfpathlineto{\pgfqpoint{3.804801in}{1.202236in}}%
\pgfpathlineto{\pgfqpoint{3.804801in}{1.196228in}}%
\pgfpathlineto{\pgfqpoint{3.831671in}{1.196228in}}%
\pgfpathlineto{\pgfqpoint{3.831671in}{1.190609in}}%
\pgfpathlineto{\pgfqpoint{3.858541in}{1.190609in}}%
\pgfpathlineto{\pgfqpoint{3.858541in}{1.185362in}}%
\pgfpathlineto{\pgfqpoint{3.885411in}{1.185362in}}%
\pgfpathlineto{\pgfqpoint{3.885411in}{1.180532in}}%
\pgfpathlineto{\pgfqpoint{3.912280in}{1.180532in}}%
\pgfpathlineto{\pgfqpoint{3.912280in}{1.176014in}}%
\pgfpathlineto{\pgfqpoint{3.939150in}{1.176014in}}%
\pgfpathlineto{\pgfqpoint{3.939150in}{1.171788in}}%
\pgfpathlineto{\pgfqpoint{3.966020in}{1.171788in}}%
\pgfpathlineto{\pgfqpoint{3.966020in}{1.167762in}}%
\pgfpathlineto{\pgfqpoint{3.992890in}{1.167762in}}%
\pgfpathlineto{\pgfqpoint{3.992890in}{1.164022in}}%
\pgfpathlineto{\pgfqpoint{4.019760in}{1.164022in}}%
\pgfpathlineto{\pgfqpoint{4.019760in}{1.160438in}}%
\pgfpathlineto{\pgfqpoint{4.046629in}{1.160438in}}%
\pgfpathlineto{\pgfqpoint{4.046629in}{1.157067in}}%
\pgfpathlineto{\pgfqpoint{4.073499in}{1.157067in}}%
\pgfpathlineto{\pgfqpoint{4.073499in}{1.153840in}}%
\pgfpathlineto{\pgfqpoint{4.100369in}{1.153840in}}%
\pgfpathlineto{\pgfqpoint{4.100369in}{1.150786in}}%
\pgfpathlineto{\pgfqpoint{4.127239in}{1.150786in}}%
\pgfpathlineto{\pgfqpoint{4.127239in}{1.147825in}}%
\pgfpathlineto{\pgfqpoint{4.154109in}{1.147825in}}%
\pgfpathlineto{\pgfqpoint{4.154109in}{1.145026in}}%
\pgfpathlineto{\pgfqpoint{4.180979in}{1.145026in}}%
\pgfpathlineto{\pgfqpoint{4.180979in}{1.142294in}}%
\pgfpathlineto{\pgfqpoint{4.207848in}{1.142294in}}%
\pgfpathlineto{\pgfqpoint{4.207848in}{1.139696in}}%
\pgfpathlineto{\pgfqpoint{4.234718in}{1.139696in}}%
\pgfpathlineto{\pgfqpoint{4.234718in}{1.137174in}}%
\pgfpathlineto{\pgfqpoint{4.261588in}{1.137174in}}%
\pgfpathlineto{\pgfqpoint{4.261588in}{1.134729in}}%
\pgfpathlineto{\pgfqpoint{4.288458in}{1.134729in}}%
\pgfpathlineto{\pgfqpoint{4.288458in}{1.132363in}}%
\pgfpathlineto{\pgfqpoint{4.315328in}{1.132363in}}%
\pgfpathlineto{\pgfqpoint{4.315328in}{1.130070in}}%
\pgfpathlineto{\pgfqpoint{4.342197in}{1.130070in}}%
\pgfpathlineto{\pgfqpoint{4.342197in}{1.127823in}}%
\pgfpathlineto{\pgfqpoint{4.369067in}{1.127823in}}%
\pgfpathlineto{\pgfqpoint{4.369067in}{1.125639in}}%
\pgfpathlineto{\pgfqpoint{4.395937in}{1.125639in}}%
\pgfpathlineto{\pgfqpoint{4.395937in}{1.123505in}}%
\pgfpathlineto{\pgfqpoint{4.422807in}{1.123505in}}%
\pgfpathlineto{\pgfqpoint{4.422807in}{1.121406in}}%
\pgfpathlineto{\pgfqpoint{4.449677in}{1.121406in}}%
\pgfpathlineto{\pgfqpoint{4.449677in}{1.119362in}}%
\pgfpathlineto{\pgfqpoint{4.476546in}{1.119362in}}%
\pgfpathlineto{\pgfqpoint{4.476546in}{1.117341in}}%
\pgfpathlineto{\pgfqpoint{4.503416in}{1.117341in}}%
\pgfpathlineto{\pgfqpoint{4.503416in}{1.115355in}}%
\pgfpathlineto{\pgfqpoint{4.526927in}{1.115355in}}%
\pgfpathlineto{\pgfqpoint{4.526927in}{1.113898in}}%
\pgfpathlineto{\pgfqpoint{4.557156in}{1.112914in}}%
\pgfpathlineto{\pgfqpoint{4.557156in}{1.111945in}}%
\pgfpathlineto{\pgfqpoint{4.584026in}{1.110977in}}%
\pgfpathlineto{\pgfqpoint{4.584026in}{1.110014in}}%
\pgfpathlineto{\pgfqpoint{4.610896in}{1.109059in}}%
\pgfpathlineto{\pgfqpoint{4.610896in}{1.108108in}}%
\pgfpathlineto{\pgfqpoint{4.637765in}{1.107158in}}%
\pgfpathlineto{\pgfqpoint{4.637765in}{1.106213in}}%
\pgfpathlineto{\pgfqpoint{4.664635in}{1.105272in}}%
\pgfpathlineto{\pgfqpoint{4.664635in}{1.104322in}}%
\pgfpathlineto{\pgfqpoint{4.691505in}{1.103383in}}%
\pgfpathlineto{\pgfqpoint{4.691505in}{1.102435in}}%
\pgfpathlineto{\pgfqpoint{4.718375in}{1.101504in}}%
\pgfpathlineto{\pgfqpoint{4.718375in}{1.100558in}}%
\pgfpathlineto{\pgfqpoint{4.745245in}{1.099611in}}%
\pgfpathlineto{\pgfqpoint{4.745245in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{4.772114in}{1.097720in}}%
\pgfpathlineto{\pgfqpoint{4.772114in}{1.096771in}}%
\pgfpathlineto{\pgfqpoint{4.798984in}{1.095823in}}%
\pgfpathlineto{\pgfqpoint{4.798984in}{1.094860in}}%
\pgfpathlineto{\pgfqpoint{4.825854in}{1.093904in}}%
\pgfpathlineto{\pgfqpoint{4.825854in}{1.092937in}}%
\pgfpathlineto{\pgfqpoint{4.852724in}{1.091971in}}%
\pgfpathlineto{\pgfqpoint{4.852724in}{1.090993in}}%
\pgfpathlineto{\pgfqpoint{4.879594in}{1.090010in}}%
\pgfpathlineto{\pgfqpoint{4.879594in}{1.089016in}}%
\pgfpathlineto{\pgfqpoint{4.906464in}{1.088014in}}%
\pgfpathlineto{\pgfqpoint{4.906464in}{1.087008in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{1.085985in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{1.084953in}}%
\pgfpathlineto{\pgfqpoint{4.960203in}{1.083912in}}%
\pgfpathlineto{\pgfqpoint{4.960203in}{1.082857in}}%
\pgfpathlineto{\pgfqpoint{4.987073in}{1.081786in}}%
\pgfpathlineto{\pgfqpoint{4.987073in}{1.080698in}}%
\pgfpathlineto{\pgfqpoint{5.013943in}{1.079599in}}%
\pgfpathlineto{\pgfqpoint{5.013943in}{1.078476in}}%
\pgfpathlineto{\pgfqpoint{5.027378in}{1.078476in}}%
\pgfpathlineto{\pgfqpoint{5.027378in}{1.077335in}}%
\pgfpathlineto{\pgfqpoint{5.040813in}{1.077335in}}%
\pgfpathlineto{\pgfqpoint{5.040813in}{1.076170in}}%
\pgfpathlineto{\pgfqpoint{5.054248in}{1.076170in}}%
\pgfpathlineto{\pgfqpoint{5.054248in}{1.074994in}}%
\pgfpathlineto{\pgfqpoint{5.067682in}{1.074994in}}%
\pgfpathlineto{\pgfqpoint{5.067682in}{1.073777in}}%
\pgfpathlineto{\pgfqpoint{5.081117in}{1.073777in}}%
\pgfpathlineto{\pgfqpoint{5.081117in}{1.072536in}}%
\pgfpathlineto{\pgfqpoint{5.094552in}{1.072536in}}%
\pgfpathlineto{\pgfqpoint{5.094552in}{1.071265in}}%
\pgfpathlineto{\pgfqpoint{5.107987in}{1.071265in}}%
\pgfpathlineto{\pgfqpoint{5.107987in}{1.069964in}}%
\pgfpathlineto{\pgfqpoint{5.121422in}{1.069964in}}%
\pgfpathlineto{\pgfqpoint{5.121422in}{1.068622in}}%
\pgfpathlineto{\pgfqpoint{5.134857in}{1.068622in}}%
\pgfpathlineto{\pgfqpoint{5.134857in}{1.067244in}}%
\pgfpathlineto{\pgfqpoint{5.148292in}{1.067244in}}%
\pgfpathlineto{\pgfqpoint{5.148292in}{1.065822in}}%
\pgfpathlineto{\pgfqpoint{5.161727in}{1.065822in}}%
\pgfpathlineto{\pgfqpoint{5.161727in}{1.064347in}}%
\pgfpathlineto{\pgfqpoint{5.175162in}{1.064347in}}%
\pgfpathlineto{\pgfqpoint{5.175162in}{1.062820in}}%
\pgfpathlineto{\pgfqpoint{5.188597in}{1.062820in}}%
\pgfpathlineto{\pgfqpoint{5.188597in}{1.061233in}}%
\pgfpathlineto{\pgfqpoint{5.200352in}{1.061233in}}%
\pgfpathlineto{\pgfqpoint{5.200352in}{1.060051in}}%
\pgfpathlineto{\pgfqpoint{5.215466in}{1.059158in}}%
\pgfpathlineto{\pgfqpoint{5.215466in}{1.058294in}}%
\pgfpathlineto{\pgfqpoint{5.228901in}{1.057403in}}%
\pgfpathlineto{\pgfqpoint{5.228901in}{1.056496in}}%
\pgfpathlineto{\pgfqpoint{5.242336in}{1.055549in}}%
\pgfpathlineto{\pgfqpoint{5.242336in}{1.054594in}}%
\pgfpathlineto{\pgfqpoint{5.255771in}{1.053630in}}%
\pgfpathlineto{\pgfqpoint{5.255771in}{1.052600in}}%
\pgfpathlineto{\pgfqpoint{5.269206in}{1.051557in}}%
\pgfpathlineto{\pgfqpoint{5.269206in}{1.050483in}}%
\pgfpathlineto{\pgfqpoint{5.275923in}{1.050483in}}%
\pgfpathlineto{\pgfqpoint{5.275923in}{1.049364in}}%
\pgfpathlineto{\pgfqpoint{5.282641in}{1.049364in}}%
\pgfpathlineto{\pgfqpoint{5.282641in}{1.048199in}}%
\pgfpathlineto{\pgfqpoint{5.289358in}{1.048199in}}%
\pgfpathlineto{\pgfqpoint{5.289358in}{1.046995in}}%
\pgfpathlineto{\pgfqpoint{5.296076in}{1.046995in}}%
\pgfpathlineto{\pgfqpoint{5.296076in}{1.045746in}}%
\pgfpathlineto{\pgfqpoint{5.302793in}{1.045746in}}%
\pgfpathlineto{\pgfqpoint{5.302793in}{1.044446in}}%
\pgfpathlineto{\pgfqpoint{5.309511in}{1.044446in}}%
\pgfpathlineto{\pgfqpoint{5.309511in}{1.043085in}}%
\pgfpathlineto{\pgfqpoint{5.316228in}{1.043085in}}%
\pgfpathlineto{\pgfqpoint{5.316228in}{1.041656in}}%
\pgfpathlineto{\pgfqpoint{5.322946in}{1.041656in}}%
\pgfpathlineto{\pgfqpoint{5.322946in}{1.040157in}}%
\pgfpathlineto{\pgfqpoint{5.329663in}{1.040157in}}%
\pgfpathlineto{\pgfqpoint{5.329663in}{1.038578in}}%
\pgfpathlineto{\pgfqpoint{5.336381in}{1.038578in}}%
\pgfpathlineto{\pgfqpoint{5.336381in}{1.036908in}}%
\pgfpathlineto{\pgfqpoint{5.343098in}{1.036908in}}%
\pgfpathlineto{\pgfqpoint{5.343098in}{1.035122in}}%
\pgfpathlineto{\pgfqpoint{5.349815in}{1.035122in}}%
\pgfpathlineto{\pgfqpoint{5.349815in}{1.033224in}}%
\pgfpathlineto{\pgfqpoint{5.356533in}{1.033224in}}%
\pgfpathlineto{\pgfqpoint{5.356533in}{1.031187in}}%
\pgfpathlineto{\pgfqpoint{5.363250in}{1.031187in}}%
\pgfpathlineto{\pgfqpoint{5.363250in}{1.028980in}}%
\pgfpathlineto{\pgfqpoint{5.369968in}{1.028980in}}%
\pgfpathlineto{\pgfqpoint{5.369968in}{1.026590in}}%
\pgfpathlineto{\pgfqpoint{5.376685in}{1.026590in}}%
\pgfpathlineto{\pgfqpoint{5.376685in}{1.023929in}}%
\pgfpathlineto{\pgfqpoint{5.383403in}{1.023929in}}%
\pgfpathlineto{\pgfqpoint{5.383403in}{1.021000in}}%
\pgfpathlineto{\pgfqpoint{5.390120in}{1.021000in}}%
\pgfpathlineto{\pgfqpoint{5.390120in}{1.017674in}}%
\pgfpathlineto{\pgfqpoint{5.396838in}{1.017674in}}%
\pgfpathlineto{\pgfqpoint{5.396838in}{1.013858in}}%
\pgfpathlineto{\pgfqpoint{5.403555in}{1.013858in}}%
\pgfpathlineto{\pgfqpoint{5.403555in}{1.009341in}}%
\pgfpathlineto{\pgfqpoint{5.410273in}{1.009341in}}%
\pgfpathlineto{\pgfqpoint{5.410273in}{1.003852in}}%
\pgfpathlineto{\pgfqpoint{5.416990in}{1.003852in}}%
\pgfpathlineto{\pgfqpoint{5.416990in}{0.996694in}}%
\pgfpathlineto{\pgfqpoint{5.423707in}{0.996694in}}%
\pgfpathlineto{\pgfqpoint{5.423707in}{0.986450in}}%
\pgfpathlineto{\pgfqpoint{5.430425in}{0.986450in}}%
\pgfpathlineto{\pgfqpoint{5.430425in}{0.967556in}}%
\pgfpathlineto{\pgfqpoint{5.437142in}{0.967556in}}%
\pgfpathlineto{\pgfqpoint{5.437142in}{0.927966in}}%
\pgfpathlineto{\pgfqpoint{5.440501in}{0.927966in}}%
\pgfpathlineto{\pgfqpoint{5.440501in}{0.927966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{-6.773623in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{-2.760055in}}%
\pgfpathlineto{\pgfqpoint{1.047286in}{-2.760055in}}%
\pgfpathlineto{\pgfqpoint{1.047286in}{5.331968in}}%
\pgfpathlineto{\pgfqpoint{1.090950in}{5.331968in}}%
\pgfpathlineto{\pgfqpoint{1.090950in}{1.516026in}}%
\pgfpathlineto{\pgfqpoint{1.134613in}{1.516026in}}%
\pgfpathlineto{\pgfqpoint{1.134613in}{1.198164in}}%
\pgfpathlineto{\pgfqpoint{1.178277in}{1.198164in}}%
\pgfpathlineto{\pgfqpoint{1.178277in}{1.114003in}}%
\pgfpathlineto{\pgfqpoint{1.221940in}{1.114003in}}%
\pgfpathlineto{\pgfqpoint{1.221940in}{1.082918in}}%
\pgfpathlineto{\pgfqpoint{1.265604in}{1.082918in}}%
\pgfpathlineto{\pgfqpoint{1.265604in}{1.068592in}}%
\pgfpathlineto{\pgfqpoint{1.309267in}{1.068592in}}%
\pgfpathlineto{\pgfqpoint{1.309267in}{1.061705in}}%
\pgfpathlineto{\pgfqpoint{1.352930in}{1.061705in}}%
\pgfpathlineto{\pgfqpoint{1.352930in}{1.059107in}}%
\pgfpathlineto{\pgfqpoint{1.396594in}{1.059107in}}%
\pgfpathlineto{\pgfqpoint{1.396594in}{1.057297in}}%
\pgfpathlineto{\pgfqpoint{1.440257in}{1.057297in}}%
\pgfpathlineto{\pgfqpoint{1.440257in}{1.056145in}}%
\pgfpathlineto{\pgfqpoint{1.483921in}{1.056145in}}%
\pgfpathlineto{\pgfqpoint{1.483921in}{1.055744in}}%
\pgfpathlineto{\pgfqpoint{1.527584in}{1.055744in}}%
\pgfpathlineto{\pgfqpoint{1.527584in}{1.055343in}}%
\pgfpathlineto{\pgfqpoint{1.571248in}{1.055343in}}%
\pgfpathlineto{\pgfqpoint{1.571248in}{1.055253in}}%
\pgfpathlineto{\pgfqpoint{1.614911in}{1.055253in}}%
\pgfpathlineto{\pgfqpoint{1.614911in}{1.055248in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{1.055248in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{1.055499in}}%
\pgfpathlineto{\pgfqpoint{1.702238in}{1.055499in}}%
\pgfpathlineto{\pgfqpoint{1.702238in}{1.055479in}}%
\pgfpathlineto{\pgfqpoint{1.745901in}{1.055479in}}%
\pgfpathlineto{\pgfqpoint{1.745901in}{1.055734in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{1.055734in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{1.055926in}}%
\pgfpathlineto{\pgfqpoint{1.833228in}{1.055926in}}%
\pgfpathlineto{\pgfqpoint{1.833228in}{1.056187in}}%
\pgfpathlineto{\pgfqpoint{1.876892in}{1.056187in}}%
\pgfpathlineto{\pgfqpoint{1.876892in}{1.056739in}}%
\pgfpathlineto{\pgfqpoint{1.920555in}{1.056739in}}%
\pgfpathlineto{\pgfqpoint{1.920555in}{1.057179in}}%
\pgfpathlineto{\pgfqpoint{1.964219in}{1.057179in}}%
\pgfpathlineto{\pgfqpoint{1.964219in}{1.057670in}}%
\pgfpathlineto{\pgfqpoint{2.007882in}{1.057670in}}%
\pgfpathlineto{\pgfqpoint{2.007882in}{1.058409in}}%
\pgfpathlineto{\pgfqpoint{2.051546in}{1.058409in}}%
\pgfpathlineto{\pgfqpoint{2.051546in}{1.059120in}}%
\pgfpathlineto{\pgfqpoint{2.095209in}{1.059120in}}%
\pgfpathlineto{\pgfqpoint{2.095209in}{1.060053in}}%
\pgfpathlineto{\pgfqpoint{2.138873in}{1.060053in}}%
\pgfpathlineto{\pgfqpoint{2.138873in}{1.061173in}}%
\pgfpathlineto{\pgfqpoint{2.182536in}{1.061173in}}%
\pgfpathlineto{\pgfqpoint{2.182536in}{1.062370in}}%
\pgfpathlineto{\pgfqpoint{2.226199in}{1.062370in}}%
\pgfpathlineto{\pgfqpoint{2.226199in}{1.063739in}}%
\pgfpathlineto{\pgfqpoint{2.269863in}{1.063739in}}%
\pgfpathlineto{\pgfqpoint{2.269863in}{1.065421in}}%
\pgfpathlineto{\pgfqpoint{2.313526in}{1.065421in}}%
\pgfpathlineto{\pgfqpoint{2.313526in}{1.067152in}}%
\pgfpathlineto{\pgfqpoint{2.357190in}{1.067152in}}%
\pgfpathlineto{\pgfqpoint{2.357190in}{1.069307in}}%
\pgfpathlineto{\pgfqpoint{2.400853in}{1.069307in}}%
\pgfpathlineto{\pgfqpoint{2.400853in}{1.071721in}}%
\pgfpathlineto{\pgfqpoint{2.444517in}{1.071721in}}%
\pgfpathlineto{\pgfqpoint{2.444517in}{1.074514in}}%
\pgfpathlineto{\pgfqpoint{2.488180in}{1.074514in}}%
\pgfpathlineto{\pgfqpoint{2.488180in}{1.077710in}}%
\pgfpathlineto{\pgfqpoint{2.531844in}{1.077710in}}%
\pgfpathlineto{\pgfqpoint{2.531844in}{1.081589in}}%
\pgfpathlineto{\pgfqpoint{2.575507in}{1.081589in}}%
\pgfpathlineto{\pgfqpoint{2.575507in}{1.085861in}}%
\pgfpathlineto{\pgfqpoint{2.619170in}{1.085861in}}%
\pgfpathlineto{\pgfqpoint{2.619170in}{1.091107in}}%
\pgfpathlineto{\pgfqpoint{2.662834in}{1.091107in}}%
\pgfpathlineto{\pgfqpoint{2.662834in}{1.097379in}}%
\pgfpathlineto{\pgfqpoint{2.706497in}{1.097379in}}%
\pgfpathlineto{\pgfqpoint{2.706497in}{1.104994in}}%
\pgfpathlineto{\pgfqpoint{2.750161in}{1.104994in}}%
\pgfpathlineto{\pgfqpoint{2.750161in}{1.114293in}}%
\pgfpathlineto{\pgfqpoint{2.793824in}{1.114293in}}%
\pgfpathlineto{\pgfqpoint{2.793824in}{1.126124in}}%
\pgfpathlineto{\pgfqpoint{2.837488in}{1.126124in}}%
\pgfpathlineto{\pgfqpoint{2.837488in}{1.141364in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{1.141364in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{1.161903in}}%
\pgfpathlineto{\pgfqpoint{2.924815in}{1.161903in}}%
\pgfpathlineto{\pgfqpoint{2.924815in}{1.190682in}}%
\pgfpathlineto{\pgfqpoint{2.968478in}{1.190682in}}%
\pgfpathlineto{\pgfqpoint{2.968478in}{1.234543in}}%
\pgfpathlineto{\pgfqpoint{3.012142in}{1.234543in}}%
\pgfpathlineto{\pgfqpoint{3.012142in}{1.308953in}}%
\pgfpathlineto{\pgfqpoint{3.055805in}{1.308953in}}%
\pgfpathlineto{\pgfqpoint{3.055805in}{1.461984in}}%
\pgfpathlineto{\pgfqpoint{3.099468in}{1.461984in}}%
\pgfpathlineto{\pgfqpoint{3.099468in}{1.961928in}}%
\pgfpathlineto{\pgfqpoint{3.143132in}{1.961928in}}%
\pgfpathlineto{\pgfqpoint{3.143132in}{-5.958758in}}%
\pgfpathlineto{\pgfqpoint{3.182597in}{-5.958758in}}%
\pgfpathlineto{\pgfqpoint{3.182597in}{0.116213in}}%
\pgfpathlineto{\pgfqpoint{3.213665in}{0.116213in}}%
\pgfpathlineto{\pgfqpoint{3.213665in}{0.481542in}}%
\pgfpathlineto{\pgfqpoint{3.240535in}{0.481542in}}%
\pgfpathlineto{\pgfqpoint{3.240535in}{0.636129in}}%
\pgfpathlineto{\pgfqpoint{3.267405in}{0.636129in}}%
\pgfpathlineto{\pgfqpoint{3.267405in}{0.723437in}}%
\pgfpathlineto{\pgfqpoint{3.294275in}{0.723437in}}%
\pgfpathlineto{\pgfqpoint{3.294275in}{0.777502in}}%
\pgfpathlineto{\pgfqpoint{3.321144in}{0.777502in}}%
\pgfpathlineto{\pgfqpoint{3.321144in}{0.814949in}}%
\pgfpathlineto{\pgfqpoint{3.348014in}{0.814949in}}%
\pgfpathlineto{\pgfqpoint{3.348014in}{0.842693in}}%
\pgfpathlineto{\pgfqpoint{3.374884in}{0.842693in}}%
\pgfpathlineto{\pgfqpoint{3.374884in}{0.864147in}}%
\pgfpathlineto{\pgfqpoint{3.401754in}{0.864147in}}%
\pgfpathlineto{\pgfqpoint{3.401754in}{0.881182in}}%
\pgfpathlineto{\pgfqpoint{3.428624in}{0.881182in}}%
\pgfpathlineto{\pgfqpoint{3.428624in}{0.894352in}}%
\pgfpathlineto{\pgfqpoint{3.455493in}{0.894352in}}%
\pgfpathlineto{\pgfqpoint{3.455493in}{0.906406in}}%
\pgfpathlineto{\pgfqpoint{3.482363in}{0.906406in}}%
\pgfpathlineto{\pgfqpoint{3.482363in}{0.915907in}}%
\pgfpathlineto{\pgfqpoint{3.509233in}{0.915907in}}%
\pgfpathlineto{\pgfqpoint{3.509233in}{0.923963in}}%
\pgfpathlineto{\pgfqpoint{3.536103in}{0.923963in}}%
\pgfpathlineto{\pgfqpoint{3.536103in}{0.931466in}}%
\pgfpathlineto{\pgfqpoint{3.562973in}{0.931466in}}%
\pgfpathlineto{\pgfqpoint{3.562973in}{0.937337in}}%
\pgfpathlineto{\pgfqpoint{3.589843in}{0.937337in}}%
\pgfpathlineto{\pgfqpoint{3.589843in}{0.943170in}}%
\pgfpathlineto{\pgfqpoint{3.616712in}{0.943170in}}%
\pgfpathlineto{\pgfqpoint{3.616712in}{0.948201in}}%
\pgfpathlineto{\pgfqpoint{3.643582in}{0.948201in}}%
\pgfpathlineto{\pgfqpoint{3.643582in}{0.952614in}}%
\pgfpathlineto{\pgfqpoint{3.670452in}{0.952614in}}%
\pgfpathlineto{\pgfqpoint{3.670452in}{0.956947in}}%
\pgfpathlineto{\pgfqpoint{3.697322in}{0.956947in}}%
\pgfpathlineto{\pgfqpoint{3.697322in}{0.960673in}}%
\pgfpathlineto{\pgfqpoint{3.724192in}{0.960673in}}%
\pgfpathlineto{\pgfqpoint{3.724192in}{0.964179in}}%
\pgfpathlineto{\pgfqpoint{3.751061in}{0.964179in}}%
\pgfpathlineto{\pgfqpoint{3.751061in}{0.967358in}}%
\pgfpathlineto{\pgfqpoint{3.777931in}{0.967358in}}%
\pgfpathlineto{\pgfqpoint{3.777931in}{0.970490in}}%
\pgfpathlineto{\pgfqpoint{3.804801in}{0.970490in}}%
\pgfpathlineto{\pgfqpoint{3.804801in}{0.973240in}}%
\pgfpathlineto{\pgfqpoint{3.831671in}{0.973240in}}%
\pgfpathlineto{\pgfqpoint{3.831671in}{0.975902in}}%
\pgfpathlineto{\pgfqpoint{3.858541in}{0.975902in}}%
\pgfpathlineto{\pgfqpoint{3.858541in}{0.978510in}}%
\pgfpathlineto{\pgfqpoint{3.885411in}{0.978510in}}%
\pgfpathlineto{\pgfqpoint{3.885411in}{0.980873in}}%
\pgfpathlineto{\pgfqpoint{3.912280in}{0.980873in}}%
\pgfpathlineto{\pgfqpoint{3.912280in}{0.983183in}}%
\pgfpathlineto{\pgfqpoint{3.939150in}{0.983183in}}%
\pgfpathlineto{\pgfqpoint{3.939150in}{0.985400in}}%
\pgfpathlineto{\pgfqpoint{3.966020in}{0.985400in}}%
\pgfpathlineto{\pgfqpoint{3.966020in}{0.987612in}}%
\pgfpathlineto{\pgfqpoint{3.992890in}{0.987612in}}%
\pgfpathlineto{\pgfqpoint{3.992890in}{0.989600in}}%
\pgfpathlineto{\pgfqpoint{4.019760in}{0.989600in}}%
\pgfpathlineto{\pgfqpoint{4.019760in}{0.991641in}}%
\pgfpathlineto{\pgfqpoint{4.046629in}{0.991641in}}%
\pgfpathlineto{\pgfqpoint{4.046629in}{0.993609in}}%
\pgfpathlineto{\pgfqpoint{4.073499in}{0.993609in}}%
\pgfpathlineto{\pgfqpoint{4.073499in}{0.995544in}}%
\pgfpathlineto{\pgfqpoint{4.100369in}{0.995544in}}%
\pgfpathlineto{\pgfqpoint{4.100369in}{0.997447in}}%
\pgfpathlineto{\pgfqpoint{4.127239in}{0.997447in}}%
\pgfpathlineto{\pgfqpoint{4.127239in}{0.999290in}}%
\pgfpathlineto{\pgfqpoint{4.154109in}{0.999290in}}%
\pgfpathlineto{\pgfqpoint{4.154109in}{1.001102in}}%
\pgfpathlineto{\pgfqpoint{4.180979in}{1.001102in}}%
\pgfpathlineto{\pgfqpoint{4.180979in}{1.002998in}}%
\pgfpathlineto{\pgfqpoint{4.207848in}{1.002998in}}%
\pgfpathlineto{\pgfqpoint{4.207848in}{1.004783in}}%
\pgfpathlineto{\pgfqpoint{4.234718in}{1.004783in}}%
\pgfpathlineto{\pgfqpoint{4.234718in}{1.006604in}}%
\pgfpathlineto{\pgfqpoint{4.261588in}{1.006604in}}%
\pgfpathlineto{\pgfqpoint{4.261588in}{1.008398in}}%
\pgfpathlineto{\pgfqpoint{4.288458in}{1.008398in}}%
\pgfpathlineto{\pgfqpoint{4.288458in}{1.010214in}}%
\pgfpathlineto{\pgfqpoint{4.315328in}{1.010214in}}%
\pgfpathlineto{\pgfqpoint{4.315328in}{1.012044in}}%
\pgfpathlineto{\pgfqpoint{4.342197in}{1.012044in}}%
\pgfpathlineto{\pgfqpoint{4.342197in}{1.013933in}}%
\pgfpathlineto{\pgfqpoint{4.369067in}{1.013933in}}%
\pgfpathlineto{\pgfqpoint{4.369067in}{1.015789in}}%
\pgfpathlineto{\pgfqpoint{4.395937in}{1.015789in}}%
\pgfpathlineto{\pgfqpoint{4.395937in}{1.017666in}}%
\pgfpathlineto{\pgfqpoint{4.422807in}{1.017666in}}%
\pgfpathlineto{\pgfqpoint{4.422807in}{1.019605in}}%
\pgfpathlineto{\pgfqpoint{4.449677in}{1.019605in}}%
\pgfpathlineto{\pgfqpoint{4.449677in}{1.021545in}}%
\pgfpathlineto{\pgfqpoint{4.476546in}{1.021545in}}%
\pgfpathlineto{\pgfqpoint{4.476546in}{1.023575in}}%
\pgfpathlineto{\pgfqpoint{4.503416in}{1.023575in}}%
\pgfpathlineto{\pgfqpoint{4.503416in}{1.025608in}}%
\pgfpathlineto{\pgfqpoint{4.526927in}{1.025608in}}%
\pgfpathlineto{\pgfqpoint{4.526927in}{1.027212in}}%
\pgfpathlineto{\pgfqpoint{4.543721in}{1.027212in}}%
\pgfpathlineto{\pgfqpoint{4.543721in}{1.028234in}}%
\pgfpathlineto{\pgfqpoint{4.557156in}{1.028234in}}%
\pgfpathlineto{\pgfqpoint{4.557156in}{1.029336in}}%
\pgfpathlineto{\pgfqpoint{4.570591in}{1.029336in}}%
\pgfpathlineto{\pgfqpoint{4.570591in}{1.030385in}}%
\pgfpathlineto{\pgfqpoint{4.584026in}{1.030385in}}%
\pgfpathlineto{\pgfqpoint{4.584026in}{1.031523in}}%
\pgfpathlineto{\pgfqpoint{4.597461in}{1.031523in}}%
\pgfpathlineto{\pgfqpoint{4.597461in}{1.032630in}}%
\pgfpathlineto{\pgfqpoint{4.610896in}{1.032630in}}%
\pgfpathlineto{\pgfqpoint{4.610896in}{1.033766in}}%
\pgfpathlineto{\pgfqpoint{4.624330in}{1.033766in}}%
\pgfpathlineto{\pgfqpoint{4.624330in}{1.034951in}}%
\pgfpathlineto{\pgfqpoint{4.637765in}{1.034951in}}%
\pgfpathlineto{\pgfqpoint{4.637765in}{1.036150in}}%
\pgfpathlineto{\pgfqpoint{4.651200in}{1.036150in}}%
\pgfpathlineto{\pgfqpoint{4.651200in}{1.037333in}}%
\pgfpathlineto{\pgfqpoint{4.664635in}{1.037333in}}%
\pgfpathlineto{\pgfqpoint{4.664635in}{1.038577in}}%
\pgfpathlineto{\pgfqpoint{4.678070in}{1.038577in}}%
\pgfpathlineto{\pgfqpoint{4.678070in}{1.039824in}}%
\pgfpathlineto{\pgfqpoint{4.691505in}{1.039824in}}%
\pgfpathlineto{\pgfqpoint{4.691505in}{1.041113in}}%
\pgfpathlineto{\pgfqpoint{4.704940in}{1.041113in}}%
\pgfpathlineto{\pgfqpoint{4.704940in}{1.042406in}}%
\pgfpathlineto{\pgfqpoint{4.718375in}{1.042406in}}%
\pgfpathlineto{\pgfqpoint{4.718375in}{1.043723in}}%
\pgfpathlineto{\pgfqpoint{4.731810in}{1.043723in}}%
\pgfpathlineto{\pgfqpoint{4.731810in}{1.045067in}}%
\pgfpathlineto{\pgfqpoint{4.745245in}{1.045067in}}%
\pgfpathlineto{\pgfqpoint{4.745245in}{1.046512in}}%
\pgfpathlineto{\pgfqpoint{4.758680in}{1.046512in}}%
\pgfpathlineto{\pgfqpoint{4.758680in}{1.047901in}}%
\pgfpathlineto{\pgfqpoint{4.772114in}{1.047901in}}%
\pgfpathlineto{\pgfqpoint{4.772114in}{1.049364in}}%
\pgfpathlineto{\pgfqpoint{4.785549in}{1.049364in}}%
\pgfpathlineto{\pgfqpoint{4.785549in}{1.050874in}}%
\pgfpathlineto{\pgfqpoint{4.798984in}{1.050874in}}%
\pgfpathlineto{\pgfqpoint{4.798984in}{1.052393in}}%
\pgfpathlineto{\pgfqpoint{4.812419in}{1.052393in}}%
\pgfpathlineto{\pgfqpoint{4.812419in}{1.053979in}}%
\pgfpathlineto{\pgfqpoint{4.825854in}{1.053979in}}%
\pgfpathlineto{\pgfqpoint{4.825854in}{1.055578in}}%
\pgfpathlineto{\pgfqpoint{4.839289in}{1.055578in}}%
\pgfpathlineto{\pgfqpoint{4.839289in}{1.057236in}}%
\pgfpathlineto{\pgfqpoint{4.852724in}{1.057236in}}%
\pgfpathlineto{\pgfqpoint{4.852724in}{1.058946in}}%
\pgfpathlineto{\pgfqpoint{4.866159in}{1.058946in}}%
\pgfpathlineto{\pgfqpoint{4.866159in}{1.060688in}}%
\pgfpathlineto{\pgfqpoint{4.879594in}{1.060688in}}%
\pgfpathlineto{\pgfqpoint{4.879594in}{1.062504in}}%
\pgfpathlineto{\pgfqpoint{4.893029in}{1.062504in}}%
\pgfpathlineto{\pgfqpoint{4.893029in}{1.064366in}}%
\pgfpathlineto{\pgfqpoint{4.906464in}{1.064366in}}%
\pgfpathlineto{\pgfqpoint{4.906464in}{1.066287in}}%
\pgfpathlineto{\pgfqpoint{4.919898in}{1.066287in}}%
\pgfpathlineto{\pgfqpoint{4.919898in}{1.068248in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{1.068248in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{1.070308in}}%
\pgfpathlineto{\pgfqpoint{4.946768in}{1.070308in}}%
\pgfpathlineto{\pgfqpoint{4.946768in}{1.072423in}}%
\pgfpathlineto{\pgfqpoint{4.960203in}{1.072423in}}%
\pgfpathlineto{\pgfqpoint{4.960203in}{1.074622in}}%
\pgfpathlineto{\pgfqpoint{4.973638in}{1.074622in}}%
\pgfpathlineto{\pgfqpoint{4.973638in}{1.076908in}}%
\pgfpathlineto{\pgfqpoint{4.987073in}{1.076908in}}%
\pgfpathlineto{\pgfqpoint{4.987073in}{1.079266in}}%
\pgfpathlineto{\pgfqpoint{5.000508in}{1.079266in}}%
\pgfpathlineto{\pgfqpoint{5.000508in}{1.081729in}}%
\pgfpathlineto{\pgfqpoint{5.013943in}{1.081729in}}%
\pgfpathlineto{\pgfqpoint{5.013943in}{1.084282in}}%
\pgfpathlineto{\pgfqpoint{5.027378in}{1.084282in}}%
\pgfpathlineto{\pgfqpoint{5.027378in}{1.086949in}}%
\pgfpathlineto{\pgfqpoint{5.040813in}{1.086949in}}%
\pgfpathlineto{\pgfqpoint{5.040813in}{1.089718in}}%
\pgfpathlineto{\pgfqpoint{5.054248in}{1.089718in}}%
\pgfpathlineto{\pgfqpoint{5.054248in}{1.092639in}}%
\pgfpathlineto{\pgfqpoint{5.067682in}{1.092639in}}%
\pgfpathlineto{\pgfqpoint{5.067682in}{1.095667in}}%
\pgfpathlineto{\pgfqpoint{5.081117in}{1.095667in}}%
\pgfpathlineto{\pgfqpoint{5.081117in}{1.098862in}}%
\pgfpathlineto{\pgfqpoint{5.094552in}{1.098862in}}%
\pgfpathlineto{\pgfqpoint{5.094552in}{1.102200in}}%
\pgfpathlineto{\pgfqpoint{5.107987in}{1.102200in}}%
\pgfpathlineto{\pgfqpoint{5.107987in}{1.105750in}}%
\pgfpathlineto{\pgfqpoint{5.121422in}{1.105750in}}%
\pgfpathlineto{\pgfqpoint{5.121422in}{1.109480in}}%
\pgfpathlineto{\pgfqpoint{5.134857in}{1.109480in}}%
\pgfpathlineto{\pgfqpoint{5.134857in}{1.113399in}}%
\pgfpathlineto{\pgfqpoint{5.148292in}{1.113399in}}%
\pgfpathlineto{\pgfqpoint{5.148292in}{1.117582in}}%
\pgfpathlineto{\pgfqpoint{5.161727in}{1.117582in}}%
\pgfpathlineto{\pgfqpoint{5.161727in}{1.122044in}}%
\pgfpathlineto{\pgfqpoint{5.175162in}{1.122044in}}%
\pgfpathlineto{\pgfqpoint{5.175162in}{1.126765in}}%
\pgfpathlineto{\pgfqpoint{5.188597in}{1.126765in}}%
\pgfpathlineto{\pgfqpoint{5.188597in}{1.131862in}}%
\pgfpathlineto{\pgfqpoint{5.200352in}{1.131862in}}%
\pgfpathlineto{\pgfqpoint{5.200352in}{1.135835in}}%
\pgfpathlineto{\pgfqpoint{5.208749in}{1.135835in}}%
\pgfpathlineto{\pgfqpoint{5.208749in}{1.138642in}}%
\pgfpathlineto{\pgfqpoint{5.215466in}{1.138642in}}%
\pgfpathlineto{\pgfqpoint{5.215466in}{1.141638in}}%
\pgfpathlineto{\pgfqpoint{5.222184in}{1.141638in}}%
\pgfpathlineto{\pgfqpoint{5.222184in}{1.144715in}}%
\pgfpathlineto{\pgfqpoint{5.228901in}{1.144715in}}%
\pgfpathlineto{\pgfqpoint{5.228901in}{1.147853in}}%
\pgfpathlineto{\pgfqpoint{5.235619in}{1.147853in}}%
\pgfpathlineto{\pgfqpoint{5.235619in}{1.151239in}}%
\pgfpathlineto{\pgfqpoint{5.242336in}{1.151239in}}%
\pgfpathlineto{\pgfqpoint{5.242336in}{1.154650in}}%
\pgfpathlineto{\pgfqpoint{5.249054in}{1.154650in}}%
\pgfpathlineto{\pgfqpoint{5.249054in}{1.158241in}}%
\pgfpathlineto{\pgfqpoint{5.255771in}{1.158241in}}%
\pgfpathlineto{\pgfqpoint{5.255771in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{5.262489in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{5.262489in}{1.166060in}}%
\pgfpathlineto{\pgfqpoint{5.269206in}{1.166060in}}%
\pgfpathlineto{\pgfqpoint{5.269206in}{1.170201in}}%
\pgfpathlineto{\pgfqpoint{5.275923in}{1.170201in}}%
\pgfpathlineto{\pgfqpoint{5.275923in}{1.174587in}}%
\pgfpathlineto{\pgfqpoint{5.282641in}{1.174587in}}%
\pgfpathlineto{\pgfqpoint{5.282641in}{1.179319in}}%
\pgfpathlineto{\pgfqpoint{5.289358in}{1.179319in}}%
\pgfpathlineto{\pgfqpoint{5.289358in}{1.184218in}}%
\pgfpathlineto{\pgfqpoint{5.296076in}{1.184218in}}%
\pgfpathlineto{\pgfqpoint{5.296076in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{5.302793in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{5.302793in}{1.194942in}}%
\pgfpathlineto{\pgfqpoint{5.309511in}{1.194942in}}%
\pgfpathlineto{\pgfqpoint{5.309511in}{1.200871in}}%
\pgfpathlineto{\pgfqpoint{5.316228in}{1.200871in}}%
\pgfpathlineto{\pgfqpoint{5.316228in}{1.207223in}}%
\pgfpathlineto{\pgfqpoint{5.322946in}{1.207223in}}%
\pgfpathlineto{\pgfqpoint{5.322946in}{1.214105in}}%
\pgfpathlineto{\pgfqpoint{5.329663in}{1.214105in}}%
\pgfpathlineto{\pgfqpoint{5.329663in}{1.221427in}}%
\pgfpathlineto{\pgfqpoint{5.336381in}{1.221427in}}%
\pgfpathlineto{\pgfqpoint{5.336381in}{1.229426in}}%
\pgfpathlineto{\pgfqpoint{5.343098in}{1.229426in}}%
\pgfpathlineto{\pgfqpoint{5.343098in}{1.238071in}}%
\pgfpathlineto{\pgfqpoint{5.349815in}{1.238071in}}%
\pgfpathlineto{\pgfqpoint{5.349815in}{1.247635in}}%
\pgfpathlineto{\pgfqpoint{5.356533in}{1.247635in}}%
\pgfpathlineto{\pgfqpoint{5.356533in}{1.258147in}}%
\pgfpathlineto{\pgfqpoint{5.363250in}{1.258147in}}%
\pgfpathlineto{\pgfqpoint{5.363250in}{1.269884in}}%
\pgfpathlineto{\pgfqpoint{5.369968in}{1.269884in}}%
\pgfpathlineto{\pgfqpoint{5.369968in}{1.283002in}}%
\pgfpathlineto{\pgfqpoint{5.376685in}{1.283002in}}%
\pgfpathlineto{\pgfqpoint{5.376685in}{1.297976in}}%
\pgfpathlineto{\pgfqpoint{5.383403in}{1.297976in}}%
\pgfpathlineto{\pgfqpoint{5.383403in}{1.315207in}}%
\pgfpathlineto{\pgfqpoint{5.390120in}{1.315207in}}%
\pgfpathlineto{\pgfqpoint{5.390120in}{1.335571in}}%
\pgfpathlineto{\pgfqpoint{5.396838in}{1.335571in}}%
\pgfpathlineto{\pgfqpoint{5.396838in}{1.359953in}}%
\pgfpathlineto{\pgfqpoint{5.403555in}{1.359953in}}%
\pgfpathlineto{\pgfqpoint{5.403555in}{1.390196in}}%
\pgfpathlineto{\pgfqpoint{5.410273in}{1.390196in}}%
\pgfpathlineto{\pgfqpoint{5.410273in}{1.429417in}}%
\pgfpathlineto{\pgfqpoint{5.416990in}{1.429417in}}%
\pgfpathlineto{\pgfqpoint{5.416990in}{1.483904in}}%
\pgfpathlineto{\pgfqpoint{5.423707in}{1.483904in}}%
\pgfpathlineto{\pgfqpoint{5.423707in}{1.569628in}}%
\pgfpathlineto{\pgfqpoint{5.430425in}{1.569628in}}%
\pgfpathlineto{\pgfqpoint{5.430425in}{1.753129in}}%
\pgfpathlineto{\pgfqpoint{5.437142in}{1.753129in}}%
\pgfpathlineto{\pgfqpoint{5.437142in}{2.270732in}}%
\pgfpathlineto{\pgfqpoint{5.440501in}{2.270732in}}%
\pgfpathlineto{\pgfqpoint{5.440501in}{2.270218in}}%
\pgfpathlineto{\pgfqpoint{5.440501in}{2.270218in}}%
\pgfpathlineto{\pgfqpoint{5.437142in}{2.270218in}}%
\pgfpathlineto{\pgfqpoint{5.437142in}{1.753069in}}%
\pgfpathlineto{\pgfqpoint{5.430425in}{1.753069in}}%
\pgfpathlineto{\pgfqpoint{5.430425in}{1.569583in}}%
\pgfpathlineto{\pgfqpoint{5.423707in}{1.569583in}}%
\pgfpathlineto{\pgfqpoint{5.423707in}{1.483865in}}%
\pgfpathlineto{\pgfqpoint{5.416990in}{1.483865in}}%
\pgfpathlineto{\pgfqpoint{5.416990in}{1.429379in}}%
\pgfpathlineto{\pgfqpoint{5.410273in}{1.429379in}}%
\pgfpathlineto{\pgfqpoint{5.410273in}{1.390153in}}%
\pgfpathlineto{\pgfqpoint{5.403555in}{1.390153in}}%
\pgfpathlineto{\pgfqpoint{5.403555in}{1.359917in}}%
\pgfpathlineto{\pgfqpoint{5.396838in}{1.359917in}}%
\pgfpathlineto{\pgfqpoint{5.396838in}{1.335538in}}%
\pgfpathlineto{\pgfqpoint{5.390120in}{1.335538in}}%
\pgfpathlineto{\pgfqpoint{5.390120in}{1.315174in}}%
\pgfpathlineto{\pgfqpoint{5.383403in}{1.315174in}}%
\pgfpathlineto{\pgfqpoint{5.383403in}{1.297944in}}%
\pgfpathlineto{\pgfqpoint{5.376685in}{1.297944in}}%
\pgfpathlineto{\pgfqpoint{5.376685in}{1.282971in}}%
\pgfpathlineto{\pgfqpoint{5.369968in}{1.282971in}}%
\pgfpathlineto{\pgfqpoint{5.369968in}{1.269851in}}%
\pgfpathlineto{\pgfqpoint{5.363250in}{1.269851in}}%
\pgfpathlineto{\pgfqpoint{5.363250in}{1.258115in}}%
\pgfpathlineto{\pgfqpoint{5.356533in}{1.258115in}}%
\pgfpathlineto{\pgfqpoint{5.356533in}{1.247604in}}%
\pgfpathlineto{\pgfqpoint{5.349815in}{1.247604in}}%
\pgfpathlineto{\pgfqpoint{5.349815in}{1.238041in}}%
\pgfpathlineto{\pgfqpoint{5.343098in}{1.238041in}}%
\pgfpathlineto{\pgfqpoint{5.343098in}{1.229397in}}%
\pgfpathlineto{\pgfqpoint{5.336381in}{1.229397in}}%
\pgfpathlineto{\pgfqpoint{5.336381in}{1.221399in}}%
\pgfpathlineto{\pgfqpoint{5.329663in}{1.221399in}}%
\pgfpathlineto{\pgfqpoint{5.329663in}{1.214077in}}%
\pgfpathlineto{\pgfqpoint{5.322946in}{1.214077in}}%
\pgfpathlineto{\pgfqpoint{5.322946in}{1.207194in}}%
\pgfpathlineto{\pgfqpoint{5.316228in}{1.207194in}}%
\pgfpathlineto{\pgfqpoint{5.316228in}{1.200842in}}%
\pgfpathlineto{\pgfqpoint{5.309511in}{1.200842in}}%
\pgfpathlineto{\pgfqpoint{5.309511in}{1.194914in}}%
\pgfpathlineto{\pgfqpoint{5.302793in}{1.194914in}}%
\pgfpathlineto{\pgfqpoint{5.302793in}{1.189367in}}%
\pgfpathlineto{\pgfqpoint{5.296076in}{1.189367in}}%
\pgfpathlineto{\pgfqpoint{5.296076in}{1.184191in}}%
\pgfpathlineto{\pgfqpoint{5.289358in}{1.184191in}}%
\pgfpathlineto{\pgfqpoint{5.289358in}{1.179291in}}%
\pgfpathlineto{\pgfqpoint{5.282641in}{1.179291in}}%
\pgfpathlineto{\pgfqpoint{5.282641in}{1.174559in}}%
\pgfpathlineto{\pgfqpoint{5.275923in}{1.174559in}}%
\pgfpathlineto{\pgfqpoint{5.275923in}{1.170174in}}%
\pgfpathlineto{\pgfqpoint{5.269206in}{1.170174in}}%
\pgfpathlineto{\pgfqpoint{5.269206in}{1.166033in}}%
\pgfpathlineto{\pgfqpoint{5.262489in}{1.166033in}}%
\pgfpathlineto{\pgfqpoint{5.262489in}{1.162009in}}%
\pgfpathlineto{\pgfqpoint{5.255771in}{1.162009in}}%
\pgfpathlineto{\pgfqpoint{5.255771in}{1.158213in}}%
\pgfpathlineto{\pgfqpoint{5.249054in}{1.158213in}}%
\pgfpathlineto{\pgfqpoint{5.249054in}{1.154623in}}%
\pgfpathlineto{\pgfqpoint{5.242336in}{1.154623in}}%
\pgfpathlineto{\pgfqpoint{5.242336in}{1.151211in}}%
\pgfpathlineto{\pgfqpoint{5.235619in}{1.151211in}}%
\pgfpathlineto{\pgfqpoint{5.235619in}{1.147824in}}%
\pgfpathlineto{\pgfqpoint{5.228901in}{1.147824in}}%
\pgfpathlineto{\pgfqpoint{5.228901in}{1.144687in}}%
\pgfpathlineto{\pgfqpoint{5.222184in}{1.144687in}}%
\pgfpathlineto{\pgfqpoint{5.222184in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{5.215466in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{5.215466in}{1.138610in}}%
\pgfpathlineto{\pgfqpoint{5.208749in}{1.138610in}}%
\pgfpathlineto{\pgfqpoint{5.208749in}{1.135756in}}%
\pgfpathlineto{\pgfqpoint{5.200352in}{1.135756in}}%
\pgfpathlineto{\pgfqpoint{5.200352in}{1.131843in}}%
\pgfpathlineto{\pgfqpoint{5.188597in}{1.131843in}}%
\pgfpathlineto{\pgfqpoint{5.188597in}{1.126757in}}%
\pgfpathlineto{\pgfqpoint{5.175162in}{1.126757in}}%
\pgfpathlineto{\pgfqpoint{5.175162in}{1.122036in}}%
\pgfpathlineto{\pgfqpoint{5.161727in}{1.122036in}}%
\pgfpathlineto{\pgfqpoint{5.161727in}{1.117575in}}%
\pgfpathlineto{\pgfqpoint{5.148292in}{1.117575in}}%
\pgfpathlineto{\pgfqpoint{5.148292in}{1.113392in}}%
\pgfpathlineto{\pgfqpoint{5.134857in}{1.113392in}}%
\pgfpathlineto{\pgfqpoint{5.134857in}{1.109472in}}%
\pgfpathlineto{\pgfqpoint{5.121422in}{1.109472in}}%
\pgfpathlineto{\pgfqpoint{5.121422in}{1.105743in}}%
\pgfpathlineto{\pgfqpoint{5.107987in}{1.105743in}}%
\pgfpathlineto{\pgfqpoint{5.107987in}{1.102193in}}%
\pgfpathlineto{\pgfqpoint{5.094552in}{1.102193in}}%
\pgfpathlineto{\pgfqpoint{5.094552in}{1.098855in}}%
\pgfpathlineto{\pgfqpoint{5.081117in}{1.098855in}}%
\pgfpathlineto{\pgfqpoint{5.081117in}{1.095660in}}%
\pgfpathlineto{\pgfqpoint{5.067682in}{1.095660in}}%
\pgfpathlineto{\pgfqpoint{5.067682in}{1.092632in}}%
\pgfpathlineto{\pgfqpoint{5.054248in}{1.092632in}}%
\pgfpathlineto{\pgfqpoint{5.054248in}{1.089710in}}%
\pgfpathlineto{\pgfqpoint{5.040813in}{1.089710in}}%
\pgfpathlineto{\pgfqpoint{5.040813in}{1.086942in}}%
\pgfpathlineto{\pgfqpoint{5.027378in}{1.086942in}}%
\pgfpathlineto{\pgfqpoint{5.027378in}{1.084275in}}%
\pgfpathlineto{\pgfqpoint{5.013943in}{1.084275in}}%
\pgfpathlineto{\pgfqpoint{5.013943in}{1.081722in}}%
\pgfpathlineto{\pgfqpoint{5.000508in}{1.081722in}}%
\pgfpathlineto{\pgfqpoint{5.000508in}{1.079259in}}%
\pgfpathlineto{\pgfqpoint{4.987073in}{1.079259in}}%
\pgfpathlineto{\pgfqpoint{4.987073in}{1.076901in}}%
\pgfpathlineto{\pgfqpoint{4.973638in}{1.076901in}}%
\pgfpathlineto{\pgfqpoint{4.973638in}{1.074614in}}%
\pgfpathlineto{\pgfqpoint{4.960203in}{1.074614in}}%
\pgfpathlineto{\pgfqpoint{4.960203in}{1.072416in}}%
\pgfpathlineto{\pgfqpoint{4.946768in}{1.072416in}}%
\pgfpathlineto{\pgfqpoint{4.946768in}{1.070301in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{1.070301in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{1.068240in}}%
\pgfpathlineto{\pgfqpoint{4.919898in}{1.068240in}}%
\pgfpathlineto{\pgfqpoint{4.919898in}{1.066279in}}%
\pgfpathlineto{\pgfqpoint{4.906464in}{1.066279in}}%
\pgfpathlineto{\pgfqpoint{4.906464in}{1.064358in}}%
\pgfpathlineto{\pgfqpoint{4.893029in}{1.064358in}}%
\pgfpathlineto{\pgfqpoint{4.893029in}{1.062496in}}%
\pgfpathlineto{\pgfqpoint{4.879594in}{1.062496in}}%
\pgfpathlineto{\pgfqpoint{4.879594in}{1.060680in}}%
\pgfpathlineto{\pgfqpoint{4.866159in}{1.060680in}}%
\pgfpathlineto{\pgfqpoint{4.866159in}{1.058938in}}%
\pgfpathlineto{\pgfqpoint{4.852724in}{1.058938in}}%
\pgfpathlineto{\pgfqpoint{4.852724in}{1.057228in}}%
\pgfpathlineto{\pgfqpoint{4.839289in}{1.057228in}}%
\pgfpathlineto{\pgfqpoint{4.839289in}{1.055569in}}%
\pgfpathlineto{\pgfqpoint{4.825854in}{1.055569in}}%
\pgfpathlineto{\pgfqpoint{4.825854in}{1.053970in}}%
\pgfpathlineto{\pgfqpoint{4.812419in}{1.053970in}}%
\pgfpathlineto{\pgfqpoint{4.812419in}{1.052385in}}%
\pgfpathlineto{\pgfqpoint{4.798984in}{1.052385in}}%
\pgfpathlineto{\pgfqpoint{4.798984in}{1.050865in}}%
\pgfpathlineto{\pgfqpoint{4.785549in}{1.050865in}}%
\pgfpathlineto{\pgfqpoint{4.785549in}{1.049356in}}%
\pgfpathlineto{\pgfqpoint{4.772114in}{1.049356in}}%
\pgfpathlineto{\pgfqpoint{4.772114in}{1.047892in}}%
\pgfpathlineto{\pgfqpoint{4.758680in}{1.047892in}}%
\pgfpathlineto{\pgfqpoint{4.758680in}{1.046504in}}%
\pgfpathlineto{\pgfqpoint{4.745245in}{1.046504in}}%
\pgfpathlineto{\pgfqpoint{4.745245in}{1.045058in}}%
\pgfpathlineto{\pgfqpoint{4.731810in}{1.045058in}}%
\pgfpathlineto{\pgfqpoint{4.731810in}{1.043714in}}%
\pgfpathlineto{\pgfqpoint{4.718375in}{1.043714in}}%
\pgfpathlineto{\pgfqpoint{4.718375in}{1.042397in}}%
\pgfpathlineto{\pgfqpoint{4.704940in}{1.042397in}}%
\pgfpathlineto{\pgfqpoint{4.704940in}{1.041104in}}%
\pgfpathlineto{\pgfqpoint{4.691505in}{1.041104in}}%
\pgfpathlineto{\pgfqpoint{4.691505in}{1.039814in}}%
\pgfpathlineto{\pgfqpoint{4.678070in}{1.039814in}}%
\pgfpathlineto{\pgfqpoint{4.678070in}{1.038568in}}%
\pgfpathlineto{\pgfqpoint{4.664635in}{1.038568in}}%
\pgfpathlineto{\pgfqpoint{4.664635in}{1.037323in}}%
\pgfpathlineto{\pgfqpoint{4.651200in}{1.037323in}}%
\pgfpathlineto{\pgfqpoint{4.651200in}{1.036141in}}%
\pgfpathlineto{\pgfqpoint{4.637765in}{1.036141in}}%
\pgfpathlineto{\pgfqpoint{4.637765in}{1.034941in}}%
\pgfpathlineto{\pgfqpoint{4.624330in}{1.034941in}}%
\pgfpathlineto{\pgfqpoint{4.624330in}{1.033756in}}%
\pgfpathlineto{\pgfqpoint{4.610896in}{1.033756in}}%
\pgfpathlineto{\pgfqpoint{4.610896in}{1.032620in}}%
\pgfpathlineto{\pgfqpoint{4.597461in}{1.032620in}}%
\pgfpathlineto{\pgfqpoint{4.597461in}{1.031512in}}%
\pgfpathlineto{\pgfqpoint{4.584026in}{1.031512in}}%
\pgfpathlineto{\pgfqpoint{4.584026in}{1.030374in}}%
\pgfpathlineto{\pgfqpoint{4.570591in}{1.030374in}}%
\pgfpathlineto{\pgfqpoint{4.570591in}{1.029325in}}%
\pgfpathlineto{\pgfqpoint{4.557156in}{1.029325in}}%
\pgfpathlineto{\pgfqpoint{4.557156in}{1.028221in}}%
\pgfpathlineto{\pgfqpoint{4.543721in}{1.028221in}}%
\pgfpathlineto{\pgfqpoint{4.543721in}{1.027182in}}%
\pgfpathlineto{\pgfqpoint{4.526927in}{1.027182in}}%
\pgfpathlineto{\pgfqpoint{4.526927in}{1.025590in}}%
\pgfpathlineto{\pgfqpoint{4.503416in}{1.025590in}}%
\pgfpathlineto{\pgfqpoint{4.503416in}{1.023567in}}%
\pgfpathlineto{\pgfqpoint{4.476546in}{1.023567in}}%
\pgfpathlineto{\pgfqpoint{4.476546in}{1.021536in}}%
\pgfpathlineto{\pgfqpoint{4.449677in}{1.021536in}}%
\pgfpathlineto{\pgfqpoint{4.449677in}{1.019596in}}%
\pgfpathlineto{\pgfqpoint{4.422807in}{1.019596in}}%
\pgfpathlineto{\pgfqpoint{4.422807in}{1.017657in}}%
\pgfpathlineto{\pgfqpoint{4.395937in}{1.017657in}}%
\pgfpathlineto{\pgfqpoint{4.395937in}{1.015780in}}%
\pgfpathlineto{\pgfqpoint{4.369067in}{1.015780in}}%
\pgfpathlineto{\pgfqpoint{4.369067in}{1.013924in}}%
\pgfpathlineto{\pgfqpoint{4.342197in}{1.013924in}}%
\pgfpathlineto{\pgfqpoint{4.342197in}{1.012034in}}%
\pgfpathlineto{\pgfqpoint{4.315328in}{1.012034in}}%
\pgfpathlineto{\pgfqpoint{4.315328in}{1.010203in}}%
\pgfpathlineto{\pgfqpoint{4.288458in}{1.010203in}}%
\pgfpathlineto{\pgfqpoint{4.288458in}{1.008387in}}%
\pgfpathlineto{\pgfqpoint{4.261588in}{1.008387in}}%
\pgfpathlineto{\pgfqpoint{4.261588in}{1.006593in}}%
\pgfpathlineto{\pgfqpoint{4.234718in}{1.006593in}}%
\pgfpathlineto{\pgfqpoint{4.234718in}{1.004772in}}%
\pgfpathlineto{\pgfqpoint{4.207848in}{1.004772in}}%
\pgfpathlineto{\pgfqpoint{4.207848in}{1.002986in}}%
\pgfpathlineto{\pgfqpoint{4.180979in}{1.002986in}}%
\pgfpathlineto{\pgfqpoint{4.180979in}{1.001089in}}%
\pgfpathlineto{\pgfqpoint{4.154109in}{1.001089in}}%
\pgfpathlineto{\pgfqpoint{4.154109in}{0.999278in}}%
\pgfpathlineto{\pgfqpoint{4.127239in}{0.999278in}}%
\pgfpathlineto{\pgfqpoint{4.127239in}{0.997434in}}%
\pgfpathlineto{\pgfqpoint{4.100369in}{0.997434in}}%
\pgfpathlineto{\pgfqpoint{4.100369in}{0.995531in}}%
\pgfpathlineto{\pgfqpoint{4.073499in}{0.995531in}}%
\pgfpathlineto{\pgfqpoint{4.073499in}{0.993595in}}%
\pgfpathlineto{\pgfqpoint{4.046629in}{0.993595in}}%
\pgfpathlineto{\pgfqpoint{4.046629in}{0.991626in}}%
\pgfpathlineto{\pgfqpoint{4.019760in}{0.991626in}}%
\pgfpathlineto{\pgfqpoint{4.019760in}{0.989584in}}%
\pgfpathlineto{\pgfqpoint{3.992890in}{0.989584in}}%
\pgfpathlineto{\pgfqpoint{3.992890in}{0.987596in}}%
\pgfpathlineto{\pgfqpoint{3.966020in}{0.987596in}}%
\pgfpathlineto{\pgfqpoint{3.966020in}{0.985382in}}%
\pgfpathlineto{\pgfqpoint{3.939150in}{0.985382in}}%
\pgfpathlineto{\pgfqpoint{3.939150in}{0.983165in}}%
\pgfpathlineto{\pgfqpoint{3.912280in}{0.983165in}}%
\pgfpathlineto{\pgfqpoint{3.912280in}{0.980855in}}%
\pgfpathlineto{\pgfqpoint{3.885411in}{0.980855in}}%
\pgfpathlineto{\pgfqpoint{3.885411in}{0.978491in}}%
\pgfpathlineto{\pgfqpoint{3.858541in}{0.978491in}}%
\pgfpathlineto{\pgfqpoint{3.858541in}{0.975882in}}%
\pgfpathlineto{\pgfqpoint{3.831671in}{0.975882in}}%
\pgfpathlineto{\pgfqpoint{3.831671in}{0.973218in}}%
\pgfpathlineto{\pgfqpoint{3.804801in}{0.973218in}}%
\pgfpathlineto{\pgfqpoint{3.804801in}{0.970467in}}%
\pgfpathlineto{\pgfqpoint{3.777931in}{0.970467in}}%
\pgfpathlineto{\pgfqpoint{3.777931in}{0.967334in}}%
\pgfpathlineto{\pgfqpoint{3.751061in}{0.967334in}}%
\pgfpathlineto{\pgfqpoint{3.751061in}{0.964153in}}%
\pgfpathlineto{\pgfqpoint{3.724192in}{0.964153in}}%
\pgfpathlineto{\pgfqpoint{3.724192in}{0.960646in}}%
\pgfpathlineto{\pgfqpoint{3.697322in}{0.960646in}}%
\pgfpathlineto{\pgfqpoint{3.697322in}{0.956918in}}%
\pgfpathlineto{\pgfqpoint{3.670452in}{0.956918in}}%
\pgfpathlineto{\pgfqpoint{3.670452in}{0.952583in}}%
\pgfpathlineto{\pgfqpoint{3.643582in}{0.952583in}}%
\pgfpathlineto{\pgfqpoint{3.643582in}{0.948167in}}%
\pgfpathlineto{\pgfqpoint{3.616712in}{0.948167in}}%
\pgfpathlineto{\pgfqpoint{3.616712in}{0.943134in}}%
\pgfpathlineto{\pgfqpoint{3.589843in}{0.943134in}}%
\pgfpathlineto{\pgfqpoint{3.589843in}{0.937297in}}%
\pgfpathlineto{\pgfqpoint{3.562973in}{0.937297in}}%
\pgfpathlineto{\pgfqpoint{3.562973in}{0.931423in}}%
\pgfpathlineto{\pgfqpoint{3.536103in}{0.931423in}}%
\pgfpathlineto{\pgfqpoint{3.536103in}{0.923916in}}%
\pgfpathlineto{\pgfqpoint{3.509233in}{0.923916in}}%
\pgfpathlineto{\pgfqpoint{3.509233in}{0.915856in}}%
\pgfpathlineto{\pgfqpoint{3.482363in}{0.915856in}}%
\pgfpathlineto{\pgfqpoint{3.482363in}{0.906350in}}%
\pgfpathlineto{\pgfqpoint{3.455493in}{0.906350in}}%
\pgfpathlineto{\pgfqpoint{3.455493in}{0.894288in}}%
\pgfpathlineto{\pgfqpoint{3.428624in}{0.894288in}}%
\pgfpathlineto{\pgfqpoint{3.428624in}{0.881109in}}%
\pgfpathlineto{\pgfqpoint{3.401754in}{0.881109in}}%
\pgfpathlineto{\pgfqpoint{3.401754in}{0.864066in}}%
\pgfpathlineto{\pgfqpoint{3.374884in}{0.864066in}}%
\pgfpathlineto{\pgfqpoint{3.374884in}{0.842598in}}%
\pgfpathlineto{\pgfqpoint{3.348014in}{0.842598in}}%
\pgfpathlineto{\pgfqpoint{3.348014in}{0.814838in}}%
\pgfpathlineto{\pgfqpoint{3.321144in}{0.814838in}}%
\pgfpathlineto{\pgfqpoint{3.321144in}{0.777366in}}%
\pgfpathlineto{\pgfqpoint{3.294275in}{0.777366in}}%
\pgfpathlineto{\pgfqpoint{3.294275in}{0.723266in}}%
\pgfpathlineto{\pgfqpoint{3.267405in}{0.723266in}}%
\pgfpathlineto{\pgfqpoint{3.267405in}{0.635911in}}%
\pgfpathlineto{\pgfqpoint{3.240535in}{0.635911in}}%
\pgfpathlineto{\pgfqpoint{3.240535in}{0.481196in}}%
\pgfpathlineto{\pgfqpoint{3.213665in}{0.481196in}}%
\pgfpathlineto{\pgfqpoint{3.213665in}{0.115120in}}%
\pgfpathlineto{\pgfqpoint{3.182597in}{0.115120in}}%
\pgfpathlineto{\pgfqpoint{3.182597in}{-5.971381in}}%
\pgfpathlineto{\pgfqpoint{3.143132in}{-5.971381in}}%
\pgfpathlineto{\pgfqpoint{3.143132in}{1.961545in}}%
\pgfpathlineto{\pgfqpoint{3.099468in}{1.961545in}}%
\pgfpathlineto{\pgfqpoint{3.099468in}{1.461809in}}%
\pgfpathlineto{\pgfqpoint{3.055805in}{1.461809in}}%
\pgfpathlineto{\pgfqpoint{3.055805in}{1.308837in}}%
\pgfpathlineto{\pgfqpoint{3.012142in}{1.308837in}}%
\pgfpathlineto{\pgfqpoint{3.012142in}{1.234454in}}%
\pgfpathlineto{\pgfqpoint{2.968478in}{1.234454in}}%
\pgfpathlineto{\pgfqpoint{2.968478in}{1.190610in}}%
\pgfpathlineto{\pgfqpoint{2.924815in}{1.190610in}}%
\pgfpathlineto{\pgfqpoint{2.924815in}{1.161842in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{1.161842in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{1.141309in}}%
\pgfpathlineto{\pgfqpoint{2.837488in}{1.141309in}}%
\pgfpathlineto{\pgfqpoint{2.837488in}{1.126075in}}%
\pgfpathlineto{\pgfqpoint{2.793824in}{1.126075in}}%
\pgfpathlineto{\pgfqpoint{2.793824in}{1.114248in}}%
\pgfpathlineto{\pgfqpoint{2.750161in}{1.114248in}}%
\pgfpathlineto{\pgfqpoint{2.750161in}{1.104953in}}%
\pgfpathlineto{\pgfqpoint{2.706497in}{1.104953in}}%
\pgfpathlineto{\pgfqpoint{2.706497in}{1.097340in}}%
\pgfpathlineto{\pgfqpoint{2.662834in}{1.097340in}}%
\pgfpathlineto{\pgfqpoint{2.662834in}{1.091069in}}%
\pgfpathlineto{\pgfqpoint{2.619170in}{1.091069in}}%
\pgfpathlineto{\pgfqpoint{2.619170in}{1.085825in}}%
\pgfpathlineto{\pgfqpoint{2.575507in}{1.085825in}}%
\pgfpathlineto{\pgfqpoint{2.575507in}{1.081554in}}%
\pgfpathlineto{\pgfqpoint{2.531844in}{1.081554in}}%
\pgfpathlineto{\pgfqpoint{2.531844in}{1.077676in}}%
\pgfpathlineto{\pgfqpoint{2.488180in}{1.077676in}}%
\pgfpathlineto{\pgfqpoint{2.488180in}{1.074481in}}%
\pgfpathlineto{\pgfqpoint{2.444517in}{1.074481in}}%
\pgfpathlineto{\pgfqpoint{2.444517in}{1.071689in}}%
\pgfpathlineto{\pgfqpoint{2.400853in}{1.071689in}}%
\pgfpathlineto{\pgfqpoint{2.400853in}{1.069274in}}%
\pgfpathlineto{\pgfqpoint{2.357190in}{1.069274in}}%
\pgfpathlineto{\pgfqpoint{2.357190in}{1.067119in}}%
\pgfpathlineto{\pgfqpoint{2.313526in}{1.067119in}}%
\pgfpathlineto{\pgfqpoint{2.313526in}{1.065388in}}%
\pgfpathlineto{\pgfqpoint{2.269863in}{1.065388in}}%
\pgfpathlineto{\pgfqpoint{2.269863in}{1.063706in}}%
\pgfpathlineto{\pgfqpoint{2.226199in}{1.063706in}}%
\pgfpathlineto{\pgfqpoint{2.226199in}{1.062337in}}%
\pgfpathlineto{\pgfqpoint{2.182536in}{1.062337in}}%
\pgfpathlineto{\pgfqpoint{2.182536in}{1.061140in}}%
\pgfpathlineto{\pgfqpoint{2.138873in}{1.061140in}}%
\pgfpathlineto{\pgfqpoint{2.138873in}{1.060018in}}%
\pgfpathlineto{\pgfqpoint{2.095209in}{1.060018in}}%
\pgfpathlineto{\pgfqpoint{2.095209in}{1.059084in}}%
\pgfpathlineto{\pgfqpoint{2.051546in}{1.059084in}}%
\pgfpathlineto{\pgfqpoint{2.051546in}{1.058373in}}%
\pgfpathlineto{\pgfqpoint{2.007882in}{1.058373in}}%
\pgfpathlineto{\pgfqpoint{2.007882in}{1.057632in}}%
\pgfpathlineto{\pgfqpoint{1.964219in}{1.057632in}}%
\pgfpathlineto{\pgfqpoint{1.964219in}{1.057139in}}%
\pgfpathlineto{\pgfqpoint{1.920555in}{1.057139in}}%
\pgfpathlineto{\pgfqpoint{1.920555in}{1.056697in}}%
\pgfpathlineto{\pgfqpoint{1.876892in}{1.056697in}}%
\pgfpathlineto{\pgfqpoint{1.876892in}{1.056142in}}%
\pgfpathlineto{\pgfqpoint{1.833228in}{1.056142in}}%
\pgfpathlineto{\pgfqpoint{1.833228in}{1.055878in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{1.055878in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{1.055683in}}%
\pgfpathlineto{\pgfqpoint{1.745901in}{1.055683in}}%
\pgfpathlineto{\pgfqpoint{1.745901in}{1.055424in}}%
\pgfpathlineto{\pgfqpoint{1.702238in}{1.055424in}}%
\pgfpathlineto{\pgfqpoint{1.702238in}{1.055438in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{1.055438in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{1.055181in}}%
\pgfpathlineto{\pgfqpoint{1.614911in}{1.055181in}}%
\pgfpathlineto{\pgfqpoint{1.614911in}{1.055178in}}%
\pgfpathlineto{\pgfqpoint{1.571248in}{1.055178in}}%
\pgfpathlineto{\pgfqpoint{1.571248in}{1.055259in}}%
\pgfpathlineto{\pgfqpoint{1.527584in}{1.055259in}}%
\pgfpathlineto{\pgfqpoint{1.527584in}{1.055647in}}%
\pgfpathlineto{\pgfqpoint{1.483921in}{1.055647in}}%
\pgfpathlineto{\pgfqpoint{1.483921in}{1.056032in}}%
\pgfpathlineto{\pgfqpoint{1.440257in}{1.056032in}}%
\pgfpathlineto{\pgfqpoint{1.440257in}{1.057163in}}%
\pgfpathlineto{\pgfqpoint{1.396594in}{1.057163in}}%
\pgfpathlineto{\pgfqpoint{1.396594in}{1.058943in}}%
\pgfpathlineto{\pgfqpoint{1.352930in}{1.058943in}}%
\pgfpathlineto{\pgfqpoint{1.352930in}{1.061499in}}%
\pgfpathlineto{\pgfqpoint{1.309267in}{1.061499in}}%
\pgfpathlineto{\pgfqpoint{1.309267in}{1.068318in}}%
\pgfpathlineto{\pgfqpoint{1.265604in}{1.068318in}}%
\pgfpathlineto{\pgfqpoint{1.265604in}{1.082525in}}%
\pgfpathlineto{\pgfqpoint{1.221940in}{1.082525in}}%
\pgfpathlineto{\pgfqpoint{1.221940in}{1.113411in}}%
\pgfpathlineto{\pgfqpoint{1.178277in}{1.113411in}}%
\pgfpathlineto{\pgfqpoint{1.178277in}{1.196975in}}%
\pgfpathlineto{\pgfqpoint{1.134613in}{1.196975in}}%
\pgfpathlineto{\pgfqpoint{1.134613in}{1.513038in}}%
\pgfpathlineto{\pgfqpoint{1.090950in}{1.513038in}}%
\pgfpathlineto{\pgfqpoint{1.090950in}{5.256068in}}%
\pgfpathlineto{\pgfqpoint{1.047286in}{5.256068in}}%
\pgfpathlineto{\pgfqpoint{1.047286in}{-6.773623in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{-6.773623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{0.693277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.857222in,y=0.645052in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{1.106471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.857222in,y=1.058245in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{1.519664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.857222in,y=1.471439in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{1.932857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.857222in,y=1.884632in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{2.346050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.857222in,y=2.297825in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.198272in,y=1.452000in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{2} \times\delta K^{(2)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047286in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.047286in}{2.386000in}}%
\pgfpathmoveto{\pgfqpoint{1.090950in}{2.386000in}}%
\pgfpathlineto{\pgfqpoint{1.090950in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.134613in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.134613in}{1.197569in}}%
\pgfpathlineto{\pgfqpoint{1.178277in}{1.197569in}}%
\pgfpathlineto{\pgfqpoint{1.178277in}{1.113707in}}%
\pgfpathlineto{\pgfqpoint{1.221940in}{1.113707in}}%
\pgfpathlineto{\pgfqpoint{1.221940in}{1.082721in}}%
\pgfpathlineto{\pgfqpoint{1.265604in}{1.082721in}}%
\pgfpathlineto{\pgfqpoint{1.265604in}{1.068455in}}%
\pgfpathlineto{\pgfqpoint{1.309267in}{1.068455in}}%
\pgfpathlineto{\pgfqpoint{1.309267in}{1.061602in}}%
\pgfpathlineto{\pgfqpoint{1.352930in}{1.061602in}}%
\pgfpathlineto{\pgfqpoint{1.352930in}{1.059025in}}%
\pgfpathlineto{\pgfqpoint{1.396594in}{1.059025in}}%
\pgfpathlineto{\pgfqpoint{1.396594in}{1.057230in}}%
\pgfpathlineto{\pgfqpoint{1.440257in}{1.057230in}}%
\pgfpathlineto{\pgfqpoint{1.440257in}{1.056089in}}%
\pgfpathlineto{\pgfqpoint{1.964219in}{1.057159in}}%
\pgfpathlineto{\pgfqpoint{1.964219in}{1.057651in}}%
\pgfpathlineto{\pgfqpoint{2.051546in}{1.058391in}}%
\pgfpathlineto{\pgfqpoint{2.051546in}{1.059102in}}%
\pgfpathlineto{\pgfqpoint{2.138873in}{1.060036in}}%
\pgfpathlineto{\pgfqpoint{2.138873in}{1.061157in}}%
\pgfpathlineto{\pgfqpoint{2.182536in}{1.061157in}}%
\pgfpathlineto{\pgfqpoint{2.182536in}{1.062353in}}%
\pgfpathlineto{\pgfqpoint{2.226199in}{1.062353in}}%
\pgfpathlineto{\pgfqpoint{2.226199in}{1.063722in}}%
\pgfpathlineto{\pgfqpoint{2.269863in}{1.063722in}}%
\pgfpathlineto{\pgfqpoint{2.269863in}{1.065404in}}%
\pgfpathlineto{\pgfqpoint{2.313526in}{1.065404in}}%
\pgfpathlineto{\pgfqpoint{2.313526in}{1.067135in}}%
\pgfpathlineto{\pgfqpoint{2.357190in}{1.067135in}}%
\pgfpathlineto{\pgfqpoint{2.357190in}{1.069291in}}%
\pgfpathlineto{\pgfqpoint{2.400853in}{1.069291in}}%
\pgfpathlineto{\pgfqpoint{2.400853in}{1.071705in}}%
\pgfpathlineto{\pgfqpoint{2.444517in}{1.071705in}}%
\pgfpathlineto{\pgfqpoint{2.444517in}{1.074498in}}%
\pgfpathlineto{\pgfqpoint{2.488180in}{1.074498in}}%
\pgfpathlineto{\pgfqpoint{2.488180in}{1.077693in}}%
\pgfpathlineto{\pgfqpoint{2.531844in}{1.077693in}}%
\pgfpathlineto{\pgfqpoint{2.531844in}{1.081571in}}%
\pgfpathlineto{\pgfqpoint{2.575507in}{1.081571in}}%
\pgfpathlineto{\pgfqpoint{2.575507in}{1.085843in}}%
\pgfpathlineto{\pgfqpoint{2.619170in}{1.085843in}}%
\pgfpathlineto{\pgfqpoint{2.619170in}{1.091088in}}%
\pgfpathlineto{\pgfqpoint{2.662834in}{1.091088in}}%
\pgfpathlineto{\pgfqpoint{2.662834in}{1.097359in}}%
\pgfpathlineto{\pgfqpoint{2.706497in}{1.097359in}}%
\pgfpathlineto{\pgfqpoint{2.706497in}{1.104974in}}%
\pgfpathlineto{\pgfqpoint{2.750161in}{1.104974in}}%
\pgfpathlineto{\pgfqpoint{2.750161in}{1.114270in}}%
\pgfpathlineto{\pgfqpoint{2.793824in}{1.114270in}}%
\pgfpathlineto{\pgfqpoint{2.793824in}{1.126100in}}%
\pgfpathlineto{\pgfqpoint{2.837488in}{1.126100in}}%
\pgfpathlineto{\pgfqpoint{2.837488in}{1.141337in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{1.141337in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{1.161872in}}%
\pgfpathlineto{\pgfqpoint{2.924815in}{1.161872in}}%
\pgfpathlineto{\pgfqpoint{2.924815in}{1.190646in}}%
\pgfpathlineto{\pgfqpoint{2.968478in}{1.190646in}}%
\pgfpathlineto{\pgfqpoint{2.968478in}{1.234498in}}%
\pgfpathlineto{\pgfqpoint{3.012142in}{1.234498in}}%
\pgfpathlineto{\pgfqpoint{3.012142in}{1.308895in}}%
\pgfpathlineto{\pgfqpoint{3.055805in}{1.308895in}}%
\pgfpathlineto{\pgfqpoint{3.055805in}{1.461896in}}%
\pgfpathlineto{\pgfqpoint{3.099468in}{1.461896in}}%
\pgfpathlineto{\pgfqpoint{3.099468in}{1.961736in}}%
\pgfpathlineto{\pgfqpoint{3.143132in}{1.961736in}}%
\pgfpathlineto{\pgfqpoint{3.143132in}{0.518000in}}%
\pgfpathmoveto{\pgfqpoint{3.240535in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{3.240535in}{0.636020in}}%
\pgfpathlineto{\pgfqpoint{3.267405in}{0.636020in}}%
\pgfpathlineto{\pgfqpoint{3.267405in}{0.723352in}}%
\pgfpathlineto{\pgfqpoint{3.294275in}{0.723352in}}%
\pgfpathlineto{\pgfqpoint{3.294275in}{0.777434in}}%
\pgfpathlineto{\pgfqpoint{3.321144in}{0.777434in}}%
\pgfpathlineto{\pgfqpoint{3.321144in}{0.814894in}}%
\pgfpathlineto{\pgfqpoint{3.348014in}{0.814894in}}%
\pgfpathlineto{\pgfqpoint{3.348014in}{0.842645in}}%
\pgfpathlineto{\pgfqpoint{3.374884in}{0.842645in}}%
\pgfpathlineto{\pgfqpoint{3.374884in}{0.864106in}}%
\pgfpathlineto{\pgfqpoint{3.401754in}{0.864106in}}%
\pgfpathlineto{\pgfqpoint{3.401754in}{0.881145in}}%
\pgfpathlineto{\pgfqpoint{3.428624in}{0.881145in}}%
\pgfpathlineto{\pgfqpoint{3.428624in}{0.894320in}}%
\pgfpathlineto{\pgfqpoint{3.455493in}{0.894320in}}%
\pgfpathlineto{\pgfqpoint{3.455493in}{0.906378in}}%
\pgfpathlineto{\pgfqpoint{3.482363in}{0.906378in}}%
\pgfpathlineto{\pgfqpoint{3.482363in}{0.915881in}}%
\pgfpathlineto{\pgfqpoint{3.509233in}{0.915881in}}%
\pgfpathlineto{\pgfqpoint{3.509233in}{0.923940in}}%
\pgfpathlineto{\pgfqpoint{3.536103in}{0.923940in}}%
\pgfpathlineto{\pgfqpoint{3.536103in}{0.931445in}}%
\pgfpathlineto{\pgfqpoint{3.562973in}{0.931445in}}%
\pgfpathlineto{\pgfqpoint{3.562973in}{0.937317in}}%
\pgfpathlineto{\pgfqpoint{3.589843in}{0.937317in}}%
\pgfpathlineto{\pgfqpoint{3.589843in}{0.943152in}}%
\pgfpathlineto{\pgfqpoint{3.616712in}{0.943152in}}%
\pgfpathlineto{\pgfqpoint{3.616712in}{0.948184in}}%
\pgfpathlineto{\pgfqpoint{3.643582in}{0.948184in}}%
\pgfpathlineto{\pgfqpoint{3.643582in}{0.952599in}}%
\pgfpathlineto{\pgfqpoint{3.670452in}{0.952599in}}%
\pgfpathlineto{\pgfqpoint{3.670452in}{0.956932in}}%
\pgfpathlineto{\pgfqpoint{3.697322in}{0.956932in}}%
\pgfpathlineto{\pgfqpoint{3.697322in}{0.960659in}}%
\pgfpathlineto{\pgfqpoint{3.724192in}{0.960659in}}%
\pgfpathlineto{\pgfqpoint{3.724192in}{0.964166in}}%
\pgfpathlineto{\pgfqpoint{3.751061in}{0.964166in}}%
\pgfpathlineto{\pgfqpoint{3.751061in}{0.967346in}}%
\pgfpathlineto{\pgfqpoint{3.777931in}{0.967346in}}%
\pgfpathlineto{\pgfqpoint{3.777931in}{0.970478in}}%
\pgfpathlineto{\pgfqpoint{3.804801in}{0.970478in}}%
\pgfpathlineto{\pgfqpoint{3.804801in}{0.973229in}}%
\pgfpathlineto{\pgfqpoint{3.831671in}{0.973229in}}%
\pgfpathlineto{\pgfqpoint{3.831671in}{0.975892in}}%
\pgfpathlineto{\pgfqpoint{3.858541in}{0.975892in}}%
\pgfpathlineto{\pgfqpoint{3.858541in}{0.978500in}}%
\pgfpathlineto{\pgfqpoint{3.885411in}{0.978500in}}%
\pgfpathlineto{\pgfqpoint{3.885411in}{0.980864in}}%
\pgfpathlineto{\pgfqpoint{3.912280in}{0.980864in}}%
\pgfpathlineto{\pgfqpoint{3.912280in}{0.983174in}}%
\pgfpathlineto{\pgfqpoint{3.939150in}{0.983174in}}%
\pgfpathlineto{\pgfqpoint{3.939150in}{0.985391in}}%
\pgfpathlineto{\pgfqpoint{3.966020in}{0.985391in}}%
\pgfpathlineto{\pgfqpoint{3.966020in}{0.987604in}}%
\pgfpathlineto{\pgfqpoint{3.992890in}{0.987604in}}%
\pgfpathlineto{\pgfqpoint{3.992890in}{0.989592in}}%
\pgfpathlineto{\pgfqpoint{4.019760in}{0.989592in}}%
\pgfpathlineto{\pgfqpoint{4.019760in}{0.991634in}}%
\pgfpathlineto{\pgfqpoint{4.046629in}{0.991634in}}%
\pgfpathlineto{\pgfqpoint{4.046629in}{0.993602in}}%
\pgfpathlineto{\pgfqpoint{4.073499in}{0.993602in}}%
\pgfpathlineto{\pgfqpoint{4.073499in}{0.995538in}}%
\pgfpathlineto{\pgfqpoint{4.100369in}{0.995538in}}%
\pgfpathlineto{\pgfqpoint{4.100369in}{0.997440in}}%
\pgfpathlineto{\pgfqpoint{4.127239in}{0.997440in}}%
\pgfpathlineto{\pgfqpoint{4.127239in}{0.999284in}}%
\pgfpathlineto{\pgfqpoint{4.154109in}{0.999284in}}%
\pgfpathlineto{\pgfqpoint{4.154109in}{1.001096in}}%
\pgfpathlineto{\pgfqpoint{4.180979in}{1.001096in}}%
\pgfpathlineto{\pgfqpoint{4.180979in}{1.002992in}}%
\pgfpathlineto{\pgfqpoint{4.207848in}{1.002992in}}%
\pgfpathlineto{\pgfqpoint{4.207848in}{1.004777in}}%
\pgfpathlineto{\pgfqpoint{4.234718in}{1.004777in}}%
\pgfpathlineto{\pgfqpoint{4.234718in}{1.006599in}}%
\pgfpathlineto{\pgfqpoint{4.261588in}{1.006599in}}%
\pgfpathlineto{\pgfqpoint{4.261588in}{1.008392in}}%
\pgfpathlineto{\pgfqpoint{4.288458in}{1.008392in}}%
\pgfpathlineto{\pgfqpoint{4.288458in}{1.010209in}}%
\pgfpathlineto{\pgfqpoint{4.315328in}{1.010209in}}%
\pgfpathlineto{\pgfqpoint{4.315328in}{1.012039in}}%
\pgfpathlineto{\pgfqpoint{4.342197in}{1.012039in}}%
\pgfpathlineto{\pgfqpoint{4.342197in}{1.013928in}}%
\pgfpathlineto{\pgfqpoint{4.369067in}{1.013928in}}%
\pgfpathlineto{\pgfqpoint{4.369067in}{1.015785in}}%
\pgfpathlineto{\pgfqpoint{4.395937in}{1.015785in}}%
\pgfpathlineto{\pgfqpoint{4.395937in}{1.017661in}}%
\pgfpathlineto{\pgfqpoint{4.422807in}{1.017661in}}%
\pgfpathlineto{\pgfqpoint{4.422807in}{1.019600in}}%
\pgfpathlineto{\pgfqpoint{4.449677in}{1.019600in}}%
\pgfpathlineto{\pgfqpoint{4.449677in}{1.021541in}}%
\pgfpathlineto{\pgfqpoint{4.476546in}{1.021541in}}%
\pgfpathlineto{\pgfqpoint{4.476546in}{1.023571in}}%
\pgfpathlineto{\pgfqpoint{4.503416in}{1.023571in}}%
\pgfpathlineto{\pgfqpoint{4.503416in}{1.025599in}}%
\pgfpathlineto{\pgfqpoint{4.526927in}{1.025599in}}%
\pgfpathlineto{\pgfqpoint{4.526927in}{1.027197in}}%
\pgfpathlineto{\pgfqpoint{4.557156in}{1.028227in}}%
\pgfpathlineto{\pgfqpoint{4.557156in}{1.029330in}}%
\pgfpathlineto{\pgfqpoint{4.584026in}{1.030380in}}%
\pgfpathlineto{\pgfqpoint{4.584026in}{1.031517in}}%
\pgfpathlineto{\pgfqpoint{4.610896in}{1.032625in}}%
\pgfpathlineto{\pgfqpoint{4.610896in}{1.033761in}}%
\pgfpathlineto{\pgfqpoint{4.624330in}{1.033761in}}%
\pgfpathlineto{\pgfqpoint{4.624330in}{1.034946in}}%
\pgfpathlineto{\pgfqpoint{4.637765in}{1.034946in}}%
\pgfpathlineto{\pgfqpoint{4.637765in}{1.036145in}}%
\pgfpathlineto{\pgfqpoint{4.651200in}{1.036145in}}%
\pgfpathlineto{\pgfqpoint{4.651200in}{1.037328in}}%
\pgfpathlineto{\pgfqpoint{4.664635in}{1.037328in}}%
\pgfpathlineto{\pgfqpoint{4.664635in}{1.038573in}}%
\pgfpathlineto{\pgfqpoint{4.678070in}{1.038573in}}%
\pgfpathlineto{\pgfqpoint{4.678070in}{1.039819in}}%
\pgfpathlineto{\pgfqpoint{4.691505in}{1.039819in}}%
\pgfpathlineto{\pgfqpoint{4.691505in}{1.041108in}}%
\pgfpathlineto{\pgfqpoint{4.704940in}{1.041108in}}%
\pgfpathlineto{\pgfqpoint{4.704940in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{4.718375in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{4.718375in}{1.043719in}}%
\pgfpathlineto{\pgfqpoint{4.731810in}{1.043719in}}%
\pgfpathlineto{\pgfqpoint{4.731810in}{1.045062in}}%
\pgfpathlineto{\pgfqpoint{4.745245in}{1.045062in}}%
\pgfpathlineto{\pgfqpoint{4.745245in}{1.046508in}}%
\pgfpathlineto{\pgfqpoint{4.758680in}{1.046508in}}%
\pgfpathlineto{\pgfqpoint{4.758680in}{1.047897in}}%
\pgfpathlineto{\pgfqpoint{4.772114in}{1.047897in}}%
\pgfpathlineto{\pgfqpoint{4.772114in}{1.049360in}}%
\pgfpathlineto{\pgfqpoint{4.785549in}{1.049360in}}%
\pgfpathlineto{\pgfqpoint{4.785549in}{1.050869in}}%
\pgfpathlineto{\pgfqpoint{4.798984in}{1.050869in}}%
\pgfpathlineto{\pgfqpoint{4.798984in}{1.052389in}}%
\pgfpathlineto{\pgfqpoint{4.812419in}{1.052389in}}%
\pgfpathlineto{\pgfqpoint{4.812419in}{1.053975in}}%
\pgfpathlineto{\pgfqpoint{4.825854in}{1.053975in}}%
\pgfpathlineto{\pgfqpoint{4.825854in}{1.055574in}}%
\pgfpathlineto{\pgfqpoint{4.839289in}{1.055574in}}%
\pgfpathlineto{\pgfqpoint{4.839289in}{1.057232in}}%
\pgfpathlineto{\pgfqpoint{4.852724in}{1.057232in}}%
\pgfpathlineto{\pgfqpoint{4.852724in}{1.058942in}}%
\pgfpathlineto{\pgfqpoint{4.866159in}{1.058942in}}%
\pgfpathlineto{\pgfqpoint{4.866159in}{1.060684in}}%
\pgfpathlineto{\pgfqpoint{4.879594in}{1.060684in}}%
\pgfpathlineto{\pgfqpoint{4.879594in}{1.062500in}}%
\pgfpathlineto{\pgfqpoint{4.893029in}{1.062500in}}%
\pgfpathlineto{\pgfqpoint{4.893029in}{1.064362in}}%
\pgfpathlineto{\pgfqpoint{4.906464in}{1.064362in}}%
\pgfpathlineto{\pgfqpoint{4.906464in}{1.066283in}}%
\pgfpathlineto{\pgfqpoint{4.919898in}{1.066283in}}%
\pgfpathlineto{\pgfqpoint{4.919898in}{1.068244in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{1.068244in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{1.070304in}}%
\pgfpathlineto{\pgfqpoint{4.946768in}{1.070304in}}%
\pgfpathlineto{\pgfqpoint{4.946768in}{1.072419in}}%
\pgfpathlineto{\pgfqpoint{4.960203in}{1.072419in}}%
\pgfpathlineto{\pgfqpoint{4.960203in}{1.074618in}}%
\pgfpathlineto{\pgfqpoint{4.973638in}{1.074618in}}%
\pgfpathlineto{\pgfqpoint{4.973638in}{1.076904in}}%
\pgfpathlineto{\pgfqpoint{4.987073in}{1.076904in}}%
\pgfpathlineto{\pgfqpoint{4.987073in}{1.079263in}}%
\pgfpathlineto{\pgfqpoint{5.000508in}{1.079263in}}%
\pgfpathlineto{\pgfqpoint{5.000508in}{1.081725in}}%
\pgfpathlineto{\pgfqpoint{5.013943in}{1.081725in}}%
\pgfpathlineto{\pgfqpoint{5.013943in}{1.084279in}}%
\pgfpathlineto{\pgfqpoint{5.027378in}{1.084279in}}%
\pgfpathlineto{\pgfqpoint{5.027378in}{1.086946in}}%
\pgfpathlineto{\pgfqpoint{5.040813in}{1.086946in}}%
\pgfpathlineto{\pgfqpoint{5.040813in}{1.089714in}}%
\pgfpathlineto{\pgfqpoint{5.054248in}{1.089714in}}%
\pgfpathlineto{\pgfqpoint{5.054248in}{1.092635in}}%
\pgfpathlineto{\pgfqpoint{5.067682in}{1.092635in}}%
\pgfpathlineto{\pgfqpoint{5.067682in}{1.095664in}}%
\pgfpathlineto{\pgfqpoint{5.081117in}{1.095664in}}%
\pgfpathlineto{\pgfqpoint{5.081117in}{1.098858in}}%
\pgfpathlineto{\pgfqpoint{5.094552in}{1.098858in}}%
\pgfpathlineto{\pgfqpoint{5.094552in}{1.102196in}}%
\pgfpathlineto{\pgfqpoint{5.107987in}{1.102196in}}%
\pgfpathlineto{\pgfqpoint{5.107987in}{1.105746in}}%
\pgfpathlineto{\pgfqpoint{5.121422in}{1.105746in}}%
\pgfpathlineto{\pgfqpoint{5.121422in}{1.109476in}}%
\pgfpathlineto{\pgfqpoint{5.134857in}{1.109476in}}%
\pgfpathlineto{\pgfqpoint{5.134857in}{1.113395in}}%
\pgfpathlineto{\pgfqpoint{5.148292in}{1.113395in}}%
\pgfpathlineto{\pgfqpoint{5.148292in}{1.117578in}}%
\pgfpathlineto{\pgfqpoint{5.161727in}{1.117578in}}%
\pgfpathlineto{\pgfqpoint{5.161727in}{1.122040in}}%
\pgfpathlineto{\pgfqpoint{5.175162in}{1.122040in}}%
\pgfpathlineto{\pgfqpoint{5.175162in}{1.126761in}}%
\pgfpathlineto{\pgfqpoint{5.188597in}{1.126761in}}%
\pgfpathlineto{\pgfqpoint{5.188597in}{1.131852in}}%
\pgfpathlineto{\pgfqpoint{5.200352in}{1.131852in}}%
\pgfpathlineto{\pgfqpoint{5.200352in}{1.135795in}}%
\pgfpathlineto{\pgfqpoint{5.208749in}{1.135795in}}%
\pgfpathlineto{\pgfqpoint{5.208749in}{1.138626in}}%
\pgfpathlineto{\pgfqpoint{5.215466in}{1.138626in}}%
\pgfpathlineto{\pgfqpoint{5.215466in}{1.141624in}}%
\pgfpathlineto{\pgfqpoint{5.222184in}{1.141624in}}%
\pgfpathlineto{\pgfqpoint{5.222184in}{1.144701in}}%
\pgfpathlineto{\pgfqpoint{5.228901in}{1.144701in}}%
\pgfpathlineto{\pgfqpoint{5.228901in}{1.147838in}}%
\pgfpathlineto{\pgfqpoint{5.235619in}{1.147838in}}%
\pgfpathlineto{\pgfqpoint{5.235619in}{1.151225in}}%
\pgfpathlineto{\pgfqpoint{5.242336in}{1.151225in}}%
\pgfpathlineto{\pgfqpoint{5.242336in}{1.154636in}}%
\pgfpathlineto{\pgfqpoint{5.249054in}{1.154636in}}%
\pgfpathlineto{\pgfqpoint{5.249054in}{1.158227in}}%
\pgfpathlineto{\pgfqpoint{5.255771in}{1.158227in}}%
\pgfpathlineto{\pgfqpoint{5.255771in}{1.162022in}}%
\pgfpathlineto{\pgfqpoint{5.262489in}{1.162022in}}%
\pgfpathlineto{\pgfqpoint{5.262489in}{1.166047in}}%
\pgfpathlineto{\pgfqpoint{5.269206in}{1.166047in}}%
\pgfpathlineto{\pgfqpoint{5.269206in}{1.170187in}}%
\pgfpathlineto{\pgfqpoint{5.275923in}{1.170187in}}%
\pgfpathlineto{\pgfqpoint{5.275923in}{1.174573in}}%
\pgfpathlineto{\pgfqpoint{5.282641in}{1.174573in}}%
\pgfpathlineto{\pgfqpoint{5.282641in}{1.179305in}}%
\pgfpathlineto{\pgfqpoint{5.289358in}{1.179305in}}%
\pgfpathlineto{\pgfqpoint{5.289358in}{1.184205in}}%
\pgfpathlineto{\pgfqpoint{5.296076in}{1.184205in}}%
\pgfpathlineto{\pgfqpoint{5.296076in}{1.189381in}}%
\pgfpathlineto{\pgfqpoint{5.302793in}{1.189381in}}%
\pgfpathlineto{\pgfqpoint{5.302793in}{1.194928in}}%
\pgfpathlineto{\pgfqpoint{5.309511in}{1.194928in}}%
\pgfpathlineto{\pgfqpoint{5.309511in}{1.200857in}}%
\pgfpathlineto{\pgfqpoint{5.316228in}{1.200857in}}%
\pgfpathlineto{\pgfqpoint{5.316228in}{1.207208in}}%
\pgfpathlineto{\pgfqpoint{5.322946in}{1.207208in}}%
\pgfpathlineto{\pgfqpoint{5.322946in}{1.214091in}}%
\pgfpathlineto{\pgfqpoint{5.329663in}{1.214091in}}%
\pgfpathlineto{\pgfqpoint{5.329663in}{1.221413in}}%
\pgfpathlineto{\pgfqpoint{5.336381in}{1.221413in}}%
\pgfpathlineto{\pgfqpoint{5.336381in}{1.229412in}}%
\pgfpathlineto{\pgfqpoint{5.343098in}{1.229412in}}%
\pgfpathlineto{\pgfqpoint{5.343098in}{1.238056in}}%
\pgfpathlineto{\pgfqpoint{5.349815in}{1.238056in}}%
\pgfpathlineto{\pgfqpoint{5.349815in}{1.247620in}}%
\pgfpathlineto{\pgfqpoint{5.356533in}{1.247620in}}%
\pgfpathlineto{\pgfqpoint{5.356533in}{1.258131in}}%
\pgfpathlineto{\pgfqpoint{5.363250in}{1.258131in}}%
\pgfpathlineto{\pgfqpoint{5.363250in}{1.269867in}}%
\pgfpathlineto{\pgfqpoint{5.369968in}{1.269867in}}%
\pgfpathlineto{\pgfqpoint{5.369968in}{1.282987in}}%
\pgfpathlineto{\pgfqpoint{5.376685in}{1.282987in}}%
\pgfpathlineto{\pgfqpoint{5.376685in}{1.297960in}}%
\pgfpathlineto{\pgfqpoint{5.383403in}{1.297960in}}%
\pgfpathlineto{\pgfqpoint{5.383403in}{1.315190in}}%
\pgfpathlineto{\pgfqpoint{5.390120in}{1.315190in}}%
\pgfpathlineto{\pgfqpoint{5.390120in}{1.335555in}}%
\pgfpathlineto{\pgfqpoint{5.396838in}{1.335555in}}%
\pgfpathlineto{\pgfqpoint{5.396838in}{1.359935in}}%
\pgfpathlineto{\pgfqpoint{5.403555in}{1.359935in}}%
\pgfpathlineto{\pgfqpoint{5.403555in}{1.390174in}}%
\pgfpathlineto{\pgfqpoint{5.410273in}{1.390174in}}%
\pgfpathlineto{\pgfqpoint{5.410273in}{1.429398in}}%
\pgfpathlineto{\pgfqpoint{5.416990in}{1.429398in}}%
\pgfpathlineto{\pgfqpoint{5.416990in}{1.483885in}}%
\pgfpathlineto{\pgfqpoint{5.423707in}{1.483885in}}%
\pgfpathlineto{\pgfqpoint{5.423707in}{1.569606in}}%
\pgfpathlineto{\pgfqpoint{5.430425in}{1.569606in}}%
\pgfpathlineto{\pgfqpoint{5.430425in}{1.753099in}}%
\pgfpathlineto{\pgfqpoint{5.437142in}{1.753099in}}%
\pgfpathlineto{\pgfqpoint{5.437142in}{2.270475in}}%
\pgfpathlineto{\pgfqpoint{5.440501in}{2.270475in}}%
\pgfpathlineto{\pgfqpoint{5.440501in}{2.270475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mule/gauge2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{upgreek}
%%   \newcommand{\Einv}{E\hspace*{-6pt}/}
%%   \newcommand{\D}{\mathrm{d}}\newcommand{\rm}{\mathrm}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344000in,y=3.312000in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textsc{McMule}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.376000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.470528in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.470528in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{2.470528in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{2.494306in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{2.494306in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{2.526332in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{2.526332in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{2.567681in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{2.567681in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{2.615135in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.615135in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.665480in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{2.665480in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{2.716869in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{2.716869in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{2.768408in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{2.768408in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{2.819754in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{2.819754in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{2.870762in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{2.870762in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{2.921421in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{2.921421in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{2.971747in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{2.971747in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{3.021772in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{3.021772in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{3.071540in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{3.071540in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{3.121088in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{3.121088in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{3.170429in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{3.170429in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{3.219619in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{3.219619in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{3.268651in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{3.268651in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{3.317560in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{3.317560in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{3.366358in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{3.366358in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{3.415080in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{3.415080in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{3.463706in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{3.463706in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{3.512265in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{3.512265in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{3.560777in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{3.560777in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{3.609202in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{3.609202in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{3.657603in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{3.657603in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{3.705965in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{3.705965in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{3.754297in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{3.754297in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{3.802570in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{3.802570in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{3.850846in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{3.850846in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{3.899073in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{3.899073in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{3.947292in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{3.947292in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{3.995478in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{3.995478in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{4.043703in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{4.043703in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{4.091849in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{4.091849in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{4.140000in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{4.140000in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{4.139988in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{4.139988in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{4.091836in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{4.091836in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{4.043690in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{4.043690in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{3.995465in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{3.995465in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{3.947279in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{3.947279in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{3.899061in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{3.899061in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{3.850834in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{3.850834in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{3.802559in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{3.802559in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{3.754286in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{3.754286in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{3.705955in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{3.705955in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{3.657594in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{3.657594in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{3.609193in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{3.609193in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{3.560769in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{3.560769in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{3.512256in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{3.512256in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{3.463698in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{3.463698in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{3.415072in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{3.415072in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{3.366350in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{3.366350in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{3.317553in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{3.317553in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{3.268644in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{3.268644in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{3.219612in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{3.219612in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{3.170423in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{3.170423in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{3.121083in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{3.121083in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{3.071535in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{3.071535in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{3.021767in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{3.021767in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{2.971742in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{2.971742in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{2.921417in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{2.921417in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{2.870758in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{2.870758in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{2.819751in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{2.819751in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{2.768405in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{2.768405in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{2.716867in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{2.716867in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{2.665478in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.665478in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.615134in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{2.615134in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{2.567679in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{2.567679in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{2.526331in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{2.526331in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{2.494306in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{2.494306in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{2.470528in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.470528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.376000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.525020in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.525022in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{2.525022in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{2.630395in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{2.630395in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{2.675286in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{2.675286in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{2.707871in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{2.707871in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{2.743343in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.743343in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.782359in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{2.782359in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{2.823721in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{2.823721in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{2.866494in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{2.866494in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{2.910139in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{2.910139in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{2.954296in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{2.954296in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{2.998799in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{2.998799in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{3.043523in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{3.043523in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{3.088369in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{3.088369in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{3.133312in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{3.133312in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{3.178295in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{3.178295in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{3.223273in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{3.223273in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{3.268254in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{3.268254in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{3.313167in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{3.313167in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{3.358007in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{3.358007in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{3.402734in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{3.402734in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{3.447366in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{3.447366in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{3.491813in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{3.491813in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{3.536065in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{3.536065in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{3.580098in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{3.580098in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{3.623796in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{3.623796in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{3.667174in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{3.667174in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{3.710105in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{3.710105in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{3.752492in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{3.752492in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{3.794180in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{3.794180in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{3.834986in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{3.834986in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{3.874570in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{3.874570in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{3.912523in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{3.912523in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{3.947996in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{3.947996in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{3.979608in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{3.979608in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{4.003886in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{4.003886in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{4.009246in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{4.009246in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{4.009232in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{4.009232in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{4.003872in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{4.003872in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{3.979594in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{3.979594in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{3.947981in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{3.947981in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{3.912509in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{3.912509in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{3.874556in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{3.874556in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{3.834972in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{3.834972in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{3.794167in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{3.794167in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{3.752480in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{3.752480in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{3.710093in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{3.710093in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{3.667163in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{3.667163in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{3.623785in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{3.623785in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{3.580088in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{3.580088in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{3.536055in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{3.536055in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{3.491803in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{3.491803in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{3.447357in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{3.447357in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{3.402725in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{3.402725in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{3.357999in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{3.357999in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{3.313159in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{3.313159in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{3.268246in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{3.268246in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{3.223266in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{3.223266in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{3.133305in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{3.133305in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{3.088363in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{3.088363in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{3.043518in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{3.043518in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{2.998794in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{2.998794in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{2.954291in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{2.954291in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{2.910135in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{2.910135in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{2.866491in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{2.866491in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{2.823718in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{2.823718in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{2.782356in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.782356in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.743340in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{2.743340in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{2.707868in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{2.707868in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{2.675284in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{2.675284in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{2.630393in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{2.630393in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{2.525020in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.525020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.376000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503329in}{3.656727in}}%
\pgfpathcurveto{\pgfqpoint{1.503329in}{3.656727in}}{\pgfqpoint{1.514070in}{3.596509in}}{\pgfqpoint{1.557035in}{3.532800in}}%
\pgfpathcurveto{\pgfqpoint{1.600895in}{3.469091in}}{\pgfqpoint{1.615217in}{3.447273in}}{\pgfqpoint{1.615217in}{3.447273in}}%
\pgfpathmoveto{\pgfqpoint{1.583888in}{3.674182in}}%
\pgfpathcurveto{\pgfqpoint{1.583888in}{3.674182in}}{\pgfqpoint{1.542713in}{3.635782in}}{\pgfqpoint{1.537343in}{3.621818in}}%
\pgfpathcurveto{\pgfqpoint{1.532867in}{3.607855in}}{\pgfqpoint{1.548979in}{3.613091in}}{\pgfqpoint{1.548979in}{3.613091in}}%
\pgfpathcurveto{\pgfqpoint{1.548979in}{3.613091in}}{\pgfqpoint{1.608056in}{3.631418in}}{\pgfqpoint{1.583888in}{3.609600in}}%
\pgfpathcurveto{\pgfqpoint{1.559720in}{3.587782in}}{\pgfqpoint{1.534657in}{3.559855in}}{\pgfqpoint{1.573147in}{3.572073in}}%
\pgfpathcurveto{\pgfqpoint{1.610741in}{3.584291in}}{\pgfqpoint{1.586573in}{3.567709in}}{\pgfqpoint{1.582098in}{3.561600in}}%
\pgfpathcurveto{\pgfqpoint{1.577622in}{3.556364in}}{\pgfqpoint{1.560615in}{3.530182in}}{\pgfqpoint{1.606266in}{3.551127in}}%
\pgfpathcurveto{\pgfqpoint{1.651916in}{3.571200in}}{\pgfqpoint{1.607161in}{3.508364in}}{\pgfqpoint{1.607161in}{3.508364in}}%
\pgfpathmoveto{\pgfqpoint{1.534657in}{3.766691in}}%
\pgfpathcurveto{\pgfqpoint{1.534657in}{3.766691in}}{\pgfqpoint{1.578517in}{3.807709in}}{\pgfqpoint{1.595524in}{3.828655in}}%
\pgfpathcurveto{\pgfqpoint{1.612531in}{3.849600in}}{\pgfqpoint{1.645650in}{3.894982in}}{\pgfqpoint{1.658182in}{3.914182in}}%
\pgfpathcurveto{\pgfqpoint{1.669818in}{3.933382in}}{\pgfqpoint{1.697566in}{3.984000in}}{\pgfqpoint{1.704727in}{4.000582in}}%
\pgfpathcurveto{\pgfqpoint{1.710993in}{4.017164in}}{\pgfqpoint{1.719944in}{4.052945in}}{\pgfqpoint{1.720839in}{4.060800in}}%
\pgfpathcurveto{\pgfqpoint{1.721734in}{4.067782in}}{\pgfqpoint{1.725315in}{4.063418in}}{\pgfqpoint{1.725315in}{4.054691in}}%
\pgfpathcurveto{\pgfqpoint{1.724420in}{4.046836in}}{\pgfqpoint{1.718154in}{4.021527in}}{\pgfqpoint{1.695776in}{4.006691in}}%
\pgfpathcurveto{\pgfqpoint{1.673399in}{3.990982in}}{\pgfqpoint{1.610741in}{3.953455in}}{\pgfqpoint{1.595524in}{3.945600in}}%
\pgfpathcurveto{\pgfqpoint{1.580308in}{3.937745in}}{\pgfqpoint{1.534657in}{3.905455in}}{\pgfqpoint{1.516755in}{3.883636in}}%
\pgfpathcurveto{\pgfqpoint{1.497958in}{3.861818in}}{\pgfqpoint{1.478266in}{3.832145in}}{\pgfqpoint{1.479161in}{3.816436in}}%
\pgfpathcurveto{\pgfqpoint{1.480056in}{3.800727in}}{\pgfqpoint{1.484531in}{3.805091in}}{\pgfqpoint{1.484531in}{3.805091in}}%
\pgfpathmoveto{\pgfqpoint{1.344895in}{3.829527in}}%
\pgfpathcurveto{\pgfqpoint{1.344895in}{3.829527in}}{\pgfqpoint{1.326098in}{3.899345in}}{\pgfqpoint{1.321622in}{3.911564in}}%
\pgfpathcurveto{\pgfqpoint{1.317147in}{3.923782in}}{\pgfqpoint{1.295664in}{3.969164in}}{\pgfqpoint{1.289399in}{3.984873in}}%
\pgfpathcurveto{\pgfqpoint{1.283133in}{3.999709in}}{\pgfqpoint{1.245538in}{4.078255in}}{\pgfqpoint{1.233902in}{4.099200in}}%
\pgfpathcurveto{\pgfqpoint{1.223161in}{4.120145in}}{\pgfqpoint{1.227636in}{4.114036in}}{\pgfqpoint{1.221371in}{4.130618in}}%
\pgfpathcurveto{\pgfqpoint{1.214210in}{4.147200in}}{\pgfqpoint{1.208839in}{4.162909in}}{\pgfqpoint{1.222266in}{4.155927in}}%
\pgfpathcurveto{\pgfqpoint{1.234797in}{4.148945in}}{\pgfqpoint{1.224056in}{4.126255in}}{\pgfqpoint{1.216000in}{4.111418in}}%
\pgfpathcurveto{\pgfqpoint{1.207049in}{4.096582in}}{\pgfqpoint{1.182881in}{4.056436in}}{\pgfqpoint{1.178406in}{4.031127in}}%
\pgfpathcurveto{\pgfqpoint{1.173930in}{4.006691in}}{\pgfqpoint{1.172140in}{3.955200in}}{\pgfqpoint{1.207944in}{3.916800in}}%
\pgfpathcurveto{\pgfqpoint{1.242853in}{3.877527in}}{\pgfqpoint{1.272392in}{3.851345in}}{\pgfqpoint{1.284028in}{3.835636in}}%
\pgfpathcurveto{\pgfqpoint{1.296559in}{3.819055in}}{\pgfqpoint{1.292979in}{3.816436in}}{\pgfqpoint{1.292979in}{3.816436in}}%
\pgfpathmoveto{\pgfqpoint{1.269706in}{3.564218in}}%
\pgfpathcurveto{\pgfqpoint{1.269706in}{3.564218in}}{\pgfqpoint{1.269706in}{3.560727in}}{\pgfqpoint{1.278657in}{3.552873in}}%
\pgfpathmoveto{\pgfqpoint{1.233007in}{3.549382in}}%
\pgfpathcurveto{\pgfqpoint{1.233007in}{3.549382in}}{\pgfqpoint{1.237483in}{3.539782in}}{\pgfqpoint{1.246434in}{3.531927in}}%
\pgfpathmoveto{\pgfqpoint{1.205259in}{3.537164in}}%
\pgfpathcurveto{\pgfqpoint{1.205259in}{3.537164in}}{\pgfqpoint{1.213315in}{3.520582in}}{\pgfqpoint{1.223161in}{3.517964in}}%
\pgfpathmoveto{\pgfqpoint{1.166769in}{3.526691in}}%
\pgfpathcurveto{\pgfqpoint{1.166769in}{3.526691in}}{\pgfqpoint{1.181091in}{3.505745in}}{\pgfqpoint{1.191832in}{3.501382in}}%
\pgfpathmoveto{\pgfqpoint{1.133650in}{3.518836in}}%
\pgfpathcurveto{\pgfqpoint{1.133650in}{3.518836in}}{\pgfqpoint{1.148867in}{3.493527in}}{\pgfqpoint{1.157818in}{3.490036in}}%
\pgfpathmoveto{\pgfqpoint{1.049510in}{3.519709in}}%
\pgfpathcurveto{\pgfqpoint{1.049510in}{3.519709in}}{\pgfqpoint{1.076364in}{3.485673in}}{\pgfqpoint{1.083524in}{3.484800in}}%
\pgfpathcurveto{\pgfqpoint{1.090685in}{3.483927in}}{\pgfqpoint{1.141706in}{3.483055in}}{\pgfqpoint{1.164084in}{3.489164in}}%
\pgfpathcurveto{\pgfqpoint{1.186462in}{3.495273in}}{\pgfqpoint{1.314462in}{3.564218in}}{\pgfqpoint{1.314462in}{3.590400in}}%
\pgfpathmoveto{\pgfqpoint{1.226741in}{3.682036in}}%
\pgfpathcurveto{\pgfqpoint{1.226741in}{3.682036in}}{\pgfqpoint{1.223161in}{3.691636in}}{\pgfqpoint{1.224056in}{3.696873in}}%
\pgfpathcurveto{\pgfqpoint{1.224951in}{3.709091in}}{\pgfqpoint{1.229427in}{3.722182in}}{\pgfqpoint{1.236587in}{3.732655in}}%
\pgfpathcurveto{\pgfqpoint{1.246434in}{3.746618in}}{\pgfqpoint{1.258965in}{3.771055in}}{\pgfqpoint{1.276867in}{3.767564in}}%
\pgfpathcurveto{\pgfqpoint{1.283133in}{3.766691in}}{\pgfqpoint{1.284923in}{3.755345in}}{\pgfqpoint{1.284923in}{3.751855in}}%
\pgfpathcurveto{\pgfqpoint{1.284923in}{3.749236in}}{\pgfqpoint{1.283133in}{3.732655in}}{\pgfqpoint{1.280448in}{3.723055in}}%
\pgfpathcurveto{\pgfqpoint{1.275972in}{3.712582in}}{\pgfqpoint{1.273287in}{3.699491in}}{\pgfqpoint{1.263441in}{3.695127in}}%
\pgfpathcurveto{\pgfqpoint{1.252699in}{3.691636in}}{\pgfqpoint{1.248224in}{3.699491in}}{\pgfqpoint{1.248224in}{3.705600in}}%
\pgfpathcurveto{\pgfqpoint{1.249119in}{3.709964in}}{\pgfqpoint{1.256280in}{3.715200in}}{\pgfqpoint{1.261650in}{3.713455in}}%
\pgfpathcurveto{\pgfqpoint{1.266126in}{3.712582in}}{\pgfqpoint{1.270601in}{3.707345in}}{\pgfqpoint{1.267021in}{3.702109in}}%
\pgfpathmoveto{\pgfqpoint{1.341315in}{3.687273in}}%
\pgfpathcurveto{\pgfqpoint{1.341315in}{3.687273in}}{\pgfqpoint{1.348476in}{3.696873in}}{\pgfqpoint{1.349371in}{3.702109in}}%
\pgfpathcurveto{\pgfqpoint{1.352056in}{3.710836in}}{\pgfqpoint{1.352951in}{3.720436in}}{\pgfqpoint{1.351161in}{3.729164in}}%
\pgfpathcurveto{\pgfqpoint{1.349371in}{3.736145in}}{\pgfqpoint{1.348476in}{3.747491in}}{\pgfqpoint{1.341315in}{3.749236in}}%
\pgfpathcurveto{\pgfqpoint{1.332364in}{3.751855in}}{\pgfqpoint{1.326098in}{3.739636in}}{\pgfqpoint{1.320727in}{3.733527in}}%
\pgfpathcurveto{\pgfqpoint{1.311776in}{3.722182in}}{\pgfqpoint{1.303720in}{3.709964in}}{\pgfqpoint{1.301035in}{3.696000in}}%
\pgfpathcurveto{\pgfqpoint{1.299245in}{3.687273in}}{\pgfqpoint{1.294769in}{3.674182in}}{\pgfqpoint{1.301930in}{3.669818in}}%
\pgfpathcurveto{\pgfqpoint{1.306406in}{3.667200in}}{\pgfqpoint{1.315357in}{3.669818in}}{\pgfqpoint{1.317147in}{3.674182in}}%
\pgfpathcurveto{\pgfqpoint{1.318937in}{3.680291in}}{\pgfqpoint{1.313566in}{3.688145in}}{\pgfqpoint{1.307301in}{3.690764in}}%
\pgfpathcurveto{\pgfqpoint{1.304615in}{3.691636in}}{\pgfqpoint{1.299245in}{3.689018in}}{\pgfqpoint{1.299245in}{3.689018in}}%
\pgfpathmoveto{\pgfqpoint{1.369958in}{3.537164in}}%
\pgfpathcurveto{\pgfqpoint{1.369958in}{3.537164in}}{\pgfqpoint{1.388755in}{3.483927in}}{\pgfqpoint{1.396811in}{3.471709in}}%
\pgfpathcurveto{\pgfqpoint{1.404867in}{3.459491in}}{\pgfqpoint{1.425455in}{3.422836in}}{\pgfqpoint{1.427245in}{3.411491in}}%
\pgfpathmoveto{\pgfqpoint{1.173035in}{3.460364in}}%
\pgfpathcurveto{\pgfqpoint{1.173035in}{3.460364in}}{\pgfqpoint{1.179301in}{3.435055in}}{\pgfqpoint{1.193622in}{3.429818in}}%
\pgfpathcurveto{\pgfqpoint{1.207944in}{3.424582in}}{\pgfqpoint{1.231217in}{3.445527in}}{\pgfqpoint{1.233902in}{3.449891in}}%
\pgfpathcurveto{\pgfqpoint{1.237483in}{3.455127in}}{\pgfqpoint{1.274182in}{3.497891in}}{\pgfqpoint{1.284923in}{3.512727in}}%
\pgfpathcurveto{\pgfqpoint{1.295664in}{3.527564in}}{\pgfqpoint{1.335049in}{3.586909in}}{\pgfqpoint{1.344895in}{3.599127in}}%
\pgfpathlineto{\pgfqpoint{1.384280in}{3.650618in}}%
\pgfpathcurveto{\pgfqpoint{1.368168in}{3.628800in}}{\pgfqpoint{1.360112in}{3.617455in}}{\pgfqpoint{1.294769in}{3.579055in}}%
\pgfpathcurveto{\pgfqpoint{1.253594in}{3.554618in}}{\pgfqpoint{1.254490in}{3.557236in}}{\pgfqpoint{1.216895in}{3.543273in}}%
\pgfpathcurveto{\pgfqpoint{1.185566in}{3.531055in}}{\pgfqpoint{1.153343in}{3.522327in}}{\pgfqpoint{1.130070in}{3.518836in}}%
\pgfpathcurveto{\pgfqpoint{1.106797in}{3.515345in}}{\pgfqpoint{1.087105in}{3.514473in}}{\pgfqpoint{1.070098in}{3.516218in}}%
\pgfpathcurveto{\pgfqpoint{1.053091in}{3.517964in}}{\pgfqpoint{1.037874in}{3.523200in}}{\pgfqpoint{1.023552in}{3.531927in}}%
\pgfpathcurveto{\pgfqpoint{1.011021in}{3.538909in}}{\pgfqpoint{0.999385in}{3.547636in}}{\pgfqpoint{0.992224in}{3.558982in}}%
\pgfpathcurveto{\pgfqpoint{0.985063in}{3.569455in}}{\pgfqpoint{0.981483in}{3.581673in}}{\pgfqpoint{0.980587in}{3.593891in}}%
\pgfpathcurveto{\pgfqpoint{0.979692in}{3.604364in}}{\pgfqpoint{0.981483in}{3.614836in}}{\pgfqpoint{0.985063in}{3.624436in}}%
\pgfpathcurveto{\pgfqpoint{0.989538in}{3.636655in}}{\pgfqpoint{0.996699in}{3.648000in}}{\pgfqpoint{1.005650in}{3.657600in}}%
\pgfpathcurveto{\pgfqpoint{1.049510in}{3.701236in}}{\pgfqpoint{1.090685in}{3.719564in}}{\pgfqpoint{1.165874in}{3.753600in}}%
\pgfpathcurveto{\pgfqpoint{1.241958in}{3.787636in}}{\pgfqpoint{1.297455in}{3.787636in}}{\pgfqpoint{1.297455in}{3.787636in}}%
\pgfpathmoveto{\pgfqpoint{1.397706in}{3.880145in}}%
\pgfpathlineto{\pgfqpoint{1.397706in}{3.880145in}}%
\pgfpathlineto{\pgfqpoint{1.390545in}{3.845236in}}%
\pgfpathcurveto{\pgfqpoint{1.390545in}{3.845236in}}{\pgfqpoint{1.375329in}{3.784145in}}{\pgfqpoint{1.403077in}{3.840000in}}%
\pgfpathcurveto{\pgfqpoint{1.430825in}{3.895855in}}{\pgfqpoint{1.421874in}{3.860073in}}{\pgfqpoint{1.417399in}{3.837382in}}%
\pgfpathcurveto{\pgfqpoint{1.413818in}{3.814691in}}{\pgfqpoint{1.412028in}{3.805964in}}{\pgfqpoint{1.430825in}{3.832145in}}%
\pgfpathcurveto{\pgfqpoint{1.450517in}{3.858327in}}{\pgfqpoint{1.441566in}{3.838255in}}{\pgfqpoint{1.439776in}{3.821673in}}%
\pgfpathcurveto{\pgfqpoint{1.437986in}{3.805091in}}{\pgfqpoint{1.438881in}{3.795491in}}{\pgfqpoint{1.450517in}{3.814691in}}%
\pgfpathmoveto{\pgfqpoint{1.098741in}{3.514473in}}%
\pgfpathlineto{\pgfqpoint{1.098741in}{3.514473in}}%
\pgfpathlineto{\pgfqpoint{1.120224in}{3.484800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962828in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680472in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398116in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115761in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833405in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.551049in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.268693in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.460000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.633333in,y=2.411775in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.006870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.633333in,y=2.958644in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.553739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.563888in,y=3.505514in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.100609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.563888in,y=4.052384in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.508333in,y=3.300000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \D\sigma/\D\theta_e\ /\ {\rm\upmu b}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.376000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.470528in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{2.470528in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{2.494306in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{2.494306in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{2.526332in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{2.526332in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{2.567680in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{2.567680in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{2.615135in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.615135in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.665479in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{2.665479in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{2.716868in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{2.716868in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{2.768407in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{2.768407in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{2.819753in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{2.819753in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{2.870760in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{2.870760in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{2.921419in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{2.921419in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{2.971745in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{2.971745in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{3.021769in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{3.021769in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{3.071538in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{3.071538in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{3.121085in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{3.121085in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{3.170426in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{3.170426in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{3.219615in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{3.219615in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{3.268648in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{3.268648in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{3.317556in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{3.317556in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{3.366354in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{3.366354in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{3.415076in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{3.415076in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{3.463702in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{3.463702in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{3.512261in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{3.512261in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{3.560773in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{3.560773in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{3.609197in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{3.609197in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{3.657598in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{3.657598in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{3.705960in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{3.705960in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{3.754292in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{3.754292in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{3.802564in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{3.802564in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{3.850840in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{3.850840in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{3.899067in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{3.899067in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{3.947285in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{3.947285in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{3.995471in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{3.995471in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{4.043696in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{4.043696in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{4.091843in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{4.091843in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{4.139994in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{4.139994in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.460000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.376000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.525021in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{2.525021in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{2.630394in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{2.630394in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{2.675285in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{2.675285in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{2.707870in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{2.707870in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{2.743341in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.743341in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.782357in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{2.782357in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{2.823719in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{2.823719in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{2.866493in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{2.866493in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{2.910137in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{2.910137in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{2.954293in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{2.954293in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{2.998796in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{2.998796in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{3.043521in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{3.043521in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{3.088366in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{3.088366in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{3.133308in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{3.133308in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{3.178292in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{3.178292in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{3.223269in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{3.223269in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{3.268250in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{3.268250in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{3.313163in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{3.313163in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{3.358003in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{3.358003in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{3.402730in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{3.402730in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{3.447362in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{3.447362in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{3.491808in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{3.491808in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{3.536060in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{3.536060in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{3.580093in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{3.580093in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{3.623790in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{3.623790in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{3.667169in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{3.667169in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{3.710099in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{3.710099in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{3.752486in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{3.752486in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{3.794173in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{3.794173in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{3.834979in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{3.834979in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{3.874563in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{3.874563in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{3.912516in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{3.912516in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{3.947989in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{3.947989in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{3.979601in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{3.979601in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{4.003879in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{4.003879in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{4.009239in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{4.009239in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.460000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526465in}{2.332543in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{2.332559in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.332559in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.085840in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{2.085840in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{1.939270in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{1.939270in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{1.845211in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{1.845211in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{1.780969in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{1.780969in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{1.734866in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{1.734866in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{1.700479in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{1.700479in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{1.674002in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{1.674002in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{1.636075in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{1.636075in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{1.622070in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{1.622070in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{1.610306in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{1.610306in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{1.600274in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{1.600274in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{1.591577in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{1.591577in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{1.583935in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{1.583935in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{1.577120in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{1.577120in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{1.570984in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{1.570984in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{1.565360in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{1.565360in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{1.560143in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.560143in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.555236in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{1.555236in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{1.550539in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{1.550539in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{1.545987in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{1.545987in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{1.541475in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{1.541475in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{1.536922in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{1.536922in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{1.532242in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{1.532242in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{1.527279in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{1.527279in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{1.521872in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{1.521872in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{1.515776in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{1.515776in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{1.499401in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{1.499401in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{1.486562in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{1.486562in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{1.463732in}}%
\pgfpathlineto{\pgfqpoint{5.409293in}{1.463732in}}%
\pgfpathlineto{\pgfqpoint{5.409293in}{1.463729in}}%
\pgfpathlineto{\pgfqpoint{5.409293in}{1.463729in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{1.463729in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{1.486558in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{1.486558in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{1.499397in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{1.499397in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{1.508537in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{1.508537in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{1.515772in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{1.515772in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{1.521868in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{1.521868in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{1.527275in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{1.527275in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{1.532238in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{1.532238in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{1.536918in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{1.536918in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{1.541471in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{1.541471in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{1.545983in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{1.545983in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{1.550535in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{1.550535in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{1.555232in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.555232in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.560139in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{1.560139in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{1.565356in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{1.565356in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{1.570979in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{1.570979in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{1.577115in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{1.577115in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{1.583931in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{1.583931in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{1.591573in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{1.591573in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{1.600270in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{1.600270in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{1.610302in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{1.610302in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{1.622065in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{1.622065in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{1.636070in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{1.636070in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{1.653026in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{1.653026in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{1.673996in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{1.673996in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{1.700473in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{1.700473in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{1.734859in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{1.734859in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{1.780962in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{1.780962in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{1.845203in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{1.845203in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{1.939260in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{1.939260in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{2.085829in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.085829in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.332543in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{2.332543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962828in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.962828in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680472in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.680472in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398116in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.398116in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115761in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.115761in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833405in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.833405in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.551049in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.551049in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.268693in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.268693in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.280000in,y=0.251766in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta_e\,/\,{\rm mrad}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.583244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.417283in,y=0.535019in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.060165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.417283in,y=1.011940in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.537086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.525308in,y=1.488861in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.014007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.525308in,y=1.965782in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361727in,y=1.452000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \delta K^{(1)}_e\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526465in}{2.332551in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.332551in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.085834in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{2.085834in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{1.939265in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{1.939265in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{1.845207in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{1.845207in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{1.780966in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{1.780966in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{1.734863in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{1.734863in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{1.700476in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{1.700476in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{1.673999in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{1.673999in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{1.653029in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{1.653029in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{1.636072in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{1.636072in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{1.622067in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{1.622067in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{1.610304in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{1.610304in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{1.600272in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{1.600272in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{1.591575in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{1.591575in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{1.583933in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{1.583933in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{1.577117in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{1.577117in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{1.570982in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{1.570982in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{1.565358in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{1.565358in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{1.560141in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.560141in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.555234in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{1.555234in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{1.550537in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{1.550537in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{1.545985in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{1.545985in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{1.541473in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{1.541473in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{1.536920in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{1.536920in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{1.532240in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{1.532240in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{1.527277in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{1.527277in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{1.521870in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{1.521870in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{1.515774in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{1.515774in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{1.508539in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{1.508539in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{1.499399in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{1.499399in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{1.486560in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{1.486560in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{1.463730in}}%
\pgfpathlineto{\pgfqpoint{5.409293in}{1.463730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{0.582759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.857222in,y=0.534533in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -7.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{0.900868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.857222in,y=0.852643in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{1.218977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.857222in,y=1.170752in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{1.537086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.857222in,y=1.488861in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{1.855195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.857222in,y=1.806970in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{2.173305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.857222in,y=2.125079in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.694118,0.270588}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.198272in,y=1.452000in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{3} \times\delta K^{(1)}_{\mu,m}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.694118,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.227168in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{1.227168in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{1.219774in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{1.219774in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{1.218471in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{1.218471in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{1.245506in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{1.245506in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{1.288011in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{1.288011in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{1.330502in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{1.330502in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{1.366851in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{1.366851in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{1.396201in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{1.396201in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{1.419483in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{1.419483in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{1.437908in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{1.437908in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{1.452574in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{1.452574in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{1.464332in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{1.464332in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{1.473864in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{1.473864in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{1.481659in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{1.481659in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{1.488114in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{1.488114in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{1.493475in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{1.493475in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{1.497981in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{1.497981in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{1.501803in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{1.501803in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{1.505045in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{1.505045in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{1.507824in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{1.507824in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{1.510222in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{1.510222in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{1.512282in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{1.512282in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{1.514066in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.514066in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.515609in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{1.515609in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{1.516934in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{1.516934in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{1.518071in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{1.518071in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{1.519034in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{1.519034in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{1.519824in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{1.519824in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{1.520447in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{1.520447in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{1.520894in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{1.520894in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{1.521138in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{1.521138in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{1.521111in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{1.521111in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{1.520726in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{1.520726in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{1.519729in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{1.519729in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{1.517493in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{1.517493in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{1.511380in}}%
\pgfpathlineto{\pgfqpoint{5.409293in}{1.511380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.694118,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150707in}{0.619093in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{0.619093in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{0.575306in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{0.575306in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{0.708410in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{0.708410in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{0.827268in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{0.827268in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{0.917056in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{0.917056in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{0.986736in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{0.986736in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{1.043044in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{1.043044in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{1.129239in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{1.129239in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{1.163071in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{1.163071in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{1.192373in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{1.192373in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{1.217939in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{1.217939in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{1.240430in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{1.240430in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{1.260345in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{1.260345in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{1.278085in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{1.278085in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{1.293967in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{1.293967in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{1.308266in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{1.308266in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{1.321201in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{1.321201in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{1.332962in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{1.332962in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{1.343674in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{1.343674in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{1.353498in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{1.353498in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{1.362550in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.362550in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.370895in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{1.370895in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{1.378653in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{1.378653in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{1.385861in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{1.385861in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{1.392621in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{1.392621in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{1.398965in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{1.398965in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{1.404970in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{1.404970in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{1.410692in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{1.410692in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{1.416182in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{1.416182in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{1.421526in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{1.421526in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{1.426810in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{1.426810in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{1.432191in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{1.432191in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{1.437943in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{1.437943in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{1.445110in}}%
\pgfpathlineto{\pgfqpoint{5.409293in}{1.445110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510859in}{4.435942in}}%
\pgfpathlineto{\pgfqpoint{4.889141in}{4.435942in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.916919in}{4.435942in}}{\pgfqpoint{4.916919in}{4.463720in}}%
\pgfpathlineto{\pgfqpoint{4.916919in}{4.702778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.916919in}{4.730556in}}{\pgfqpoint{4.889141in}{4.730556in}}%
\pgfpathlineto{\pgfqpoint{1.510859in}{4.730556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.483081in}{4.730556in}}{\pgfqpoint{1.483081in}{4.702778in}}%
\pgfpathlineto{\pgfqpoint{1.483081in}{4.463720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.483081in}{4.435942in}}{\pgfqpoint{1.510859in}{4.435942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538637in}{4.593348in}}%
\pgfpathlineto{\pgfqpoint{1.816415in}{4.593348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.927526in,y=4.544737in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma^{(0)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438763in}{4.593348in}}%
\pgfpathlineto{\pgfqpoint{2.716541in}{4.593348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.827652in,y=4.544737in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma^{(1)}_e\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.694118,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.338889in}{4.593348in}}%
\pgfpathlineto{\pgfqpoint{3.616667in}{4.593348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.727778in,y=4.544737in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma^{(1)}_\mu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.694118,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.239015in}{4.593348in}}%
\pgfpathlineto{\pgfqpoint{4.516793in}{4.593348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.627904in,y=4.544737in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma^{(1)}_m\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mule/gauge4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{upgreek}
%%   \newcommand{\Einv}{E\hspace*{-6pt}/}
%%   \newcommand{\D}{\mathrm{d}}\newcommand{\rm}{\mathrm}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344000in,y=3.312000in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textsc{McMule}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.376000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.470528in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.470528in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{2.470528in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{2.494306in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{2.494306in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{2.526332in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{2.526332in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{2.567681in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{2.567681in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{2.615135in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.615135in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.665480in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{2.665480in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{2.716869in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{2.716869in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{2.768408in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{2.768408in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{2.819754in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{2.819754in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{2.870762in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{2.870762in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{2.921421in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{2.921421in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{2.971747in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{2.971747in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{3.021772in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{3.021772in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{3.071540in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{3.071540in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{3.121088in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{3.121088in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{3.170429in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{3.170429in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{3.219619in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{3.219619in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{3.268651in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{3.268651in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{3.317560in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{3.317560in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{3.366358in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{3.366358in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{3.415080in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{3.415080in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{3.463706in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{3.463706in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{3.512265in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{3.512265in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{3.560777in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{3.560777in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{3.609202in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{3.609202in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{3.657603in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{3.657603in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{3.705965in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{3.705965in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{3.754297in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{3.754297in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{3.802570in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{3.802570in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{3.850846in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{3.850846in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{3.899073in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{3.899073in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{3.947292in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{3.947292in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{3.995478in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{3.995478in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{4.043703in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{4.043703in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{4.091849in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{4.091849in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{4.140000in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{4.140000in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{4.139988in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{4.139988in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{4.091836in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{4.091836in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{4.043690in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{4.043690in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{3.995465in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{3.995465in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{3.947279in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{3.947279in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{3.899061in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{3.899061in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{3.850834in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{3.850834in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{3.802559in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{3.802559in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{3.754286in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{3.754286in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{3.705955in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{3.705955in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{3.657594in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{3.657594in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{3.609193in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{3.609193in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{3.560769in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{3.560769in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{3.512256in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{3.512256in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{3.463698in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{3.463698in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{3.415072in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{3.415072in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{3.366350in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{3.366350in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{3.317553in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{3.317553in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{3.268644in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{3.268644in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{3.219612in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{3.219612in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{3.170423in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{3.170423in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{3.121083in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{3.121083in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{3.071535in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{3.071535in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{3.021767in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{3.021767in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{2.971742in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{2.971742in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{2.921417in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{2.921417in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{2.870758in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{2.870758in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{2.819751in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{2.819751in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{2.768405in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{2.768405in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{2.716867in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{2.716867in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{2.665478in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.665478in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.615134in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{2.615134in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{2.567679in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{2.567679in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{2.526331in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{2.526331in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{2.494306in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{2.494306in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{2.470528in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.470528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.376000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.469970in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.469970in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{2.469970in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{2.493100in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{2.493100in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{2.522669in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{2.522669in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{2.560059in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{2.560059in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{2.602799in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.602799in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.648164in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{2.648164in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{2.694553in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{2.694553in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{2.741163in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{2.741163in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{2.787677in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{2.787677in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{2.833949in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{2.833949in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{2.879968in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{2.879968in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{2.925730in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{2.925730in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{2.971266in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{2.971266in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{3.016603in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{3.016603in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{3.061777in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{3.061777in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{3.106790in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{3.106790in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{3.151695in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{3.151695in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{3.196487in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{3.196487in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{3.241182in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{3.241182in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{3.285803in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{3.285803in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{3.330373in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{3.330373in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{3.374872in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{3.374872in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{3.419324in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{3.419324in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{3.463740in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{3.463740in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{3.508079in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{3.508079in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{3.552395in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{3.552395in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{3.596658in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{3.596658in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{3.640879in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{3.640879in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{3.684982in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{3.684982in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{3.729010in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{3.729010in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{3.772846in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{3.772846in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{3.816418in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{3.816418in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{3.859481in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{3.859481in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{3.901555in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{3.901555in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{3.940947in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{3.940947in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{3.970358in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{3.970358in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{3.970346in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{3.970346in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{3.940934in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{3.940934in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{3.901542in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{3.901542in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{3.859468in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{3.859468in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{3.816405in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{3.816405in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{3.772834in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{3.772834in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{3.728998in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{3.728998in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{3.684970in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{3.684970in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{3.640868in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{3.640868in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{3.596647in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{3.596647in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{3.552386in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{3.552386in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{3.508070in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{3.508070in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{3.463731in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{3.463731in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{3.419315in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{3.419315in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{3.374864in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{3.374864in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{3.330364in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{3.330364in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{3.285795in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{3.285795in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{3.241175in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{3.241175in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{3.196480in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{3.196480in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{3.151689in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{3.151689in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{3.106784in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{3.106784in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{3.061772in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{3.061772in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{3.016598in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{3.016598in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{2.971261in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{2.971261in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{2.925726in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{2.925726in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{2.879964in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{2.879964in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{2.833945in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{2.833945in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{2.787673in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{2.787673in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{2.741160in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{2.741160in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{2.694551in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{2.694551in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{2.648162in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.648162in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.602797in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{2.602797in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{2.560057in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{2.560057in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{2.522668in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{2.522668in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{2.493099in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{2.493099in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{2.469970in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.469970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.376000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503329in}{3.656727in}}%
\pgfpathcurveto{\pgfqpoint{1.503329in}{3.656727in}}{\pgfqpoint{1.514070in}{3.596509in}}{\pgfqpoint{1.557035in}{3.532800in}}%
\pgfpathcurveto{\pgfqpoint{1.600895in}{3.469091in}}{\pgfqpoint{1.615217in}{3.447273in}}{\pgfqpoint{1.615217in}{3.447273in}}%
\pgfpathmoveto{\pgfqpoint{1.583888in}{3.674182in}}%
\pgfpathcurveto{\pgfqpoint{1.583888in}{3.674182in}}{\pgfqpoint{1.542713in}{3.635782in}}{\pgfqpoint{1.537343in}{3.621818in}}%
\pgfpathcurveto{\pgfqpoint{1.532867in}{3.607855in}}{\pgfqpoint{1.548979in}{3.613091in}}{\pgfqpoint{1.548979in}{3.613091in}}%
\pgfpathcurveto{\pgfqpoint{1.548979in}{3.613091in}}{\pgfqpoint{1.608056in}{3.631418in}}{\pgfqpoint{1.583888in}{3.609600in}}%
\pgfpathcurveto{\pgfqpoint{1.559720in}{3.587782in}}{\pgfqpoint{1.534657in}{3.559855in}}{\pgfqpoint{1.573147in}{3.572073in}}%
\pgfpathcurveto{\pgfqpoint{1.610741in}{3.584291in}}{\pgfqpoint{1.586573in}{3.567709in}}{\pgfqpoint{1.582098in}{3.561600in}}%
\pgfpathcurveto{\pgfqpoint{1.577622in}{3.556364in}}{\pgfqpoint{1.560615in}{3.530182in}}{\pgfqpoint{1.606266in}{3.551127in}}%
\pgfpathcurveto{\pgfqpoint{1.651916in}{3.571200in}}{\pgfqpoint{1.607161in}{3.508364in}}{\pgfqpoint{1.607161in}{3.508364in}}%
\pgfpathmoveto{\pgfqpoint{1.534657in}{3.766691in}}%
\pgfpathcurveto{\pgfqpoint{1.534657in}{3.766691in}}{\pgfqpoint{1.578517in}{3.807709in}}{\pgfqpoint{1.595524in}{3.828655in}}%
\pgfpathcurveto{\pgfqpoint{1.612531in}{3.849600in}}{\pgfqpoint{1.645650in}{3.894982in}}{\pgfqpoint{1.658182in}{3.914182in}}%
\pgfpathcurveto{\pgfqpoint{1.669818in}{3.933382in}}{\pgfqpoint{1.697566in}{3.984000in}}{\pgfqpoint{1.704727in}{4.000582in}}%
\pgfpathcurveto{\pgfqpoint{1.710993in}{4.017164in}}{\pgfqpoint{1.719944in}{4.052945in}}{\pgfqpoint{1.720839in}{4.060800in}}%
\pgfpathcurveto{\pgfqpoint{1.721734in}{4.067782in}}{\pgfqpoint{1.725315in}{4.063418in}}{\pgfqpoint{1.725315in}{4.054691in}}%
\pgfpathcurveto{\pgfqpoint{1.724420in}{4.046836in}}{\pgfqpoint{1.718154in}{4.021527in}}{\pgfqpoint{1.695776in}{4.006691in}}%
\pgfpathcurveto{\pgfqpoint{1.673399in}{3.990982in}}{\pgfqpoint{1.610741in}{3.953455in}}{\pgfqpoint{1.595524in}{3.945600in}}%
\pgfpathcurveto{\pgfqpoint{1.580308in}{3.937745in}}{\pgfqpoint{1.534657in}{3.905455in}}{\pgfqpoint{1.516755in}{3.883636in}}%
\pgfpathcurveto{\pgfqpoint{1.497958in}{3.861818in}}{\pgfqpoint{1.478266in}{3.832145in}}{\pgfqpoint{1.479161in}{3.816436in}}%
\pgfpathcurveto{\pgfqpoint{1.480056in}{3.800727in}}{\pgfqpoint{1.484531in}{3.805091in}}{\pgfqpoint{1.484531in}{3.805091in}}%
\pgfpathmoveto{\pgfqpoint{1.344895in}{3.829527in}}%
\pgfpathcurveto{\pgfqpoint{1.344895in}{3.829527in}}{\pgfqpoint{1.326098in}{3.899345in}}{\pgfqpoint{1.321622in}{3.911564in}}%
\pgfpathcurveto{\pgfqpoint{1.317147in}{3.923782in}}{\pgfqpoint{1.295664in}{3.969164in}}{\pgfqpoint{1.289399in}{3.984873in}}%
\pgfpathcurveto{\pgfqpoint{1.283133in}{3.999709in}}{\pgfqpoint{1.245538in}{4.078255in}}{\pgfqpoint{1.233902in}{4.099200in}}%
\pgfpathcurveto{\pgfqpoint{1.223161in}{4.120145in}}{\pgfqpoint{1.227636in}{4.114036in}}{\pgfqpoint{1.221371in}{4.130618in}}%
\pgfpathcurveto{\pgfqpoint{1.214210in}{4.147200in}}{\pgfqpoint{1.208839in}{4.162909in}}{\pgfqpoint{1.222266in}{4.155927in}}%
\pgfpathcurveto{\pgfqpoint{1.234797in}{4.148945in}}{\pgfqpoint{1.224056in}{4.126255in}}{\pgfqpoint{1.216000in}{4.111418in}}%
\pgfpathcurveto{\pgfqpoint{1.207049in}{4.096582in}}{\pgfqpoint{1.182881in}{4.056436in}}{\pgfqpoint{1.178406in}{4.031127in}}%
\pgfpathcurveto{\pgfqpoint{1.173930in}{4.006691in}}{\pgfqpoint{1.172140in}{3.955200in}}{\pgfqpoint{1.207944in}{3.916800in}}%
\pgfpathcurveto{\pgfqpoint{1.242853in}{3.877527in}}{\pgfqpoint{1.272392in}{3.851345in}}{\pgfqpoint{1.284028in}{3.835636in}}%
\pgfpathcurveto{\pgfqpoint{1.296559in}{3.819055in}}{\pgfqpoint{1.292979in}{3.816436in}}{\pgfqpoint{1.292979in}{3.816436in}}%
\pgfpathmoveto{\pgfqpoint{1.269706in}{3.564218in}}%
\pgfpathcurveto{\pgfqpoint{1.269706in}{3.564218in}}{\pgfqpoint{1.269706in}{3.560727in}}{\pgfqpoint{1.278657in}{3.552873in}}%
\pgfpathmoveto{\pgfqpoint{1.233007in}{3.549382in}}%
\pgfpathcurveto{\pgfqpoint{1.233007in}{3.549382in}}{\pgfqpoint{1.237483in}{3.539782in}}{\pgfqpoint{1.246434in}{3.531927in}}%
\pgfpathmoveto{\pgfqpoint{1.205259in}{3.537164in}}%
\pgfpathcurveto{\pgfqpoint{1.205259in}{3.537164in}}{\pgfqpoint{1.213315in}{3.520582in}}{\pgfqpoint{1.223161in}{3.517964in}}%
\pgfpathmoveto{\pgfqpoint{1.166769in}{3.526691in}}%
\pgfpathcurveto{\pgfqpoint{1.166769in}{3.526691in}}{\pgfqpoint{1.181091in}{3.505745in}}{\pgfqpoint{1.191832in}{3.501382in}}%
\pgfpathmoveto{\pgfqpoint{1.133650in}{3.518836in}}%
\pgfpathcurveto{\pgfqpoint{1.133650in}{3.518836in}}{\pgfqpoint{1.148867in}{3.493527in}}{\pgfqpoint{1.157818in}{3.490036in}}%
\pgfpathmoveto{\pgfqpoint{1.049510in}{3.519709in}}%
\pgfpathcurveto{\pgfqpoint{1.049510in}{3.519709in}}{\pgfqpoint{1.076364in}{3.485673in}}{\pgfqpoint{1.083524in}{3.484800in}}%
\pgfpathcurveto{\pgfqpoint{1.090685in}{3.483927in}}{\pgfqpoint{1.141706in}{3.483055in}}{\pgfqpoint{1.164084in}{3.489164in}}%
\pgfpathcurveto{\pgfqpoint{1.186462in}{3.495273in}}{\pgfqpoint{1.314462in}{3.564218in}}{\pgfqpoint{1.314462in}{3.590400in}}%
\pgfpathmoveto{\pgfqpoint{1.226741in}{3.682036in}}%
\pgfpathcurveto{\pgfqpoint{1.226741in}{3.682036in}}{\pgfqpoint{1.223161in}{3.691636in}}{\pgfqpoint{1.224056in}{3.696873in}}%
\pgfpathcurveto{\pgfqpoint{1.224951in}{3.709091in}}{\pgfqpoint{1.229427in}{3.722182in}}{\pgfqpoint{1.236587in}{3.732655in}}%
\pgfpathcurveto{\pgfqpoint{1.246434in}{3.746618in}}{\pgfqpoint{1.258965in}{3.771055in}}{\pgfqpoint{1.276867in}{3.767564in}}%
\pgfpathcurveto{\pgfqpoint{1.283133in}{3.766691in}}{\pgfqpoint{1.284923in}{3.755345in}}{\pgfqpoint{1.284923in}{3.751855in}}%
\pgfpathcurveto{\pgfqpoint{1.284923in}{3.749236in}}{\pgfqpoint{1.283133in}{3.732655in}}{\pgfqpoint{1.280448in}{3.723055in}}%
\pgfpathcurveto{\pgfqpoint{1.275972in}{3.712582in}}{\pgfqpoint{1.273287in}{3.699491in}}{\pgfqpoint{1.263441in}{3.695127in}}%
\pgfpathcurveto{\pgfqpoint{1.252699in}{3.691636in}}{\pgfqpoint{1.248224in}{3.699491in}}{\pgfqpoint{1.248224in}{3.705600in}}%
\pgfpathcurveto{\pgfqpoint{1.249119in}{3.709964in}}{\pgfqpoint{1.256280in}{3.715200in}}{\pgfqpoint{1.261650in}{3.713455in}}%
\pgfpathcurveto{\pgfqpoint{1.266126in}{3.712582in}}{\pgfqpoint{1.270601in}{3.707345in}}{\pgfqpoint{1.267021in}{3.702109in}}%
\pgfpathmoveto{\pgfqpoint{1.341315in}{3.687273in}}%
\pgfpathcurveto{\pgfqpoint{1.341315in}{3.687273in}}{\pgfqpoint{1.348476in}{3.696873in}}{\pgfqpoint{1.349371in}{3.702109in}}%
\pgfpathcurveto{\pgfqpoint{1.352056in}{3.710836in}}{\pgfqpoint{1.352951in}{3.720436in}}{\pgfqpoint{1.351161in}{3.729164in}}%
\pgfpathcurveto{\pgfqpoint{1.349371in}{3.736145in}}{\pgfqpoint{1.348476in}{3.747491in}}{\pgfqpoint{1.341315in}{3.749236in}}%
\pgfpathcurveto{\pgfqpoint{1.332364in}{3.751855in}}{\pgfqpoint{1.326098in}{3.739636in}}{\pgfqpoint{1.320727in}{3.733527in}}%
\pgfpathcurveto{\pgfqpoint{1.311776in}{3.722182in}}{\pgfqpoint{1.303720in}{3.709964in}}{\pgfqpoint{1.301035in}{3.696000in}}%
\pgfpathcurveto{\pgfqpoint{1.299245in}{3.687273in}}{\pgfqpoint{1.294769in}{3.674182in}}{\pgfqpoint{1.301930in}{3.669818in}}%
\pgfpathcurveto{\pgfqpoint{1.306406in}{3.667200in}}{\pgfqpoint{1.315357in}{3.669818in}}{\pgfqpoint{1.317147in}{3.674182in}}%
\pgfpathcurveto{\pgfqpoint{1.318937in}{3.680291in}}{\pgfqpoint{1.313566in}{3.688145in}}{\pgfqpoint{1.307301in}{3.690764in}}%
\pgfpathcurveto{\pgfqpoint{1.304615in}{3.691636in}}{\pgfqpoint{1.299245in}{3.689018in}}{\pgfqpoint{1.299245in}{3.689018in}}%
\pgfpathmoveto{\pgfqpoint{1.369958in}{3.537164in}}%
\pgfpathcurveto{\pgfqpoint{1.369958in}{3.537164in}}{\pgfqpoint{1.388755in}{3.483927in}}{\pgfqpoint{1.396811in}{3.471709in}}%
\pgfpathcurveto{\pgfqpoint{1.404867in}{3.459491in}}{\pgfqpoint{1.425455in}{3.422836in}}{\pgfqpoint{1.427245in}{3.411491in}}%
\pgfpathmoveto{\pgfqpoint{1.173035in}{3.460364in}}%
\pgfpathcurveto{\pgfqpoint{1.173035in}{3.460364in}}{\pgfqpoint{1.179301in}{3.435055in}}{\pgfqpoint{1.193622in}{3.429818in}}%
\pgfpathcurveto{\pgfqpoint{1.207944in}{3.424582in}}{\pgfqpoint{1.231217in}{3.445527in}}{\pgfqpoint{1.233902in}{3.449891in}}%
\pgfpathcurveto{\pgfqpoint{1.237483in}{3.455127in}}{\pgfqpoint{1.274182in}{3.497891in}}{\pgfqpoint{1.284923in}{3.512727in}}%
\pgfpathcurveto{\pgfqpoint{1.295664in}{3.527564in}}{\pgfqpoint{1.335049in}{3.586909in}}{\pgfqpoint{1.344895in}{3.599127in}}%
\pgfpathlineto{\pgfqpoint{1.384280in}{3.650618in}}%
\pgfpathcurveto{\pgfqpoint{1.368168in}{3.628800in}}{\pgfqpoint{1.360112in}{3.617455in}}{\pgfqpoint{1.294769in}{3.579055in}}%
\pgfpathcurveto{\pgfqpoint{1.253594in}{3.554618in}}{\pgfqpoint{1.254490in}{3.557236in}}{\pgfqpoint{1.216895in}{3.543273in}}%
\pgfpathcurveto{\pgfqpoint{1.185566in}{3.531055in}}{\pgfqpoint{1.153343in}{3.522327in}}{\pgfqpoint{1.130070in}{3.518836in}}%
\pgfpathcurveto{\pgfqpoint{1.106797in}{3.515345in}}{\pgfqpoint{1.087105in}{3.514473in}}{\pgfqpoint{1.070098in}{3.516218in}}%
\pgfpathcurveto{\pgfqpoint{1.053091in}{3.517964in}}{\pgfqpoint{1.037874in}{3.523200in}}{\pgfqpoint{1.023552in}{3.531927in}}%
\pgfpathcurveto{\pgfqpoint{1.011021in}{3.538909in}}{\pgfqpoint{0.999385in}{3.547636in}}{\pgfqpoint{0.992224in}{3.558982in}}%
\pgfpathcurveto{\pgfqpoint{0.985063in}{3.569455in}}{\pgfqpoint{0.981483in}{3.581673in}}{\pgfqpoint{0.980587in}{3.593891in}}%
\pgfpathcurveto{\pgfqpoint{0.979692in}{3.604364in}}{\pgfqpoint{0.981483in}{3.614836in}}{\pgfqpoint{0.985063in}{3.624436in}}%
\pgfpathcurveto{\pgfqpoint{0.989538in}{3.636655in}}{\pgfqpoint{0.996699in}{3.648000in}}{\pgfqpoint{1.005650in}{3.657600in}}%
\pgfpathcurveto{\pgfqpoint{1.049510in}{3.701236in}}{\pgfqpoint{1.090685in}{3.719564in}}{\pgfqpoint{1.165874in}{3.753600in}}%
\pgfpathcurveto{\pgfqpoint{1.241958in}{3.787636in}}{\pgfqpoint{1.297455in}{3.787636in}}{\pgfqpoint{1.297455in}{3.787636in}}%
\pgfpathmoveto{\pgfqpoint{1.397706in}{3.880145in}}%
\pgfpathlineto{\pgfqpoint{1.397706in}{3.880145in}}%
\pgfpathlineto{\pgfqpoint{1.390545in}{3.845236in}}%
\pgfpathcurveto{\pgfqpoint{1.390545in}{3.845236in}}{\pgfqpoint{1.375329in}{3.784145in}}{\pgfqpoint{1.403077in}{3.840000in}}%
\pgfpathcurveto{\pgfqpoint{1.430825in}{3.895855in}}{\pgfqpoint{1.421874in}{3.860073in}}{\pgfqpoint{1.417399in}{3.837382in}}%
\pgfpathcurveto{\pgfqpoint{1.413818in}{3.814691in}}{\pgfqpoint{1.412028in}{3.805964in}}{\pgfqpoint{1.430825in}{3.832145in}}%
\pgfpathcurveto{\pgfqpoint{1.450517in}{3.858327in}}{\pgfqpoint{1.441566in}{3.838255in}}{\pgfqpoint{1.439776in}{3.821673in}}%
\pgfpathcurveto{\pgfqpoint{1.437986in}{3.805091in}}{\pgfqpoint{1.438881in}{3.795491in}}{\pgfqpoint{1.450517in}{3.814691in}}%
\pgfpathmoveto{\pgfqpoint{1.098741in}{3.514473in}}%
\pgfpathlineto{\pgfqpoint{1.098741in}{3.514473in}}%
\pgfpathlineto{\pgfqpoint{1.120224in}{3.484800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962828in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680472in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398116in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115761in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833405in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.551049in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.268693in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.460000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.633333in,y=2.411775in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.006870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.633333in,y=2.958644in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.553739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.563888in,y=3.505514in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.100609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.563888in,y=4.052384in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.508333in,y=3.300000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \D\sigma/\D\theta_e\ /\ {\rm\upmu b}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.376000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.470528in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{2.470528in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{2.494306in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{2.494306in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{2.526332in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{2.526332in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{2.567680in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{2.567680in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{2.615135in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.615135in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.665479in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{2.665479in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{2.716868in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{2.716868in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{2.768407in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{2.768407in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{2.819753in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{2.819753in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{2.870760in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{2.870760in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{2.921419in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{2.921419in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{2.971745in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{2.971745in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{3.021769in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{3.021769in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{3.071538in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{3.071538in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{3.121085in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{3.121085in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{3.170426in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{3.170426in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{3.219615in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{3.219615in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{3.268648in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{3.268648in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{3.317556in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{3.317556in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{3.366354in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{3.366354in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{3.415076in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{3.415076in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{3.463702in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{3.463702in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{3.512261in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{3.512261in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{3.560773in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{3.560773in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{3.609197in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{3.609197in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{3.657598in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{3.657598in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{3.705960in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{3.705960in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{3.754292in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{3.754292in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{3.802564in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{3.802564in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{3.850840in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{3.850840in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{3.899067in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{3.899067in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{3.947285in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{3.947285in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{3.995471in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{3.995471in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{4.043696in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{4.043696in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{4.091843in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{4.091843in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{4.139994in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{4.139994in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.460000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.376000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.469970in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{2.469970in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{2.493099in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{2.493099in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{2.522668in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{2.522668in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{2.560058in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{2.560058in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{2.602798in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.602798in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.648163in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{2.648163in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{2.694552in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{2.694552in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{2.741161in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{2.741161in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{2.787675in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{2.787675in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{2.833947in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{2.833947in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{2.879966in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{2.879966in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{2.925728in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{2.925728in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{2.971264in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{2.971264in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{3.016600in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{3.016600in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{3.061774in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{3.061774in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{3.106787in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{3.106787in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{3.151692in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{3.151692in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{3.196483in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{3.196483in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{3.241178in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{3.241178in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{3.285799in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{3.285799in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{3.330369in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{3.330369in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{3.374868in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{3.374868in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{3.419319in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{3.419319in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{3.463736in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{3.463736in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{3.508075in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{3.508075in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{3.552391in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{3.552391in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{3.596653in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{3.596653in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{3.640873in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{3.640873in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{3.684976in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{3.684976in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{3.729004in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{3.729004in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{3.772840in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{3.772840in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{3.816411in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{3.816411in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{3.859474in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{3.859474in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{3.901549in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{3.901549in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{3.940940in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{3.940940in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{3.970352in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{3.970352in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.460000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526465in}{0.892451in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{0.892499in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{0.892499in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{0.841654in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{0.841654in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{0.807544in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{0.807544in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{0.783800in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{0.783800in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{0.766780in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{0.766780in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{0.754290in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{0.754290in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{0.745191in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{0.745191in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{0.738327in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{0.738327in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{0.733346in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{0.733346in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{0.729597in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{0.729597in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{0.726953in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{0.726953in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{0.725075in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{0.725075in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{0.723885in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{0.723885in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{0.723227in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{0.723227in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{0.722888in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{0.722888in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{0.722935in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{0.722935in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{0.723225in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{0.723225in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{0.723713in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{0.723713in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{0.724317in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{0.724317in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{0.724938in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{0.724938in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{0.725557in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{0.725557in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{0.726112in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{0.726112in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{0.726438in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{0.726438in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{0.726601in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{0.726601in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{0.726138in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{0.726138in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{0.724975in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{0.724975in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{0.722570in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{0.722570in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{0.718050in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{0.718050in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{0.709754in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{0.709754in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{0.693496in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{0.693496in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{0.657266in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{0.657266in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{0.545382in}}%
\pgfpathlineto{\pgfqpoint{5.409293in}{0.545382in}}%
\pgfpathlineto{\pgfqpoint{5.409293in}{0.545357in}}%
\pgfpathlineto{\pgfqpoint{5.409293in}{0.545357in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{0.545357in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{0.657240in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{0.657240in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{0.693470in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{0.693470in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{0.709728in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{0.709728in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{0.718024in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{0.718024in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{0.722543in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{0.722543in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{0.724949in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{0.724949in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{0.726111in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{0.726111in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{0.726575in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{0.726575in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{0.726411in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{0.726411in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{0.726085in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{0.726085in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{0.725530in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{0.725530in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{0.724910in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{0.724910in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{0.724290in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{0.724290in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{0.723685in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{0.723685in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{0.723197in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{0.723197in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{0.722908in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{0.722908in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{0.722860in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{0.722860in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{0.723198in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{0.723198in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{0.723857in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{0.723857in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{0.725046in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{0.725046in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{0.726924in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{0.726924in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{0.729567in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{0.729567in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{0.733316in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{0.733316in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{0.738297in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{0.738297in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{0.745160in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{0.745160in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{0.754258in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{0.754258in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{0.766748in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{0.766748in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{0.807508in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{0.807508in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{0.841615in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{0.841615in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{0.892451in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{0.892451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962828in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.962828in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680472in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.680472in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398116in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.398116in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115761in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.115761in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833405in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.833405in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.551049in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.551049in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.268693in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.268693in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.280000in,y=0.251766in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta_e\,/\,{\rm mrad}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.541351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.278394in,y=0.493126in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.868417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.278394in,y=0.820192in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.075\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.195483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.278394in,y=1.147257in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.050\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.522548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.278394in,y=1.474323in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.025\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.849614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.386419in,y=1.801389in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.176680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.386419in,y=2.128454in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.025\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222838in,y=1.452000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \delta K^{(1)}_e\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526465in}{0.892475in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{0.892475in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{0.841635in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{0.841635in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{0.807526in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{0.807526in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{0.783783in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{0.783783in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{0.766764in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{0.766764in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{0.754274in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{0.754274in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{0.745176in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{0.745176in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{0.738312in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{0.738312in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{0.733331in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{0.733331in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{0.729582in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{0.729582in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{0.726939in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{0.726939in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{0.725061in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{0.725061in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{0.723871in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{0.723871in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{0.723212in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{0.723212in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{0.722874in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{0.722874in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{0.722922in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{0.722922in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{0.723211in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{0.723211in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{0.723699in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{0.723699in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{0.724303in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{0.724303in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{0.724924in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{0.724924in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{0.725544in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{0.725544in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{0.726099in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{0.726099in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{0.726424in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{0.726424in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{0.726588in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{0.726588in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{0.726124in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{0.726124in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{0.724962in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{0.724962in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{0.722556in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{0.722556in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{0.718037in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{0.718037in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{0.709741in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{0.709741in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{0.693483in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{0.693483in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{0.657253in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{0.657253in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{0.545369in}}%
\pgfpathlineto{\pgfqpoint{5.409293in}{0.545369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{0.564734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.857222in,y=0.516509in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont -1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{0.993028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.857222in,y=0.944802in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont -1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{1.421321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.857222in,y=1.373095in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont -0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{1.849614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.857222in,y=1.801389in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{2.277907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.857222in,y=2.229682in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.694118,0.270588}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.136544in,y=1.452000in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{1} \times\delta K^{(1)}_{\mu,m}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.694118,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.494007in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{1.494007in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{1.570697in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{1.570697in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{1.623417in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{1.623417in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{1.664728in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{1.664728in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{1.697797in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{1.697797in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{1.724086in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{1.724086in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{1.744912in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{1.744912in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{1.761433in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{1.761433in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{1.774610in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{1.774610in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{1.785203in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{1.785203in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{1.793801in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{1.793801in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{1.800842in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{1.800842in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{1.806667in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{1.806667in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{1.811528in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{1.811528in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{1.815619in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{1.815619in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{1.819093in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{1.819093in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{1.822064in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{1.822064in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{1.824624in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{1.824624in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{1.826842in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{1.826842in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{1.828778in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{1.828778in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{1.830476in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{1.830476in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{1.831973in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{1.831973in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{1.833301in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.833301in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.834483in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{1.834483in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{1.835540in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{1.835540in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{1.836488in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{1.836488in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{1.837344in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{1.837344in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{1.838117in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{1.838117in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{1.838819in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{1.838819in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{1.839457in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{1.839457in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{1.840040in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{1.840040in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{1.840573in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{1.840573in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{1.841062in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{1.841062in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{1.841512in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{1.841512in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{1.841926in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{1.841926in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{1.842308in}}%
\pgfpathlineto{\pgfqpoint{5.409293in}{1.842308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.694118,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150707in}{2.333993in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{2.333993in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{2.111892in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{2.111892in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{2.004601in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{2.004601in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{1.946919in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{1.946919in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{1.913274in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{1.913274in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{1.892446in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{1.892446in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{1.878933in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{1.878933in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{1.869833in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{1.869833in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{1.863515in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{1.863515in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{1.859019in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{1.859019in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{1.855754in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{1.855754in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{1.853340in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{1.853340in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{1.851533in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{1.851533in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{1.850164in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{1.850164in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{1.849116in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{1.849116in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{1.848309in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{1.848309in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{1.847686in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{1.847686in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{1.847204in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{1.847204in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{1.846830in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{1.846830in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{1.846541in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{1.846541in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{1.846319in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{1.846319in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{1.846149in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.846149in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.846021in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{1.846021in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{1.845927in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{1.845927in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{1.845860in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{1.845860in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{1.845815in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{1.845815in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{1.845789in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{1.845789in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{1.845777in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{1.845777in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{1.845775in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{1.845775in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{1.845785in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{1.845785in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{1.845801in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{1.845801in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{1.845824in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{1.845824in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{1.845851in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{1.845851in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{1.845884in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{1.845884in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{1.845919in}}%
\pgfpathlineto{\pgfqpoint{5.409293in}{1.845919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510859in}{4.435942in}}%
\pgfpathlineto{\pgfqpoint{4.889141in}{4.435942in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.916919in}{4.435942in}}{\pgfqpoint{4.916919in}{4.463720in}}%
\pgfpathlineto{\pgfqpoint{4.916919in}{4.702778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.916919in}{4.730556in}}{\pgfqpoint{4.889141in}{4.730556in}}%
\pgfpathlineto{\pgfqpoint{1.510859in}{4.730556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.483081in}{4.730556in}}{\pgfqpoint{1.483081in}{4.702778in}}%
\pgfpathlineto{\pgfqpoint{1.483081in}{4.463720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.483081in}{4.435942in}}{\pgfqpoint{1.510859in}{4.435942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538637in}{4.593348in}}%
\pgfpathlineto{\pgfqpoint{1.816415in}{4.593348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.927526in,y=4.544737in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma^{(0)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438763in}{4.593348in}}%
\pgfpathlineto{\pgfqpoint{2.716541in}{4.593348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.827652in,y=4.544737in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma^{(1)}_e\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.694118,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.338889in}{4.593348in}}%
\pgfpathlineto{\pgfqpoint{3.616667in}{4.593348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.727778in,y=4.544737in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma^{(1)}_\mu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.694118,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.239015in}{4.593348in}}%
\pgfpathlineto{\pgfqpoint{4.516793in}{4.593348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.627904in,y=4.544737in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma^{(1)}_m\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mule/muse.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{upgreek}
%%   \newcommand{\Einv}{E\hspace*{-6pt}/}
%%   \newcommand{\D}{\mathrm{d}}\newcommand{\rm}{\mathrm}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344000in,y=3.312000in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textsc{McMule}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.376000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761633in}{4.057009in}}%
\pgfpathlineto{\pgfqpoint{1.761633in}{4.057009in}}%
\pgfpathlineto{\pgfqpoint{1.812245in}{4.057009in}}%
\pgfpathlineto{\pgfqpoint{1.812245in}{3.976336in}}%
\pgfpathlineto{\pgfqpoint{1.913469in}{3.976336in}}%
\pgfpathlineto{\pgfqpoint{1.913469in}{3.901958in}}%
\pgfpathlineto{\pgfqpoint{2.014694in}{3.901958in}}%
\pgfpathlineto{\pgfqpoint{2.014694in}{3.832863in}}%
\pgfpathlineto{\pgfqpoint{2.115918in}{3.832863in}}%
\pgfpathlineto{\pgfqpoint{2.115918in}{3.768257in}}%
\pgfpathlineto{\pgfqpoint{2.217143in}{3.768257in}}%
\pgfpathlineto{\pgfqpoint{2.217143in}{3.707508in}}%
\pgfpathlineto{\pgfqpoint{2.318367in}{3.707508in}}%
\pgfpathlineto{\pgfqpoint{2.318367in}{3.650104in}}%
\pgfpathlineto{\pgfqpoint{2.419592in}{3.650104in}}%
\pgfpathlineto{\pgfqpoint{2.419592in}{3.595624in}}%
\pgfpathlineto{\pgfqpoint{2.520816in}{3.595624in}}%
\pgfpathlineto{\pgfqpoint{2.520816in}{3.543716in}}%
\pgfpathlineto{\pgfqpoint{2.622041in}{3.543716in}}%
\pgfpathlineto{\pgfqpoint{2.622041in}{3.494086in}}%
\pgfpathlineto{\pgfqpoint{2.723265in}{3.494086in}}%
\pgfpathlineto{\pgfqpoint{2.723265in}{3.446486in}}%
\pgfpathlineto{\pgfqpoint{2.824490in}{3.446486in}}%
\pgfpathlineto{\pgfqpoint{2.824490in}{3.400700in}}%
\pgfpathlineto{\pgfqpoint{2.925714in}{3.400700in}}%
\pgfpathlineto{\pgfqpoint{2.925714in}{3.356546in}}%
\pgfpathlineto{\pgfqpoint{3.026939in}{3.356546in}}%
\pgfpathlineto{\pgfqpoint{3.026939in}{3.313862in}}%
\pgfpathlineto{\pgfqpoint{3.128163in}{3.313862in}}%
\pgfpathlineto{\pgfqpoint{3.128163in}{3.272510in}}%
\pgfpathlineto{\pgfqpoint{3.229388in}{3.272510in}}%
\pgfpathlineto{\pgfqpoint{3.229388in}{3.232366in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{3.232366in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{3.193323in}}%
\pgfpathlineto{\pgfqpoint{3.431837in}{3.193323in}}%
\pgfpathlineto{\pgfqpoint{3.431837in}{3.155284in}}%
\pgfpathlineto{\pgfqpoint{3.533061in}{3.155284in}}%
\pgfpathlineto{\pgfqpoint{3.533061in}{3.118163in}}%
\pgfpathlineto{\pgfqpoint{3.634286in}{3.118163in}}%
\pgfpathlineto{\pgfqpoint{3.634286in}{3.081884in}}%
\pgfpathlineto{\pgfqpoint{3.735510in}{3.081884in}}%
\pgfpathlineto{\pgfqpoint{3.735510in}{3.046378in}}%
\pgfpathlineto{\pgfqpoint{3.836735in}{3.046378in}}%
\pgfpathlineto{\pgfqpoint{3.836735in}{3.011582in}}%
\pgfpathlineto{\pgfqpoint{3.937959in}{3.011582in}}%
\pgfpathlineto{\pgfqpoint{3.937959in}{2.977440in}}%
\pgfpathlineto{\pgfqpoint{4.039184in}{2.977440in}}%
\pgfpathlineto{\pgfqpoint{4.039184in}{2.943901in}}%
\pgfpathlineto{\pgfqpoint{4.140408in}{2.943901in}}%
\pgfpathlineto{\pgfqpoint{4.140408in}{2.910917in}}%
\pgfpathlineto{\pgfqpoint{4.241633in}{2.910917in}}%
\pgfpathlineto{\pgfqpoint{4.241633in}{2.878447in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{2.878447in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{2.846449in}}%
\pgfpathlineto{\pgfqpoint{4.444082in}{2.846449in}}%
\pgfpathlineto{\pgfqpoint{4.444082in}{2.814889in}}%
\pgfpathlineto{\pgfqpoint{4.545306in}{2.814889in}}%
\pgfpathlineto{\pgfqpoint{4.545306in}{2.783732in}}%
\pgfpathlineto{\pgfqpoint{4.646531in}{2.783732in}}%
\pgfpathlineto{\pgfqpoint{4.646531in}{2.752947in}}%
\pgfpathlineto{\pgfqpoint{4.747755in}{2.752947in}}%
\pgfpathlineto{\pgfqpoint{4.747755in}{2.722506in}}%
\pgfpathlineto{\pgfqpoint{4.848980in}{2.722506in}}%
\pgfpathlineto{\pgfqpoint{4.848980in}{2.692381in}}%
\pgfpathlineto{\pgfqpoint{4.950204in}{2.692381in}}%
\pgfpathlineto{\pgfqpoint{4.950204in}{2.662546in}}%
\pgfpathlineto{\pgfqpoint{5.051429in}{2.662546in}}%
\pgfpathlineto{\pgfqpoint{5.051429in}{2.632979in}}%
\pgfpathlineto{\pgfqpoint{5.152653in}{2.632979in}}%
\pgfpathlineto{\pgfqpoint{5.152653in}{2.603656in}}%
\pgfpathlineto{\pgfqpoint{5.253878in}{2.603656in}}%
\pgfpathlineto{\pgfqpoint{5.253878in}{2.574556in}}%
\pgfpathlineto{\pgfqpoint{5.355102in}{2.574556in}}%
\pgfpathlineto{\pgfqpoint{5.355102in}{2.545659in}}%
\pgfpathlineto{\pgfqpoint{5.456327in}{2.545659in}}%
\pgfpathlineto{\pgfqpoint{5.456327in}{2.516946in}}%
\pgfpathlineto{\pgfqpoint{5.557551in}{2.516946in}}%
\pgfpathlineto{\pgfqpoint{5.557551in}{2.488399in}}%
\pgfpathlineto{\pgfqpoint{5.658776in}{2.488399in}}%
\pgfpathlineto{\pgfqpoint{5.658776in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.709388in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.709388in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.709388in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.658776in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.658776in}{2.488399in}}%
\pgfpathlineto{\pgfqpoint{5.557551in}{2.488399in}}%
\pgfpathlineto{\pgfqpoint{5.557551in}{2.516946in}}%
\pgfpathlineto{\pgfqpoint{5.456327in}{2.516946in}}%
\pgfpathlineto{\pgfqpoint{5.456327in}{2.545659in}}%
\pgfpathlineto{\pgfqpoint{5.355102in}{2.545659in}}%
\pgfpathlineto{\pgfqpoint{5.355102in}{2.574556in}}%
\pgfpathlineto{\pgfqpoint{5.253878in}{2.574556in}}%
\pgfpathlineto{\pgfqpoint{5.253878in}{2.603656in}}%
\pgfpathlineto{\pgfqpoint{5.152653in}{2.603656in}}%
\pgfpathlineto{\pgfqpoint{5.152653in}{2.632979in}}%
\pgfpathlineto{\pgfqpoint{5.051429in}{2.632979in}}%
\pgfpathlineto{\pgfqpoint{5.051429in}{2.662546in}}%
\pgfpathlineto{\pgfqpoint{4.950204in}{2.662546in}}%
\pgfpathlineto{\pgfqpoint{4.950204in}{2.692381in}}%
\pgfpathlineto{\pgfqpoint{4.848980in}{2.692381in}}%
\pgfpathlineto{\pgfqpoint{4.848980in}{2.722506in}}%
\pgfpathlineto{\pgfqpoint{4.747755in}{2.722506in}}%
\pgfpathlineto{\pgfqpoint{4.747755in}{2.752947in}}%
\pgfpathlineto{\pgfqpoint{4.646531in}{2.752947in}}%
\pgfpathlineto{\pgfqpoint{4.646531in}{2.783732in}}%
\pgfpathlineto{\pgfqpoint{4.545306in}{2.783732in}}%
\pgfpathlineto{\pgfqpoint{4.545306in}{2.814889in}}%
\pgfpathlineto{\pgfqpoint{4.444082in}{2.814889in}}%
\pgfpathlineto{\pgfqpoint{4.444082in}{2.846449in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{2.846449in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{2.878447in}}%
\pgfpathlineto{\pgfqpoint{4.241633in}{2.878447in}}%
\pgfpathlineto{\pgfqpoint{4.241633in}{2.910917in}}%
\pgfpathlineto{\pgfqpoint{4.140408in}{2.910917in}}%
\pgfpathlineto{\pgfqpoint{4.140408in}{2.943901in}}%
\pgfpathlineto{\pgfqpoint{4.039184in}{2.943901in}}%
\pgfpathlineto{\pgfqpoint{4.039184in}{2.977440in}}%
\pgfpathlineto{\pgfqpoint{3.937959in}{2.977440in}}%
\pgfpathlineto{\pgfqpoint{3.937959in}{3.011582in}}%
\pgfpathlineto{\pgfqpoint{3.836735in}{3.011582in}}%
\pgfpathlineto{\pgfqpoint{3.836735in}{3.046378in}}%
\pgfpathlineto{\pgfqpoint{3.735510in}{3.046378in}}%
\pgfpathlineto{\pgfqpoint{3.735510in}{3.081884in}}%
\pgfpathlineto{\pgfqpoint{3.634286in}{3.081884in}}%
\pgfpathlineto{\pgfqpoint{3.634286in}{3.118163in}}%
\pgfpathlineto{\pgfqpoint{3.533061in}{3.118163in}}%
\pgfpathlineto{\pgfqpoint{3.533061in}{3.155284in}}%
\pgfpathlineto{\pgfqpoint{3.431837in}{3.155284in}}%
\pgfpathlineto{\pgfqpoint{3.431837in}{3.193323in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{3.193323in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{3.232366in}}%
\pgfpathlineto{\pgfqpoint{3.229388in}{3.232366in}}%
\pgfpathlineto{\pgfqpoint{3.229388in}{3.272510in}}%
\pgfpathlineto{\pgfqpoint{3.128163in}{3.272510in}}%
\pgfpathlineto{\pgfqpoint{3.128163in}{3.313862in}}%
\pgfpathlineto{\pgfqpoint{3.026939in}{3.313862in}}%
\pgfpathlineto{\pgfqpoint{3.026939in}{3.356546in}}%
\pgfpathlineto{\pgfqpoint{2.925714in}{3.356546in}}%
\pgfpathlineto{\pgfqpoint{2.925714in}{3.400700in}}%
\pgfpathlineto{\pgfqpoint{2.824490in}{3.400700in}}%
\pgfpathlineto{\pgfqpoint{2.824490in}{3.446486in}}%
\pgfpathlineto{\pgfqpoint{2.723265in}{3.446486in}}%
\pgfpathlineto{\pgfqpoint{2.723265in}{3.494086in}}%
\pgfpathlineto{\pgfqpoint{2.622041in}{3.494086in}}%
\pgfpathlineto{\pgfqpoint{2.622041in}{3.543716in}}%
\pgfpathlineto{\pgfqpoint{2.520816in}{3.543716in}}%
\pgfpathlineto{\pgfqpoint{2.520816in}{3.595624in}}%
\pgfpathlineto{\pgfqpoint{2.419592in}{3.595624in}}%
\pgfpathlineto{\pgfqpoint{2.419592in}{3.650104in}}%
\pgfpathlineto{\pgfqpoint{2.318367in}{3.650104in}}%
\pgfpathlineto{\pgfqpoint{2.318367in}{3.707508in}}%
\pgfpathlineto{\pgfqpoint{2.217143in}{3.707508in}}%
\pgfpathlineto{\pgfqpoint{2.217143in}{3.768257in}}%
\pgfpathlineto{\pgfqpoint{2.115918in}{3.768257in}}%
\pgfpathlineto{\pgfqpoint{2.115918in}{3.832863in}}%
\pgfpathlineto{\pgfqpoint{2.014694in}{3.832863in}}%
\pgfpathlineto{\pgfqpoint{2.014694in}{3.901958in}}%
\pgfpathlineto{\pgfqpoint{1.913469in}{3.901958in}}%
\pgfpathlineto{\pgfqpoint{1.913469in}{3.976336in}}%
\pgfpathlineto{\pgfqpoint{1.812245in}{3.976336in}}%
\pgfpathlineto{\pgfqpoint{1.812245in}{4.057009in}}%
\pgfpathlineto{\pgfqpoint{1.761633in}{4.057009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.376000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761633in}{4.139999in}}%
\pgfpathlineto{\pgfqpoint{1.761633in}{4.140000in}}%
\pgfpathlineto{\pgfqpoint{1.812245in}{4.140000in}}%
\pgfpathlineto{\pgfqpoint{1.812245in}{4.063774in}}%
\pgfpathlineto{\pgfqpoint{1.913469in}{4.063774in}}%
\pgfpathlineto{\pgfqpoint{1.913469in}{3.993587in}}%
\pgfpathlineto{\pgfqpoint{2.014694in}{3.993587in}}%
\pgfpathlineto{\pgfqpoint{2.014694in}{3.928466in}}%
\pgfpathlineto{\pgfqpoint{2.115918in}{3.928466in}}%
\pgfpathlineto{\pgfqpoint{2.115918in}{3.867645in}}%
\pgfpathlineto{\pgfqpoint{2.217143in}{3.867645in}}%
\pgfpathlineto{\pgfqpoint{2.217143in}{3.810519in}}%
\pgfpathlineto{\pgfqpoint{2.318367in}{3.810519in}}%
\pgfpathlineto{\pgfqpoint{2.318367in}{3.756591in}}%
\pgfpathlineto{\pgfqpoint{2.419592in}{3.756591in}}%
\pgfpathlineto{\pgfqpoint{2.419592in}{3.705472in}}%
\pgfpathlineto{\pgfqpoint{2.520816in}{3.705472in}}%
\pgfpathlineto{\pgfqpoint{2.520816in}{3.656815in}}%
\pgfpathlineto{\pgfqpoint{2.622041in}{3.656815in}}%
\pgfpathlineto{\pgfqpoint{2.622041in}{3.610344in}}%
\pgfpathlineto{\pgfqpoint{2.723265in}{3.610344in}}%
\pgfpathlineto{\pgfqpoint{2.723265in}{3.565824in}}%
\pgfpathlineto{\pgfqpoint{2.824490in}{3.565824in}}%
\pgfpathlineto{\pgfqpoint{2.824490in}{3.523044in}}%
\pgfpathlineto{\pgfqpoint{2.925714in}{3.523044in}}%
\pgfpathlineto{\pgfqpoint{2.925714in}{3.481838in}}%
\pgfpathlineto{\pgfqpoint{3.026939in}{3.481838in}}%
\pgfpathlineto{\pgfqpoint{3.026939in}{3.442047in}}%
\pgfpathlineto{\pgfqpoint{3.128163in}{3.442047in}}%
\pgfpathlineto{\pgfqpoint{3.128163in}{3.403543in}}%
\pgfpathlineto{\pgfqpoint{3.229388in}{3.403543in}}%
\pgfpathlineto{\pgfqpoint{3.229388in}{3.366220in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{3.366220in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{3.329933in}}%
\pgfpathlineto{\pgfqpoint{3.431837in}{3.329933in}}%
\pgfpathlineto{\pgfqpoint{3.431837in}{3.294661in}}%
\pgfpathlineto{\pgfqpoint{3.533061in}{3.294661in}}%
\pgfpathlineto{\pgfqpoint{3.533061in}{3.260268in}}%
\pgfpathlineto{\pgfqpoint{3.634286in}{3.260268in}}%
\pgfpathlineto{\pgfqpoint{3.634286in}{3.226697in}}%
\pgfpathlineto{\pgfqpoint{3.735510in}{3.226697in}}%
\pgfpathlineto{\pgfqpoint{3.735510in}{3.193897in}}%
\pgfpathlineto{\pgfqpoint{3.836735in}{3.193897in}}%
\pgfpathlineto{\pgfqpoint{3.836735in}{3.161757in}}%
\pgfpathlineto{\pgfqpoint{3.937959in}{3.161757in}}%
\pgfpathlineto{\pgfqpoint{3.937959in}{3.130312in}}%
\pgfpathlineto{\pgfqpoint{4.039184in}{3.130312in}}%
\pgfpathlineto{\pgfqpoint{4.039184in}{3.099457in}}%
\pgfpathlineto{\pgfqpoint{4.140408in}{3.099457in}}%
\pgfpathlineto{\pgfqpoint{4.140408in}{3.069141in}}%
\pgfpathlineto{\pgfqpoint{4.241633in}{3.069141in}}%
\pgfpathlineto{\pgfqpoint{4.241633in}{3.039298in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{3.039298in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{3.009983in}}%
\pgfpathlineto{\pgfqpoint{4.444082in}{3.009983in}}%
\pgfpathlineto{\pgfqpoint{4.444082in}{2.981086in}}%
\pgfpathlineto{\pgfqpoint{4.545306in}{2.981086in}}%
\pgfpathlineto{\pgfqpoint{4.545306in}{2.952600in}}%
\pgfpathlineto{\pgfqpoint{4.646531in}{2.952600in}}%
\pgfpathlineto{\pgfqpoint{4.646531in}{2.924499in}}%
\pgfpathlineto{\pgfqpoint{4.747755in}{2.924499in}}%
\pgfpathlineto{\pgfqpoint{4.747755in}{2.896732in}}%
\pgfpathlineto{\pgfqpoint{4.848980in}{2.896732in}}%
\pgfpathlineto{\pgfqpoint{4.848980in}{2.869326in}}%
\pgfpathlineto{\pgfqpoint{4.950204in}{2.869326in}}%
\pgfpathlineto{\pgfqpoint{4.950204in}{2.842187in}}%
\pgfpathlineto{\pgfqpoint{5.051429in}{2.842187in}}%
\pgfpathlineto{\pgfqpoint{5.051429in}{2.815351in}}%
\pgfpathlineto{\pgfqpoint{5.152653in}{2.815351in}}%
\pgfpathlineto{\pgfqpoint{5.152653in}{2.788775in}}%
\pgfpathlineto{\pgfqpoint{5.253878in}{2.788775in}}%
\pgfpathlineto{\pgfqpoint{5.253878in}{2.762372in}}%
\pgfpathlineto{\pgfqpoint{5.355102in}{2.762372in}}%
\pgfpathlineto{\pgfqpoint{5.355102in}{2.736301in}}%
\pgfpathlineto{\pgfqpoint{5.456327in}{2.736301in}}%
\pgfpathlineto{\pgfqpoint{5.456327in}{2.710290in}}%
\pgfpathlineto{\pgfqpoint{5.557551in}{2.710290in}}%
\pgfpathlineto{\pgfqpoint{5.557551in}{2.684568in}}%
\pgfpathlineto{\pgfqpoint{5.658776in}{2.684568in}}%
\pgfpathlineto{\pgfqpoint{5.658776in}{2.659018in}}%
\pgfpathlineto{\pgfqpoint{5.709388in}{2.659018in}}%
\pgfpathlineto{\pgfqpoint{5.709388in}{2.658981in}}%
\pgfpathlineto{\pgfqpoint{5.709388in}{2.658981in}}%
\pgfpathlineto{\pgfqpoint{5.658776in}{2.658981in}}%
\pgfpathlineto{\pgfqpoint{5.658776in}{2.684536in}}%
\pgfpathlineto{\pgfqpoint{5.557551in}{2.684536in}}%
\pgfpathlineto{\pgfqpoint{5.557551in}{2.710262in}}%
\pgfpathlineto{\pgfqpoint{5.456327in}{2.710262in}}%
\pgfpathlineto{\pgfqpoint{5.456327in}{2.736276in}}%
\pgfpathlineto{\pgfqpoint{5.355102in}{2.736276in}}%
\pgfpathlineto{\pgfqpoint{5.355102in}{2.762350in}}%
\pgfpathlineto{\pgfqpoint{5.253878in}{2.762350in}}%
\pgfpathlineto{\pgfqpoint{5.253878in}{2.788754in}}%
\pgfpathlineto{\pgfqpoint{5.152653in}{2.788754in}}%
\pgfpathlineto{\pgfqpoint{5.152653in}{2.815332in}}%
\pgfpathlineto{\pgfqpoint{5.051429in}{2.815332in}}%
\pgfpathlineto{\pgfqpoint{5.051429in}{2.842169in}}%
\pgfpathlineto{\pgfqpoint{4.950204in}{2.842169in}}%
\pgfpathlineto{\pgfqpoint{4.950204in}{2.869310in}}%
\pgfpathlineto{\pgfqpoint{4.848980in}{2.869310in}}%
\pgfpathlineto{\pgfqpoint{4.848980in}{2.896716in}}%
\pgfpathlineto{\pgfqpoint{4.747755in}{2.896716in}}%
\pgfpathlineto{\pgfqpoint{4.747755in}{2.924486in}}%
\pgfpathlineto{\pgfqpoint{4.646531in}{2.924486in}}%
\pgfpathlineto{\pgfqpoint{4.646531in}{2.952587in}}%
\pgfpathlineto{\pgfqpoint{4.545306in}{2.952587in}}%
\pgfpathlineto{\pgfqpoint{4.545306in}{2.981074in}}%
\pgfpathlineto{\pgfqpoint{4.444082in}{2.981074in}}%
\pgfpathlineto{\pgfqpoint{4.444082in}{3.009971in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{3.009971in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{3.039288in}}%
\pgfpathlineto{\pgfqpoint{4.241633in}{3.039288in}}%
\pgfpathlineto{\pgfqpoint{4.241633in}{3.069131in}}%
\pgfpathlineto{\pgfqpoint{4.140408in}{3.069131in}}%
\pgfpathlineto{\pgfqpoint{4.140408in}{3.099448in}}%
\pgfpathlineto{\pgfqpoint{4.039184in}{3.099448in}}%
\pgfpathlineto{\pgfqpoint{4.039184in}{3.130303in}}%
\pgfpathlineto{\pgfqpoint{3.937959in}{3.130303in}}%
\pgfpathlineto{\pgfqpoint{3.937959in}{3.161749in}}%
\pgfpathlineto{\pgfqpoint{3.836735in}{3.161749in}}%
\pgfpathlineto{\pgfqpoint{3.836735in}{3.193890in}}%
\pgfpathlineto{\pgfqpoint{3.735510in}{3.193890in}}%
\pgfpathlineto{\pgfqpoint{3.735510in}{3.226691in}}%
\pgfpathlineto{\pgfqpoint{3.634286in}{3.226691in}}%
\pgfpathlineto{\pgfqpoint{3.634286in}{3.260262in}}%
\pgfpathlineto{\pgfqpoint{3.533061in}{3.260262in}}%
\pgfpathlineto{\pgfqpoint{3.533061in}{3.294656in}}%
\pgfpathlineto{\pgfqpoint{3.431837in}{3.294656in}}%
\pgfpathlineto{\pgfqpoint{3.431837in}{3.329928in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{3.329928in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{3.366215in}}%
\pgfpathlineto{\pgfqpoint{3.229388in}{3.366215in}}%
\pgfpathlineto{\pgfqpoint{3.229388in}{3.403538in}}%
\pgfpathlineto{\pgfqpoint{3.128163in}{3.403538in}}%
\pgfpathlineto{\pgfqpoint{3.128163in}{3.442043in}}%
\pgfpathlineto{\pgfqpoint{3.026939in}{3.442043in}}%
\pgfpathlineto{\pgfqpoint{3.026939in}{3.481835in}}%
\pgfpathlineto{\pgfqpoint{2.925714in}{3.481835in}}%
\pgfpathlineto{\pgfqpoint{2.925714in}{3.523040in}}%
\pgfpathlineto{\pgfqpoint{2.824490in}{3.523040in}}%
\pgfpathlineto{\pgfqpoint{2.824490in}{3.565821in}}%
\pgfpathlineto{\pgfqpoint{2.723265in}{3.565821in}}%
\pgfpathlineto{\pgfqpoint{2.723265in}{3.610341in}}%
\pgfpathlineto{\pgfqpoint{2.622041in}{3.610341in}}%
\pgfpathlineto{\pgfqpoint{2.622041in}{3.656813in}}%
\pgfpathlineto{\pgfqpoint{2.520816in}{3.656813in}}%
\pgfpathlineto{\pgfqpoint{2.520816in}{3.705469in}}%
\pgfpathlineto{\pgfqpoint{2.419592in}{3.705469in}}%
\pgfpathlineto{\pgfqpoint{2.419592in}{3.756589in}}%
\pgfpathlineto{\pgfqpoint{2.318367in}{3.756589in}}%
\pgfpathlineto{\pgfqpoint{2.318367in}{3.810517in}}%
\pgfpathlineto{\pgfqpoint{2.217143in}{3.810517in}}%
\pgfpathlineto{\pgfqpoint{2.217143in}{3.867643in}}%
\pgfpathlineto{\pgfqpoint{2.115918in}{3.867643in}}%
\pgfpathlineto{\pgfqpoint{2.115918in}{3.928465in}}%
\pgfpathlineto{\pgfqpoint{2.014694in}{3.928465in}}%
\pgfpathlineto{\pgfqpoint{2.014694in}{3.993586in}}%
\pgfpathlineto{\pgfqpoint{1.913469in}{3.993586in}}%
\pgfpathlineto{\pgfqpoint{1.913469in}{4.063773in}}%
\pgfpathlineto{\pgfqpoint{1.812245in}{4.063773in}}%
\pgfpathlineto{\pgfqpoint{1.812245in}{4.139999in}}%
\pgfpathlineto{\pgfqpoint{1.761633in}{4.139999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.376000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503329in}{3.656727in}}%
\pgfpathcurveto{\pgfqpoint{1.503329in}{3.656727in}}{\pgfqpoint{1.514070in}{3.596509in}}{\pgfqpoint{1.557035in}{3.532800in}}%
\pgfpathcurveto{\pgfqpoint{1.600895in}{3.469091in}}{\pgfqpoint{1.615217in}{3.447273in}}{\pgfqpoint{1.615217in}{3.447273in}}%
\pgfpathmoveto{\pgfqpoint{1.583888in}{3.674182in}}%
\pgfpathcurveto{\pgfqpoint{1.583888in}{3.674182in}}{\pgfqpoint{1.542713in}{3.635782in}}{\pgfqpoint{1.537343in}{3.621818in}}%
\pgfpathcurveto{\pgfqpoint{1.532867in}{3.607855in}}{\pgfqpoint{1.548979in}{3.613091in}}{\pgfqpoint{1.548979in}{3.613091in}}%
\pgfpathcurveto{\pgfqpoint{1.548979in}{3.613091in}}{\pgfqpoint{1.608056in}{3.631418in}}{\pgfqpoint{1.583888in}{3.609600in}}%
\pgfpathcurveto{\pgfqpoint{1.559720in}{3.587782in}}{\pgfqpoint{1.534657in}{3.559855in}}{\pgfqpoint{1.573147in}{3.572073in}}%
\pgfpathcurveto{\pgfqpoint{1.610741in}{3.584291in}}{\pgfqpoint{1.586573in}{3.567709in}}{\pgfqpoint{1.582098in}{3.561600in}}%
\pgfpathcurveto{\pgfqpoint{1.577622in}{3.556364in}}{\pgfqpoint{1.560615in}{3.530182in}}{\pgfqpoint{1.606266in}{3.551127in}}%
\pgfpathcurveto{\pgfqpoint{1.651916in}{3.571200in}}{\pgfqpoint{1.607161in}{3.508364in}}{\pgfqpoint{1.607161in}{3.508364in}}%
\pgfpathmoveto{\pgfqpoint{1.534657in}{3.766691in}}%
\pgfpathcurveto{\pgfqpoint{1.534657in}{3.766691in}}{\pgfqpoint{1.578517in}{3.807709in}}{\pgfqpoint{1.595524in}{3.828655in}}%
\pgfpathcurveto{\pgfqpoint{1.612531in}{3.849600in}}{\pgfqpoint{1.645650in}{3.894982in}}{\pgfqpoint{1.658182in}{3.914182in}}%
\pgfpathcurveto{\pgfqpoint{1.669818in}{3.933382in}}{\pgfqpoint{1.697566in}{3.984000in}}{\pgfqpoint{1.704727in}{4.000582in}}%
\pgfpathcurveto{\pgfqpoint{1.710993in}{4.017164in}}{\pgfqpoint{1.719944in}{4.052945in}}{\pgfqpoint{1.720839in}{4.060800in}}%
\pgfpathcurveto{\pgfqpoint{1.721734in}{4.067782in}}{\pgfqpoint{1.725315in}{4.063418in}}{\pgfqpoint{1.725315in}{4.054691in}}%
\pgfpathcurveto{\pgfqpoint{1.724420in}{4.046836in}}{\pgfqpoint{1.718154in}{4.021527in}}{\pgfqpoint{1.695776in}{4.006691in}}%
\pgfpathcurveto{\pgfqpoint{1.673399in}{3.990982in}}{\pgfqpoint{1.610741in}{3.953455in}}{\pgfqpoint{1.595524in}{3.945600in}}%
\pgfpathcurveto{\pgfqpoint{1.580308in}{3.937745in}}{\pgfqpoint{1.534657in}{3.905455in}}{\pgfqpoint{1.516755in}{3.883636in}}%
\pgfpathcurveto{\pgfqpoint{1.497958in}{3.861818in}}{\pgfqpoint{1.478266in}{3.832145in}}{\pgfqpoint{1.479161in}{3.816436in}}%
\pgfpathcurveto{\pgfqpoint{1.480056in}{3.800727in}}{\pgfqpoint{1.484531in}{3.805091in}}{\pgfqpoint{1.484531in}{3.805091in}}%
\pgfpathmoveto{\pgfqpoint{1.344895in}{3.829527in}}%
\pgfpathcurveto{\pgfqpoint{1.344895in}{3.829527in}}{\pgfqpoint{1.326098in}{3.899345in}}{\pgfqpoint{1.321622in}{3.911564in}}%
\pgfpathcurveto{\pgfqpoint{1.317147in}{3.923782in}}{\pgfqpoint{1.295664in}{3.969164in}}{\pgfqpoint{1.289399in}{3.984873in}}%
\pgfpathcurveto{\pgfqpoint{1.283133in}{3.999709in}}{\pgfqpoint{1.245538in}{4.078255in}}{\pgfqpoint{1.233902in}{4.099200in}}%
\pgfpathcurveto{\pgfqpoint{1.223161in}{4.120145in}}{\pgfqpoint{1.227636in}{4.114036in}}{\pgfqpoint{1.221371in}{4.130618in}}%
\pgfpathcurveto{\pgfqpoint{1.214210in}{4.147200in}}{\pgfqpoint{1.208839in}{4.162909in}}{\pgfqpoint{1.222266in}{4.155927in}}%
\pgfpathcurveto{\pgfqpoint{1.234797in}{4.148945in}}{\pgfqpoint{1.224056in}{4.126255in}}{\pgfqpoint{1.216000in}{4.111418in}}%
\pgfpathcurveto{\pgfqpoint{1.207049in}{4.096582in}}{\pgfqpoint{1.182881in}{4.056436in}}{\pgfqpoint{1.178406in}{4.031127in}}%
\pgfpathcurveto{\pgfqpoint{1.173930in}{4.006691in}}{\pgfqpoint{1.172140in}{3.955200in}}{\pgfqpoint{1.207944in}{3.916800in}}%
\pgfpathcurveto{\pgfqpoint{1.242853in}{3.877527in}}{\pgfqpoint{1.272392in}{3.851345in}}{\pgfqpoint{1.284028in}{3.835636in}}%
\pgfpathcurveto{\pgfqpoint{1.296559in}{3.819055in}}{\pgfqpoint{1.292979in}{3.816436in}}{\pgfqpoint{1.292979in}{3.816436in}}%
\pgfpathmoveto{\pgfqpoint{1.269706in}{3.564218in}}%
\pgfpathcurveto{\pgfqpoint{1.269706in}{3.564218in}}{\pgfqpoint{1.269706in}{3.560727in}}{\pgfqpoint{1.278657in}{3.552873in}}%
\pgfpathmoveto{\pgfqpoint{1.233007in}{3.549382in}}%
\pgfpathcurveto{\pgfqpoint{1.233007in}{3.549382in}}{\pgfqpoint{1.237483in}{3.539782in}}{\pgfqpoint{1.246434in}{3.531927in}}%
\pgfpathmoveto{\pgfqpoint{1.205259in}{3.537164in}}%
\pgfpathcurveto{\pgfqpoint{1.205259in}{3.537164in}}{\pgfqpoint{1.213315in}{3.520582in}}{\pgfqpoint{1.223161in}{3.517964in}}%
\pgfpathmoveto{\pgfqpoint{1.166769in}{3.526691in}}%
\pgfpathcurveto{\pgfqpoint{1.166769in}{3.526691in}}{\pgfqpoint{1.181091in}{3.505745in}}{\pgfqpoint{1.191832in}{3.501382in}}%
\pgfpathmoveto{\pgfqpoint{1.133650in}{3.518836in}}%
\pgfpathcurveto{\pgfqpoint{1.133650in}{3.518836in}}{\pgfqpoint{1.148867in}{3.493527in}}{\pgfqpoint{1.157818in}{3.490036in}}%
\pgfpathmoveto{\pgfqpoint{1.049510in}{3.519709in}}%
\pgfpathcurveto{\pgfqpoint{1.049510in}{3.519709in}}{\pgfqpoint{1.076364in}{3.485673in}}{\pgfqpoint{1.083524in}{3.484800in}}%
\pgfpathcurveto{\pgfqpoint{1.090685in}{3.483927in}}{\pgfqpoint{1.141706in}{3.483055in}}{\pgfqpoint{1.164084in}{3.489164in}}%
\pgfpathcurveto{\pgfqpoint{1.186462in}{3.495273in}}{\pgfqpoint{1.314462in}{3.564218in}}{\pgfqpoint{1.314462in}{3.590400in}}%
\pgfpathmoveto{\pgfqpoint{1.226741in}{3.682036in}}%
\pgfpathcurveto{\pgfqpoint{1.226741in}{3.682036in}}{\pgfqpoint{1.223161in}{3.691636in}}{\pgfqpoint{1.224056in}{3.696873in}}%
\pgfpathcurveto{\pgfqpoint{1.224951in}{3.709091in}}{\pgfqpoint{1.229427in}{3.722182in}}{\pgfqpoint{1.236587in}{3.732655in}}%
\pgfpathcurveto{\pgfqpoint{1.246434in}{3.746618in}}{\pgfqpoint{1.258965in}{3.771055in}}{\pgfqpoint{1.276867in}{3.767564in}}%
\pgfpathcurveto{\pgfqpoint{1.283133in}{3.766691in}}{\pgfqpoint{1.284923in}{3.755345in}}{\pgfqpoint{1.284923in}{3.751855in}}%
\pgfpathcurveto{\pgfqpoint{1.284923in}{3.749236in}}{\pgfqpoint{1.283133in}{3.732655in}}{\pgfqpoint{1.280448in}{3.723055in}}%
\pgfpathcurveto{\pgfqpoint{1.275972in}{3.712582in}}{\pgfqpoint{1.273287in}{3.699491in}}{\pgfqpoint{1.263441in}{3.695127in}}%
\pgfpathcurveto{\pgfqpoint{1.252699in}{3.691636in}}{\pgfqpoint{1.248224in}{3.699491in}}{\pgfqpoint{1.248224in}{3.705600in}}%
\pgfpathcurveto{\pgfqpoint{1.249119in}{3.709964in}}{\pgfqpoint{1.256280in}{3.715200in}}{\pgfqpoint{1.261650in}{3.713455in}}%
\pgfpathcurveto{\pgfqpoint{1.266126in}{3.712582in}}{\pgfqpoint{1.270601in}{3.707345in}}{\pgfqpoint{1.267021in}{3.702109in}}%
\pgfpathmoveto{\pgfqpoint{1.341315in}{3.687273in}}%
\pgfpathcurveto{\pgfqpoint{1.341315in}{3.687273in}}{\pgfqpoint{1.348476in}{3.696873in}}{\pgfqpoint{1.349371in}{3.702109in}}%
\pgfpathcurveto{\pgfqpoint{1.352056in}{3.710836in}}{\pgfqpoint{1.352951in}{3.720436in}}{\pgfqpoint{1.351161in}{3.729164in}}%
\pgfpathcurveto{\pgfqpoint{1.349371in}{3.736145in}}{\pgfqpoint{1.348476in}{3.747491in}}{\pgfqpoint{1.341315in}{3.749236in}}%
\pgfpathcurveto{\pgfqpoint{1.332364in}{3.751855in}}{\pgfqpoint{1.326098in}{3.739636in}}{\pgfqpoint{1.320727in}{3.733527in}}%
\pgfpathcurveto{\pgfqpoint{1.311776in}{3.722182in}}{\pgfqpoint{1.303720in}{3.709964in}}{\pgfqpoint{1.301035in}{3.696000in}}%
\pgfpathcurveto{\pgfqpoint{1.299245in}{3.687273in}}{\pgfqpoint{1.294769in}{3.674182in}}{\pgfqpoint{1.301930in}{3.669818in}}%
\pgfpathcurveto{\pgfqpoint{1.306406in}{3.667200in}}{\pgfqpoint{1.315357in}{3.669818in}}{\pgfqpoint{1.317147in}{3.674182in}}%
\pgfpathcurveto{\pgfqpoint{1.318937in}{3.680291in}}{\pgfqpoint{1.313566in}{3.688145in}}{\pgfqpoint{1.307301in}{3.690764in}}%
\pgfpathcurveto{\pgfqpoint{1.304615in}{3.691636in}}{\pgfqpoint{1.299245in}{3.689018in}}{\pgfqpoint{1.299245in}{3.689018in}}%
\pgfpathmoveto{\pgfqpoint{1.369958in}{3.537164in}}%
\pgfpathcurveto{\pgfqpoint{1.369958in}{3.537164in}}{\pgfqpoint{1.388755in}{3.483927in}}{\pgfqpoint{1.396811in}{3.471709in}}%
\pgfpathcurveto{\pgfqpoint{1.404867in}{3.459491in}}{\pgfqpoint{1.425455in}{3.422836in}}{\pgfqpoint{1.427245in}{3.411491in}}%
\pgfpathmoveto{\pgfqpoint{1.173035in}{3.460364in}}%
\pgfpathcurveto{\pgfqpoint{1.173035in}{3.460364in}}{\pgfqpoint{1.179301in}{3.435055in}}{\pgfqpoint{1.193622in}{3.429818in}}%
\pgfpathcurveto{\pgfqpoint{1.207944in}{3.424582in}}{\pgfqpoint{1.231217in}{3.445527in}}{\pgfqpoint{1.233902in}{3.449891in}}%
\pgfpathcurveto{\pgfqpoint{1.237483in}{3.455127in}}{\pgfqpoint{1.274182in}{3.497891in}}{\pgfqpoint{1.284923in}{3.512727in}}%
\pgfpathcurveto{\pgfqpoint{1.295664in}{3.527564in}}{\pgfqpoint{1.335049in}{3.586909in}}{\pgfqpoint{1.344895in}{3.599127in}}%
\pgfpathlineto{\pgfqpoint{1.384280in}{3.650618in}}%
\pgfpathcurveto{\pgfqpoint{1.368168in}{3.628800in}}{\pgfqpoint{1.360112in}{3.617455in}}{\pgfqpoint{1.294769in}{3.579055in}}%
\pgfpathcurveto{\pgfqpoint{1.253594in}{3.554618in}}{\pgfqpoint{1.254490in}{3.557236in}}{\pgfqpoint{1.216895in}{3.543273in}}%
\pgfpathcurveto{\pgfqpoint{1.185566in}{3.531055in}}{\pgfqpoint{1.153343in}{3.522327in}}{\pgfqpoint{1.130070in}{3.518836in}}%
\pgfpathcurveto{\pgfqpoint{1.106797in}{3.515345in}}{\pgfqpoint{1.087105in}{3.514473in}}{\pgfqpoint{1.070098in}{3.516218in}}%
\pgfpathcurveto{\pgfqpoint{1.053091in}{3.517964in}}{\pgfqpoint{1.037874in}{3.523200in}}{\pgfqpoint{1.023552in}{3.531927in}}%
\pgfpathcurveto{\pgfqpoint{1.011021in}{3.538909in}}{\pgfqpoint{0.999385in}{3.547636in}}{\pgfqpoint{0.992224in}{3.558982in}}%
\pgfpathcurveto{\pgfqpoint{0.985063in}{3.569455in}}{\pgfqpoint{0.981483in}{3.581673in}}{\pgfqpoint{0.980587in}{3.593891in}}%
\pgfpathcurveto{\pgfqpoint{0.979692in}{3.604364in}}{\pgfqpoint{0.981483in}{3.614836in}}{\pgfqpoint{0.985063in}{3.624436in}}%
\pgfpathcurveto{\pgfqpoint{0.989538in}{3.636655in}}{\pgfqpoint{0.996699in}{3.648000in}}{\pgfqpoint{1.005650in}{3.657600in}}%
\pgfpathcurveto{\pgfqpoint{1.049510in}{3.701236in}}{\pgfqpoint{1.090685in}{3.719564in}}{\pgfqpoint{1.165874in}{3.753600in}}%
\pgfpathcurveto{\pgfqpoint{1.241958in}{3.787636in}}{\pgfqpoint{1.297455in}{3.787636in}}{\pgfqpoint{1.297455in}{3.787636in}}%
\pgfpathmoveto{\pgfqpoint{1.397706in}{3.880145in}}%
\pgfpathlineto{\pgfqpoint{1.397706in}{3.880145in}}%
\pgfpathlineto{\pgfqpoint{1.390545in}{3.845236in}}%
\pgfpathcurveto{\pgfqpoint{1.390545in}{3.845236in}}{\pgfqpoint{1.375329in}{3.784145in}}{\pgfqpoint{1.403077in}{3.840000in}}%
\pgfpathcurveto{\pgfqpoint{1.430825in}{3.895855in}}{\pgfqpoint{1.421874in}{3.860073in}}{\pgfqpoint{1.417399in}{3.837382in}}%
\pgfpathcurveto{\pgfqpoint{1.413818in}{3.814691in}}{\pgfqpoint{1.412028in}{3.805964in}}{\pgfqpoint{1.430825in}{3.832145in}}%
\pgfpathcurveto{\pgfqpoint{1.450517in}{3.858327in}}{\pgfqpoint{1.441566in}{3.838255in}}{\pgfqpoint{1.439776in}{3.821673in}}%
\pgfpathcurveto{\pgfqpoint{1.437986in}{3.805091in}}{\pgfqpoint{1.438881in}{3.795491in}}{\pgfqpoint{1.450517in}{3.814691in}}%
\pgfpathmoveto{\pgfqpoint{1.098741in}{3.514473in}}%
\pgfpathlineto{\pgfqpoint{1.098741in}{3.514473in}}%
\pgfpathlineto{\pgfqpoint{1.120224in}{3.484800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711020in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723265in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735510in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747755in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.821071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.501581in,y=2.772846in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.476946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.501581in,y=3.428720in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.132821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.501581in,y=4.084595in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.478128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.560072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.623633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.675566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.719475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.757510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.791060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.018509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.134003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.215947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.279508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.331441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.375349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.413385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.446935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.674384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.789878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.871822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.935383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.987316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.031224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.069260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.102809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.446026in,y=3.300000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \D\sigma/\D\theta_e\ /\ {\rm\upmu b}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.376000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761633in}{4.057009in}}%
\pgfpathlineto{\pgfqpoint{1.812245in}{4.057009in}}%
\pgfpathlineto{\pgfqpoint{1.812245in}{3.976336in}}%
\pgfpathlineto{\pgfqpoint{1.913469in}{3.976336in}}%
\pgfpathlineto{\pgfqpoint{1.913469in}{3.901958in}}%
\pgfpathlineto{\pgfqpoint{2.014694in}{3.901958in}}%
\pgfpathlineto{\pgfqpoint{2.014694in}{3.832863in}}%
\pgfpathlineto{\pgfqpoint{2.115918in}{3.832863in}}%
\pgfpathlineto{\pgfqpoint{2.115918in}{3.768257in}}%
\pgfpathlineto{\pgfqpoint{2.217143in}{3.768257in}}%
\pgfpathlineto{\pgfqpoint{2.217143in}{3.707508in}}%
\pgfpathlineto{\pgfqpoint{2.318367in}{3.707508in}}%
\pgfpathlineto{\pgfqpoint{2.318367in}{3.650104in}}%
\pgfpathlineto{\pgfqpoint{2.419592in}{3.650104in}}%
\pgfpathlineto{\pgfqpoint{2.419592in}{3.595624in}}%
\pgfpathlineto{\pgfqpoint{2.520816in}{3.595624in}}%
\pgfpathlineto{\pgfqpoint{2.520816in}{3.543716in}}%
\pgfpathlineto{\pgfqpoint{2.622041in}{3.543716in}}%
\pgfpathlineto{\pgfqpoint{2.622041in}{3.494086in}}%
\pgfpathlineto{\pgfqpoint{2.723265in}{3.494086in}}%
\pgfpathlineto{\pgfqpoint{2.723265in}{3.446486in}}%
\pgfpathlineto{\pgfqpoint{2.824490in}{3.446486in}}%
\pgfpathlineto{\pgfqpoint{2.824490in}{3.400700in}}%
\pgfpathlineto{\pgfqpoint{2.925714in}{3.400700in}}%
\pgfpathlineto{\pgfqpoint{2.925714in}{3.356546in}}%
\pgfpathlineto{\pgfqpoint{3.026939in}{3.356546in}}%
\pgfpathlineto{\pgfqpoint{3.026939in}{3.313862in}}%
\pgfpathlineto{\pgfqpoint{3.128163in}{3.313862in}}%
\pgfpathlineto{\pgfqpoint{3.128163in}{3.272510in}}%
\pgfpathlineto{\pgfqpoint{3.229388in}{3.272510in}}%
\pgfpathlineto{\pgfqpoint{3.229388in}{3.232366in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{3.232366in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{3.193323in}}%
\pgfpathlineto{\pgfqpoint{3.431837in}{3.193323in}}%
\pgfpathlineto{\pgfqpoint{3.431837in}{3.155284in}}%
\pgfpathlineto{\pgfqpoint{3.533061in}{3.155284in}}%
\pgfpathlineto{\pgfqpoint{3.533061in}{3.118163in}}%
\pgfpathlineto{\pgfqpoint{3.634286in}{3.118163in}}%
\pgfpathlineto{\pgfqpoint{3.634286in}{3.081884in}}%
\pgfpathlineto{\pgfqpoint{3.735510in}{3.081884in}}%
\pgfpathlineto{\pgfqpoint{3.735510in}{3.046378in}}%
\pgfpathlineto{\pgfqpoint{3.836735in}{3.046378in}}%
\pgfpathlineto{\pgfqpoint{3.836735in}{3.011582in}}%
\pgfpathlineto{\pgfqpoint{3.937959in}{3.011582in}}%
\pgfpathlineto{\pgfqpoint{3.937959in}{2.977440in}}%
\pgfpathlineto{\pgfqpoint{4.039184in}{2.977440in}}%
\pgfpathlineto{\pgfqpoint{4.039184in}{2.943901in}}%
\pgfpathlineto{\pgfqpoint{4.140408in}{2.943901in}}%
\pgfpathlineto{\pgfqpoint{4.140408in}{2.910917in}}%
\pgfpathlineto{\pgfqpoint{4.241633in}{2.910917in}}%
\pgfpathlineto{\pgfqpoint{4.241633in}{2.878447in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{2.878447in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{2.846449in}}%
\pgfpathlineto{\pgfqpoint{4.444082in}{2.846449in}}%
\pgfpathlineto{\pgfqpoint{4.444082in}{2.814889in}}%
\pgfpathlineto{\pgfqpoint{4.545306in}{2.814889in}}%
\pgfpathlineto{\pgfqpoint{4.545306in}{2.783732in}}%
\pgfpathlineto{\pgfqpoint{4.646531in}{2.783732in}}%
\pgfpathlineto{\pgfqpoint{4.646531in}{2.752947in}}%
\pgfpathlineto{\pgfqpoint{4.747755in}{2.752947in}}%
\pgfpathlineto{\pgfqpoint{4.747755in}{2.722506in}}%
\pgfpathlineto{\pgfqpoint{4.848980in}{2.722506in}}%
\pgfpathlineto{\pgfqpoint{4.848980in}{2.692381in}}%
\pgfpathlineto{\pgfqpoint{4.950204in}{2.692381in}}%
\pgfpathlineto{\pgfqpoint{4.950204in}{2.662546in}}%
\pgfpathlineto{\pgfqpoint{5.051429in}{2.662546in}}%
\pgfpathlineto{\pgfqpoint{5.051429in}{2.632979in}}%
\pgfpathlineto{\pgfqpoint{5.152653in}{2.632979in}}%
\pgfpathlineto{\pgfqpoint{5.152653in}{2.603656in}}%
\pgfpathlineto{\pgfqpoint{5.253878in}{2.603656in}}%
\pgfpathlineto{\pgfqpoint{5.253878in}{2.574556in}}%
\pgfpathlineto{\pgfqpoint{5.355102in}{2.574556in}}%
\pgfpathlineto{\pgfqpoint{5.355102in}{2.545659in}}%
\pgfpathlineto{\pgfqpoint{5.456327in}{2.545659in}}%
\pgfpathlineto{\pgfqpoint{5.456327in}{2.516946in}}%
\pgfpathlineto{\pgfqpoint{5.557551in}{2.516946in}}%
\pgfpathlineto{\pgfqpoint{5.557551in}{2.488399in}}%
\pgfpathlineto{\pgfqpoint{5.658776in}{2.488399in}}%
\pgfpathlineto{\pgfqpoint{5.658776in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.709388in}{2.460000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.376000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761633in}{4.139999in}}%
\pgfpathlineto{\pgfqpoint{1.812245in}{4.139999in}}%
\pgfpathlineto{\pgfqpoint{1.812245in}{4.063774in}}%
\pgfpathlineto{\pgfqpoint{1.913469in}{4.063774in}}%
\pgfpathlineto{\pgfqpoint{1.913469in}{3.993586in}}%
\pgfpathlineto{\pgfqpoint{2.014694in}{3.993586in}}%
\pgfpathlineto{\pgfqpoint{2.014694in}{3.928466in}}%
\pgfpathlineto{\pgfqpoint{2.115918in}{3.928466in}}%
\pgfpathlineto{\pgfqpoint{2.115918in}{3.867644in}}%
\pgfpathlineto{\pgfqpoint{2.217143in}{3.867644in}}%
\pgfpathlineto{\pgfqpoint{2.217143in}{3.810518in}}%
\pgfpathlineto{\pgfqpoint{2.318367in}{3.810518in}}%
\pgfpathlineto{\pgfqpoint{2.318367in}{3.756590in}}%
\pgfpathlineto{\pgfqpoint{2.419592in}{3.756590in}}%
\pgfpathlineto{\pgfqpoint{2.419592in}{3.705471in}}%
\pgfpathlineto{\pgfqpoint{2.520816in}{3.705471in}}%
\pgfpathlineto{\pgfqpoint{2.520816in}{3.656814in}}%
\pgfpathlineto{\pgfqpoint{2.622041in}{3.656814in}}%
\pgfpathlineto{\pgfqpoint{2.622041in}{3.610343in}}%
\pgfpathlineto{\pgfqpoint{2.723265in}{3.610343in}}%
\pgfpathlineto{\pgfqpoint{2.723265in}{3.565823in}}%
\pgfpathlineto{\pgfqpoint{2.824490in}{3.565823in}}%
\pgfpathlineto{\pgfqpoint{2.824490in}{3.523042in}}%
\pgfpathlineto{\pgfqpoint{2.925714in}{3.523042in}}%
\pgfpathlineto{\pgfqpoint{2.925714in}{3.481836in}}%
\pgfpathlineto{\pgfqpoint{3.026939in}{3.481836in}}%
\pgfpathlineto{\pgfqpoint{3.026939in}{3.442045in}}%
\pgfpathlineto{\pgfqpoint{3.128163in}{3.442045in}}%
\pgfpathlineto{\pgfqpoint{3.128163in}{3.403540in}}%
\pgfpathlineto{\pgfqpoint{3.229388in}{3.403540in}}%
\pgfpathlineto{\pgfqpoint{3.229388in}{3.366217in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{3.366217in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{3.329931in}}%
\pgfpathlineto{\pgfqpoint{3.431837in}{3.329931in}}%
\pgfpathlineto{\pgfqpoint{3.431837in}{3.294658in}}%
\pgfpathlineto{\pgfqpoint{3.533061in}{3.294658in}}%
\pgfpathlineto{\pgfqpoint{3.533061in}{3.260265in}}%
\pgfpathlineto{\pgfqpoint{3.634286in}{3.260265in}}%
\pgfpathlineto{\pgfqpoint{3.634286in}{3.226694in}}%
\pgfpathlineto{\pgfqpoint{3.735510in}{3.226694in}}%
\pgfpathlineto{\pgfqpoint{3.735510in}{3.193893in}}%
\pgfpathlineto{\pgfqpoint{3.836735in}{3.193893in}}%
\pgfpathlineto{\pgfqpoint{3.836735in}{3.161753in}}%
\pgfpathlineto{\pgfqpoint{3.937959in}{3.161753in}}%
\pgfpathlineto{\pgfqpoint{3.937959in}{3.130307in}}%
\pgfpathlineto{\pgfqpoint{4.039184in}{3.130307in}}%
\pgfpathlineto{\pgfqpoint{4.039184in}{3.099452in}}%
\pgfpathlineto{\pgfqpoint{4.140408in}{3.099452in}}%
\pgfpathlineto{\pgfqpoint{4.140408in}{3.069136in}}%
\pgfpathlineto{\pgfqpoint{4.241633in}{3.069136in}}%
\pgfpathlineto{\pgfqpoint{4.241633in}{3.039293in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{3.039293in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{3.009977in}}%
\pgfpathlineto{\pgfqpoint{4.444082in}{3.009977in}}%
\pgfpathlineto{\pgfqpoint{4.444082in}{2.981080in}}%
\pgfpathlineto{\pgfqpoint{4.545306in}{2.981080in}}%
\pgfpathlineto{\pgfqpoint{4.545306in}{2.952593in}}%
\pgfpathlineto{\pgfqpoint{4.646531in}{2.952593in}}%
\pgfpathlineto{\pgfqpoint{4.646531in}{2.924493in}}%
\pgfpathlineto{\pgfqpoint{4.747755in}{2.924493in}}%
\pgfpathlineto{\pgfqpoint{4.747755in}{2.896724in}}%
\pgfpathlineto{\pgfqpoint{4.848980in}{2.896724in}}%
\pgfpathlineto{\pgfqpoint{4.848980in}{2.869318in}}%
\pgfpathlineto{\pgfqpoint{4.950204in}{2.869318in}}%
\pgfpathlineto{\pgfqpoint{4.950204in}{2.842178in}}%
\pgfpathlineto{\pgfqpoint{5.051429in}{2.842178in}}%
\pgfpathlineto{\pgfqpoint{5.051429in}{2.815341in}}%
\pgfpathlineto{\pgfqpoint{5.152653in}{2.815341in}}%
\pgfpathlineto{\pgfqpoint{5.152653in}{2.788765in}}%
\pgfpathlineto{\pgfqpoint{5.253878in}{2.788765in}}%
\pgfpathlineto{\pgfqpoint{5.253878in}{2.762361in}}%
\pgfpathlineto{\pgfqpoint{5.355102in}{2.762361in}}%
\pgfpathlineto{\pgfqpoint{5.355102in}{2.736289in}}%
\pgfpathlineto{\pgfqpoint{5.456327in}{2.736289in}}%
\pgfpathlineto{\pgfqpoint{5.456327in}{2.710276in}}%
\pgfpathlineto{\pgfqpoint{5.557551in}{2.710276in}}%
\pgfpathlineto{\pgfqpoint{5.557551in}{2.684552in}}%
\pgfpathlineto{\pgfqpoint{5.658776in}{2.684552in}}%
\pgfpathlineto{\pgfqpoint{5.658776in}{2.658999in}}%
\pgfpathlineto{\pgfqpoint{5.709388in}{2.658999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984874in}{3.513767in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{3.513767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{3.513767in}}{\pgfqpoint{5.690556in}{3.541545in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{4.154556in}}{\pgfqpoint{5.662778in}{4.154556in}}%
\pgfpathlineto{\pgfqpoint{4.984874in}{4.154556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.957096in}{4.154556in}}{\pgfqpoint{4.957096in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{4.957096in}{3.541545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.957096in}{3.513767in}}{\pgfqpoint{4.984874in}{3.513767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012652in}{4.044354in}}%
\pgfpathlineto{\pgfqpoint{5.290430in}{4.044354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.401541in,y=3.995743in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma^{(0)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012652in}{3.844647in}}%
\pgfpathlineto{\pgfqpoint{5.290430in}{3.844647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.401541in,y=3.796036in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma^{(1)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012652in}{3.644940in}}%
\pgfpathlineto{\pgfqpoint{5.290430in}{3.644940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.401541in,y=3.596329in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma^{(2)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761633in}{1.093679in}}%
\pgfpathlineto{\pgfqpoint{1.761633in}{1.093686in}}%
\pgfpathlineto{\pgfqpoint{1.812245in}{1.093686in}}%
\pgfpathlineto{\pgfqpoint{1.812245in}{1.128768in}}%
\pgfpathlineto{\pgfqpoint{1.913469in}{1.128768in}}%
\pgfpathlineto{\pgfqpoint{1.913469in}{1.162335in}}%
\pgfpathlineto{\pgfqpoint{2.014694in}{1.162335in}}%
\pgfpathlineto{\pgfqpoint{2.014694in}{1.194605in}}%
\pgfpathlineto{\pgfqpoint{2.115918in}{1.194605in}}%
\pgfpathlineto{\pgfqpoint{2.115918in}{1.225770in}}%
\pgfpathlineto{\pgfqpoint{2.217143in}{1.225770in}}%
\pgfpathlineto{\pgfqpoint{2.217143in}{1.255981in}}%
\pgfpathlineto{\pgfqpoint{2.318367in}{1.255981in}}%
\pgfpathlineto{\pgfqpoint{2.318367in}{1.285339in}}%
\pgfpathlineto{\pgfqpoint{2.419592in}{1.285339in}}%
\pgfpathlineto{\pgfqpoint{2.419592in}{1.314052in}}%
\pgfpathlineto{\pgfqpoint{2.520816in}{1.314052in}}%
\pgfpathlineto{\pgfqpoint{2.520816in}{1.342148in}}%
\pgfpathlineto{\pgfqpoint{2.622041in}{1.342148in}}%
\pgfpathlineto{\pgfqpoint{2.622041in}{1.369761in}}%
\pgfpathlineto{\pgfqpoint{2.723265in}{1.369761in}}%
\pgfpathlineto{\pgfqpoint{2.723265in}{1.396991in}}%
\pgfpathlineto{\pgfqpoint{2.824490in}{1.396991in}}%
\pgfpathlineto{\pgfqpoint{2.824490in}{1.423842in}}%
\pgfpathlineto{\pgfqpoint{2.925714in}{1.423842in}}%
\pgfpathlineto{\pgfqpoint{2.925714in}{1.450461in}}%
\pgfpathlineto{\pgfqpoint{3.026939in}{1.450461in}}%
\pgfpathlineto{\pgfqpoint{3.026939in}{1.476799in}}%
\pgfpathlineto{\pgfqpoint{3.128163in}{1.476799in}}%
\pgfpathlineto{\pgfqpoint{3.128163in}{1.503061in}}%
\pgfpathlineto{\pgfqpoint{3.229388in}{1.503061in}}%
\pgfpathlineto{\pgfqpoint{3.229388in}{1.529302in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{1.529302in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{1.555235in}}%
\pgfpathlineto{\pgfqpoint{3.431837in}{1.555235in}}%
\pgfpathlineto{\pgfqpoint{3.431837in}{1.581440in}}%
\pgfpathlineto{\pgfqpoint{3.533061in}{1.581440in}}%
\pgfpathlineto{\pgfqpoint{3.533061in}{1.607582in}}%
\pgfpathlineto{\pgfqpoint{3.634286in}{1.607582in}}%
\pgfpathlineto{\pgfqpoint{3.634286in}{1.633731in}}%
\pgfpathlineto{\pgfqpoint{3.735510in}{1.633731in}}%
\pgfpathlineto{\pgfqpoint{3.735510in}{1.660170in}}%
\pgfpathlineto{\pgfqpoint{3.836735in}{1.660170in}}%
\pgfpathlineto{\pgfqpoint{3.836735in}{1.686360in}}%
\pgfpathlineto{\pgfqpoint{3.937959in}{1.686360in}}%
\pgfpathlineto{\pgfqpoint{3.937959in}{1.713154in}}%
\pgfpathlineto{\pgfqpoint{4.039184in}{1.713154in}}%
\pgfpathlineto{\pgfqpoint{4.039184in}{1.740073in}}%
\pgfpathlineto{\pgfqpoint{4.140408in}{1.740073in}}%
\pgfpathlineto{\pgfqpoint{4.140408in}{1.767143in}}%
\pgfpathlineto{\pgfqpoint{4.241633in}{1.767143in}}%
\pgfpathlineto{\pgfqpoint{4.241633in}{1.794028in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{1.794028in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{1.821692in}}%
\pgfpathlineto{\pgfqpoint{4.444082in}{1.821692in}}%
\pgfpathlineto{\pgfqpoint{4.444082in}{1.849480in}}%
\pgfpathlineto{\pgfqpoint{4.545306in}{1.849480in}}%
\pgfpathlineto{\pgfqpoint{4.545306in}{1.877618in}}%
\pgfpathlineto{\pgfqpoint{4.646531in}{1.877618in}}%
\pgfpathlineto{\pgfqpoint{4.646531in}{1.906134in}}%
\pgfpathlineto{\pgfqpoint{4.747755in}{1.906134in}}%
\pgfpathlineto{\pgfqpoint{4.747755in}{1.934807in}}%
\pgfpathlineto{\pgfqpoint{4.848980in}{1.934807in}}%
\pgfpathlineto{\pgfqpoint{4.848980in}{1.964260in}}%
\pgfpathlineto{\pgfqpoint{4.950204in}{1.964260in}}%
\pgfpathlineto{\pgfqpoint{4.950204in}{1.993578in}}%
\pgfpathlineto{\pgfqpoint{5.051429in}{1.993578in}}%
\pgfpathlineto{\pgfqpoint{5.051429in}{2.023603in}}%
\pgfpathlineto{\pgfqpoint{5.152653in}{2.023603in}}%
\pgfpathlineto{\pgfqpoint{5.152653in}{2.054454in}}%
\pgfpathlineto{\pgfqpoint{5.253878in}{2.054454in}}%
\pgfpathlineto{\pgfqpoint{5.253878in}{2.084825in}}%
\pgfpathlineto{\pgfqpoint{5.355102in}{2.084825in}}%
\pgfpathlineto{\pgfqpoint{5.355102in}{2.116605in}}%
\pgfpathlineto{\pgfqpoint{5.456327in}{2.116605in}}%
\pgfpathlineto{\pgfqpoint{5.456327in}{2.147635in}}%
\pgfpathlineto{\pgfqpoint{5.557551in}{2.147635in}}%
\pgfpathlineto{\pgfqpoint{5.557551in}{2.180352in}}%
\pgfpathlineto{\pgfqpoint{5.658776in}{2.180352in}}%
\pgfpathlineto{\pgfqpoint{5.658776in}{2.213418in}}%
\pgfpathlineto{\pgfqpoint{5.709388in}{2.213418in}}%
\pgfpathlineto{\pgfqpoint{5.709388in}{2.213009in}}%
\pgfpathlineto{\pgfqpoint{5.709388in}{2.213009in}}%
\pgfpathlineto{\pgfqpoint{5.658776in}{2.213009in}}%
\pgfpathlineto{\pgfqpoint{5.658776in}{2.180000in}}%
\pgfpathlineto{\pgfqpoint{5.557551in}{2.180000in}}%
\pgfpathlineto{\pgfqpoint{5.557551in}{2.147336in}}%
\pgfpathlineto{\pgfqpoint{5.456327in}{2.147336in}}%
\pgfpathlineto{\pgfqpoint{5.456327in}{2.116337in}}%
\pgfpathlineto{\pgfqpoint{5.355102in}{2.116337in}}%
\pgfpathlineto{\pgfqpoint{5.355102in}{2.084599in}}%
\pgfpathlineto{\pgfqpoint{5.253878in}{2.084599in}}%
\pgfpathlineto{\pgfqpoint{5.253878in}{2.054234in}}%
\pgfpathlineto{\pgfqpoint{5.152653in}{2.054234in}}%
\pgfpathlineto{\pgfqpoint{5.152653in}{2.023410in}}%
\pgfpathlineto{\pgfqpoint{5.051429in}{2.023410in}}%
\pgfpathlineto{\pgfqpoint{5.051429in}{1.993392in}}%
\pgfpathlineto{\pgfqpoint{4.950204in}{1.993392in}}%
\pgfpathlineto{\pgfqpoint{4.950204in}{1.964098in}}%
\pgfpathlineto{\pgfqpoint{4.848980in}{1.964098in}}%
\pgfpathlineto{\pgfqpoint{4.848980in}{1.934649in}}%
\pgfpathlineto{\pgfqpoint{4.747755in}{1.934649in}}%
\pgfpathlineto{\pgfqpoint{4.747755in}{1.905998in}}%
\pgfpathlineto{\pgfqpoint{4.646531in}{1.905998in}}%
\pgfpathlineto{\pgfqpoint{4.646531in}{1.877489in}}%
\pgfpathlineto{\pgfqpoint{4.545306in}{1.877489in}}%
\pgfpathlineto{\pgfqpoint{4.545306in}{1.849360in}}%
\pgfpathlineto{\pgfqpoint{4.444082in}{1.849360in}}%
\pgfpathlineto{\pgfqpoint{4.444082in}{1.821581in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{1.821581in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{1.793927in}}%
\pgfpathlineto{\pgfqpoint{4.241633in}{1.793927in}}%
\pgfpathlineto{\pgfqpoint{4.241633in}{1.767046in}}%
\pgfpathlineto{\pgfqpoint{4.140408in}{1.767046in}}%
\pgfpathlineto{\pgfqpoint{4.140408in}{1.739986in}}%
\pgfpathlineto{\pgfqpoint{4.039184in}{1.739986in}}%
\pgfpathlineto{\pgfqpoint{4.039184in}{1.713079in}}%
\pgfpathlineto{\pgfqpoint{3.937959in}{1.713079in}}%
\pgfpathlineto{\pgfqpoint{3.937959in}{1.686289in}}%
\pgfpathlineto{\pgfqpoint{3.836735in}{1.686289in}}%
\pgfpathlineto{\pgfqpoint{3.836735in}{1.660107in}}%
\pgfpathlineto{\pgfqpoint{3.735510in}{1.660107in}}%
\pgfpathlineto{\pgfqpoint{3.735510in}{1.633672in}}%
\pgfpathlineto{\pgfqpoint{3.634286in}{1.633672in}}%
\pgfpathlineto{\pgfqpoint{3.634286in}{1.607527in}}%
\pgfpathlineto{\pgfqpoint{3.533061in}{1.607527in}}%
\pgfpathlineto{\pgfqpoint{3.533061in}{1.581391in}}%
\pgfpathlineto{\pgfqpoint{3.431837in}{1.581391in}}%
\pgfpathlineto{\pgfqpoint{3.431837in}{1.555189in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{1.555189in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{1.529262in}}%
\pgfpathlineto{\pgfqpoint{3.229388in}{1.529262in}}%
\pgfpathlineto{\pgfqpoint{3.229388in}{1.503025in}}%
\pgfpathlineto{\pgfqpoint{3.128163in}{1.503025in}}%
\pgfpathlineto{\pgfqpoint{3.128163in}{1.476766in}}%
\pgfpathlineto{\pgfqpoint{3.026939in}{1.476766in}}%
\pgfpathlineto{\pgfqpoint{3.026939in}{1.450430in}}%
\pgfpathlineto{\pgfqpoint{2.925714in}{1.450430in}}%
\pgfpathlineto{\pgfqpoint{2.925714in}{1.423814in}}%
\pgfpathlineto{\pgfqpoint{2.824490in}{1.423814in}}%
\pgfpathlineto{\pgfqpoint{2.824490in}{1.396966in}}%
\pgfpathlineto{\pgfqpoint{2.723265in}{1.396966in}}%
\pgfpathlineto{\pgfqpoint{2.723265in}{1.369738in}}%
\pgfpathlineto{\pgfqpoint{2.622041in}{1.369738in}}%
\pgfpathlineto{\pgfqpoint{2.622041in}{1.342128in}}%
\pgfpathlineto{\pgfqpoint{2.520816in}{1.342128in}}%
\pgfpathlineto{\pgfqpoint{2.520816in}{1.314033in}}%
\pgfpathlineto{\pgfqpoint{2.419592in}{1.314033in}}%
\pgfpathlineto{\pgfqpoint{2.419592in}{1.285323in}}%
\pgfpathlineto{\pgfqpoint{2.318367in}{1.285323in}}%
\pgfpathlineto{\pgfqpoint{2.318367in}{1.255967in}}%
\pgfpathlineto{\pgfqpoint{2.217143in}{1.255967in}}%
\pgfpathlineto{\pgfqpoint{2.217143in}{1.225758in}}%
\pgfpathlineto{\pgfqpoint{2.115918in}{1.225758in}}%
\pgfpathlineto{\pgfqpoint{2.115918in}{1.194594in}}%
\pgfpathlineto{\pgfqpoint{2.014694in}{1.194594in}}%
\pgfpathlineto{\pgfqpoint{2.014694in}{1.162325in}}%
\pgfpathlineto{\pgfqpoint{1.913469in}{1.162325in}}%
\pgfpathlineto{\pgfqpoint{1.913469in}{1.128761in}}%
\pgfpathlineto{\pgfqpoint{1.812245in}{1.128761in}}%
\pgfpathlineto{\pgfqpoint{1.812245in}{1.093679in}}%
\pgfpathlineto{\pgfqpoint{1.761633in}{1.093679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711020in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.711020in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723265in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.723265in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 40^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735510in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.735510in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 60^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747755in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.747755in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 80^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.760000in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.280000in,y=0.251766in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta_e\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=0.479775in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=0.815775in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=1.151775in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.536000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=1.487775in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.872000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=1.823775in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.208000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=2.159775in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.469752in,y=1.452000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \delta K^{(1)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761633in}{1.093682in}}%
\pgfpathlineto{\pgfqpoint{1.812245in}{1.093682in}}%
\pgfpathlineto{\pgfqpoint{1.812245in}{1.128765in}}%
\pgfpathlineto{\pgfqpoint{1.913469in}{1.128765in}}%
\pgfpathlineto{\pgfqpoint{1.913469in}{1.162330in}}%
\pgfpathlineto{\pgfqpoint{2.014694in}{1.162330in}}%
\pgfpathlineto{\pgfqpoint{2.014694in}{1.194599in}}%
\pgfpathlineto{\pgfqpoint{2.115918in}{1.194599in}}%
\pgfpathlineto{\pgfqpoint{2.115918in}{1.225764in}}%
\pgfpathlineto{\pgfqpoint{2.217143in}{1.225764in}}%
\pgfpathlineto{\pgfqpoint{2.217143in}{1.255974in}}%
\pgfpathlineto{\pgfqpoint{2.318367in}{1.255974in}}%
\pgfpathlineto{\pgfqpoint{2.318367in}{1.285331in}}%
\pgfpathlineto{\pgfqpoint{2.419592in}{1.285331in}}%
\pgfpathlineto{\pgfqpoint{2.419592in}{1.314042in}}%
\pgfpathlineto{\pgfqpoint{2.520816in}{1.314042in}}%
\pgfpathlineto{\pgfqpoint{2.520816in}{1.342138in}}%
\pgfpathlineto{\pgfqpoint{2.622041in}{1.342138in}}%
\pgfpathlineto{\pgfqpoint{2.622041in}{1.369749in}}%
\pgfpathlineto{\pgfqpoint{2.723265in}{1.369749in}}%
\pgfpathlineto{\pgfqpoint{2.723265in}{1.396979in}}%
\pgfpathlineto{\pgfqpoint{2.824490in}{1.396979in}}%
\pgfpathlineto{\pgfqpoint{2.824490in}{1.423828in}}%
\pgfpathlineto{\pgfqpoint{2.925714in}{1.423828in}}%
\pgfpathlineto{\pgfqpoint{2.925714in}{1.450446in}}%
\pgfpathlineto{\pgfqpoint{3.026939in}{1.450446in}}%
\pgfpathlineto{\pgfqpoint{3.026939in}{1.476782in}}%
\pgfpathlineto{\pgfqpoint{3.128163in}{1.476782in}}%
\pgfpathlineto{\pgfqpoint{3.128163in}{1.503043in}}%
\pgfpathlineto{\pgfqpoint{3.229388in}{1.503043in}}%
\pgfpathlineto{\pgfqpoint{3.229388in}{1.529282in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{1.529282in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{1.555212in}}%
\pgfpathlineto{\pgfqpoint{3.431837in}{1.555212in}}%
\pgfpathlineto{\pgfqpoint{3.431837in}{1.581416in}}%
\pgfpathlineto{\pgfqpoint{3.533061in}{1.581416in}}%
\pgfpathlineto{\pgfqpoint{3.533061in}{1.607554in}}%
\pgfpathlineto{\pgfqpoint{3.634286in}{1.607554in}}%
\pgfpathlineto{\pgfqpoint{3.634286in}{1.633701in}}%
\pgfpathlineto{\pgfqpoint{3.735510in}{1.633701in}}%
\pgfpathlineto{\pgfqpoint{3.735510in}{1.660138in}}%
\pgfpathlineto{\pgfqpoint{3.836735in}{1.660138in}}%
\pgfpathlineto{\pgfqpoint{3.836735in}{1.686324in}}%
\pgfpathlineto{\pgfqpoint{3.937959in}{1.686324in}}%
\pgfpathlineto{\pgfqpoint{3.937959in}{1.713117in}}%
\pgfpathlineto{\pgfqpoint{4.039184in}{1.713117in}}%
\pgfpathlineto{\pgfqpoint{4.039184in}{1.740030in}}%
\pgfpathlineto{\pgfqpoint{4.140408in}{1.740030in}}%
\pgfpathlineto{\pgfqpoint{4.140408in}{1.767095in}}%
\pgfpathlineto{\pgfqpoint{4.241633in}{1.767095in}}%
\pgfpathlineto{\pgfqpoint{4.241633in}{1.793978in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{1.793978in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{1.821636in}}%
\pgfpathlineto{\pgfqpoint{4.444082in}{1.821636in}}%
\pgfpathlineto{\pgfqpoint{4.444082in}{1.849420in}}%
\pgfpathlineto{\pgfqpoint{4.545306in}{1.849420in}}%
\pgfpathlineto{\pgfqpoint{4.545306in}{1.877554in}}%
\pgfpathlineto{\pgfqpoint{4.646531in}{1.877554in}}%
\pgfpathlineto{\pgfqpoint{4.646531in}{1.906066in}}%
\pgfpathlineto{\pgfqpoint{4.747755in}{1.906066in}}%
\pgfpathlineto{\pgfqpoint{4.747755in}{1.934728in}}%
\pgfpathlineto{\pgfqpoint{4.848980in}{1.934728in}}%
\pgfpathlineto{\pgfqpoint{4.848980in}{1.964179in}}%
\pgfpathlineto{\pgfqpoint{4.950204in}{1.964179in}}%
\pgfpathlineto{\pgfqpoint{4.950204in}{1.993485in}}%
\pgfpathlineto{\pgfqpoint{5.051429in}{1.993485in}}%
\pgfpathlineto{\pgfqpoint{5.051429in}{2.023507in}}%
\pgfpathlineto{\pgfqpoint{5.152653in}{2.023507in}}%
\pgfpathlineto{\pgfqpoint{5.152653in}{2.054344in}}%
\pgfpathlineto{\pgfqpoint{5.253878in}{2.054344in}}%
\pgfpathlineto{\pgfqpoint{5.253878in}{2.084712in}}%
\pgfpathlineto{\pgfqpoint{5.355102in}{2.084712in}}%
\pgfpathlineto{\pgfqpoint{5.355102in}{2.116471in}}%
\pgfpathlineto{\pgfqpoint{5.456327in}{2.116471in}}%
\pgfpathlineto{\pgfqpoint{5.456327in}{2.147485in}}%
\pgfpathlineto{\pgfqpoint{5.557551in}{2.147485in}}%
\pgfpathlineto{\pgfqpoint{5.557551in}{2.180176in}}%
\pgfpathlineto{\pgfqpoint{5.658776in}{2.180176in}}%
\pgfpathlineto{\pgfqpoint{5.658776in}{2.213214in}}%
\pgfpathlineto{\pgfqpoint{5.709388in}{2.213214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761633in}{0.932837in}}%
\pgfpathlineto{\pgfqpoint{1.761633in}{0.933396in}}%
\pgfpathlineto{\pgfqpoint{1.812245in}{0.933396in}}%
\pgfpathlineto{\pgfqpoint{1.812245in}{0.972447in}}%
\pgfpathlineto{\pgfqpoint{1.913469in}{0.972447in}}%
\pgfpathlineto{\pgfqpoint{1.913469in}{1.009487in}}%
\pgfpathlineto{\pgfqpoint{2.014694in}{1.009487in}}%
\pgfpathlineto{\pgfqpoint{2.014694in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{2.115918in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{2.115918in}{1.080641in}}%
\pgfpathlineto{\pgfqpoint{2.217143in}{1.080641in}}%
\pgfpathlineto{\pgfqpoint{2.217143in}{1.113188in}}%
\pgfpathlineto{\pgfqpoint{2.318367in}{1.113188in}}%
\pgfpathlineto{\pgfqpoint{2.318367in}{1.143537in}}%
\pgfpathlineto{\pgfqpoint{2.419592in}{1.143537in}}%
\pgfpathlineto{\pgfqpoint{2.419592in}{1.176012in}}%
\pgfpathlineto{\pgfqpoint{2.520816in}{1.176012in}}%
\pgfpathlineto{\pgfqpoint{2.520816in}{1.206516in}}%
\pgfpathlineto{\pgfqpoint{2.622041in}{1.206516in}}%
\pgfpathlineto{\pgfqpoint{2.622041in}{1.234049in}}%
\pgfpathlineto{\pgfqpoint{2.723265in}{1.234049in}}%
\pgfpathlineto{\pgfqpoint{2.723265in}{1.261138in}}%
\pgfpathlineto{\pgfqpoint{2.824490in}{1.261138in}}%
\pgfpathlineto{\pgfqpoint{2.824490in}{1.286181in}}%
\pgfpathlineto{\pgfqpoint{2.925714in}{1.286181in}}%
\pgfpathlineto{\pgfqpoint{2.925714in}{1.312065in}}%
\pgfpathlineto{\pgfqpoint{3.026939in}{1.312065in}}%
\pgfpathlineto{\pgfqpoint{3.026939in}{1.342012in}}%
\pgfpathlineto{\pgfqpoint{3.128163in}{1.342012in}}%
\pgfpathlineto{\pgfqpoint{3.128163in}{1.362978in}}%
\pgfpathlineto{\pgfqpoint{3.229388in}{1.362978in}}%
\pgfpathlineto{\pgfqpoint{3.229388in}{1.387486in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{1.387486in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{1.406424in}}%
\pgfpathlineto{\pgfqpoint{3.431837in}{1.406424in}}%
\pgfpathlineto{\pgfqpoint{3.431837in}{1.435401in}}%
\pgfpathlineto{\pgfqpoint{3.533061in}{1.435401in}}%
\pgfpathlineto{\pgfqpoint{3.533061in}{1.455760in}}%
\pgfpathlineto{\pgfqpoint{3.634286in}{1.455760in}}%
\pgfpathlineto{\pgfqpoint{3.634286in}{1.483040in}}%
\pgfpathlineto{\pgfqpoint{3.735510in}{1.483040in}}%
\pgfpathlineto{\pgfqpoint{3.735510in}{1.502180in}}%
\pgfpathlineto{\pgfqpoint{3.836735in}{1.502180in}}%
\pgfpathlineto{\pgfqpoint{3.836735in}{1.521001in}}%
\pgfpathlineto{\pgfqpoint{3.937959in}{1.521001in}}%
\pgfpathlineto{\pgfqpoint{3.937959in}{1.546739in}}%
\pgfpathlineto{\pgfqpoint{4.039184in}{1.546739in}}%
\pgfpathlineto{\pgfqpoint{4.039184in}{1.573131in}}%
\pgfpathlineto{\pgfqpoint{4.140408in}{1.573131in}}%
\pgfpathlineto{\pgfqpoint{4.140408in}{1.590485in}}%
\pgfpathlineto{\pgfqpoint{4.241633in}{1.590485in}}%
\pgfpathlineto{\pgfqpoint{4.241633in}{1.611604in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{1.611604in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{1.636519in}}%
\pgfpathlineto{\pgfqpoint{4.444082in}{1.636519in}}%
\pgfpathlineto{\pgfqpoint{4.444082in}{1.654110in}}%
\pgfpathlineto{\pgfqpoint{4.545306in}{1.654110in}}%
\pgfpathlineto{\pgfqpoint{4.545306in}{1.670512in}}%
\pgfpathlineto{\pgfqpoint{4.646531in}{1.670512in}}%
\pgfpathlineto{\pgfqpoint{4.646531in}{1.690428in}}%
\pgfpathlineto{\pgfqpoint{4.747755in}{1.690428in}}%
\pgfpathlineto{\pgfqpoint{4.747755in}{1.710843in}}%
\pgfpathlineto{\pgfqpoint{4.848980in}{1.710843in}}%
\pgfpathlineto{\pgfqpoint{4.848980in}{1.728205in}}%
\pgfpathlineto{\pgfqpoint{4.950204in}{1.728205in}}%
\pgfpathlineto{\pgfqpoint{4.950204in}{1.764359in}}%
\pgfpathlineto{\pgfqpoint{5.051429in}{1.764359in}}%
\pgfpathlineto{\pgfqpoint{5.051429in}{1.795988in}}%
\pgfpathlineto{\pgfqpoint{5.152653in}{1.795988in}}%
\pgfpathlineto{\pgfqpoint{5.152653in}{1.788604in}}%
\pgfpathlineto{\pgfqpoint{5.253878in}{1.788604in}}%
\pgfpathlineto{\pgfqpoint{5.253878in}{1.802731in}}%
\pgfpathlineto{\pgfqpoint{5.355102in}{1.802731in}}%
\pgfpathlineto{\pgfqpoint{5.355102in}{1.856995in}}%
\pgfpathlineto{\pgfqpoint{5.456327in}{1.856995in}}%
\pgfpathlineto{\pgfqpoint{5.456327in}{1.869730in}}%
\pgfpathlineto{\pgfqpoint{5.557551in}{1.869730in}}%
\pgfpathlineto{\pgfqpoint{5.557551in}{1.889380in}}%
\pgfpathlineto{\pgfqpoint{5.658776in}{1.889380in}}%
\pgfpathlineto{\pgfqpoint{5.658776in}{1.935676in}}%
\pgfpathlineto{\pgfqpoint{5.709388in}{1.935676in}}%
\pgfpathlineto{\pgfqpoint{5.709388in}{1.919669in}}%
\pgfpathlineto{\pgfqpoint{5.709388in}{1.919669in}}%
\pgfpathlineto{\pgfqpoint{5.658776in}{1.919669in}}%
\pgfpathlineto{\pgfqpoint{5.658776in}{1.874667in}}%
\pgfpathlineto{\pgfqpoint{5.557551in}{1.874667in}}%
\pgfpathlineto{\pgfqpoint{5.557551in}{1.857286in}}%
\pgfpathlineto{\pgfqpoint{5.456327in}{1.857286in}}%
\pgfpathlineto{\pgfqpoint{5.456327in}{1.845314in}}%
\pgfpathlineto{\pgfqpoint{5.355102in}{1.845314in}}%
\pgfpathlineto{\pgfqpoint{5.355102in}{1.791763in}}%
\pgfpathlineto{\pgfqpoint{5.253878in}{1.791763in}}%
\pgfpathlineto{\pgfqpoint{5.253878in}{1.778774in}}%
\pgfpathlineto{\pgfqpoint{5.152653in}{1.778774in}}%
\pgfpathlineto{\pgfqpoint{5.152653in}{1.787161in}}%
\pgfpathlineto{\pgfqpoint{5.051429in}{1.787161in}}%
\pgfpathlineto{\pgfqpoint{5.051429in}{1.756352in}}%
\pgfpathlineto{\pgfqpoint{4.950204in}{1.756352in}}%
\pgfpathlineto{\pgfqpoint{4.950204in}{1.720518in}}%
\pgfpathlineto{\pgfqpoint{4.848980in}{1.720518in}}%
\pgfpathlineto{\pgfqpoint{4.848980in}{1.703333in}}%
\pgfpathlineto{\pgfqpoint{4.747755in}{1.703333in}}%
\pgfpathlineto{\pgfqpoint{4.747755in}{1.683753in}}%
\pgfpathlineto{\pgfqpoint{4.646531in}{1.683753in}}%
\pgfpathlineto{\pgfqpoint{4.646531in}{1.664190in}}%
\pgfpathlineto{\pgfqpoint{4.545306in}{1.664190in}}%
\pgfpathlineto{\pgfqpoint{4.545306in}{1.648522in}}%
\pgfpathlineto{\pgfqpoint{4.444082in}{1.648522in}}%
\pgfpathlineto{\pgfqpoint{4.444082in}{1.630963in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{1.630963in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{1.606560in}}%
\pgfpathlineto{\pgfqpoint{4.241633in}{1.606560in}}%
\pgfpathlineto{\pgfqpoint{4.241633in}{1.585760in}}%
\pgfpathlineto{\pgfqpoint{4.140408in}{1.585760in}}%
\pgfpathlineto{\pgfqpoint{4.140408in}{1.568677in}}%
\pgfpathlineto{\pgfqpoint{4.039184in}{1.568677in}}%
\pgfpathlineto{\pgfqpoint{4.039184in}{1.542564in}}%
\pgfpathlineto{\pgfqpoint{3.937959in}{1.542564in}}%
\pgfpathlineto{\pgfqpoint{3.937959in}{1.517213in}}%
\pgfpathlineto{\pgfqpoint{3.836735in}{1.517213in}}%
\pgfpathlineto{\pgfqpoint{3.836735in}{1.498528in}}%
\pgfpathlineto{\pgfqpoint{3.735510in}{1.498528in}}%
\pgfpathlineto{\pgfqpoint{3.735510in}{1.479715in}}%
\pgfpathlineto{\pgfqpoint{3.634286in}{1.479715in}}%
\pgfpathlineto{\pgfqpoint{3.634286in}{1.452469in}}%
\pgfpathlineto{\pgfqpoint{3.533061in}{1.452469in}}%
\pgfpathlineto{\pgfqpoint{3.533061in}{1.432578in}}%
\pgfpathlineto{\pgfqpoint{3.431837in}{1.432578in}}%
\pgfpathlineto{\pgfqpoint{3.431837in}{1.403760in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{1.403760in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{3.229388in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{3.229388in}{1.360667in}}%
\pgfpathlineto{\pgfqpoint{3.128163in}{1.360667in}}%
\pgfpathlineto{\pgfqpoint{3.128163in}{1.339855in}}%
\pgfpathlineto{\pgfqpoint{3.026939in}{1.339855in}}%
\pgfpathlineto{\pgfqpoint{3.026939in}{1.310113in}}%
\pgfpathlineto{\pgfqpoint{2.925714in}{1.310113in}}%
\pgfpathlineto{\pgfqpoint{2.925714in}{1.284311in}}%
\pgfpathlineto{\pgfqpoint{2.824490in}{1.284311in}}%
\pgfpathlineto{\pgfqpoint{2.824490in}{1.259358in}}%
\pgfpathlineto{\pgfqpoint{2.723265in}{1.259358in}}%
\pgfpathlineto{\pgfqpoint{2.723265in}{1.232534in}}%
\pgfpathlineto{\pgfqpoint{2.622041in}{1.232534in}}%
\pgfpathlineto{\pgfqpoint{2.622041in}{1.205191in}}%
\pgfpathlineto{\pgfqpoint{2.520816in}{1.205191in}}%
\pgfpathlineto{\pgfqpoint{2.520816in}{1.174807in}}%
\pgfpathlineto{\pgfqpoint{2.419592in}{1.174807in}}%
\pgfpathlineto{\pgfqpoint{2.419592in}{1.142392in}}%
\pgfpathlineto{\pgfqpoint{2.318367in}{1.142392in}}%
\pgfpathlineto{\pgfqpoint{2.318367in}{1.112176in}}%
\pgfpathlineto{\pgfqpoint{2.217143in}{1.112176in}}%
\pgfpathlineto{\pgfqpoint{2.217143in}{1.079782in}}%
\pgfpathlineto{\pgfqpoint{2.115918in}{1.079782in}}%
\pgfpathlineto{\pgfqpoint{2.115918in}{1.046984in}}%
\pgfpathlineto{\pgfqpoint{2.014694in}{1.046984in}}%
\pgfpathlineto{\pgfqpoint{2.014694in}{1.008815in}}%
\pgfpathlineto{\pgfqpoint{1.913469in}{1.008815in}}%
\pgfpathlineto{\pgfqpoint{1.913469in}{0.971887in}}%
\pgfpathlineto{\pgfqpoint{1.812245in}{0.971887in}}%
\pgfpathlineto{\pgfqpoint{1.812245in}{0.932837in}}%
\pgfpathlineto{\pgfqpoint{1.761633in}{0.932837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.857222in,y=0.479775in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{0.883385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.857222in,y=0.835159in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{1.238769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.857222in,y=1.190544in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{1.594154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.857222in,y=1.545929in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{1.949538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.857222in,y=1.901313in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{2.304923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.857222in,y=2.256698in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.982222in,y=1.452000in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{3} \times\delta K^{(2)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761633in}{0.933117in}}%
\pgfpathlineto{\pgfqpoint{1.812245in}{0.933117in}}%
\pgfpathlineto{\pgfqpoint{1.812245in}{0.972167in}}%
\pgfpathlineto{\pgfqpoint{1.913469in}{0.972167in}}%
\pgfpathlineto{\pgfqpoint{1.913469in}{1.009151in}}%
\pgfpathlineto{\pgfqpoint{2.014694in}{1.009151in}}%
\pgfpathlineto{\pgfqpoint{2.014694in}{1.047366in}}%
\pgfpathlineto{\pgfqpoint{2.115918in}{1.047366in}}%
\pgfpathlineto{\pgfqpoint{2.115918in}{1.080212in}}%
\pgfpathlineto{\pgfqpoint{2.217143in}{1.080212in}}%
\pgfpathlineto{\pgfqpoint{2.217143in}{1.112682in}}%
\pgfpathlineto{\pgfqpoint{2.318367in}{1.112682in}}%
\pgfpathlineto{\pgfqpoint{2.318367in}{1.142964in}}%
\pgfpathlineto{\pgfqpoint{2.419592in}{1.142964in}}%
\pgfpathlineto{\pgfqpoint{2.419592in}{1.175409in}}%
\pgfpathlineto{\pgfqpoint{2.520816in}{1.175409in}}%
\pgfpathlineto{\pgfqpoint{2.520816in}{1.205853in}}%
\pgfpathlineto{\pgfqpoint{2.622041in}{1.205853in}}%
\pgfpathlineto{\pgfqpoint{2.622041in}{1.233292in}}%
\pgfpathlineto{\pgfqpoint{2.723265in}{1.233292in}}%
\pgfpathlineto{\pgfqpoint{2.723265in}{1.260248in}}%
\pgfpathlineto{\pgfqpoint{2.824490in}{1.260248in}}%
\pgfpathlineto{\pgfqpoint{2.824490in}{1.285246in}}%
\pgfpathlineto{\pgfqpoint{2.925714in}{1.285246in}}%
\pgfpathlineto{\pgfqpoint{2.925714in}{1.311089in}}%
\pgfpathlineto{\pgfqpoint{3.026939in}{1.311089in}}%
\pgfpathlineto{\pgfqpoint{3.026939in}{1.340934in}}%
\pgfpathlineto{\pgfqpoint{3.128163in}{1.340934in}}%
\pgfpathlineto{\pgfqpoint{3.128163in}{1.361823in}}%
\pgfpathlineto{\pgfqpoint{3.229388in}{1.361823in}}%
\pgfpathlineto{\pgfqpoint{3.229388in}{1.386209in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{1.386209in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{1.405092in}}%
\pgfpathlineto{\pgfqpoint{3.431837in}{1.405092in}}%
\pgfpathlineto{\pgfqpoint{3.431837in}{1.433990in}}%
\pgfpathlineto{\pgfqpoint{3.533061in}{1.433990in}}%
\pgfpathlineto{\pgfqpoint{3.533061in}{1.454114in}}%
\pgfpathlineto{\pgfqpoint{3.634286in}{1.454114in}}%
\pgfpathlineto{\pgfqpoint{3.634286in}{1.481378in}}%
\pgfpathlineto{\pgfqpoint{3.735510in}{1.481378in}}%
\pgfpathlineto{\pgfqpoint{3.735510in}{1.500354in}}%
\pgfpathlineto{\pgfqpoint{3.836735in}{1.500354in}}%
\pgfpathlineto{\pgfqpoint{3.836735in}{1.519107in}}%
\pgfpathlineto{\pgfqpoint{3.937959in}{1.519107in}}%
\pgfpathlineto{\pgfqpoint{3.937959in}{1.544652in}}%
\pgfpathlineto{\pgfqpoint{4.039184in}{1.544652in}}%
\pgfpathlineto{\pgfqpoint{4.039184in}{1.570904in}}%
\pgfpathlineto{\pgfqpoint{4.140408in}{1.570904in}}%
\pgfpathlineto{\pgfqpoint{4.140408in}{1.588123in}}%
\pgfpathlineto{\pgfqpoint{4.241633in}{1.588123in}}%
\pgfpathlineto{\pgfqpoint{4.241633in}{1.609082in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{1.609082in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{1.633741in}}%
\pgfpathlineto{\pgfqpoint{4.444082in}{1.633741in}}%
\pgfpathlineto{\pgfqpoint{4.444082in}{1.651316in}}%
\pgfpathlineto{\pgfqpoint{4.545306in}{1.651316in}}%
\pgfpathlineto{\pgfqpoint{4.545306in}{1.667351in}}%
\pgfpathlineto{\pgfqpoint{4.646531in}{1.667351in}}%
\pgfpathlineto{\pgfqpoint{4.646531in}{1.687091in}}%
\pgfpathlineto{\pgfqpoint{4.747755in}{1.687091in}}%
\pgfpathlineto{\pgfqpoint{4.747755in}{1.707088in}}%
\pgfpathlineto{\pgfqpoint{4.848980in}{1.707088in}}%
\pgfpathlineto{\pgfqpoint{4.848980in}{1.724362in}}%
\pgfpathlineto{\pgfqpoint{4.950204in}{1.724362in}}%
\pgfpathlineto{\pgfqpoint{4.950204in}{1.760356in}}%
\pgfpathlineto{\pgfqpoint{5.051429in}{1.760356in}}%
\pgfpathlineto{\pgfqpoint{5.051429in}{1.791574in}}%
\pgfpathlineto{\pgfqpoint{5.152653in}{1.791574in}}%
\pgfpathlineto{\pgfqpoint{5.152653in}{1.783689in}}%
\pgfpathlineto{\pgfqpoint{5.253878in}{1.783689in}}%
\pgfpathlineto{\pgfqpoint{5.253878in}{1.797247in}}%
\pgfpathlineto{\pgfqpoint{5.355102in}{1.797247in}}%
\pgfpathlineto{\pgfqpoint{5.355102in}{1.851154in}}%
\pgfpathlineto{\pgfqpoint{5.456327in}{1.851154in}}%
\pgfpathlineto{\pgfqpoint{5.456327in}{1.863508in}}%
\pgfpathlineto{\pgfqpoint{5.557551in}{1.863508in}}%
\pgfpathlineto{\pgfqpoint{5.557551in}{1.882024in}}%
\pgfpathlineto{\pgfqpoint{5.658776in}{1.882024in}}%
\pgfpathlineto{\pgfqpoint{5.658776in}{1.927672in}}%
\pgfpathlineto{\pgfqpoint{5.709388in}{1.927672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mule/rare.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{upgreek}
%%   \newcommand{\Einv}{E\hspace*{-6pt}/}
%%   \newcommand{\D}{\mathrm{d}}\newcommand{\rm}{\mathrm}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344000in,y=3.312000in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textsc{McMule}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344000in,y=3.312000in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textsc{McMule}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.376000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293012in}{2.465747in}}%
\pgfpathlineto{\pgfqpoint{1.293012in}{2.471726in}}%
\pgfpathlineto{\pgfqpoint{1.307952in}{2.471726in}}%
\pgfpathlineto{\pgfqpoint{1.307952in}{2.674928in}}%
\pgfpathlineto{\pgfqpoint{1.337831in}{2.674928in}}%
\pgfpathlineto{\pgfqpoint{1.337831in}{2.791287in}}%
\pgfpathlineto{\pgfqpoint{1.367711in}{2.791287in}}%
\pgfpathlineto{\pgfqpoint{1.367711in}{2.872536in}}%
\pgfpathlineto{\pgfqpoint{1.397590in}{2.872536in}}%
\pgfpathlineto{\pgfqpoint{1.397590in}{2.933637in}}%
\pgfpathlineto{\pgfqpoint{1.427470in}{2.933637in}}%
\pgfpathlineto{\pgfqpoint{1.427470in}{2.983384in}}%
\pgfpathlineto{\pgfqpoint{1.457349in}{2.983384in}}%
\pgfpathlineto{\pgfqpoint{1.457349in}{3.024599in}}%
\pgfpathlineto{\pgfqpoint{1.487229in}{3.024599in}}%
\pgfpathlineto{\pgfqpoint{1.487229in}{3.060339in}}%
\pgfpathlineto{\pgfqpoint{1.517108in}{3.060339in}}%
\pgfpathlineto{\pgfqpoint{1.517108in}{3.091797in}}%
\pgfpathlineto{\pgfqpoint{1.546988in}{3.091797in}}%
\pgfpathlineto{\pgfqpoint{1.546988in}{3.119605in}}%
\pgfpathlineto{\pgfqpoint{1.576867in}{3.119605in}}%
\pgfpathlineto{\pgfqpoint{1.576867in}{3.144959in}}%
\pgfpathlineto{\pgfqpoint{1.606747in}{3.144959in}}%
\pgfpathlineto{\pgfqpoint{1.606747in}{3.167551in}}%
\pgfpathlineto{\pgfqpoint{1.636627in}{3.167551in}}%
\pgfpathlineto{\pgfqpoint{1.636627in}{3.188586in}}%
\pgfpathlineto{\pgfqpoint{1.666506in}{3.188586in}}%
\pgfpathlineto{\pgfqpoint{1.666506in}{3.207883in}}%
\pgfpathlineto{\pgfqpoint{1.696386in}{3.207883in}}%
\pgfpathlineto{\pgfqpoint{1.696386in}{3.226056in}}%
\pgfpathlineto{\pgfqpoint{1.726265in}{3.226056in}}%
\pgfpathlineto{\pgfqpoint{1.726265in}{3.242867in}}%
\pgfpathlineto{\pgfqpoint{1.756145in}{3.242867in}}%
\pgfpathlineto{\pgfqpoint{1.756145in}{3.258596in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{3.258596in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{3.273509in}}%
\pgfpathlineto{\pgfqpoint{1.815904in}{3.273509in}}%
\pgfpathlineto{\pgfqpoint{1.815904in}{3.287594in}}%
\pgfpathlineto{\pgfqpoint{1.845783in}{3.287594in}}%
\pgfpathlineto{\pgfqpoint{1.845783in}{3.300975in}}%
\pgfpathlineto{\pgfqpoint{1.875663in}{3.300975in}}%
\pgfpathlineto{\pgfqpoint{1.875663in}{3.313832in}}%
\pgfpathlineto{\pgfqpoint{1.905542in}{3.313832in}}%
\pgfpathlineto{\pgfqpoint{1.905542in}{3.325951in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{3.325951in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{3.337594in}}%
\pgfpathlineto{\pgfqpoint{1.965301in}{3.337594in}}%
\pgfpathlineto{\pgfqpoint{1.965301in}{3.348650in}}%
\pgfpathlineto{\pgfqpoint{1.995181in}{3.348650in}}%
\pgfpathlineto{\pgfqpoint{1.995181in}{3.359221in}}%
\pgfpathlineto{\pgfqpoint{2.025060in}{3.359221in}}%
\pgfpathlineto{\pgfqpoint{2.025060in}{3.369474in}}%
\pgfpathlineto{\pgfqpoint{2.054940in}{3.369474in}}%
\pgfpathlineto{\pgfqpoint{2.054940in}{3.379452in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{3.379452in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{3.388952in}}%
\pgfpathlineto{\pgfqpoint{2.114699in}{3.388952in}}%
\pgfpathlineto{\pgfqpoint{2.114699in}{3.398215in}}%
\pgfpathlineto{\pgfqpoint{2.144578in}{3.398215in}}%
\pgfpathlineto{\pgfqpoint{2.144578in}{3.407036in}}%
\pgfpathlineto{\pgfqpoint{2.174458in}{3.407036in}}%
\pgfpathlineto{\pgfqpoint{2.174458in}{3.415759in}}%
\pgfpathlineto{\pgfqpoint{2.204337in}{3.415759in}}%
\pgfpathlineto{\pgfqpoint{2.204337in}{3.424035in}}%
\pgfpathlineto{\pgfqpoint{2.234217in}{3.424035in}}%
\pgfpathlineto{\pgfqpoint{2.234217in}{3.432085in}}%
\pgfpathlineto{\pgfqpoint{2.264096in}{3.432085in}}%
\pgfpathlineto{\pgfqpoint{2.264096in}{3.440023in}}%
\pgfpathlineto{\pgfqpoint{2.293976in}{3.440023in}}%
\pgfpathlineto{\pgfqpoint{2.293976in}{3.447602in}}%
\pgfpathlineto{\pgfqpoint{2.323855in}{3.447602in}}%
\pgfpathlineto{\pgfqpoint{2.323855in}{3.455151in}}%
\pgfpathlineto{\pgfqpoint{2.353735in}{3.455151in}}%
\pgfpathlineto{\pgfqpoint{2.353735in}{3.462368in}}%
\pgfpathlineto{\pgfqpoint{2.383614in}{3.462368in}}%
\pgfpathlineto{\pgfqpoint{2.383614in}{3.469519in}}%
\pgfpathlineto{\pgfqpoint{2.413494in}{3.469519in}}%
\pgfpathlineto{\pgfqpoint{2.413494in}{3.476395in}}%
\pgfpathlineto{\pgfqpoint{2.443373in}{3.476395in}}%
\pgfpathlineto{\pgfqpoint{2.443373in}{3.483107in}}%
\pgfpathlineto{\pgfqpoint{2.495663in}{3.483107in}}%
\pgfpathlineto{\pgfqpoint{2.495663in}{3.500801in}}%
\pgfpathlineto{\pgfqpoint{2.592771in}{3.500801in}}%
\pgfpathlineto{\pgfqpoint{2.592771in}{3.524444in}}%
\pgfpathlineto{\pgfqpoint{2.712289in}{3.524444in}}%
\pgfpathlineto{\pgfqpoint{2.712289in}{3.546380in}}%
\pgfpathlineto{\pgfqpoint{2.831807in}{3.546380in}}%
\pgfpathlineto{\pgfqpoint{2.831807in}{3.567300in}}%
\pgfpathlineto{\pgfqpoint{2.951325in}{3.567300in}}%
\pgfpathlineto{\pgfqpoint{2.951325in}{3.587116in}}%
\pgfpathlineto{\pgfqpoint{3.070843in}{3.587116in}}%
\pgfpathlineto{\pgfqpoint{3.070843in}{3.605418in}}%
\pgfpathlineto{\pgfqpoint{3.190361in}{3.605418in}}%
\pgfpathlineto{\pgfqpoint{3.190361in}{3.622718in}}%
\pgfpathlineto{\pgfqpoint{3.309880in}{3.622718in}}%
\pgfpathlineto{\pgfqpoint{3.309880in}{3.639314in}}%
\pgfpathlineto{\pgfqpoint{3.429398in}{3.639314in}}%
\pgfpathlineto{\pgfqpoint{3.429398in}{3.654903in}}%
\pgfpathlineto{\pgfqpoint{3.548916in}{3.654903in}}%
\pgfpathlineto{\pgfqpoint{3.548916in}{3.670059in}}%
\pgfpathlineto{\pgfqpoint{3.668434in}{3.670059in}}%
\pgfpathlineto{\pgfqpoint{3.668434in}{3.684777in}}%
\pgfpathlineto{\pgfqpoint{3.787952in}{3.684777in}}%
\pgfpathlineto{\pgfqpoint{3.787952in}{3.699001in}}%
\pgfpathlineto{\pgfqpoint{3.907470in}{3.699001in}}%
\pgfpathlineto{\pgfqpoint{3.907470in}{3.712809in}}%
\pgfpathlineto{\pgfqpoint{4.026988in}{3.712809in}}%
\pgfpathlineto{\pgfqpoint{4.026988in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{4.146506in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{4.146506in}{3.742319in}}%
\pgfpathlineto{\pgfqpoint{4.266024in}{3.742319in}}%
\pgfpathlineto{\pgfqpoint{4.266024in}{3.763737in}}%
\pgfpathlineto{\pgfqpoint{4.385542in}{3.763737in}}%
\pgfpathlineto{\pgfqpoint{4.385542in}{3.804391in}}%
\pgfpathlineto{\pgfqpoint{4.505060in}{3.804391in}}%
\pgfpathlineto{\pgfqpoint{4.505060in}{3.806510in}}%
\pgfpathlineto{\pgfqpoint{4.624578in}{3.806510in}}%
\pgfpathlineto{\pgfqpoint{4.624578in}{3.798401in}}%
\pgfpathlineto{\pgfqpoint{4.744096in}{3.798401in}}%
\pgfpathlineto{\pgfqpoint{4.744096in}{3.788696in}}%
\pgfpathlineto{\pgfqpoint{4.863614in}{3.788696in}}%
\pgfpathlineto{\pgfqpoint{4.863614in}{3.777274in}}%
\pgfpathlineto{\pgfqpoint{4.983133in}{3.777274in}}%
\pgfpathlineto{\pgfqpoint{4.983133in}{3.763742in}}%
\pgfpathlineto{\pgfqpoint{5.102651in}{3.763742in}}%
\pgfpathlineto{\pgfqpoint{5.102651in}{3.747486in}}%
\pgfpathlineto{\pgfqpoint{5.222169in}{3.747486in}}%
\pgfpathlineto{\pgfqpoint{5.222169in}{3.727582in}}%
\pgfpathlineto{\pgfqpoint{5.341687in}{3.727582in}}%
\pgfpathlineto{\pgfqpoint{5.341687in}{3.702094in}}%
\pgfpathlineto{\pgfqpoint{5.461205in}{3.702094in}}%
\pgfpathlineto{\pgfqpoint{5.461205in}{3.667384in}}%
\pgfpathlineto{\pgfqpoint{5.580723in}{3.667384in}}%
\pgfpathlineto{\pgfqpoint{5.580723in}{3.613457in}}%
\pgfpathlineto{\pgfqpoint{5.700241in}{3.613457in}}%
\pgfpathlineto{\pgfqpoint{5.700241in}{3.501421in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.501421in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.501327in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.501327in}}%
\pgfpathlineto{\pgfqpoint{5.700241in}{3.501327in}}%
\pgfpathlineto{\pgfqpoint{5.700241in}{3.613435in}}%
\pgfpathlineto{\pgfqpoint{5.580723in}{3.613435in}}%
\pgfpathlineto{\pgfqpoint{5.580723in}{3.667371in}}%
\pgfpathlineto{\pgfqpoint{5.461205in}{3.667371in}}%
\pgfpathlineto{\pgfqpoint{5.461205in}{3.702085in}}%
\pgfpathlineto{\pgfqpoint{5.341687in}{3.702085in}}%
\pgfpathlineto{\pgfqpoint{5.341687in}{3.727574in}}%
\pgfpathlineto{\pgfqpoint{5.222169in}{3.727574in}}%
\pgfpathlineto{\pgfqpoint{5.222169in}{3.747479in}}%
\pgfpathlineto{\pgfqpoint{5.102651in}{3.747479in}}%
\pgfpathlineto{\pgfqpoint{5.102651in}{3.763736in}}%
\pgfpathlineto{\pgfqpoint{4.983133in}{3.763736in}}%
\pgfpathlineto{\pgfqpoint{4.983133in}{3.777268in}}%
\pgfpathlineto{\pgfqpoint{4.863614in}{3.777268in}}%
\pgfpathlineto{\pgfqpoint{4.863614in}{3.788691in}}%
\pgfpathlineto{\pgfqpoint{4.744096in}{3.788691in}}%
\pgfpathlineto{\pgfqpoint{4.744096in}{3.798396in}}%
\pgfpathlineto{\pgfqpoint{4.624578in}{3.798396in}}%
\pgfpathlineto{\pgfqpoint{4.624578in}{3.806504in}}%
\pgfpathlineto{\pgfqpoint{4.505060in}{3.806504in}}%
\pgfpathlineto{\pgfqpoint{4.505060in}{3.804385in}}%
\pgfpathlineto{\pgfqpoint{4.385542in}{3.804385in}}%
\pgfpathlineto{\pgfqpoint{4.385542in}{3.763727in}}%
\pgfpathlineto{\pgfqpoint{4.266024in}{3.763727in}}%
\pgfpathlineto{\pgfqpoint{4.266024in}{3.742306in}}%
\pgfpathlineto{\pgfqpoint{4.146506in}{3.742306in}}%
\pgfpathlineto{\pgfqpoint{4.146506in}{3.726729in}}%
\pgfpathlineto{\pgfqpoint{4.026988in}{3.726729in}}%
\pgfpathlineto{\pgfqpoint{4.026988in}{3.712789in}}%
\pgfpathlineto{\pgfqpoint{3.907470in}{3.712789in}}%
\pgfpathlineto{\pgfqpoint{3.907470in}{3.698977in}}%
\pgfpathlineto{\pgfqpoint{3.787952in}{3.698977in}}%
\pgfpathlineto{\pgfqpoint{3.787952in}{3.684750in}}%
\pgfpathlineto{\pgfqpoint{3.668434in}{3.684750in}}%
\pgfpathlineto{\pgfqpoint{3.668434in}{3.670020in}}%
\pgfpathlineto{\pgfqpoint{3.548916in}{3.670020in}}%
\pgfpathlineto{\pgfqpoint{3.548916in}{3.654857in}}%
\pgfpathlineto{\pgfqpoint{3.429398in}{3.654857in}}%
\pgfpathlineto{\pgfqpoint{3.429398in}{3.639259in}}%
\pgfpathlineto{\pgfqpoint{3.309880in}{3.639259in}}%
\pgfpathlineto{\pgfqpoint{3.309880in}{3.622655in}}%
\pgfpathlineto{\pgfqpoint{3.190361in}{3.622655in}}%
\pgfpathlineto{\pgfqpoint{3.190361in}{3.605344in}}%
\pgfpathlineto{\pgfqpoint{3.070843in}{3.605344in}}%
\pgfpathlineto{\pgfqpoint{3.070843in}{3.587006in}}%
\pgfpathlineto{\pgfqpoint{2.951325in}{3.587006in}}%
\pgfpathlineto{\pgfqpoint{2.951325in}{3.567180in}}%
\pgfpathlineto{\pgfqpoint{2.831807in}{3.567180in}}%
\pgfpathlineto{\pgfqpoint{2.831807in}{3.546210in}}%
\pgfpathlineto{\pgfqpoint{2.712289in}{3.546210in}}%
\pgfpathlineto{\pgfqpoint{2.712289in}{3.524223in}}%
\pgfpathlineto{\pgfqpoint{2.592771in}{3.524223in}}%
\pgfpathlineto{\pgfqpoint{2.592771in}{3.500517in}}%
\pgfpathlineto{\pgfqpoint{2.495663in}{3.500517in}}%
\pgfpathlineto{\pgfqpoint{2.495663in}{3.483093in}}%
\pgfpathlineto{\pgfqpoint{2.443373in}{3.483093in}}%
\pgfpathlineto{\pgfqpoint{2.443373in}{3.476340in}}%
\pgfpathlineto{\pgfqpoint{2.413494in}{3.476340in}}%
\pgfpathlineto{\pgfqpoint{2.413494in}{3.469463in}}%
\pgfpathlineto{\pgfqpoint{2.383614in}{3.469463in}}%
\pgfpathlineto{\pgfqpoint{2.383614in}{3.462313in}}%
\pgfpathlineto{\pgfqpoint{2.353735in}{3.462313in}}%
\pgfpathlineto{\pgfqpoint{2.353735in}{3.455093in}}%
\pgfpathlineto{\pgfqpoint{2.323855in}{3.455093in}}%
\pgfpathlineto{\pgfqpoint{2.323855in}{3.447541in}}%
\pgfpathlineto{\pgfqpoint{2.293976in}{3.447541in}}%
\pgfpathlineto{\pgfqpoint{2.293976in}{3.439962in}}%
\pgfpathlineto{\pgfqpoint{2.264096in}{3.439962in}}%
\pgfpathlineto{\pgfqpoint{2.264096in}{3.432026in}}%
\pgfpathlineto{\pgfqpoint{2.234217in}{3.432026in}}%
\pgfpathlineto{\pgfqpoint{2.234217in}{3.423969in}}%
\pgfpathlineto{\pgfqpoint{2.204337in}{3.423969in}}%
\pgfpathlineto{\pgfqpoint{2.204337in}{3.415690in}}%
\pgfpathlineto{\pgfqpoint{2.174458in}{3.415690in}}%
\pgfpathlineto{\pgfqpoint{2.174458in}{3.406953in}}%
\pgfpathlineto{\pgfqpoint{2.144578in}{3.406953in}}%
\pgfpathlineto{\pgfqpoint{2.144578in}{3.398130in}}%
\pgfpathlineto{\pgfqpoint{2.114699in}{3.398130in}}%
\pgfpathlineto{\pgfqpoint{2.114699in}{3.388871in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{3.388871in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{3.379362in}}%
\pgfpathlineto{\pgfqpoint{2.054940in}{3.379362in}}%
\pgfpathlineto{\pgfqpoint{2.054940in}{3.369372in}}%
\pgfpathlineto{\pgfqpoint{2.025060in}{3.369372in}}%
\pgfpathlineto{\pgfqpoint{2.025060in}{3.359129in}}%
\pgfpathlineto{\pgfqpoint{1.995181in}{3.359129in}}%
\pgfpathlineto{\pgfqpoint{1.995181in}{3.348544in}}%
\pgfpathlineto{\pgfqpoint{1.965301in}{3.348544in}}%
\pgfpathlineto{\pgfqpoint{1.965301in}{3.337481in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{3.337481in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{3.325808in}}%
\pgfpathlineto{\pgfqpoint{1.905542in}{3.325808in}}%
\pgfpathlineto{\pgfqpoint{1.905542in}{3.313691in}}%
\pgfpathlineto{\pgfqpoint{1.875663in}{3.313691in}}%
\pgfpathlineto{\pgfqpoint{1.875663in}{3.300889in}}%
\pgfpathlineto{\pgfqpoint{1.845783in}{3.300889in}}%
\pgfpathlineto{\pgfqpoint{1.845783in}{3.287501in}}%
\pgfpathlineto{\pgfqpoint{1.815904in}{3.287501in}}%
\pgfpathlineto{\pgfqpoint{1.815904in}{3.273410in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{3.273410in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{3.258494in}}%
\pgfpathlineto{\pgfqpoint{1.756145in}{3.258494in}}%
\pgfpathlineto{\pgfqpoint{1.756145in}{3.242743in}}%
\pgfpathlineto{\pgfqpoint{1.726265in}{3.242743in}}%
\pgfpathlineto{\pgfqpoint{1.726265in}{3.225923in}}%
\pgfpathlineto{\pgfqpoint{1.696386in}{3.225923in}}%
\pgfpathlineto{\pgfqpoint{1.696386in}{3.207732in}}%
\pgfpathlineto{\pgfqpoint{1.666506in}{3.207732in}}%
\pgfpathlineto{\pgfqpoint{1.666506in}{3.188420in}}%
\pgfpathlineto{\pgfqpoint{1.636627in}{3.188420in}}%
\pgfpathlineto{\pgfqpoint{1.636627in}{3.167350in}}%
\pgfpathlineto{\pgfqpoint{1.606747in}{3.167350in}}%
\pgfpathlineto{\pgfqpoint{1.606747in}{3.144718in}}%
\pgfpathlineto{\pgfqpoint{1.576867in}{3.144718in}}%
\pgfpathlineto{\pgfqpoint{1.576867in}{3.119500in}}%
\pgfpathlineto{\pgfqpoint{1.546988in}{3.119500in}}%
\pgfpathlineto{\pgfqpoint{1.546988in}{3.091679in}}%
\pgfpathlineto{\pgfqpoint{1.517108in}{3.091679in}}%
\pgfpathlineto{\pgfqpoint{1.517108in}{3.060207in}}%
\pgfpathlineto{\pgfqpoint{1.487229in}{3.060207in}}%
\pgfpathlineto{\pgfqpoint{1.487229in}{3.024439in}}%
\pgfpathlineto{\pgfqpoint{1.457349in}{3.024439in}}%
\pgfpathlineto{\pgfqpoint{1.457349in}{2.983159in}}%
\pgfpathlineto{\pgfqpoint{1.427470in}{2.983159in}}%
\pgfpathlineto{\pgfqpoint{1.427470in}{2.933330in}}%
\pgfpathlineto{\pgfqpoint{1.397590in}{2.933330in}}%
\pgfpathlineto{\pgfqpoint{1.397590in}{2.872105in}}%
\pgfpathlineto{\pgfqpoint{1.367711in}{2.872105in}}%
\pgfpathlineto{\pgfqpoint{1.367711in}{2.790554in}}%
\pgfpathlineto{\pgfqpoint{1.337831in}{2.790554in}}%
\pgfpathlineto{\pgfqpoint{1.337831in}{2.673316in}}%
\pgfpathlineto{\pgfqpoint{1.307952in}{2.673316in}}%
\pgfpathlineto{\pgfqpoint{1.307952in}{2.465747in}}%
\pgfpathlineto{\pgfqpoint{1.293012in}{2.465747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.376000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503329in}{3.656727in}}%
\pgfpathcurveto{\pgfqpoint{1.503329in}{3.656727in}}{\pgfqpoint{1.514070in}{3.596509in}}{\pgfqpoint{1.557035in}{3.532800in}}%
\pgfpathcurveto{\pgfqpoint{1.600895in}{3.469091in}}{\pgfqpoint{1.615217in}{3.447273in}}{\pgfqpoint{1.615217in}{3.447273in}}%
\pgfpathmoveto{\pgfqpoint{1.583888in}{3.674182in}}%
\pgfpathcurveto{\pgfqpoint{1.583888in}{3.674182in}}{\pgfqpoint{1.542713in}{3.635782in}}{\pgfqpoint{1.537343in}{3.621818in}}%
\pgfpathcurveto{\pgfqpoint{1.532867in}{3.607855in}}{\pgfqpoint{1.548979in}{3.613091in}}{\pgfqpoint{1.548979in}{3.613091in}}%
\pgfpathcurveto{\pgfqpoint{1.548979in}{3.613091in}}{\pgfqpoint{1.608056in}{3.631418in}}{\pgfqpoint{1.583888in}{3.609600in}}%
\pgfpathcurveto{\pgfqpoint{1.559720in}{3.587782in}}{\pgfqpoint{1.534657in}{3.559855in}}{\pgfqpoint{1.573147in}{3.572073in}}%
\pgfpathcurveto{\pgfqpoint{1.610741in}{3.584291in}}{\pgfqpoint{1.586573in}{3.567709in}}{\pgfqpoint{1.582098in}{3.561600in}}%
\pgfpathcurveto{\pgfqpoint{1.577622in}{3.556364in}}{\pgfqpoint{1.560615in}{3.530182in}}{\pgfqpoint{1.606266in}{3.551127in}}%
\pgfpathcurveto{\pgfqpoint{1.651916in}{3.571200in}}{\pgfqpoint{1.607161in}{3.508364in}}{\pgfqpoint{1.607161in}{3.508364in}}%
\pgfpathmoveto{\pgfqpoint{1.534657in}{3.766691in}}%
\pgfpathcurveto{\pgfqpoint{1.534657in}{3.766691in}}{\pgfqpoint{1.578517in}{3.807709in}}{\pgfqpoint{1.595524in}{3.828655in}}%
\pgfpathcurveto{\pgfqpoint{1.612531in}{3.849600in}}{\pgfqpoint{1.645650in}{3.894982in}}{\pgfqpoint{1.658182in}{3.914182in}}%
\pgfpathcurveto{\pgfqpoint{1.669818in}{3.933382in}}{\pgfqpoint{1.697566in}{3.984000in}}{\pgfqpoint{1.704727in}{4.000582in}}%
\pgfpathcurveto{\pgfqpoint{1.710993in}{4.017164in}}{\pgfqpoint{1.719944in}{4.052945in}}{\pgfqpoint{1.720839in}{4.060800in}}%
\pgfpathcurveto{\pgfqpoint{1.721734in}{4.067782in}}{\pgfqpoint{1.725315in}{4.063418in}}{\pgfqpoint{1.725315in}{4.054691in}}%
\pgfpathcurveto{\pgfqpoint{1.724420in}{4.046836in}}{\pgfqpoint{1.718154in}{4.021527in}}{\pgfqpoint{1.695776in}{4.006691in}}%
\pgfpathcurveto{\pgfqpoint{1.673399in}{3.990982in}}{\pgfqpoint{1.610741in}{3.953455in}}{\pgfqpoint{1.595524in}{3.945600in}}%
\pgfpathcurveto{\pgfqpoint{1.580308in}{3.937745in}}{\pgfqpoint{1.534657in}{3.905455in}}{\pgfqpoint{1.516755in}{3.883636in}}%
\pgfpathcurveto{\pgfqpoint{1.497958in}{3.861818in}}{\pgfqpoint{1.478266in}{3.832145in}}{\pgfqpoint{1.479161in}{3.816436in}}%
\pgfpathcurveto{\pgfqpoint{1.480056in}{3.800727in}}{\pgfqpoint{1.484531in}{3.805091in}}{\pgfqpoint{1.484531in}{3.805091in}}%
\pgfpathmoveto{\pgfqpoint{1.344895in}{3.829527in}}%
\pgfpathcurveto{\pgfqpoint{1.344895in}{3.829527in}}{\pgfqpoint{1.326098in}{3.899345in}}{\pgfqpoint{1.321622in}{3.911564in}}%
\pgfpathcurveto{\pgfqpoint{1.317147in}{3.923782in}}{\pgfqpoint{1.295664in}{3.969164in}}{\pgfqpoint{1.289399in}{3.984873in}}%
\pgfpathcurveto{\pgfqpoint{1.283133in}{3.999709in}}{\pgfqpoint{1.245538in}{4.078255in}}{\pgfqpoint{1.233902in}{4.099200in}}%
\pgfpathcurveto{\pgfqpoint{1.223161in}{4.120145in}}{\pgfqpoint{1.227636in}{4.114036in}}{\pgfqpoint{1.221371in}{4.130618in}}%
\pgfpathcurveto{\pgfqpoint{1.214210in}{4.147200in}}{\pgfqpoint{1.208839in}{4.162909in}}{\pgfqpoint{1.222266in}{4.155927in}}%
\pgfpathcurveto{\pgfqpoint{1.234797in}{4.148945in}}{\pgfqpoint{1.224056in}{4.126255in}}{\pgfqpoint{1.216000in}{4.111418in}}%
\pgfpathcurveto{\pgfqpoint{1.207049in}{4.096582in}}{\pgfqpoint{1.182881in}{4.056436in}}{\pgfqpoint{1.178406in}{4.031127in}}%
\pgfpathcurveto{\pgfqpoint{1.173930in}{4.006691in}}{\pgfqpoint{1.172140in}{3.955200in}}{\pgfqpoint{1.207944in}{3.916800in}}%
\pgfpathcurveto{\pgfqpoint{1.242853in}{3.877527in}}{\pgfqpoint{1.272392in}{3.851345in}}{\pgfqpoint{1.284028in}{3.835636in}}%
\pgfpathcurveto{\pgfqpoint{1.296559in}{3.819055in}}{\pgfqpoint{1.292979in}{3.816436in}}{\pgfqpoint{1.292979in}{3.816436in}}%
\pgfpathmoveto{\pgfqpoint{1.269706in}{3.564218in}}%
\pgfpathcurveto{\pgfqpoint{1.269706in}{3.564218in}}{\pgfqpoint{1.269706in}{3.560727in}}{\pgfqpoint{1.278657in}{3.552873in}}%
\pgfpathmoveto{\pgfqpoint{1.233007in}{3.549382in}}%
\pgfpathcurveto{\pgfqpoint{1.233007in}{3.549382in}}{\pgfqpoint{1.237483in}{3.539782in}}{\pgfqpoint{1.246434in}{3.531927in}}%
\pgfpathmoveto{\pgfqpoint{1.205259in}{3.537164in}}%
\pgfpathcurveto{\pgfqpoint{1.205259in}{3.537164in}}{\pgfqpoint{1.213315in}{3.520582in}}{\pgfqpoint{1.223161in}{3.517964in}}%
\pgfpathmoveto{\pgfqpoint{1.166769in}{3.526691in}}%
\pgfpathcurveto{\pgfqpoint{1.166769in}{3.526691in}}{\pgfqpoint{1.181091in}{3.505745in}}{\pgfqpoint{1.191832in}{3.501382in}}%
\pgfpathmoveto{\pgfqpoint{1.133650in}{3.518836in}}%
\pgfpathcurveto{\pgfqpoint{1.133650in}{3.518836in}}{\pgfqpoint{1.148867in}{3.493527in}}{\pgfqpoint{1.157818in}{3.490036in}}%
\pgfpathmoveto{\pgfqpoint{1.049510in}{3.519709in}}%
\pgfpathcurveto{\pgfqpoint{1.049510in}{3.519709in}}{\pgfqpoint{1.076364in}{3.485673in}}{\pgfqpoint{1.083524in}{3.484800in}}%
\pgfpathcurveto{\pgfqpoint{1.090685in}{3.483927in}}{\pgfqpoint{1.141706in}{3.483055in}}{\pgfqpoint{1.164084in}{3.489164in}}%
\pgfpathcurveto{\pgfqpoint{1.186462in}{3.495273in}}{\pgfqpoint{1.314462in}{3.564218in}}{\pgfqpoint{1.314462in}{3.590400in}}%
\pgfpathmoveto{\pgfqpoint{1.226741in}{3.682036in}}%
\pgfpathcurveto{\pgfqpoint{1.226741in}{3.682036in}}{\pgfqpoint{1.223161in}{3.691636in}}{\pgfqpoint{1.224056in}{3.696873in}}%
\pgfpathcurveto{\pgfqpoint{1.224951in}{3.709091in}}{\pgfqpoint{1.229427in}{3.722182in}}{\pgfqpoint{1.236587in}{3.732655in}}%
\pgfpathcurveto{\pgfqpoint{1.246434in}{3.746618in}}{\pgfqpoint{1.258965in}{3.771055in}}{\pgfqpoint{1.276867in}{3.767564in}}%
\pgfpathcurveto{\pgfqpoint{1.283133in}{3.766691in}}{\pgfqpoint{1.284923in}{3.755345in}}{\pgfqpoint{1.284923in}{3.751855in}}%
\pgfpathcurveto{\pgfqpoint{1.284923in}{3.749236in}}{\pgfqpoint{1.283133in}{3.732655in}}{\pgfqpoint{1.280448in}{3.723055in}}%
\pgfpathcurveto{\pgfqpoint{1.275972in}{3.712582in}}{\pgfqpoint{1.273287in}{3.699491in}}{\pgfqpoint{1.263441in}{3.695127in}}%
\pgfpathcurveto{\pgfqpoint{1.252699in}{3.691636in}}{\pgfqpoint{1.248224in}{3.699491in}}{\pgfqpoint{1.248224in}{3.705600in}}%
\pgfpathcurveto{\pgfqpoint{1.249119in}{3.709964in}}{\pgfqpoint{1.256280in}{3.715200in}}{\pgfqpoint{1.261650in}{3.713455in}}%
\pgfpathcurveto{\pgfqpoint{1.266126in}{3.712582in}}{\pgfqpoint{1.270601in}{3.707345in}}{\pgfqpoint{1.267021in}{3.702109in}}%
\pgfpathmoveto{\pgfqpoint{1.341315in}{3.687273in}}%
\pgfpathcurveto{\pgfqpoint{1.341315in}{3.687273in}}{\pgfqpoint{1.348476in}{3.696873in}}{\pgfqpoint{1.349371in}{3.702109in}}%
\pgfpathcurveto{\pgfqpoint{1.352056in}{3.710836in}}{\pgfqpoint{1.352951in}{3.720436in}}{\pgfqpoint{1.351161in}{3.729164in}}%
\pgfpathcurveto{\pgfqpoint{1.349371in}{3.736145in}}{\pgfqpoint{1.348476in}{3.747491in}}{\pgfqpoint{1.341315in}{3.749236in}}%
\pgfpathcurveto{\pgfqpoint{1.332364in}{3.751855in}}{\pgfqpoint{1.326098in}{3.739636in}}{\pgfqpoint{1.320727in}{3.733527in}}%
\pgfpathcurveto{\pgfqpoint{1.311776in}{3.722182in}}{\pgfqpoint{1.303720in}{3.709964in}}{\pgfqpoint{1.301035in}{3.696000in}}%
\pgfpathcurveto{\pgfqpoint{1.299245in}{3.687273in}}{\pgfqpoint{1.294769in}{3.674182in}}{\pgfqpoint{1.301930in}{3.669818in}}%
\pgfpathcurveto{\pgfqpoint{1.306406in}{3.667200in}}{\pgfqpoint{1.315357in}{3.669818in}}{\pgfqpoint{1.317147in}{3.674182in}}%
\pgfpathcurveto{\pgfqpoint{1.318937in}{3.680291in}}{\pgfqpoint{1.313566in}{3.688145in}}{\pgfqpoint{1.307301in}{3.690764in}}%
\pgfpathcurveto{\pgfqpoint{1.304615in}{3.691636in}}{\pgfqpoint{1.299245in}{3.689018in}}{\pgfqpoint{1.299245in}{3.689018in}}%
\pgfpathmoveto{\pgfqpoint{1.369958in}{3.537164in}}%
\pgfpathcurveto{\pgfqpoint{1.369958in}{3.537164in}}{\pgfqpoint{1.388755in}{3.483927in}}{\pgfqpoint{1.396811in}{3.471709in}}%
\pgfpathcurveto{\pgfqpoint{1.404867in}{3.459491in}}{\pgfqpoint{1.425455in}{3.422836in}}{\pgfqpoint{1.427245in}{3.411491in}}%
\pgfpathmoveto{\pgfqpoint{1.173035in}{3.460364in}}%
\pgfpathcurveto{\pgfqpoint{1.173035in}{3.460364in}}{\pgfqpoint{1.179301in}{3.435055in}}{\pgfqpoint{1.193622in}{3.429818in}}%
\pgfpathcurveto{\pgfqpoint{1.207944in}{3.424582in}}{\pgfqpoint{1.231217in}{3.445527in}}{\pgfqpoint{1.233902in}{3.449891in}}%
\pgfpathcurveto{\pgfqpoint{1.237483in}{3.455127in}}{\pgfqpoint{1.274182in}{3.497891in}}{\pgfqpoint{1.284923in}{3.512727in}}%
\pgfpathcurveto{\pgfqpoint{1.295664in}{3.527564in}}{\pgfqpoint{1.335049in}{3.586909in}}{\pgfqpoint{1.344895in}{3.599127in}}%
\pgfpathlineto{\pgfqpoint{1.384280in}{3.650618in}}%
\pgfpathcurveto{\pgfqpoint{1.368168in}{3.628800in}}{\pgfqpoint{1.360112in}{3.617455in}}{\pgfqpoint{1.294769in}{3.579055in}}%
\pgfpathcurveto{\pgfqpoint{1.253594in}{3.554618in}}{\pgfqpoint{1.254490in}{3.557236in}}{\pgfqpoint{1.216895in}{3.543273in}}%
\pgfpathcurveto{\pgfqpoint{1.185566in}{3.531055in}}{\pgfqpoint{1.153343in}{3.522327in}}{\pgfqpoint{1.130070in}{3.518836in}}%
\pgfpathcurveto{\pgfqpoint{1.106797in}{3.515345in}}{\pgfqpoint{1.087105in}{3.514473in}}{\pgfqpoint{1.070098in}{3.516218in}}%
\pgfpathcurveto{\pgfqpoint{1.053091in}{3.517964in}}{\pgfqpoint{1.037874in}{3.523200in}}{\pgfqpoint{1.023552in}{3.531927in}}%
\pgfpathcurveto{\pgfqpoint{1.011021in}{3.538909in}}{\pgfqpoint{0.999385in}{3.547636in}}{\pgfqpoint{0.992224in}{3.558982in}}%
\pgfpathcurveto{\pgfqpoint{0.985063in}{3.569455in}}{\pgfqpoint{0.981483in}{3.581673in}}{\pgfqpoint{0.980587in}{3.593891in}}%
\pgfpathcurveto{\pgfqpoint{0.979692in}{3.604364in}}{\pgfqpoint{0.981483in}{3.614836in}}{\pgfqpoint{0.985063in}{3.624436in}}%
\pgfpathcurveto{\pgfqpoint{0.989538in}{3.636655in}}{\pgfqpoint{0.996699in}{3.648000in}}{\pgfqpoint{1.005650in}{3.657600in}}%
\pgfpathcurveto{\pgfqpoint{1.049510in}{3.701236in}}{\pgfqpoint{1.090685in}{3.719564in}}{\pgfqpoint{1.165874in}{3.753600in}}%
\pgfpathcurveto{\pgfqpoint{1.241958in}{3.787636in}}{\pgfqpoint{1.297455in}{3.787636in}}{\pgfqpoint{1.297455in}{3.787636in}}%
\pgfpathmoveto{\pgfqpoint{1.397706in}{3.880145in}}%
\pgfpathlineto{\pgfqpoint{1.397706in}{3.880145in}}%
\pgfpathlineto{\pgfqpoint{1.390545in}{3.845236in}}%
\pgfpathcurveto{\pgfqpoint{1.390545in}{3.845236in}}{\pgfqpoint{1.375329in}{3.784145in}}{\pgfqpoint{1.403077in}{3.840000in}}%
\pgfpathcurveto{\pgfqpoint{1.430825in}{3.895855in}}{\pgfqpoint{1.421874in}{3.860073in}}{\pgfqpoint{1.417399in}{3.837382in}}%
\pgfpathcurveto{\pgfqpoint{1.413818in}{3.814691in}}{\pgfqpoint{1.412028in}{3.805964in}}{\pgfqpoint{1.430825in}{3.832145in}}%
\pgfpathcurveto{\pgfqpoint{1.450517in}{3.858327in}}{\pgfqpoint{1.441566in}{3.838255in}}{\pgfqpoint{1.439776in}{3.821673in}}%
\pgfpathcurveto{\pgfqpoint{1.437986in}{3.805091in}}{\pgfqpoint{1.438881in}{3.795491in}}{\pgfqpoint{1.450517in}{3.814691in}}%
\pgfpathmoveto{\pgfqpoint{1.098741in}{3.514473in}}%
\pgfpathlineto{\pgfqpoint{1.098741in}{3.514473in}}%
\pgfpathlineto{\pgfqpoint{1.120224in}{3.484800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.376000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503329in}{3.656727in}}%
\pgfpathcurveto{\pgfqpoint{1.503329in}{3.656727in}}{\pgfqpoint{1.514070in}{3.596509in}}{\pgfqpoint{1.557035in}{3.532800in}}%
\pgfpathcurveto{\pgfqpoint{1.600895in}{3.469091in}}{\pgfqpoint{1.615217in}{3.447273in}}{\pgfqpoint{1.615217in}{3.447273in}}%
\pgfpathmoveto{\pgfqpoint{1.583888in}{3.674182in}}%
\pgfpathcurveto{\pgfqpoint{1.583888in}{3.674182in}}{\pgfqpoint{1.542713in}{3.635782in}}{\pgfqpoint{1.537343in}{3.621818in}}%
\pgfpathcurveto{\pgfqpoint{1.532867in}{3.607855in}}{\pgfqpoint{1.548979in}{3.613091in}}{\pgfqpoint{1.548979in}{3.613091in}}%
\pgfpathcurveto{\pgfqpoint{1.548979in}{3.613091in}}{\pgfqpoint{1.608056in}{3.631418in}}{\pgfqpoint{1.583888in}{3.609600in}}%
\pgfpathcurveto{\pgfqpoint{1.559720in}{3.587782in}}{\pgfqpoint{1.534657in}{3.559855in}}{\pgfqpoint{1.573147in}{3.572073in}}%
\pgfpathcurveto{\pgfqpoint{1.610741in}{3.584291in}}{\pgfqpoint{1.586573in}{3.567709in}}{\pgfqpoint{1.582098in}{3.561600in}}%
\pgfpathcurveto{\pgfqpoint{1.577622in}{3.556364in}}{\pgfqpoint{1.560615in}{3.530182in}}{\pgfqpoint{1.606266in}{3.551127in}}%
\pgfpathcurveto{\pgfqpoint{1.651916in}{3.571200in}}{\pgfqpoint{1.607161in}{3.508364in}}{\pgfqpoint{1.607161in}{3.508364in}}%
\pgfpathmoveto{\pgfqpoint{1.534657in}{3.766691in}}%
\pgfpathcurveto{\pgfqpoint{1.534657in}{3.766691in}}{\pgfqpoint{1.578517in}{3.807709in}}{\pgfqpoint{1.595524in}{3.828655in}}%
\pgfpathcurveto{\pgfqpoint{1.612531in}{3.849600in}}{\pgfqpoint{1.645650in}{3.894982in}}{\pgfqpoint{1.658182in}{3.914182in}}%
\pgfpathcurveto{\pgfqpoint{1.669818in}{3.933382in}}{\pgfqpoint{1.697566in}{3.984000in}}{\pgfqpoint{1.704727in}{4.000582in}}%
\pgfpathcurveto{\pgfqpoint{1.710993in}{4.017164in}}{\pgfqpoint{1.719944in}{4.052945in}}{\pgfqpoint{1.720839in}{4.060800in}}%
\pgfpathcurveto{\pgfqpoint{1.721734in}{4.067782in}}{\pgfqpoint{1.725315in}{4.063418in}}{\pgfqpoint{1.725315in}{4.054691in}}%
\pgfpathcurveto{\pgfqpoint{1.724420in}{4.046836in}}{\pgfqpoint{1.718154in}{4.021527in}}{\pgfqpoint{1.695776in}{4.006691in}}%
\pgfpathcurveto{\pgfqpoint{1.673399in}{3.990982in}}{\pgfqpoint{1.610741in}{3.953455in}}{\pgfqpoint{1.595524in}{3.945600in}}%
\pgfpathcurveto{\pgfqpoint{1.580308in}{3.937745in}}{\pgfqpoint{1.534657in}{3.905455in}}{\pgfqpoint{1.516755in}{3.883636in}}%
\pgfpathcurveto{\pgfqpoint{1.497958in}{3.861818in}}{\pgfqpoint{1.478266in}{3.832145in}}{\pgfqpoint{1.479161in}{3.816436in}}%
\pgfpathcurveto{\pgfqpoint{1.480056in}{3.800727in}}{\pgfqpoint{1.484531in}{3.805091in}}{\pgfqpoint{1.484531in}{3.805091in}}%
\pgfpathmoveto{\pgfqpoint{1.344895in}{3.829527in}}%
\pgfpathcurveto{\pgfqpoint{1.344895in}{3.829527in}}{\pgfqpoint{1.326098in}{3.899345in}}{\pgfqpoint{1.321622in}{3.911564in}}%
\pgfpathcurveto{\pgfqpoint{1.317147in}{3.923782in}}{\pgfqpoint{1.295664in}{3.969164in}}{\pgfqpoint{1.289399in}{3.984873in}}%
\pgfpathcurveto{\pgfqpoint{1.283133in}{3.999709in}}{\pgfqpoint{1.245538in}{4.078255in}}{\pgfqpoint{1.233902in}{4.099200in}}%
\pgfpathcurveto{\pgfqpoint{1.223161in}{4.120145in}}{\pgfqpoint{1.227636in}{4.114036in}}{\pgfqpoint{1.221371in}{4.130618in}}%
\pgfpathcurveto{\pgfqpoint{1.214210in}{4.147200in}}{\pgfqpoint{1.208839in}{4.162909in}}{\pgfqpoint{1.222266in}{4.155927in}}%
\pgfpathcurveto{\pgfqpoint{1.234797in}{4.148945in}}{\pgfqpoint{1.224056in}{4.126255in}}{\pgfqpoint{1.216000in}{4.111418in}}%
\pgfpathcurveto{\pgfqpoint{1.207049in}{4.096582in}}{\pgfqpoint{1.182881in}{4.056436in}}{\pgfqpoint{1.178406in}{4.031127in}}%
\pgfpathcurveto{\pgfqpoint{1.173930in}{4.006691in}}{\pgfqpoint{1.172140in}{3.955200in}}{\pgfqpoint{1.207944in}{3.916800in}}%
\pgfpathcurveto{\pgfqpoint{1.242853in}{3.877527in}}{\pgfqpoint{1.272392in}{3.851345in}}{\pgfqpoint{1.284028in}{3.835636in}}%
\pgfpathcurveto{\pgfqpoint{1.296559in}{3.819055in}}{\pgfqpoint{1.292979in}{3.816436in}}{\pgfqpoint{1.292979in}{3.816436in}}%
\pgfpathmoveto{\pgfqpoint{1.269706in}{3.564218in}}%
\pgfpathcurveto{\pgfqpoint{1.269706in}{3.564218in}}{\pgfqpoint{1.269706in}{3.560727in}}{\pgfqpoint{1.278657in}{3.552873in}}%
\pgfpathmoveto{\pgfqpoint{1.233007in}{3.549382in}}%
\pgfpathcurveto{\pgfqpoint{1.233007in}{3.549382in}}{\pgfqpoint{1.237483in}{3.539782in}}{\pgfqpoint{1.246434in}{3.531927in}}%
\pgfpathmoveto{\pgfqpoint{1.205259in}{3.537164in}}%
\pgfpathcurveto{\pgfqpoint{1.205259in}{3.537164in}}{\pgfqpoint{1.213315in}{3.520582in}}{\pgfqpoint{1.223161in}{3.517964in}}%
\pgfpathmoveto{\pgfqpoint{1.166769in}{3.526691in}}%
\pgfpathcurveto{\pgfqpoint{1.166769in}{3.526691in}}{\pgfqpoint{1.181091in}{3.505745in}}{\pgfqpoint{1.191832in}{3.501382in}}%
\pgfpathmoveto{\pgfqpoint{1.133650in}{3.518836in}}%
\pgfpathcurveto{\pgfqpoint{1.133650in}{3.518836in}}{\pgfqpoint{1.148867in}{3.493527in}}{\pgfqpoint{1.157818in}{3.490036in}}%
\pgfpathmoveto{\pgfqpoint{1.049510in}{3.519709in}}%
\pgfpathcurveto{\pgfqpoint{1.049510in}{3.519709in}}{\pgfqpoint{1.076364in}{3.485673in}}{\pgfqpoint{1.083524in}{3.484800in}}%
\pgfpathcurveto{\pgfqpoint{1.090685in}{3.483927in}}{\pgfqpoint{1.141706in}{3.483055in}}{\pgfqpoint{1.164084in}{3.489164in}}%
\pgfpathcurveto{\pgfqpoint{1.186462in}{3.495273in}}{\pgfqpoint{1.314462in}{3.564218in}}{\pgfqpoint{1.314462in}{3.590400in}}%
\pgfpathmoveto{\pgfqpoint{1.226741in}{3.682036in}}%
\pgfpathcurveto{\pgfqpoint{1.226741in}{3.682036in}}{\pgfqpoint{1.223161in}{3.691636in}}{\pgfqpoint{1.224056in}{3.696873in}}%
\pgfpathcurveto{\pgfqpoint{1.224951in}{3.709091in}}{\pgfqpoint{1.229427in}{3.722182in}}{\pgfqpoint{1.236587in}{3.732655in}}%
\pgfpathcurveto{\pgfqpoint{1.246434in}{3.746618in}}{\pgfqpoint{1.258965in}{3.771055in}}{\pgfqpoint{1.276867in}{3.767564in}}%
\pgfpathcurveto{\pgfqpoint{1.283133in}{3.766691in}}{\pgfqpoint{1.284923in}{3.755345in}}{\pgfqpoint{1.284923in}{3.751855in}}%
\pgfpathcurveto{\pgfqpoint{1.284923in}{3.749236in}}{\pgfqpoint{1.283133in}{3.732655in}}{\pgfqpoint{1.280448in}{3.723055in}}%
\pgfpathcurveto{\pgfqpoint{1.275972in}{3.712582in}}{\pgfqpoint{1.273287in}{3.699491in}}{\pgfqpoint{1.263441in}{3.695127in}}%
\pgfpathcurveto{\pgfqpoint{1.252699in}{3.691636in}}{\pgfqpoint{1.248224in}{3.699491in}}{\pgfqpoint{1.248224in}{3.705600in}}%
\pgfpathcurveto{\pgfqpoint{1.249119in}{3.709964in}}{\pgfqpoint{1.256280in}{3.715200in}}{\pgfqpoint{1.261650in}{3.713455in}}%
\pgfpathcurveto{\pgfqpoint{1.266126in}{3.712582in}}{\pgfqpoint{1.270601in}{3.707345in}}{\pgfqpoint{1.267021in}{3.702109in}}%
\pgfpathmoveto{\pgfqpoint{1.341315in}{3.687273in}}%
\pgfpathcurveto{\pgfqpoint{1.341315in}{3.687273in}}{\pgfqpoint{1.348476in}{3.696873in}}{\pgfqpoint{1.349371in}{3.702109in}}%
\pgfpathcurveto{\pgfqpoint{1.352056in}{3.710836in}}{\pgfqpoint{1.352951in}{3.720436in}}{\pgfqpoint{1.351161in}{3.729164in}}%
\pgfpathcurveto{\pgfqpoint{1.349371in}{3.736145in}}{\pgfqpoint{1.348476in}{3.747491in}}{\pgfqpoint{1.341315in}{3.749236in}}%
\pgfpathcurveto{\pgfqpoint{1.332364in}{3.751855in}}{\pgfqpoint{1.326098in}{3.739636in}}{\pgfqpoint{1.320727in}{3.733527in}}%
\pgfpathcurveto{\pgfqpoint{1.311776in}{3.722182in}}{\pgfqpoint{1.303720in}{3.709964in}}{\pgfqpoint{1.301035in}{3.696000in}}%
\pgfpathcurveto{\pgfqpoint{1.299245in}{3.687273in}}{\pgfqpoint{1.294769in}{3.674182in}}{\pgfqpoint{1.301930in}{3.669818in}}%
\pgfpathcurveto{\pgfqpoint{1.306406in}{3.667200in}}{\pgfqpoint{1.315357in}{3.669818in}}{\pgfqpoint{1.317147in}{3.674182in}}%
\pgfpathcurveto{\pgfqpoint{1.318937in}{3.680291in}}{\pgfqpoint{1.313566in}{3.688145in}}{\pgfqpoint{1.307301in}{3.690764in}}%
\pgfpathcurveto{\pgfqpoint{1.304615in}{3.691636in}}{\pgfqpoint{1.299245in}{3.689018in}}{\pgfqpoint{1.299245in}{3.689018in}}%
\pgfpathmoveto{\pgfqpoint{1.369958in}{3.537164in}}%
\pgfpathcurveto{\pgfqpoint{1.369958in}{3.537164in}}{\pgfqpoint{1.388755in}{3.483927in}}{\pgfqpoint{1.396811in}{3.471709in}}%
\pgfpathcurveto{\pgfqpoint{1.404867in}{3.459491in}}{\pgfqpoint{1.425455in}{3.422836in}}{\pgfqpoint{1.427245in}{3.411491in}}%
\pgfpathmoveto{\pgfqpoint{1.173035in}{3.460364in}}%
\pgfpathcurveto{\pgfqpoint{1.173035in}{3.460364in}}{\pgfqpoint{1.179301in}{3.435055in}}{\pgfqpoint{1.193622in}{3.429818in}}%
\pgfpathcurveto{\pgfqpoint{1.207944in}{3.424582in}}{\pgfqpoint{1.231217in}{3.445527in}}{\pgfqpoint{1.233902in}{3.449891in}}%
\pgfpathcurveto{\pgfqpoint{1.237483in}{3.455127in}}{\pgfqpoint{1.274182in}{3.497891in}}{\pgfqpoint{1.284923in}{3.512727in}}%
\pgfpathcurveto{\pgfqpoint{1.295664in}{3.527564in}}{\pgfqpoint{1.335049in}{3.586909in}}{\pgfqpoint{1.344895in}{3.599127in}}%
\pgfpathlineto{\pgfqpoint{1.384280in}{3.650618in}}%
\pgfpathcurveto{\pgfqpoint{1.368168in}{3.628800in}}{\pgfqpoint{1.360112in}{3.617455in}}{\pgfqpoint{1.294769in}{3.579055in}}%
\pgfpathcurveto{\pgfqpoint{1.253594in}{3.554618in}}{\pgfqpoint{1.254490in}{3.557236in}}{\pgfqpoint{1.216895in}{3.543273in}}%
\pgfpathcurveto{\pgfqpoint{1.185566in}{3.531055in}}{\pgfqpoint{1.153343in}{3.522327in}}{\pgfqpoint{1.130070in}{3.518836in}}%
\pgfpathcurveto{\pgfqpoint{1.106797in}{3.515345in}}{\pgfqpoint{1.087105in}{3.514473in}}{\pgfqpoint{1.070098in}{3.516218in}}%
\pgfpathcurveto{\pgfqpoint{1.053091in}{3.517964in}}{\pgfqpoint{1.037874in}{3.523200in}}{\pgfqpoint{1.023552in}{3.531927in}}%
\pgfpathcurveto{\pgfqpoint{1.011021in}{3.538909in}}{\pgfqpoint{0.999385in}{3.547636in}}{\pgfqpoint{0.992224in}{3.558982in}}%
\pgfpathcurveto{\pgfqpoint{0.985063in}{3.569455in}}{\pgfqpoint{0.981483in}{3.581673in}}{\pgfqpoint{0.980587in}{3.593891in}}%
\pgfpathcurveto{\pgfqpoint{0.979692in}{3.604364in}}{\pgfqpoint{0.981483in}{3.614836in}}{\pgfqpoint{0.985063in}{3.624436in}}%
\pgfpathcurveto{\pgfqpoint{0.989538in}{3.636655in}}{\pgfqpoint{0.996699in}{3.648000in}}{\pgfqpoint{1.005650in}{3.657600in}}%
\pgfpathcurveto{\pgfqpoint{1.049510in}{3.701236in}}{\pgfqpoint{1.090685in}{3.719564in}}{\pgfqpoint{1.165874in}{3.753600in}}%
\pgfpathcurveto{\pgfqpoint{1.241958in}{3.787636in}}{\pgfqpoint{1.297455in}{3.787636in}}{\pgfqpoint{1.297455in}{3.787636in}}%
\pgfpathmoveto{\pgfqpoint{1.397706in}{3.880145in}}%
\pgfpathlineto{\pgfqpoint{1.397706in}{3.880145in}}%
\pgfpathlineto{\pgfqpoint{1.390545in}{3.845236in}}%
\pgfpathcurveto{\pgfqpoint{1.390545in}{3.845236in}}{\pgfqpoint{1.375329in}{3.784145in}}{\pgfqpoint{1.403077in}{3.840000in}}%
\pgfpathcurveto{\pgfqpoint{1.430825in}{3.895855in}}{\pgfqpoint{1.421874in}{3.860073in}}{\pgfqpoint{1.417399in}{3.837382in}}%
\pgfpathcurveto{\pgfqpoint{1.413818in}{3.814691in}}{\pgfqpoint{1.412028in}{3.805964in}}{\pgfqpoint{1.430825in}{3.832145in}}%
\pgfpathcurveto{\pgfqpoint{1.450517in}{3.858327in}}{\pgfqpoint{1.441566in}{3.838255in}}{\pgfqpoint{1.439776in}{3.821673in}}%
\pgfpathcurveto{\pgfqpoint{1.437986in}{3.805091in}}{\pgfqpoint{1.438881in}{3.795491in}}{\pgfqpoint{1.450517in}{3.814691in}}%
\pgfpathmoveto{\pgfqpoint{1.098741in}{3.514473in}}%
\pgfpathlineto{\pgfqpoint{1.098741in}{3.514473in}}%
\pgfpathlineto{\pgfqpoint{1.120224in}{3.484800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278072in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875663in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473253in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070843in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668434in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266024in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.863614in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.461205in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.663407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.359412in,y=2.615182in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-17}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.005169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.359412in,y=2.956943in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.346930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.359412in,y=3.298705in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.688691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.414775in,y=3.640466in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.030453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.414775in,y=3.982227in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303857in,y=3.300000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \D\mathcal{B} / \D\Einv\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.376000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293012in}{2.468827in}}%
\pgfpathlineto{\pgfqpoint{1.307952in}{2.468827in}}%
\pgfpathlineto{\pgfqpoint{1.307952in}{2.674129in}}%
\pgfpathlineto{\pgfqpoint{1.337831in}{2.674129in}}%
\pgfpathlineto{\pgfqpoint{1.337831in}{2.790922in}}%
\pgfpathlineto{\pgfqpoint{1.367711in}{2.790922in}}%
\pgfpathlineto{\pgfqpoint{1.367711in}{2.872321in}}%
\pgfpathlineto{\pgfqpoint{1.397590in}{2.872321in}}%
\pgfpathlineto{\pgfqpoint{1.397590in}{2.933484in}}%
\pgfpathlineto{\pgfqpoint{1.427470in}{2.933484in}}%
\pgfpathlineto{\pgfqpoint{1.427470in}{2.983272in}}%
\pgfpathlineto{\pgfqpoint{1.457349in}{2.983272in}}%
\pgfpathlineto{\pgfqpoint{1.457349in}{3.024519in}}%
\pgfpathlineto{\pgfqpoint{1.487229in}{3.024519in}}%
\pgfpathlineto{\pgfqpoint{1.487229in}{3.060273in}}%
\pgfpathlineto{\pgfqpoint{1.517108in}{3.060273in}}%
\pgfpathlineto{\pgfqpoint{1.517108in}{3.091738in}}%
\pgfpathlineto{\pgfqpoint{1.546988in}{3.091738in}}%
\pgfpathlineto{\pgfqpoint{1.546988in}{3.119552in}}%
\pgfpathlineto{\pgfqpoint{1.576867in}{3.119552in}}%
\pgfpathlineto{\pgfqpoint{1.576867in}{3.144839in}}%
\pgfpathlineto{\pgfqpoint{1.606747in}{3.144839in}}%
\pgfpathlineto{\pgfqpoint{1.606747in}{3.167451in}}%
\pgfpathlineto{\pgfqpoint{1.636627in}{3.167451in}}%
\pgfpathlineto{\pgfqpoint{1.636627in}{3.188503in}}%
\pgfpathlineto{\pgfqpoint{1.666506in}{3.188503in}}%
\pgfpathlineto{\pgfqpoint{1.666506in}{3.207808in}}%
\pgfpathlineto{\pgfqpoint{1.696386in}{3.207808in}}%
\pgfpathlineto{\pgfqpoint{1.696386in}{3.225990in}}%
\pgfpathlineto{\pgfqpoint{1.726265in}{3.225990in}}%
\pgfpathlineto{\pgfqpoint{1.726265in}{3.242805in}}%
\pgfpathlineto{\pgfqpoint{1.756145in}{3.242805in}}%
\pgfpathlineto{\pgfqpoint{1.756145in}{3.258545in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{3.258545in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{3.273460in}}%
\pgfpathlineto{\pgfqpoint{1.815904in}{3.273460in}}%
\pgfpathlineto{\pgfqpoint{1.815904in}{3.287548in}}%
\pgfpathlineto{\pgfqpoint{1.845783in}{3.287548in}}%
\pgfpathlineto{\pgfqpoint{1.845783in}{3.300932in}}%
\pgfpathlineto{\pgfqpoint{1.875663in}{3.300932in}}%
\pgfpathlineto{\pgfqpoint{1.875663in}{3.313761in}}%
\pgfpathlineto{\pgfqpoint{1.905542in}{3.313761in}}%
\pgfpathlineto{\pgfqpoint{1.905542in}{3.325880in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{3.325880in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{3.337538in}}%
\pgfpathlineto{\pgfqpoint{1.965301in}{3.337538in}}%
\pgfpathlineto{\pgfqpoint{1.965301in}{3.348597in}}%
\pgfpathlineto{\pgfqpoint{1.995181in}{3.348597in}}%
\pgfpathlineto{\pgfqpoint{1.995181in}{3.359175in}}%
\pgfpathlineto{\pgfqpoint{2.025060in}{3.359175in}}%
\pgfpathlineto{\pgfqpoint{2.025060in}{3.369423in}}%
\pgfpathlineto{\pgfqpoint{2.054940in}{3.369423in}}%
\pgfpathlineto{\pgfqpoint{2.054940in}{3.379407in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{3.379407in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{3.388912in}}%
\pgfpathlineto{\pgfqpoint{2.114699in}{3.388912in}}%
\pgfpathlineto{\pgfqpoint{2.114699in}{3.398172in}}%
\pgfpathlineto{\pgfqpoint{2.144578in}{3.398172in}}%
\pgfpathlineto{\pgfqpoint{2.144578in}{3.406995in}}%
\pgfpathlineto{\pgfqpoint{2.174458in}{3.406995in}}%
\pgfpathlineto{\pgfqpoint{2.174458in}{3.415725in}}%
\pgfpathlineto{\pgfqpoint{2.204337in}{3.415725in}}%
\pgfpathlineto{\pgfqpoint{2.204337in}{3.424002in}}%
\pgfpathlineto{\pgfqpoint{2.234217in}{3.424002in}}%
\pgfpathlineto{\pgfqpoint{2.234217in}{3.432056in}}%
\pgfpathlineto{\pgfqpoint{2.264096in}{3.432056in}}%
\pgfpathlineto{\pgfqpoint{2.264096in}{3.439993in}}%
\pgfpathlineto{\pgfqpoint{2.293976in}{3.439993in}}%
\pgfpathlineto{\pgfqpoint{2.293976in}{3.447571in}}%
\pgfpathlineto{\pgfqpoint{2.323855in}{3.447571in}}%
\pgfpathlineto{\pgfqpoint{2.323855in}{3.455122in}}%
\pgfpathlineto{\pgfqpoint{2.353735in}{3.455122in}}%
\pgfpathlineto{\pgfqpoint{2.353735in}{3.462341in}}%
\pgfpathlineto{\pgfqpoint{2.383614in}{3.462341in}}%
\pgfpathlineto{\pgfqpoint{2.383614in}{3.469491in}}%
\pgfpathlineto{\pgfqpoint{2.413494in}{3.469491in}}%
\pgfpathlineto{\pgfqpoint{2.413494in}{3.476367in}}%
\pgfpathlineto{\pgfqpoint{2.443373in}{3.476367in}}%
\pgfpathlineto{\pgfqpoint{2.443373in}{3.483100in}}%
\pgfpathlineto{\pgfqpoint{2.495663in}{3.483100in}}%
\pgfpathlineto{\pgfqpoint{2.495663in}{3.500659in}}%
\pgfpathlineto{\pgfqpoint{2.592771in}{3.500659in}}%
\pgfpathlineto{\pgfqpoint{2.592771in}{3.524334in}}%
\pgfpathlineto{\pgfqpoint{2.712289in}{3.524334in}}%
\pgfpathlineto{\pgfqpoint{2.712289in}{3.546295in}}%
\pgfpathlineto{\pgfqpoint{2.831807in}{3.546295in}}%
\pgfpathlineto{\pgfqpoint{2.831807in}{3.567240in}}%
\pgfpathlineto{\pgfqpoint{2.951325in}{3.567240in}}%
\pgfpathlineto{\pgfqpoint{2.951325in}{3.587061in}}%
\pgfpathlineto{\pgfqpoint{3.070843in}{3.587061in}}%
\pgfpathlineto{\pgfqpoint{3.070843in}{3.605381in}}%
\pgfpathlineto{\pgfqpoint{3.190361in}{3.605381in}}%
\pgfpathlineto{\pgfqpoint{3.190361in}{3.622686in}}%
\pgfpathlineto{\pgfqpoint{3.309880in}{3.622686in}}%
\pgfpathlineto{\pgfqpoint{3.309880in}{3.639287in}}%
\pgfpathlineto{\pgfqpoint{3.429398in}{3.639287in}}%
\pgfpathlineto{\pgfqpoint{3.429398in}{3.654880in}}%
\pgfpathlineto{\pgfqpoint{3.548916in}{3.654880in}}%
\pgfpathlineto{\pgfqpoint{3.548916in}{3.670039in}}%
\pgfpathlineto{\pgfqpoint{3.668434in}{3.670039in}}%
\pgfpathlineto{\pgfqpoint{3.668434in}{3.684764in}}%
\pgfpathlineto{\pgfqpoint{3.787952in}{3.684764in}}%
\pgfpathlineto{\pgfqpoint{3.787952in}{3.698989in}}%
\pgfpathlineto{\pgfqpoint{3.907470in}{3.698989in}}%
\pgfpathlineto{\pgfqpoint{3.907470in}{3.712799in}}%
\pgfpathlineto{\pgfqpoint{4.026988in}{3.712799in}}%
\pgfpathlineto{\pgfqpoint{4.026988in}{3.726737in}}%
\pgfpathlineto{\pgfqpoint{4.146506in}{3.726737in}}%
\pgfpathlineto{\pgfqpoint{4.146506in}{3.742312in}}%
\pgfpathlineto{\pgfqpoint{4.266024in}{3.742312in}}%
\pgfpathlineto{\pgfqpoint{4.266024in}{3.763732in}}%
\pgfpathlineto{\pgfqpoint{4.385542in}{3.763732in}}%
\pgfpathlineto{\pgfqpoint{4.385542in}{3.804388in}}%
\pgfpathlineto{\pgfqpoint{4.505060in}{3.804388in}}%
\pgfpathlineto{\pgfqpoint{4.505060in}{3.806507in}}%
\pgfpathlineto{\pgfqpoint{4.624578in}{3.806507in}}%
\pgfpathlineto{\pgfqpoint{4.624578in}{3.798398in}}%
\pgfpathlineto{\pgfqpoint{4.744096in}{3.798398in}}%
\pgfpathlineto{\pgfqpoint{4.744096in}{3.788694in}}%
\pgfpathlineto{\pgfqpoint{4.863614in}{3.788694in}}%
\pgfpathlineto{\pgfqpoint{4.863614in}{3.777271in}}%
\pgfpathlineto{\pgfqpoint{4.983133in}{3.777271in}}%
\pgfpathlineto{\pgfqpoint{4.983133in}{3.763739in}}%
\pgfpathlineto{\pgfqpoint{5.102651in}{3.763739in}}%
\pgfpathlineto{\pgfqpoint{5.102651in}{3.747483in}}%
\pgfpathlineto{\pgfqpoint{5.222169in}{3.747483in}}%
\pgfpathlineto{\pgfqpoint{5.222169in}{3.727578in}}%
\pgfpathlineto{\pgfqpoint{5.341687in}{3.727578in}}%
\pgfpathlineto{\pgfqpoint{5.341687in}{3.702090in}}%
\pgfpathlineto{\pgfqpoint{5.461205in}{3.702090in}}%
\pgfpathlineto{\pgfqpoint{5.461205in}{3.667377in}}%
\pgfpathlineto{\pgfqpoint{5.580723in}{3.667377in}}%
\pgfpathlineto{\pgfqpoint{5.580723in}{3.613446in}}%
\pgfpathlineto{\pgfqpoint{5.700241in}{3.613446in}}%
\pgfpathlineto{\pgfqpoint{5.700241in}{3.501374in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.501374in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.501374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973773in}{2.445444in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{2.445444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{2.445444in}}{\pgfqpoint{5.690556in}{2.473222in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{2.659041in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{2.686818in}}{\pgfqpoint{5.662778in}{2.686818in}}%
\pgfpathlineto{\pgfqpoint{4.973773in}{2.686818in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.945995in}{2.686818in}}{\pgfqpoint{4.945995in}{2.659041in}}%
\pgfpathlineto{\pgfqpoint{4.945995in}{2.473222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.945995in}{2.445444in}}{\pgfqpoint{4.973773in}{2.445444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001550in}{2.576617in}}%
\pgfpathlineto{\pgfqpoint{5.279328in}{2.576617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.390439in,y=2.528006in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{B}^{(1)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293012in}{0.612000in}}%
\pgfpathlineto{\pgfqpoint{1.293012in}{1.196483in}}%
\pgfpathlineto{\pgfqpoint{1.307952in}{1.196483in}}%
\pgfpathlineto{\pgfqpoint{1.307952in}{0.897310in}}%
\pgfpathlineto{\pgfqpoint{1.337831in}{0.897310in}}%
\pgfpathlineto{\pgfqpoint{1.337831in}{0.877737in}}%
\pgfpathlineto{\pgfqpoint{1.367711in}{0.877737in}}%
\pgfpathlineto{\pgfqpoint{1.367711in}{0.946348in}}%
\pgfpathlineto{\pgfqpoint{1.397590in}{0.946348in}}%
\pgfpathlineto{\pgfqpoint{1.397590in}{0.991505in}}%
\pgfpathlineto{\pgfqpoint{1.427470in}{0.991505in}}%
\pgfpathlineto{\pgfqpoint{1.427470in}{1.037832in}}%
\pgfpathlineto{\pgfqpoint{1.457349in}{1.037832in}}%
\pgfpathlineto{\pgfqpoint{1.457349in}{1.072701in}}%
\pgfpathlineto{\pgfqpoint{1.487229in}{1.072701in}}%
\pgfpathlineto{\pgfqpoint{1.487229in}{1.112496in}}%
\pgfpathlineto{\pgfqpoint{1.517108in}{1.112496in}}%
\pgfpathlineto{\pgfqpoint{1.517108in}{1.148764in}}%
\pgfpathlineto{\pgfqpoint{1.546988in}{1.148764in}}%
\pgfpathlineto{\pgfqpoint{1.546988in}{1.180632in}}%
\pgfpathlineto{\pgfqpoint{1.576867in}{1.180632in}}%
\pgfpathlineto{\pgfqpoint{1.576867in}{1.216411in}}%
\pgfpathlineto{\pgfqpoint{1.606747in}{1.216411in}}%
\pgfpathlineto{\pgfqpoint{1.606747in}{1.238903in}}%
\pgfpathlineto{\pgfqpoint{1.636627in}{1.238903in}}%
\pgfpathlineto{\pgfqpoint{1.636627in}{1.259980in}}%
\pgfpathlineto{\pgfqpoint{1.666506in}{1.259980in}}%
\pgfpathlineto{\pgfqpoint{1.666506in}{1.280321in}}%
\pgfpathlineto{\pgfqpoint{1.696386in}{1.280321in}}%
\pgfpathlineto{\pgfqpoint{1.696386in}{1.303360in}}%
\pgfpathlineto{\pgfqpoint{1.726265in}{1.303360in}}%
\pgfpathlineto{\pgfqpoint{1.726265in}{1.319879in}}%
\pgfpathlineto{\pgfqpoint{1.756145in}{1.319879in}}%
\pgfpathlineto{\pgfqpoint{1.756145in}{1.337722in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{1.337722in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{1.353335in}}%
\pgfpathlineto{\pgfqpoint{1.815904in}{1.353335in}}%
\pgfpathlineto{\pgfqpoint{1.815904in}{1.370435in}}%
\pgfpathlineto{\pgfqpoint{1.845783in}{1.370435in}}%
\pgfpathlineto{\pgfqpoint{1.845783in}{1.386337in}}%
\pgfpathlineto{\pgfqpoint{1.875663in}{1.386337in}}%
\pgfpathlineto{\pgfqpoint{1.875663in}{1.406104in}}%
\pgfpathlineto{\pgfqpoint{1.905542in}{1.406104in}}%
\pgfpathlineto{\pgfqpoint{1.905542in}{1.416999in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{1.416999in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{1.429164in}}%
\pgfpathlineto{\pgfqpoint{1.965301in}{1.429164in}}%
\pgfpathlineto{\pgfqpoint{1.965301in}{1.443417in}}%
\pgfpathlineto{\pgfqpoint{1.995181in}{1.443417in}}%
\pgfpathlineto{\pgfqpoint{1.995181in}{1.450789in}}%
\pgfpathlineto{\pgfqpoint{2.025060in}{1.450789in}}%
\pgfpathlineto{\pgfqpoint{2.025060in}{1.464496in}}%
\pgfpathlineto{\pgfqpoint{2.054940in}{1.464496in}}%
\pgfpathlineto{\pgfqpoint{2.054940in}{1.476124in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{1.476124in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{1.487257in}}%
\pgfpathlineto{\pgfqpoint{2.114699in}{1.487257in}}%
\pgfpathlineto{\pgfqpoint{2.114699in}{1.498301in}}%
\pgfpathlineto{\pgfqpoint{2.144578in}{1.498301in}}%
\pgfpathlineto{\pgfqpoint{2.144578in}{1.506977in}}%
\pgfpathlineto{\pgfqpoint{2.174458in}{1.506977in}}%
\pgfpathlineto{\pgfqpoint{2.174458in}{1.518441in}}%
\pgfpathlineto{\pgfqpoint{2.204337in}{1.518441in}}%
\pgfpathlineto{\pgfqpoint{2.204337in}{1.527007in}}%
\pgfpathlineto{\pgfqpoint{2.234217in}{1.527007in}}%
\pgfpathlineto{\pgfqpoint{2.234217in}{1.534233in}}%
\pgfpathlineto{\pgfqpoint{2.264096in}{1.534233in}}%
\pgfpathlineto{\pgfqpoint{2.264096in}{1.544294in}}%
\pgfpathlineto{\pgfqpoint{2.293976in}{1.544294in}}%
\pgfpathlineto{\pgfqpoint{2.293976in}{1.552008in}}%
\pgfpathlineto{\pgfqpoint{2.323855in}{1.552008in}}%
\pgfpathlineto{\pgfqpoint{2.323855in}{1.561795in}}%
\pgfpathlineto{\pgfqpoint{2.353735in}{1.561795in}}%
\pgfpathlineto{\pgfqpoint{2.353735in}{1.568740in}}%
\pgfpathlineto{\pgfqpoint{2.383614in}{1.568740in}}%
\pgfpathlineto{\pgfqpoint{2.383614in}{1.578190in}}%
\pgfpathlineto{\pgfqpoint{2.413494in}{1.578190in}}%
\pgfpathlineto{\pgfqpoint{2.413494in}{1.585535in}}%
\pgfpathlineto{\pgfqpoint{2.443373in}{1.585535in}}%
\pgfpathlineto{\pgfqpoint{2.443373in}{1.590554in}}%
\pgfpathlineto{\pgfqpoint{2.495663in}{1.590554in}}%
\pgfpathlineto{\pgfqpoint{2.495663in}{1.655936in}}%
\pgfpathlineto{\pgfqpoint{2.592771in}{1.655936in}}%
\pgfpathlineto{\pgfqpoint{2.592771in}{1.663310in}}%
\pgfpathlineto{\pgfqpoint{2.712289in}{1.663310in}}%
\pgfpathlineto{\pgfqpoint{2.712289in}{1.677660in}}%
\pgfpathlineto{\pgfqpoint{2.831807in}{1.677660in}}%
\pgfpathlineto{\pgfqpoint{2.831807in}{1.697927in}}%
\pgfpathlineto{\pgfqpoint{2.951325in}{1.697927in}}%
\pgfpathlineto{\pgfqpoint{2.951325in}{1.718157in}}%
\pgfpathlineto{\pgfqpoint{3.070843in}{1.718157in}}%
\pgfpathlineto{\pgfqpoint{3.070843in}{1.732343in}}%
\pgfpathlineto{\pgfqpoint{3.190361in}{1.732343in}}%
\pgfpathlineto{\pgfqpoint{3.190361in}{1.748538in}}%
\pgfpathlineto{\pgfqpoint{3.309880in}{1.748538in}}%
\pgfpathlineto{\pgfqpoint{3.309880in}{1.762640in}}%
\pgfpathlineto{\pgfqpoint{3.429398in}{1.762640in}}%
\pgfpathlineto{\pgfqpoint{3.429398in}{1.780086in}}%
\pgfpathlineto{\pgfqpoint{3.548916in}{1.780086in}}%
\pgfpathlineto{\pgfqpoint{3.548916in}{1.797374in}}%
\pgfpathlineto{\pgfqpoint{3.668434in}{1.797374in}}%
\pgfpathlineto{\pgfqpoint{3.668434in}{1.813702in}}%
\pgfpathlineto{\pgfqpoint{3.787952in}{1.813702in}}%
\pgfpathlineto{\pgfqpoint{3.787952in}{1.828120in}}%
\pgfpathlineto{\pgfqpoint{3.907470in}{1.828120in}}%
\pgfpathlineto{\pgfqpoint{3.907470in}{1.840476in}}%
\pgfpathlineto{\pgfqpoint{4.026988in}{1.840476in}}%
\pgfpathlineto{\pgfqpoint{4.026988in}{1.844615in}}%
\pgfpathlineto{\pgfqpoint{4.146506in}{1.844615in}}%
\pgfpathlineto{\pgfqpoint{4.146506in}{1.837914in}}%
\pgfpathlineto{\pgfqpoint{4.266024in}{1.837914in}}%
\pgfpathlineto{\pgfqpoint{4.266024in}{1.803285in}}%
\pgfpathlineto{\pgfqpoint{4.385542in}{1.803285in}}%
\pgfpathlineto{\pgfqpoint{4.385542in}{1.768794in}}%
\pgfpathlineto{\pgfqpoint{4.505060in}{1.768794in}}%
\pgfpathlineto{\pgfqpoint{4.505060in}{1.924086in}}%
\pgfpathlineto{\pgfqpoint{4.624578in}{1.924086in}}%
\pgfpathlineto{\pgfqpoint{4.624578in}{2.002588in}}%
\pgfpathlineto{\pgfqpoint{4.744096in}{2.002588in}}%
\pgfpathlineto{\pgfqpoint{4.744096in}{2.053814in}}%
\pgfpathlineto{\pgfqpoint{4.863614in}{2.053814in}}%
\pgfpathlineto{\pgfqpoint{4.863614in}{2.093456in}}%
\pgfpathlineto{\pgfqpoint{4.983133in}{2.093456in}}%
\pgfpathlineto{\pgfqpoint{4.983133in}{2.126473in}}%
\pgfpathlineto{\pgfqpoint{5.102651in}{2.126473in}}%
\pgfpathlineto{\pgfqpoint{5.102651in}{2.156968in}}%
\pgfpathlineto{\pgfqpoint{5.222169in}{2.156968in}}%
\pgfpathlineto{\pgfqpoint{5.222169in}{2.184265in}}%
\pgfpathlineto{\pgfqpoint{5.341687in}{2.184265in}}%
\pgfpathlineto{\pgfqpoint{5.341687in}{2.211359in}}%
\pgfpathlineto{\pgfqpoint{5.461205in}{2.211359in}}%
\pgfpathlineto{\pgfqpoint{5.461205in}{2.237415in}}%
\pgfpathlineto{\pgfqpoint{5.580723in}{2.237415in}}%
\pgfpathlineto{\pgfqpoint{5.580723in}{2.263507in}}%
\pgfpathlineto{\pgfqpoint{5.700241in}{2.263507in}}%
\pgfpathlineto{\pgfqpoint{5.700241in}{2.292000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.292000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.280391in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.280391in}}%
\pgfpathlineto{\pgfqpoint{5.700241in}{2.280391in}}%
\pgfpathlineto{\pgfqpoint{5.700241in}{2.260890in}}%
\pgfpathlineto{\pgfqpoint{5.580723in}{2.260890in}}%
\pgfpathlineto{\pgfqpoint{5.580723in}{2.235737in}}%
\pgfpathlineto{\pgfqpoint{5.461205in}{2.235737in}}%
\pgfpathlineto{\pgfqpoint{5.461205in}{2.210261in}}%
\pgfpathlineto{\pgfqpoint{5.341687in}{2.210261in}}%
\pgfpathlineto{\pgfqpoint{5.341687in}{2.183319in}}%
\pgfpathlineto{\pgfqpoint{5.222169in}{2.183319in}}%
\pgfpathlineto{\pgfqpoint{5.222169in}{2.156139in}}%
\pgfpathlineto{\pgfqpoint{5.102651in}{2.156139in}}%
\pgfpathlineto{\pgfqpoint{5.102651in}{2.125780in}}%
\pgfpathlineto{\pgfqpoint{4.983133in}{2.125780in}}%
\pgfpathlineto{\pgfqpoint{4.983133in}{2.092787in}}%
\pgfpathlineto{\pgfqpoint{4.863614in}{2.092787in}}%
\pgfpathlineto{\pgfqpoint{4.863614in}{2.053139in}}%
\pgfpathlineto{\pgfqpoint{4.744096in}{2.053139in}}%
\pgfpathlineto{\pgfqpoint{4.744096in}{2.001983in}}%
\pgfpathlineto{\pgfqpoint{4.624578in}{2.001983in}}%
\pgfpathlineto{\pgfqpoint{4.624578in}{1.923416in}}%
\pgfpathlineto{\pgfqpoint{4.505060in}{1.923416in}}%
\pgfpathlineto{\pgfqpoint{4.505060in}{1.768069in}}%
\pgfpathlineto{\pgfqpoint{4.385542in}{1.768069in}}%
\pgfpathlineto{\pgfqpoint{4.385542in}{1.802121in}}%
\pgfpathlineto{\pgfqpoint{4.266024in}{1.802121in}}%
\pgfpathlineto{\pgfqpoint{4.266024in}{1.836350in}}%
\pgfpathlineto{\pgfqpoint{4.146506in}{1.836350in}}%
\pgfpathlineto{\pgfqpoint{4.146506in}{1.842955in}}%
\pgfpathlineto{\pgfqpoint{4.026988in}{1.842955in}}%
\pgfpathlineto{\pgfqpoint{4.026988in}{1.838181in}}%
\pgfpathlineto{\pgfqpoint{3.907470in}{1.838181in}}%
\pgfpathlineto{\pgfqpoint{3.907470in}{1.825424in}}%
\pgfpathlineto{\pgfqpoint{3.787952in}{1.825424in}}%
\pgfpathlineto{\pgfqpoint{3.787952in}{1.810626in}}%
\pgfpathlineto{\pgfqpoint{3.668434in}{1.810626in}}%
\pgfpathlineto{\pgfqpoint{3.668434in}{1.792947in}}%
\pgfpathlineto{\pgfqpoint{3.548916in}{1.792947in}}%
\pgfpathlineto{\pgfqpoint{3.548916in}{1.774760in}}%
\pgfpathlineto{\pgfqpoint{3.429398in}{1.774760in}}%
\pgfpathlineto{\pgfqpoint{3.429398in}{1.756414in}}%
\pgfpathlineto{\pgfqpoint{3.309880in}{1.756414in}}%
\pgfpathlineto{\pgfqpoint{3.309880in}{1.741346in}}%
\pgfpathlineto{\pgfqpoint{3.190361in}{1.741346in}}%
\pgfpathlineto{\pgfqpoint{3.190361in}{1.723956in}}%
\pgfpathlineto{\pgfqpoint{3.070843in}{1.723956in}}%
\pgfpathlineto{\pgfqpoint{3.070843in}{1.705815in}}%
\pgfpathlineto{\pgfqpoint{2.951325in}{1.705815in}}%
\pgfpathlineto{\pgfqpoint{2.951325in}{1.684415in}}%
\pgfpathlineto{\pgfqpoint{2.831807in}{1.684415in}}%
\pgfpathlineto{\pgfqpoint{2.831807in}{1.658658in}}%
\pgfpathlineto{\pgfqpoint{2.712289in}{1.658658in}}%
\pgfpathlineto{\pgfqpoint{2.712289in}{1.638643in}}%
\pgfpathlineto{\pgfqpoint{2.592771in}{1.638643in}}%
\pgfpathlineto{\pgfqpoint{2.592771in}{1.624382in}}%
\pgfpathlineto{\pgfqpoint{2.495663in}{1.624382in}}%
\pgfpathlineto{\pgfqpoint{2.495663in}{1.588964in}}%
\pgfpathlineto{\pgfqpoint{2.443373in}{1.588964in}}%
\pgfpathlineto{\pgfqpoint{2.443373in}{1.579407in}}%
\pgfpathlineto{\pgfqpoint{2.413494in}{1.579407in}}%
\pgfpathlineto{\pgfqpoint{2.413494in}{1.572008in}}%
\pgfpathlineto{\pgfqpoint{2.383614in}{1.572008in}}%
\pgfpathlineto{\pgfqpoint{2.383614in}{1.562689in}}%
\pgfpathlineto{\pgfqpoint{2.353735in}{1.562689in}}%
\pgfpathlineto{\pgfqpoint{2.353735in}{1.555449in}}%
\pgfpathlineto{\pgfqpoint{2.323855in}{1.555449in}}%
\pgfpathlineto{\pgfqpoint{2.323855in}{1.545390in}}%
\pgfpathlineto{\pgfqpoint{2.293976in}{1.545390in}}%
\pgfpathlineto{\pgfqpoint{2.293976in}{1.537569in}}%
\pgfpathlineto{\pgfqpoint{2.264096in}{1.537569in}}%
\pgfpathlineto{\pgfqpoint{2.264096in}{1.527817in}}%
\pgfpathlineto{\pgfqpoint{2.234217in}{1.527817in}}%
\pgfpathlineto{\pgfqpoint{2.234217in}{1.519787in}}%
\pgfpathlineto{\pgfqpoint{2.204337in}{1.519787in}}%
\pgfpathlineto{\pgfqpoint{2.204337in}{1.510840in}}%
\pgfpathlineto{\pgfqpoint{2.174458in}{1.510840in}}%
\pgfpathlineto{\pgfqpoint{2.174458in}{1.497912in}}%
\pgfpathlineto{\pgfqpoint{2.144578in}{1.497912in}}%
\pgfpathlineto{\pgfqpoint{2.144578in}{1.489107in}}%
\pgfpathlineto{\pgfqpoint{2.114699in}{1.489107in}}%
\pgfpathlineto{\pgfqpoint{2.114699in}{1.478583in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{1.478583in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{1.466406in}}%
\pgfpathlineto{\pgfqpoint{2.054940in}{1.466406in}}%
\pgfpathlineto{\pgfqpoint{2.054940in}{1.453513in}}%
\pgfpathlineto{\pgfqpoint{2.025060in}{1.453513in}}%
\pgfpathlineto{\pgfqpoint{2.025060in}{1.440944in}}%
\pgfpathlineto{\pgfqpoint{1.995181in}{1.440944in}}%
\pgfpathlineto{\pgfqpoint{1.995181in}{1.432082in}}%
\pgfpathlineto{\pgfqpoint{1.965301in}{1.432082in}}%
\pgfpathlineto{\pgfqpoint{1.965301in}{1.416997in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{1.416997in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{1.401739in}}%
\pgfpathlineto{\pgfqpoint{1.905542in}{1.401739in}}%
\pgfpathlineto{\pgfqpoint{1.905542in}{1.391011in}}%
\pgfpathlineto{\pgfqpoint{1.875663in}{1.391011in}}%
\pgfpathlineto{\pgfqpoint{1.875663in}{1.377207in}}%
\pgfpathlineto{\pgfqpoint{1.845783in}{1.377207in}}%
\pgfpathlineto{\pgfqpoint{1.845783in}{1.360561in}}%
\pgfpathlineto{\pgfqpoint{1.815904in}{1.360561in}}%
\pgfpathlineto{\pgfqpoint{1.815904in}{1.342932in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{1.342932in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{1.326952in}}%
\pgfpathlineto{\pgfqpoint{1.756145in}{1.326952in}}%
\pgfpathlineto{\pgfqpoint{1.756145in}{1.306778in}}%
\pgfpathlineto{\pgfqpoint{1.726265in}{1.306778in}}%
\pgfpathlineto{\pgfqpoint{1.726265in}{1.289373in}}%
\pgfpathlineto{\pgfqpoint{1.696386in}{1.289373in}}%
\pgfpathlineto{\pgfqpoint{1.696386in}{1.264578in}}%
\pgfpathlineto{\pgfqpoint{1.666506in}{1.264578in}}%
\pgfpathlineto{\pgfqpoint{1.666506in}{1.242669in}}%
\pgfpathlineto{\pgfqpoint{1.636627in}{1.242669in}}%
\pgfpathlineto{\pgfqpoint{1.636627in}{1.218048in}}%
\pgfpathlineto{\pgfqpoint{1.606747in}{1.218048in}}%
\pgfpathlineto{\pgfqpoint{1.606747in}{1.191582in}}%
\pgfpathlineto{\pgfqpoint{1.576867in}{1.191582in}}%
\pgfpathlineto{\pgfqpoint{1.576867in}{1.169830in}}%
\pgfpathlineto{\pgfqpoint{1.546988in}{1.169830in}}%
\pgfpathlineto{\pgfqpoint{1.546988in}{1.136654in}}%
\pgfpathlineto{\pgfqpoint{1.517108in}{1.136654in}}%
\pgfpathlineto{\pgfqpoint{1.517108in}{1.099076in}}%
\pgfpathlineto{\pgfqpoint{1.487229in}{1.099076in}}%
\pgfpathlineto{\pgfqpoint{1.487229in}{1.056553in}}%
\pgfpathlineto{\pgfqpoint{1.457349in}{1.056553in}}%
\pgfpathlineto{\pgfqpoint{1.457349in}{1.015390in}}%
\pgfpathlineto{\pgfqpoint{1.427470in}{1.015390in}}%
\pgfpathlineto{\pgfqpoint{1.427470in}{0.961120in}}%
\pgfpathlineto{\pgfqpoint{1.397590in}{0.961120in}}%
\pgfpathlineto{\pgfqpoint{1.397590in}{0.904186in}}%
\pgfpathlineto{\pgfqpoint{1.367711in}{0.904186in}}%
\pgfpathlineto{\pgfqpoint{1.367711in}{0.806925in}}%
\pgfpathlineto{\pgfqpoint{1.337831in}{0.806925in}}%
\pgfpathlineto{\pgfqpoint{1.337831in}{0.742239in}}%
\pgfpathlineto{\pgfqpoint{1.307952in}{0.742239in}}%
\pgfpathlineto{\pgfqpoint{1.307952in}{0.612000in}}%
\pgfpathlineto{\pgfqpoint{1.293012in}{0.612000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.076581in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.076581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278072in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.278072in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875663in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.875663in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473253in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.473253in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070843in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.070843in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668434in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.668434in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266024in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.266024in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.863614in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.863614in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.461205in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.461205in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.280000in,y=0.251766in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Einv\,/\,{\rm MeV}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.626984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347838in,y=0.578759in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.989383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347838in,y=0.941158in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.351782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347838in,y=1.303557in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.714182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347838in,y=1.665956in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.076581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in,y=2.028356in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292283in,y=1.452000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \delta K^{(1)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293012in}{0.904242in}}%
\pgfpathlineto{\pgfqpoint{1.307952in}{0.904242in}}%
\pgfpathlineto{\pgfqpoint{1.307952in}{0.819775in}}%
\pgfpathlineto{\pgfqpoint{1.337831in}{0.819775in}}%
\pgfpathlineto{\pgfqpoint{1.337831in}{0.842331in}}%
\pgfpathlineto{\pgfqpoint{1.367711in}{0.842331in}}%
\pgfpathlineto{\pgfqpoint{1.367711in}{0.925267in}}%
\pgfpathlineto{\pgfqpoint{1.397590in}{0.925267in}}%
\pgfpathlineto{\pgfqpoint{1.397590in}{0.976313in}}%
\pgfpathlineto{\pgfqpoint{1.427470in}{0.976313in}}%
\pgfpathlineto{\pgfqpoint{1.427470in}{1.026611in}}%
\pgfpathlineto{\pgfqpoint{1.457349in}{1.026611in}}%
\pgfpathlineto{\pgfqpoint{1.457349in}{1.064627in}}%
\pgfpathlineto{\pgfqpoint{1.487229in}{1.064627in}}%
\pgfpathlineto{\pgfqpoint{1.487229in}{1.105786in}}%
\pgfpathlineto{\pgfqpoint{1.517108in}{1.105786in}}%
\pgfpathlineto{\pgfqpoint{1.517108in}{1.142709in}}%
\pgfpathlineto{\pgfqpoint{1.546988in}{1.142709in}}%
\pgfpathlineto{\pgfqpoint{1.546988in}{1.175231in}}%
\pgfpathlineto{\pgfqpoint{1.576867in}{1.175231in}}%
\pgfpathlineto{\pgfqpoint{1.576867in}{1.203997in}}%
\pgfpathlineto{\pgfqpoint{1.606747in}{1.203997in}}%
\pgfpathlineto{\pgfqpoint{1.606747in}{1.228475in}}%
\pgfpathlineto{\pgfqpoint{1.636627in}{1.228475in}}%
\pgfpathlineto{\pgfqpoint{1.636627in}{1.251325in}}%
\pgfpathlineto{\pgfqpoint{1.666506in}{1.251325in}}%
\pgfpathlineto{\pgfqpoint{1.666506in}{1.272449in}}%
\pgfpathlineto{\pgfqpoint{1.696386in}{1.272449in}}%
\pgfpathlineto{\pgfqpoint{1.696386in}{1.296367in}}%
\pgfpathlineto{\pgfqpoint{1.726265in}{1.296367in}}%
\pgfpathlineto{\pgfqpoint{1.726265in}{1.313328in}}%
\pgfpathlineto{\pgfqpoint{1.756145in}{1.313328in}}%
\pgfpathlineto{\pgfqpoint{1.756145in}{1.332337in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{1.332337in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{1.348133in}}%
\pgfpathlineto{\pgfqpoint{1.815904in}{1.348133in}}%
\pgfpathlineto{\pgfqpoint{1.815904in}{1.365498in}}%
\pgfpathlineto{\pgfqpoint{1.845783in}{1.365498in}}%
\pgfpathlineto{\pgfqpoint{1.845783in}{1.381772in}}%
\pgfpathlineto{\pgfqpoint{1.875663in}{1.381772in}}%
\pgfpathlineto{\pgfqpoint{1.875663in}{1.398557in}}%
\pgfpathlineto{\pgfqpoint{1.905542in}{1.398557in}}%
\pgfpathlineto{\pgfqpoint{1.905542in}{1.409369in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{1.409369in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{1.423080in}}%
\pgfpathlineto{\pgfqpoint{1.965301in}{1.423080in}}%
\pgfpathlineto{\pgfqpoint{1.965301in}{1.437749in}}%
\pgfpathlineto{\pgfqpoint{1.995181in}{1.437749in}}%
\pgfpathlineto{\pgfqpoint{1.995181in}{1.445866in}}%
\pgfpathlineto{\pgfqpoint{2.025060in}{1.445866in}}%
\pgfpathlineto{\pgfqpoint{2.025060in}{1.459005in}}%
\pgfpathlineto{\pgfqpoint{2.054940in}{1.459005in}}%
\pgfpathlineto{\pgfqpoint{2.054940in}{1.471265in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{1.471265in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{1.482920in}}%
\pgfpathlineto{\pgfqpoint{2.114699in}{1.482920in}}%
\pgfpathlineto{\pgfqpoint{2.114699in}{1.493704in}}%
\pgfpathlineto{\pgfqpoint{2.144578in}{1.493704in}}%
\pgfpathlineto{\pgfqpoint{2.144578in}{1.502445in}}%
\pgfpathlineto{\pgfqpoint{2.174458in}{1.502445in}}%
\pgfpathlineto{\pgfqpoint{2.174458in}{1.514640in}}%
\pgfpathlineto{\pgfqpoint{2.204337in}{1.514640in}}%
\pgfpathlineto{\pgfqpoint{2.204337in}{1.523397in}}%
\pgfpathlineto{\pgfqpoint{2.234217in}{1.523397in}}%
\pgfpathlineto{\pgfqpoint{2.234217in}{1.531025in}}%
\pgfpathlineto{\pgfqpoint{2.264096in}{1.531025in}}%
\pgfpathlineto{\pgfqpoint{2.264096in}{1.540932in}}%
\pgfpathlineto{\pgfqpoint{2.293976in}{1.540932in}}%
\pgfpathlineto{\pgfqpoint{2.293976in}{1.548699in}}%
\pgfpathlineto{\pgfqpoint{2.323855in}{1.548699in}}%
\pgfpathlineto{\pgfqpoint{2.323855in}{1.558622in}}%
\pgfpathlineto{\pgfqpoint{2.353735in}{1.558622in}}%
\pgfpathlineto{\pgfqpoint{2.353735in}{1.565714in}}%
\pgfpathlineto{\pgfqpoint{2.383614in}{1.565714in}}%
\pgfpathlineto{\pgfqpoint{2.383614in}{1.575099in}}%
\pgfpathlineto{\pgfqpoint{2.413494in}{1.575099in}}%
\pgfpathlineto{\pgfqpoint{2.413494in}{1.582471in}}%
\pgfpathlineto{\pgfqpoint{2.443373in}{1.582471in}}%
\pgfpathlineto{\pgfqpoint{2.443373in}{1.589759in}}%
\pgfpathlineto{\pgfqpoint{2.495663in}{1.589759in}}%
\pgfpathlineto{\pgfqpoint{2.495663in}{1.640159in}}%
\pgfpathlineto{\pgfqpoint{2.592771in}{1.640159in}}%
\pgfpathlineto{\pgfqpoint{2.592771in}{1.650977in}}%
\pgfpathlineto{\pgfqpoint{2.712289in}{1.650977in}}%
\pgfpathlineto{\pgfqpoint{2.712289in}{1.668159in}}%
\pgfpathlineto{\pgfqpoint{2.831807in}{1.668159in}}%
\pgfpathlineto{\pgfqpoint{2.831807in}{1.691171in}}%
\pgfpathlineto{\pgfqpoint{2.951325in}{1.691171in}}%
\pgfpathlineto{\pgfqpoint{2.951325in}{1.711986in}}%
\pgfpathlineto{\pgfqpoint{3.070843in}{1.711986in}}%
\pgfpathlineto{\pgfqpoint{3.070843in}{1.728150in}}%
\pgfpathlineto{\pgfqpoint{3.190361in}{1.728150in}}%
\pgfpathlineto{\pgfqpoint{3.190361in}{1.744942in}}%
\pgfpathlineto{\pgfqpoint{3.309880in}{1.744942in}}%
\pgfpathlineto{\pgfqpoint{3.309880in}{1.759527in}}%
\pgfpathlineto{\pgfqpoint{3.429398in}{1.759527in}}%
\pgfpathlineto{\pgfqpoint{3.429398in}{1.777423in}}%
\pgfpathlineto{\pgfqpoint{3.548916in}{1.777423in}}%
\pgfpathlineto{\pgfqpoint{3.548916in}{1.795161in}}%
\pgfpathlineto{\pgfqpoint{3.668434in}{1.795161in}}%
\pgfpathlineto{\pgfqpoint{3.668434in}{1.812164in}}%
\pgfpathlineto{\pgfqpoint{3.787952in}{1.812164in}}%
\pgfpathlineto{\pgfqpoint{3.787952in}{1.826772in}}%
\pgfpathlineto{\pgfqpoint{3.907470in}{1.826772in}}%
\pgfpathlineto{\pgfqpoint{3.907470in}{1.839328in}}%
\pgfpathlineto{\pgfqpoint{4.026988in}{1.839328in}}%
\pgfpathlineto{\pgfqpoint{4.026988in}{1.843785in}}%
\pgfpathlineto{\pgfqpoint{4.146506in}{1.843785in}}%
\pgfpathlineto{\pgfqpoint{4.146506in}{1.837132in}}%
\pgfpathlineto{\pgfqpoint{4.266024in}{1.837132in}}%
\pgfpathlineto{\pgfqpoint{4.266024in}{1.802703in}}%
\pgfpathlineto{\pgfqpoint{4.385542in}{1.802703in}}%
\pgfpathlineto{\pgfqpoint{4.385542in}{1.768432in}}%
\pgfpathlineto{\pgfqpoint{4.505060in}{1.768432in}}%
\pgfpathlineto{\pgfqpoint{4.505060in}{1.923751in}}%
\pgfpathlineto{\pgfqpoint{4.624578in}{1.923751in}}%
\pgfpathlineto{\pgfqpoint{4.624578in}{2.002285in}}%
\pgfpathlineto{\pgfqpoint{4.744096in}{2.002285in}}%
\pgfpathlineto{\pgfqpoint{4.744096in}{2.053477in}}%
\pgfpathlineto{\pgfqpoint{4.863614in}{2.053477in}}%
\pgfpathlineto{\pgfqpoint{4.863614in}{2.093121in}}%
\pgfpathlineto{\pgfqpoint{4.983133in}{2.093121in}}%
\pgfpathlineto{\pgfqpoint{4.983133in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{5.102651in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{5.102651in}{2.156554in}}%
\pgfpathlineto{\pgfqpoint{5.222169in}{2.156554in}}%
\pgfpathlineto{\pgfqpoint{5.222169in}{2.183792in}}%
\pgfpathlineto{\pgfqpoint{5.341687in}{2.183792in}}%
\pgfpathlineto{\pgfqpoint{5.341687in}{2.210810in}}%
\pgfpathlineto{\pgfqpoint{5.461205in}{2.210810in}}%
\pgfpathlineto{\pgfqpoint{5.461205in}{2.236576in}}%
\pgfpathlineto{\pgfqpoint{5.580723in}{2.236576in}}%
\pgfpathlineto{\pgfqpoint{5.580723in}{2.262198in}}%
\pgfpathlineto{\pgfqpoint{5.700241in}{2.262198in}}%
\pgfpathlineto{\pgfqpoint{5.700241in}{2.286196in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.286196in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.286196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mule/rmd.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{upgreek}
%%   \newcommand{\Einv}{E\hspace*{-6pt}/}
%%   \newcommand{\D}{\mathrm{d}}\newcommand{\rm}{\mathrm}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344000in,y=3.312000in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textsc{McMule}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344000in,y=3.312000in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textsc{McMule}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.376000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505150in}{2.451840in}}%
\pgfpathlineto{\pgfqpoint{1.505150in}{2.452566in}}%
\pgfpathlineto{\pgfqpoint{1.571674in}{2.452566in}}%
\pgfpathlineto{\pgfqpoint{1.571674in}{2.788016in}}%
\pgfpathlineto{\pgfqpoint{1.704721in}{2.788016in}}%
\pgfpathlineto{\pgfqpoint{1.704721in}{2.978574in}}%
\pgfpathlineto{\pgfqpoint{1.837768in}{2.978574in}}%
\pgfpathlineto{\pgfqpoint{1.837768in}{3.109940in}}%
\pgfpathlineto{\pgfqpoint{1.970815in}{3.109940in}}%
\pgfpathlineto{\pgfqpoint{1.970815in}{3.209760in}}%
\pgfpathlineto{\pgfqpoint{2.103863in}{3.209760in}}%
\pgfpathlineto{\pgfqpoint{2.103863in}{3.290237in}}%
\pgfpathlineto{\pgfqpoint{2.236910in}{3.290237in}}%
\pgfpathlineto{\pgfqpoint{2.236910in}{3.357637in}}%
\pgfpathlineto{\pgfqpoint{2.369957in}{3.357637in}}%
\pgfpathlineto{\pgfqpoint{2.369957in}{3.415602in}}%
\pgfpathlineto{\pgfqpoint{2.503004in}{3.415602in}}%
\pgfpathlineto{\pgfqpoint{2.503004in}{3.466473in}}%
\pgfpathlineto{\pgfqpoint{2.636052in}{3.466473in}}%
\pgfpathlineto{\pgfqpoint{2.636052in}{3.511820in}}%
\pgfpathlineto{\pgfqpoint{2.769099in}{3.511820in}}%
\pgfpathlineto{\pgfqpoint{2.769099in}{3.552760in}}%
\pgfpathlineto{\pgfqpoint{2.902146in}{3.552760in}}%
\pgfpathlineto{\pgfqpoint{2.902146in}{3.590062in}}%
\pgfpathlineto{\pgfqpoint{3.035193in}{3.590062in}}%
\pgfpathlineto{\pgfqpoint{3.035193in}{3.624292in}}%
\pgfpathlineto{\pgfqpoint{3.168240in}{3.624292in}}%
\pgfpathlineto{\pgfqpoint{3.168240in}{3.654471in}}%
\pgfpathlineto{\pgfqpoint{3.301288in}{3.654471in}}%
\pgfpathlineto{\pgfqpoint{3.301288in}{3.680317in}}%
\pgfpathlineto{\pgfqpoint{3.434335in}{3.680317in}}%
\pgfpathlineto{\pgfqpoint{3.434335in}{3.702874in}}%
\pgfpathlineto{\pgfqpoint{3.567382in}{3.702874in}}%
\pgfpathlineto{\pgfqpoint{3.567382in}{3.722920in}}%
\pgfpathlineto{\pgfqpoint{3.700429in}{3.722920in}}%
\pgfpathlineto{\pgfqpoint{3.700429in}{3.740932in}}%
\pgfpathlineto{\pgfqpoint{3.833476in}{3.740932in}}%
\pgfpathlineto{\pgfqpoint{3.833476in}{3.757344in}}%
\pgfpathlineto{\pgfqpoint{3.966524in}{3.757344in}}%
\pgfpathlineto{\pgfqpoint{3.966524in}{3.772410in}}%
\pgfpathlineto{\pgfqpoint{4.099571in}{3.772410in}}%
\pgfpathlineto{\pgfqpoint{4.099571in}{3.786368in}}%
\pgfpathlineto{\pgfqpoint{4.232618in}{3.786368in}}%
\pgfpathlineto{\pgfqpoint{4.232618in}{3.799263in}}%
\pgfpathlineto{\pgfqpoint{4.365665in}{3.799263in}}%
\pgfpathlineto{\pgfqpoint{4.365665in}{3.810824in}}%
\pgfpathlineto{\pgfqpoint{4.498712in}{3.810824in}}%
\pgfpathlineto{\pgfqpoint{4.498712in}{3.820757in}}%
\pgfpathlineto{\pgfqpoint{4.631760in}{3.820757in}}%
\pgfpathlineto{\pgfqpoint{4.631760in}{3.828884in}}%
\pgfpathlineto{\pgfqpoint{4.764807in}{3.828884in}}%
\pgfpathlineto{\pgfqpoint{4.764807in}{3.834982in}}%
\pgfpathlineto{\pgfqpoint{4.897854in}{3.834982in}}%
\pgfpathlineto{\pgfqpoint{4.897854in}{3.838810in}}%
\pgfpathlineto{\pgfqpoint{5.030901in}{3.838810in}}%
\pgfpathlineto{\pgfqpoint{5.030901in}{3.839952in}}%
\pgfpathlineto{\pgfqpoint{5.163948in}{3.839952in}}%
\pgfpathlineto{\pgfqpoint{5.163948in}{3.837712in}}%
\pgfpathlineto{\pgfqpoint{5.296996in}{3.837712in}}%
\pgfpathlineto{\pgfqpoint{5.296996in}{3.830827in}}%
\pgfpathlineto{\pgfqpoint{5.430043in}{3.830827in}}%
\pgfpathlineto{\pgfqpoint{5.430043in}{3.816663in}}%
\pgfpathlineto{\pgfqpoint{5.563090in}{3.816663in}}%
\pgfpathlineto{\pgfqpoint{5.563090in}{3.788469in}}%
\pgfpathlineto{\pgfqpoint{5.696137in}{3.788469in}}%
\pgfpathlineto{\pgfqpoint{5.696137in}{3.715988in}}%
\pgfpathlineto{\pgfqpoint{5.762661in}{3.715988in}}%
\pgfpathlineto{\pgfqpoint{5.762661in}{3.715966in}}%
\pgfpathlineto{\pgfqpoint{5.762661in}{3.715966in}}%
\pgfpathlineto{\pgfqpoint{5.696137in}{3.715966in}}%
\pgfpathlineto{\pgfqpoint{5.696137in}{3.788462in}}%
\pgfpathlineto{\pgfqpoint{5.563090in}{3.788462in}}%
\pgfpathlineto{\pgfqpoint{5.563090in}{3.816659in}}%
\pgfpathlineto{\pgfqpoint{5.430043in}{3.816659in}}%
\pgfpathlineto{\pgfqpoint{5.430043in}{3.830822in}}%
\pgfpathlineto{\pgfqpoint{5.296996in}{3.830822in}}%
\pgfpathlineto{\pgfqpoint{5.296996in}{3.837709in}}%
\pgfpathlineto{\pgfqpoint{5.163948in}{3.837709in}}%
\pgfpathlineto{\pgfqpoint{5.163948in}{3.839949in}}%
\pgfpathlineto{\pgfqpoint{5.030901in}{3.839949in}}%
\pgfpathlineto{\pgfqpoint{5.030901in}{3.838807in}}%
\pgfpathlineto{\pgfqpoint{4.897854in}{3.838807in}}%
\pgfpathlineto{\pgfqpoint{4.897854in}{3.834979in}}%
\pgfpathlineto{\pgfqpoint{4.764807in}{3.834979in}}%
\pgfpathlineto{\pgfqpoint{4.764807in}{3.828881in}}%
\pgfpathlineto{\pgfqpoint{4.631760in}{3.828881in}}%
\pgfpathlineto{\pgfqpoint{4.631760in}{3.820754in}}%
\pgfpathlineto{\pgfqpoint{4.498712in}{3.820754in}}%
\pgfpathlineto{\pgfqpoint{4.498712in}{3.810820in}}%
\pgfpathlineto{\pgfqpoint{4.365665in}{3.810820in}}%
\pgfpathlineto{\pgfqpoint{4.365665in}{3.799260in}}%
\pgfpathlineto{\pgfqpoint{4.232618in}{3.799260in}}%
\pgfpathlineto{\pgfqpoint{4.232618in}{3.786364in}}%
\pgfpathlineto{\pgfqpoint{4.099571in}{3.786364in}}%
\pgfpathlineto{\pgfqpoint{4.099571in}{3.772405in}}%
\pgfpathlineto{\pgfqpoint{3.966524in}{3.772405in}}%
\pgfpathlineto{\pgfqpoint{3.966524in}{3.757339in}}%
\pgfpathlineto{\pgfqpoint{3.833476in}{3.757339in}}%
\pgfpathlineto{\pgfqpoint{3.833476in}{3.740925in}}%
\pgfpathlineto{\pgfqpoint{3.700429in}{3.740925in}}%
\pgfpathlineto{\pgfqpoint{3.700429in}{3.722913in}}%
\pgfpathlineto{\pgfqpoint{3.567382in}{3.722913in}}%
\pgfpathlineto{\pgfqpoint{3.567382in}{3.702865in}}%
\pgfpathlineto{\pgfqpoint{3.434335in}{3.702865in}}%
\pgfpathlineto{\pgfqpoint{3.434335in}{3.680307in}}%
\pgfpathlineto{\pgfqpoint{3.301288in}{3.680307in}}%
\pgfpathlineto{\pgfqpoint{3.301288in}{3.654459in}}%
\pgfpathlineto{\pgfqpoint{3.168240in}{3.654459in}}%
\pgfpathlineto{\pgfqpoint{3.168240in}{3.624278in}}%
\pgfpathlineto{\pgfqpoint{3.035193in}{3.624278in}}%
\pgfpathlineto{\pgfqpoint{3.035193in}{3.590044in}}%
\pgfpathlineto{\pgfqpoint{2.902146in}{3.590044in}}%
\pgfpathlineto{\pgfqpoint{2.902146in}{3.552736in}}%
\pgfpathlineto{\pgfqpoint{2.769099in}{3.552736in}}%
\pgfpathlineto{\pgfqpoint{2.769099in}{3.511811in}}%
\pgfpathlineto{\pgfqpoint{2.636052in}{3.511811in}}%
\pgfpathlineto{\pgfqpoint{2.636052in}{3.466464in}}%
\pgfpathlineto{\pgfqpoint{2.503004in}{3.466464in}}%
\pgfpathlineto{\pgfqpoint{2.503004in}{3.415595in}}%
\pgfpathlineto{\pgfqpoint{2.369957in}{3.415595in}}%
\pgfpathlineto{\pgfqpoint{2.369957in}{3.357632in}}%
\pgfpathlineto{\pgfqpoint{2.236910in}{3.357632in}}%
\pgfpathlineto{\pgfqpoint{2.236910in}{3.290218in}}%
\pgfpathlineto{\pgfqpoint{2.103863in}{3.290218in}}%
\pgfpathlineto{\pgfqpoint{2.103863in}{3.209744in}}%
\pgfpathlineto{\pgfqpoint{1.970815in}{3.209744in}}%
\pgfpathlineto{\pgfqpoint{1.970815in}{3.109922in}}%
\pgfpathlineto{\pgfqpoint{1.837768in}{3.109922in}}%
\pgfpathlineto{\pgfqpoint{1.837768in}{2.978543in}}%
\pgfpathlineto{\pgfqpoint{1.704721in}{2.978543in}}%
\pgfpathlineto{\pgfqpoint{1.704721in}{2.787919in}}%
\pgfpathlineto{\pgfqpoint{1.571674in}{2.787919in}}%
\pgfpathlineto{\pgfqpoint{1.571674in}{2.451840in}}%
\pgfpathlineto{\pgfqpoint{1.505150in}{2.451840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.376000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503329in}{3.656727in}}%
\pgfpathcurveto{\pgfqpoint{1.503329in}{3.656727in}}{\pgfqpoint{1.514070in}{3.596509in}}{\pgfqpoint{1.557035in}{3.532800in}}%
\pgfpathcurveto{\pgfqpoint{1.600895in}{3.469091in}}{\pgfqpoint{1.615217in}{3.447273in}}{\pgfqpoint{1.615217in}{3.447273in}}%
\pgfpathmoveto{\pgfqpoint{1.583888in}{3.674182in}}%
\pgfpathcurveto{\pgfqpoint{1.583888in}{3.674182in}}{\pgfqpoint{1.542713in}{3.635782in}}{\pgfqpoint{1.537343in}{3.621818in}}%
\pgfpathcurveto{\pgfqpoint{1.532867in}{3.607855in}}{\pgfqpoint{1.548979in}{3.613091in}}{\pgfqpoint{1.548979in}{3.613091in}}%
\pgfpathcurveto{\pgfqpoint{1.548979in}{3.613091in}}{\pgfqpoint{1.608056in}{3.631418in}}{\pgfqpoint{1.583888in}{3.609600in}}%
\pgfpathcurveto{\pgfqpoint{1.559720in}{3.587782in}}{\pgfqpoint{1.534657in}{3.559855in}}{\pgfqpoint{1.573147in}{3.572073in}}%
\pgfpathcurveto{\pgfqpoint{1.610741in}{3.584291in}}{\pgfqpoint{1.586573in}{3.567709in}}{\pgfqpoint{1.582098in}{3.561600in}}%
\pgfpathcurveto{\pgfqpoint{1.577622in}{3.556364in}}{\pgfqpoint{1.560615in}{3.530182in}}{\pgfqpoint{1.606266in}{3.551127in}}%
\pgfpathcurveto{\pgfqpoint{1.651916in}{3.571200in}}{\pgfqpoint{1.607161in}{3.508364in}}{\pgfqpoint{1.607161in}{3.508364in}}%
\pgfpathmoveto{\pgfqpoint{1.534657in}{3.766691in}}%
\pgfpathcurveto{\pgfqpoint{1.534657in}{3.766691in}}{\pgfqpoint{1.578517in}{3.807709in}}{\pgfqpoint{1.595524in}{3.828655in}}%
\pgfpathcurveto{\pgfqpoint{1.612531in}{3.849600in}}{\pgfqpoint{1.645650in}{3.894982in}}{\pgfqpoint{1.658182in}{3.914182in}}%
\pgfpathcurveto{\pgfqpoint{1.669818in}{3.933382in}}{\pgfqpoint{1.697566in}{3.984000in}}{\pgfqpoint{1.704727in}{4.000582in}}%
\pgfpathcurveto{\pgfqpoint{1.710993in}{4.017164in}}{\pgfqpoint{1.719944in}{4.052945in}}{\pgfqpoint{1.720839in}{4.060800in}}%
\pgfpathcurveto{\pgfqpoint{1.721734in}{4.067782in}}{\pgfqpoint{1.725315in}{4.063418in}}{\pgfqpoint{1.725315in}{4.054691in}}%
\pgfpathcurveto{\pgfqpoint{1.724420in}{4.046836in}}{\pgfqpoint{1.718154in}{4.021527in}}{\pgfqpoint{1.695776in}{4.006691in}}%
\pgfpathcurveto{\pgfqpoint{1.673399in}{3.990982in}}{\pgfqpoint{1.610741in}{3.953455in}}{\pgfqpoint{1.595524in}{3.945600in}}%
\pgfpathcurveto{\pgfqpoint{1.580308in}{3.937745in}}{\pgfqpoint{1.534657in}{3.905455in}}{\pgfqpoint{1.516755in}{3.883636in}}%
\pgfpathcurveto{\pgfqpoint{1.497958in}{3.861818in}}{\pgfqpoint{1.478266in}{3.832145in}}{\pgfqpoint{1.479161in}{3.816436in}}%
\pgfpathcurveto{\pgfqpoint{1.480056in}{3.800727in}}{\pgfqpoint{1.484531in}{3.805091in}}{\pgfqpoint{1.484531in}{3.805091in}}%
\pgfpathmoveto{\pgfqpoint{1.344895in}{3.829527in}}%
\pgfpathcurveto{\pgfqpoint{1.344895in}{3.829527in}}{\pgfqpoint{1.326098in}{3.899345in}}{\pgfqpoint{1.321622in}{3.911564in}}%
\pgfpathcurveto{\pgfqpoint{1.317147in}{3.923782in}}{\pgfqpoint{1.295664in}{3.969164in}}{\pgfqpoint{1.289399in}{3.984873in}}%
\pgfpathcurveto{\pgfqpoint{1.283133in}{3.999709in}}{\pgfqpoint{1.245538in}{4.078255in}}{\pgfqpoint{1.233902in}{4.099200in}}%
\pgfpathcurveto{\pgfqpoint{1.223161in}{4.120145in}}{\pgfqpoint{1.227636in}{4.114036in}}{\pgfqpoint{1.221371in}{4.130618in}}%
\pgfpathcurveto{\pgfqpoint{1.214210in}{4.147200in}}{\pgfqpoint{1.208839in}{4.162909in}}{\pgfqpoint{1.222266in}{4.155927in}}%
\pgfpathcurveto{\pgfqpoint{1.234797in}{4.148945in}}{\pgfqpoint{1.224056in}{4.126255in}}{\pgfqpoint{1.216000in}{4.111418in}}%
\pgfpathcurveto{\pgfqpoint{1.207049in}{4.096582in}}{\pgfqpoint{1.182881in}{4.056436in}}{\pgfqpoint{1.178406in}{4.031127in}}%
\pgfpathcurveto{\pgfqpoint{1.173930in}{4.006691in}}{\pgfqpoint{1.172140in}{3.955200in}}{\pgfqpoint{1.207944in}{3.916800in}}%
\pgfpathcurveto{\pgfqpoint{1.242853in}{3.877527in}}{\pgfqpoint{1.272392in}{3.851345in}}{\pgfqpoint{1.284028in}{3.835636in}}%
\pgfpathcurveto{\pgfqpoint{1.296559in}{3.819055in}}{\pgfqpoint{1.292979in}{3.816436in}}{\pgfqpoint{1.292979in}{3.816436in}}%
\pgfpathmoveto{\pgfqpoint{1.269706in}{3.564218in}}%
\pgfpathcurveto{\pgfqpoint{1.269706in}{3.564218in}}{\pgfqpoint{1.269706in}{3.560727in}}{\pgfqpoint{1.278657in}{3.552873in}}%
\pgfpathmoveto{\pgfqpoint{1.233007in}{3.549382in}}%
\pgfpathcurveto{\pgfqpoint{1.233007in}{3.549382in}}{\pgfqpoint{1.237483in}{3.539782in}}{\pgfqpoint{1.246434in}{3.531927in}}%
\pgfpathmoveto{\pgfqpoint{1.205259in}{3.537164in}}%
\pgfpathcurveto{\pgfqpoint{1.205259in}{3.537164in}}{\pgfqpoint{1.213315in}{3.520582in}}{\pgfqpoint{1.223161in}{3.517964in}}%
\pgfpathmoveto{\pgfqpoint{1.166769in}{3.526691in}}%
\pgfpathcurveto{\pgfqpoint{1.166769in}{3.526691in}}{\pgfqpoint{1.181091in}{3.505745in}}{\pgfqpoint{1.191832in}{3.501382in}}%
\pgfpathmoveto{\pgfqpoint{1.133650in}{3.518836in}}%
\pgfpathcurveto{\pgfqpoint{1.133650in}{3.518836in}}{\pgfqpoint{1.148867in}{3.493527in}}{\pgfqpoint{1.157818in}{3.490036in}}%
\pgfpathmoveto{\pgfqpoint{1.049510in}{3.519709in}}%
\pgfpathcurveto{\pgfqpoint{1.049510in}{3.519709in}}{\pgfqpoint{1.076364in}{3.485673in}}{\pgfqpoint{1.083524in}{3.484800in}}%
\pgfpathcurveto{\pgfqpoint{1.090685in}{3.483927in}}{\pgfqpoint{1.141706in}{3.483055in}}{\pgfqpoint{1.164084in}{3.489164in}}%
\pgfpathcurveto{\pgfqpoint{1.186462in}{3.495273in}}{\pgfqpoint{1.314462in}{3.564218in}}{\pgfqpoint{1.314462in}{3.590400in}}%
\pgfpathmoveto{\pgfqpoint{1.226741in}{3.682036in}}%
\pgfpathcurveto{\pgfqpoint{1.226741in}{3.682036in}}{\pgfqpoint{1.223161in}{3.691636in}}{\pgfqpoint{1.224056in}{3.696873in}}%
\pgfpathcurveto{\pgfqpoint{1.224951in}{3.709091in}}{\pgfqpoint{1.229427in}{3.722182in}}{\pgfqpoint{1.236587in}{3.732655in}}%
\pgfpathcurveto{\pgfqpoint{1.246434in}{3.746618in}}{\pgfqpoint{1.258965in}{3.771055in}}{\pgfqpoint{1.276867in}{3.767564in}}%
\pgfpathcurveto{\pgfqpoint{1.283133in}{3.766691in}}{\pgfqpoint{1.284923in}{3.755345in}}{\pgfqpoint{1.284923in}{3.751855in}}%
\pgfpathcurveto{\pgfqpoint{1.284923in}{3.749236in}}{\pgfqpoint{1.283133in}{3.732655in}}{\pgfqpoint{1.280448in}{3.723055in}}%
\pgfpathcurveto{\pgfqpoint{1.275972in}{3.712582in}}{\pgfqpoint{1.273287in}{3.699491in}}{\pgfqpoint{1.263441in}{3.695127in}}%
\pgfpathcurveto{\pgfqpoint{1.252699in}{3.691636in}}{\pgfqpoint{1.248224in}{3.699491in}}{\pgfqpoint{1.248224in}{3.705600in}}%
\pgfpathcurveto{\pgfqpoint{1.249119in}{3.709964in}}{\pgfqpoint{1.256280in}{3.715200in}}{\pgfqpoint{1.261650in}{3.713455in}}%
\pgfpathcurveto{\pgfqpoint{1.266126in}{3.712582in}}{\pgfqpoint{1.270601in}{3.707345in}}{\pgfqpoint{1.267021in}{3.702109in}}%
\pgfpathmoveto{\pgfqpoint{1.341315in}{3.687273in}}%
\pgfpathcurveto{\pgfqpoint{1.341315in}{3.687273in}}{\pgfqpoint{1.348476in}{3.696873in}}{\pgfqpoint{1.349371in}{3.702109in}}%
\pgfpathcurveto{\pgfqpoint{1.352056in}{3.710836in}}{\pgfqpoint{1.352951in}{3.720436in}}{\pgfqpoint{1.351161in}{3.729164in}}%
\pgfpathcurveto{\pgfqpoint{1.349371in}{3.736145in}}{\pgfqpoint{1.348476in}{3.747491in}}{\pgfqpoint{1.341315in}{3.749236in}}%
\pgfpathcurveto{\pgfqpoint{1.332364in}{3.751855in}}{\pgfqpoint{1.326098in}{3.739636in}}{\pgfqpoint{1.320727in}{3.733527in}}%
\pgfpathcurveto{\pgfqpoint{1.311776in}{3.722182in}}{\pgfqpoint{1.303720in}{3.709964in}}{\pgfqpoint{1.301035in}{3.696000in}}%
\pgfpathcurveto{\pgfqpoint{1.299245in}{3.687273in}}{\pgfqpoint{1.294769in}{3.674182in}}{\pgfqpoint{1.301930in}{3.669818in}}%
\pgfpathcurveto{\pgfqpoint{1.306406in}{3.667200in}}{\pgfqpoint{1.315357in}{3.669818in}}{\pgfqpoint{1.317147in}{3.674182in}}%
\pgfpathcurveto{\pgfqpoint{1.318937in}{3.680291in}}{\pgfqpoint{1.313566in}{3.688145in}}{\pgfqpoint{1.307301in}{3.690764in}}%
\pgfpathcurveto{\pgfqpoint{1.304615in}{3.691636in}}{\pgfqpoint{1.299245in}{3.689018in}}{\pgfqpoint{1.299245in}{3.689018in}}%
\pgfpathmoveto{\pgfqpoint{1.369958in}{3.537164in}}%
\pgfpathcurveto{\pgfqpoint{1.369958in}{3.537164in}}{\pgfqpoint{1.388755in}{3.483927in}}{\pgfqpoint{1.396811in}{3.471709in}}%
\pgfpathcurveto{\pgfqpoint{1.404867in}{3.459491in}}{\pgfqpoint{1.425455in}{3.422836in}}{\pgfqpoint{1.427245in}{3.411491in}}%
\pgfpathmoveto{\pgfqpoint{1.173035in}{3.460364in}}%
\pgfpathcurveto{\pgfqpoint{1.173035in}{3.460364in}}{\pgfqpoint{1.179301in}{3.435055in}}{\pgfqpoint{1.193622in}{3.429818in}}%
\pgfpathcurveto{\pgfqpoint{1.207944in}{3.424582in}}{\pgfqpoint{1.231217in}{3.445527in}}{\pgfqpoint{1.233902in}{3.449891in}}%
\pgfpathcurveto{\pgfqpoint{1.237483in}{3.455127in}}{\pgfqpoint{1.274182in}{3.497891in}}{\pgfqpoint{1.284923in}{3.512727in}}%
\pgfpathcurveto{\pgfqpoint{1.295664in}{3.527564in}}{\pgfqpoint{1.335049in}{3.586909in}}{\pgfqpoint{1.344895in}{3.599127in}}%
\pgfpathlineto{\pgfqpoint{1.384280in}{3.650618in}}%
\pgfpathcurveto{\pgfqpoint{1.368168in}{3.628800in}}{\pgfqpoint{1.360112in}{3.617455in}}{\pgfqpoint{1.294769in}{3.579055in}}%
\pgfpathcurveto{\pgfqpoint{1.253594in}{3.554618in}}{\pgfqpoint{1.254490in}{3.557236in}}{\pgfqpoint{1.216895in}{3.543273in}}%
\pgfpathcurveto{\pgfqpoint{1.185566in}{3.531055in}}{\pgfqpoint{1.153343in}{3.522327in}}{\pgfqpoint{1.130070in}{3.518836in}}%
\pgfpathcurveto{\pgfqpoint{1.106797in}{3.515345in}}{\pgfqpoint{1.087105in}{3.514473in}}{\pgfqpoint{1.070098in}{3.516218in}}%
\pgfpathcurveto{\pgfqpoint{1.053091in}{3.517964in}}{\pgfqpoint{1.037874in}{3.523200in}}{\pgfqpoint{1.023552in}{3.531927in}}%
\pgfpathcurveto{\pgfqpoint{1.011021in}{3.538909in}}{\pgfqpoint{0.999385in}{3.547636in}}{\pgfqpoint{0.992224in}{3.558982in}}%
\pgfpathcurveto{\pgfqpoint{0.985063in}{3.569455in}}{\pgfqpoint{0.981483in}{3.581673in}}{\pgfqpoint{0.980587in}{3.593891in}}%
\pgfpathcurveto{\pgfqpoint{0.979692in}{3.604364in}}{\pgfqpoint{0.981483in}{3.614836in}}{\pgfqpoint{0.985063in}{3.624436in}}%
\pgfpathcurveto{\pgfqpoint{0.989538in}{3.636655in}}{\pgfqpoint{0.996699in}{3.648000in}}{\pgfqpoint{1.005650in}{3.657600in}}%
\pgfpathcurveto{\pgfqpoint{1.049510in}{3.701236in}}{\pgfqpoint{1.090685in}{3.719564in}}{\pgfqpoint{1.165874in}{3.753600in}}%
\pgfpathcurveto{\pgfqpoint{1.241958in}{3.787636in}}{\pgfqpoint{1.297455in}{3.787636in}}{\pgfqpoint{1.297455in}{3.787636in}}%
\pgfpathmoveto{\pgfqpoint{1.397706in}{3.880145in}}%
\pgfpathlineto{\pgfqpoint{1.397706in}{3.880145in}}%
\pgfpathlineto{\pgfqpoint{1.390545in}{3.845236in}}%
\pgfpathcurveto{\pgfqpoint{1.390545in}{3.845236in}}{\pgfqpoint{1.375329in}{3.784145in}}{\pgfqpoint{1.403077in}{3.840000in}}%
\pgfpathcurveto{\pgfqpoint{1.430825in}{3.895855in}}{\pgfqpoint{1.421874in}{3.860073in}}{\pgfqpoint{1.417399in}{3.837382in}}%
\pgfpathcurveto{\pgfqpoint{1.413818in}{3.814691in}}{\pgfqpoint{1.412028in}{3.805964in}}{\pgfqpoint{1.430825in}{3.832145in}}%
\pgfpathcurveto{\pgfqpoint{1.450517in}{3.858327in}}{\pgfqpoint{1.441566in}{3.838255in}}{\pgfqpoint{1.439776in}{3.821673in}}%
\pgfpathcurveto{\pgfqpoint{1.437986in}{3.805091in}}{\pgfqpoint{1.438881in}{3.795491in}}{\pgfqpoint{1.450517in}{3.814691in}}%
\pgfpathmoveto{\pgfqpoint{1.098741in}{3.514473in}}%
\pgfpathlineto{\pgfqpoint{1.098741in}{3.514473in}}%
\pgfpathlineto{\pgfqpoint{1.120224in}{3.484800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.376000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503329in}{3.656727in}}%
\pgfpathcurveto{\pgfqpoint{1.503329in}{3.656727in}}{\pgfqpoint{1.514070in}{3.596509in}}{\pgfqpoint{1.557035in}{3.532800in}}%
\pgfpathcurveto{\pgfqpoint{1.600895in}{3.469091in}}{\pgfqpoint{1.615217in}{3.447273in}}{\pgfqpoint{1.615217in}{3.447273in}}%
\pgfpathmoveto{\pgfqpoint{1.583888in}{3.674182in}}%
\pgfpathcurveto{\pgfqpoint{1.583888in}{3.674182in}}{\pgfqpoint{1.542713in}{3.635782in}}{\pgfqpoint{1.537343in}{3.621818in}}%
\pgfpathcurveto{\pgfqpoint{1.532867in}{3.607855in}}{\pgfqpoint{1.548979in}{3.613091in}}{\pgfqpoint{1.548979in}{3.613091in}}%
\pgfpathcurveto{\pgfqpoint{1.548979in}{3.613091in}}{\pgfqpoint{1.608056in}{3.631418in}}{\pgfqpoint{1.583888in}{3.609600in}}%
\pgfpathcurveto{\pgfqpoint{1.559720in}{3.587782in}}{\pgfqpoint{1.534657in}{3.559855in}}{\pgfqpoint{1.573147in}{3.572073in}}%
\pgfpathcurveto{\pgfqpoint{1.610741in}{3.584291in}}{\pgfqpoint{1.586573in}{3.567709in}}{\pgfqpoint{1.582098in}{3.561600in}}%
\pgfpathcurveto{\pgfqpoint{1.577622in}{3.556364in}}{\pgfqpoint{1.560615in}{3.530182in}}{\pgfqpoint{1.606266in}{3.551127in}}%
\pgfpathcurveto{\pgfqpoint{1.651916in}{3.571200in}}{\pgfqpoint{1.607161in}{3.508364in}}{\pgfqpoint{1.607161in}{3.508364in}}%
\pgfpathmoveto{\pgfqpoint{1.534657in}{3.766691in}}%
\pgfpathcurveto{\pgfqpoint{1.534657in}{3.766691in}}{\pgfqpoint{1.578517in}{3.807709in}}{\pgfqpoint{1.595524in}{3.828655in}}%
\pgfpathcurveto{\pgfqpoint{1.612531in}{3.849600in}}{\pgfqpoint{1.645650in}{3.894982in}}{\pgfqpoint{1.658182in}{3.914182in}}%
\pgfpathcurveto{\pgfqpoint{1.669818in}{3.933382in}}{\pgfqpoint{1.697566in}{3.984000in}}{\pgfqpoint{1.704727in}{4.000582in}}%
\pgfpathcurveto{\pgfqpoint{1.710993in}{4.017164in}}{\pgfqpoint{1.719944in}{4.052945in}}{\pgfqpoint{1.720839in}{4.060800in}}%
\pgfpathcurveto{\pgfqpoint{1.721734in}{4.067782in}}{\pgfqpoint{1.725315in}{4.063418in}}{\pgfqpoint{1.725315in}{4.054691in}}%
\pgfpathcurveto{\pgfqpoint{1.724420in}{4.046836in}}{\pgfqpoint{1.718154in}{4.021527in}}{\pgfqpoint{1.695776in}{4.006691in}}%
\pgfpathcurveto{\pgfqpoint{1.673399in}{3.990982in}}{\pgfqpoint{1.610741in}{3.953455in}}{\pgfqpoint{1.595524in}{3.945600in}}%
\pgfpathcurveto{\pgfqpoint{1.580308in}{3.937745in}}{\pgfqpoint{1.534657in}{3.905455in}}{\pgfqpoint{1.516755in}{3.883636in}}%
\pgfpathcurveto{\pgfqpoint{1.497958in}{3.861818in}}{\pgfqpoint{1.478266in}{3.832145in}}{\pgfqpoint{1.479161in}{3.816436in}}%
\pgfpathcurveto{\pgfqpoint{1.480056in}{3.800727in}}{\pgfqpoint{1.484531in}{3.805091in}}{\pgfqpoint{1.484531in}{3.805091in}}%
\pgfpathmoveto{\pgfqpoint{1.344895in}{3.829527in}}%
\pgfpathcurveto{\pgfqpoint{1.344895in}{3.829527in}}{\pgfqpoint{1.326098in}{3.899345in}}{\pgfqpoint{1.321622in}{3.911564in}}%
\pgfpathcurveto{\pgfqpoint{1.317147in}{3.923782in}}{\pgfqpoint{1.295664in}{3.969164in}}{\pgfqpoint{1.289399in}{3.984873in}}%
\pgfpathcurveto{\pgfqpoint{1.283133in}{3.999709in}}{\pgfqpoint{1.245538in}{4.078255in}}{\pgfqpoint{1.233902in}{4.099200in}}%
\pgfpathcurveto{\pgfqpoint{1.223161in}{4.120145in}}{\pgfqpoint{1.227636in}{4.114036in}}{\pgfqpoint{1.221371in}{4.130618in}}%
\pgfpathcurveto{\pgfqpoint{1.214210in}{4.147200in}}{\pgfqpoint{1.208839in}{4.162909in}}{\pgfqpoint{1.222266in}{4.155927in}}%
\pgfpathcurveto{\pgfqpoint{1.234797in}{4.148945in}}{\pgfqpoint{1.224056in}{4.126255in}}{\pgfqpoint{1.216000in}{4.111418in}}%
\pgfpathcurveto{\pgfqpoint{1.207049in}{4.096582in}}{\pgfqpoint{1.182881in}{4.056436in}}{\pgfqpoint{1.178406in}{4.031127in}}%
\pgfpathcurveto{\pgfqpoint{1.173930in}{4.006691in}}{\pgfqpoint{1.172140in}{3.955200in}}{\pgfqpoint{1.207944in}{3.916800in}}%
\pgfpathcurveto{\pgfqpoint{1.242853in}{3.877527in}}{\pgfqpoint{1.272392in}{3.851345in}}{\pgfqpoint{1.284028in}{3.835636in}}%
\pgfpathcurveto{\pgfqpoint{1.296559in}{3.819055in}}{\pgfqpoint{1.292979in}{3.816436in}}{\pgfqpoint{1.292979in}{3.816436in}}%
\pgfpathmoveto{\pgfqpoint{1.269706in}{3.564218in}}%
\pgfpathcurveto{\pgfqpoint{1.269706in}{3.564218in}}{\pgfqpoint{1.269706in}{3.560727in}}{\pgfqpoint{1.278657in}{3.552873in}}%
\pgfpathmoveto{\pgfqpoint{1.233007in}{3.549382in}}%
\pgfpathcurveto{\pgfqpoint{1.233007in}{3.549382in}}{\pgfqpoint{1.237483in}{3.539782in}}{\pgfqpoint{1.246434in}{3.531927in}}%
\pgfpathmoveto{\pgfqpoint{1.205259in}{3.537164in}}%
\pgfpathcurveto{\pgfqpoint{1.205259in}{3.537164in}}{\pgfqpoint{1.213315in}{3.520582in}}{\pgfqpoint{1.223161in}{3.517964in}}%
\pgfpathmoveto{\pgfqpoint{1.166769in}{3.526691in}}%
\pgfpathcurveto{\pgfqpoint{1.166769in}{3.526691in}}{\pgfqpoint{1.181091in}{3.505745in}}{\pgfqpoint{1.191832in}{3.501382in}}%
\pgfpathmoveto{\pgfqpoint{1.133650in}{3.518836in}}%
\pgfpathcurveto{\pgfqpoint{1.133650in}{3.518836in}}{\pgfqpoint{1.148867in}{3.493527in}}{\pgfqpoint{1.157818in}{3.490036in}}%
\pgfpathmoveto{\pgfqpoint{1.049510in}{3.519709in}}%
\pgfpathcurveto{\pgfqpoint{1.049510in}{3.519709in}}{\pgfqpoint{1.076364in}{3.485673in}}{\pgfqpoint{1.083524in}{3.484800in}}%
\pgfpathcurveto{\pgfqpoint{1.090685in}{3.483927in}}{\pgfqpoint{1.141706in}{3.483055in}}{\pgfqpoint{1.164084in}{3.489164in}}%
\pgfpathcurveto{\pgfqpoint{1.186462in}{3.495273in}}{\pgfqpoint{1.314462in}{3.564218in}}{\pgfqpoint{1.314462in}{3.590400in}}%
\pgfpathmoveto{\pgfqpoint{1.226741in}{3.682036in}}%
\pgfpathcurveto{\pgfqpoint{1.226741in}{3.682036in}}{\pgfqpoint{1.223161in}{3.691636in}}{\pgfqpoint{1.224056in}{3.696873in}}%
\pgfpathcurveto{\pgfqpoint{1.224951in}{3.709091in}}{\pgfqpoint{1.229427in}{3.722182in}}{\pgfqpoint{1.236587in}{3.732655in}}%
\pgfpathcurveto{\pgfqpoint{1.246434in}{3.746618in}}{\pgfqpoint{1.258965in}{3.771055in}}{\pgfqpoint{1.276867in}{3.767564in}}%
\pgfpathcurveto{\pgfqpoint{1.283133in}{3.766691in}}{\pgfqpoint{1.284923in}{3.755345in}}{\pgfqpoint{1.284923in}{3.751855in}}%
\pgfpathcurveto{\pgfqpoint{1.284923in}{3.749236in}}{\pgfqpoint{1.283133in}{3.732655in}}{\pgfqpoint{1.280448in}{3.723055in}}%
\pgfpathcurveto{\pgfqpoint{1.275972in}{3.712582in}}{\pgfqpoint{1.273287in}{3.699491in}}{\pgfqpoint{1.263441in}{3.695127in}}%
\pgfpathcurveto{\pgfqpoint{1.252699in}{3.691636in}}{\pgfqpoint{1.248224in}{3.699491in}}{\pgfqpoint{1.248224in}{3.705600in}}%
\pgfpathcurveto{\pgfqpoint{1.249119in}{3.709964in}}{\pgfqpoint{1.256280in}{3.715200in}}{\pgfqpoint{1.261650in}{3.713455in}}%
\pgfpathcurveto{\pgfqpoint{1.266126in}{3.712582in}}{\pgfqpoint{1.270601in}{3.707345in}}{\pgfqpoint{1.267021in}{3.702109in}}%
\pgfpathmoveto{\pgfqpoint{1.341315in}{3.687273in}}%
\pgfpathcurveto{\pgfqpoint{1.341315in}{3.687273in}}{\pgfqpoint{1.348476in}{3.696873in}}{\pgfqpoint{1.349371in}{3.702109in}}%
\pgfpathcurveto{\pgfqpoint{1.352056in}{3.710836in}}{\pgfqpoint{1.352951in}{3.720436in}}{\pgfqpoint{1.351161in}{3.729164in}}%
\pgfpathcurveto{\pgfqpoint{1.349371in}{3.736145in}}{\pgfqpoint{1.348476in}{3.747491in}}{\pgfqpoint{1.341315in}{3.749236in}}%
\pgfpathcurveto{\pgfqpoint{1.332364in}{3.751855in}}{\pgfqpoint{1.326098in}{3.739636in}}{\pgfqpoint{1.320727in}{3.733527in}}%
\pgfpathcurveto{\pgfqpoint{1.311776in}{3.722182in}}{\pgfqpoint{1.303720in}{3.709964in}}{\pgfqpoint{1.301035in}{3.696000in}}%
\pgfpathcurveto{\pgfqpoint{1.299245in}{3.687273in}}{\pgfqpoint{1.294769in}{3.674182in}}{\pgfqpoint{1.301930in}{3.669818in}}%
\pgfpathcurveto{\pgfqpoint{1.306406in}{3.667200in}}{\pgfqpoint{1.315357in}{3.669818in}}{\pgfqpoint{1.317147in}{3.674182in}}%
\pgfpathcurveto{\pgfqpoint{1.318937in}{3.680291in}}{\pgfqpoint{1.313566in}{3.688145in}}{\pgfqpoint{1.307301in}{3.690764in}}%
\pgfpathcurveto{\pgfqpoint{1.304615in}{3.691636in}}{\pgfqpoint{1.299245in}{3.689018in}}{\pgfqpoint{1.299245in}{3.689018in}}%
\pgfpathmoveto{\pgfqpoint{1.369958in}{3.537164in}}%
\pgfpathcurveto{\pgfqpoint{1.369958in}{3.537164in}}{\pgfqpoint{1.388755in}{3.483927in}}{\pgfqpoint{1.396811in}{3.471709in}}%
\pgfpathcurveto{\pgfqpoint{1.404867in}{3.459491in}}{\pgfqpoint{1.425455in}{3.422836in}}{\pgfqpoint{1.427245in}{3.411491in}}%
\pgfpathmoveto{\pgfqpoint{1.173035in}{3.460364in}}%
\pgfpathcurveto{\pgfqpoint{1.173035in}{3.460364in}}{\pgfqpoint{1.179301in}{3.435055in}}{\pgfqpoint{1.193622in}{3.429818in}}%
\pgfpathcurveto{\pgfqpoint{1.207944in}{3.424582in}}{\pgfqpoint{1.231217in}{3.445527in}}{\pgfqpoint{1.233902in}{3.449891in}}%
\pgfpathcurveto{\pgfqpoint{1.237483in}{3.455127in}}{\pgfqpoint{1.274182in}{3.497891in}}{\pgfqpoint{1.284923in}{3.512727in}}%
\pgfpathcurveto{\pgfqpoint{1.295664in}{3.527564in}}{\pgfqpoint{1.335049in}{3.586909in}}{\pgfqpoint{1.344895in}{3.599127in}}%
\pgfpathlineto{\pgfqpoint{1.384280in}{3.650618in}}%
\pgfpathcurveto{\pgfqpoint{1.368168in}{3.628800in}}{\pgfqpoint{1.360112in}{3.617455in}}{\pgfqpoint{1.294769in}{3.579055in}}%
\pgfpathcurveto{\pgfqpoint{1.253594in}{3.554618in}}{\pgfqpoint{1.254490in}{3.557236in}}{\pgfqpoint{1.216895in}{3.543273in}}%
\pgfpathcurveto{\pgfqpoint{1.185566in}{3.531055in}}{\pgfqpoint{1.153343in}{3.522327in}}{\pgfqpoint{1.130070in}{3.518836in}}%
\pgfpathcurveto{\pgfqpoint{1.106797in}{3.515345in}}{\pgfqpoint{1.087105in}{3.514473in}}{\pgfqpoint{1.070098in}{3.516218in}}%
\pgfpathcurveto{\pgfqpoint{1.053091in}{3.517964in}}{\pgfqpoint{1.037874in}{3.523200in}}{\pgfqpoint{1.023552in}{3.531927in}}%
\pgfpathcurveto{\pgfqpoint{1.011021in}{3.538909in}}{\pgfqpoint{0.999385in}{3.547636in}}{\pgfqpoint{0.992224in}{3.558982in}}%
\pgfpathcurveto{\pgfqpoint{0.985063in}{3.569455in}}{\pgfqpoint{0.981483in}{3.581673in}}{\pgfqpoint{0.980587in}{3.593891in}}%
\pgfpathcurveto{\pgfqpoint{0.979692in}{3.604364in}}{\pgfqpoint{0.981483in}{3.614836in}}{\pgfqpoint{0.985063in}{3.624436in}}%
\pgfpathcurveto{\pgfqpoint{0.989538in}{3.636655in}}{\pgfqpoint{0.996699in}{3.648000in}}{\pgfqpoint{1.005650in}{3.657600in}}%
\pgfpathcurveto{\pgfqpoint{1.049510in}{3.701236in}}{\pgfqpoint{1.090685in}{3.719564in}}{\pgfqpoint{1.165874in}{3.753600in}}%
\pgfpathcurveto{\pgfqpoint{1.241958in}{3.787636in}}{\pgfqpoint{1.297455in}{3.787636in}}{\pgfqpoint{1.297455in}{3.787636in}}%
\pgfpathmoveto{\pgfqpoint{1.397706in}{3.880145in}}%
\pgfpathlineto{\pgfqpoint{1.397706in}{3.880145in}}%
\pgfpathlineto{\pgfqpoint{1.390545in}{3.845236in}}%
\pgfpathcurveto{\pgfqpoint{1.390545in}{3.845236in}}{\pgfqpoint{1.375329in}{3.784145in}}{\pgfqpoint{1.403077in}{3.840000in}}%
\pgfpathcurveto{\pgfqpoint{1.430825in}{3.895855in}}{\pgfqpoint{1.421874in}{3.860073in}}{\pgfqpoint{1.417399in}{3.837382in}}%
\pgfpathcurveto{\pgfqpoint{1.413818in}{3.814691in}}{\pgfqpoint{1.412028in}{3.805964in}}{\pgfqpoint{1.430825in}{3.832145in}}%
\pgfpathcurveto{\pgfqpoint{1.450517in}{3.858327in}}{\pgfqpoint{1.441566in}{3.838255in}}{\pgfqpoint{1.439776in}{3.821673in}}%
\pgfpathcurveto{\pgfqpoint{1.437986in}{3.805091in}}{\pgfqpoint{1.438881in}{3.795491in}}{\pgfqpoint{1.450517in}{3.814691in}}%
\pgfpathmoveto{\pgfqpoint{1.098741in}{3.514473in}}%
\pgfpathlineto{\pgfqpoint{1.098741in}{3.514473in}}%
\pgfpathlineto{\pgfqpoint{1.120224in}{3.484800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438627in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503004in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567382in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.631760in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.696137in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.359412in,y=2.327775in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.745600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.359412in,y=2.697375in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.115200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.359412in,y=3.066975in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.484800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.414775in,y=3.436575in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.854400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.414775in,y=3.806175in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.414775in,y=4.175775in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303857in,y=3.300000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \D\mathcal{B} / \D\Einv\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.376000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505150in}{2.452204in}}%
\pgfpathlineto{\pgfqpoint{1.571674in}{2.452204in}}%
\pgfpathlineto{\pgfqpoint{1.571674in}{2.787968in}}%
\pgfpathlineto{\pgfqpoint{1.704721in}{2.787968in}}%
\pgfpathlineto{\pgfqpoint{1.704721in}{2.978559in}}%
\pgfpathlineto{\pgfqpoint{1.837768in}{2.978559in}}%
\pgfpathlineto{\pgfqpoint{1.837768in}{3.109931in}}%
\pgfpathlineto{\pgfqpoint{1.970815in}{3.109931in}}%
\pgfpathlineto{\pgfqpoint{1.970815in}{3.209752in}}%
\pgfpathlineto{\pgfqpoint{2.103863in}{3.209752in}}%
\pgfpathlineto{\pgfqpoint{2.103863in}{3.290227in}}%
\pgfpathlineto{\pgfqpoint{2.236910in}{3.290227in}}%
\pgfpathlineto{\pgfqpoint{2.236910in}{3.357635in}}%
\pgfpathlineto{\pgfqpoint{2.369957in}{3.357635in}}%
\pgfpathlineto{\pgfqpoint{2.369957in}{3.415598in}}%
\pgfpathlineto{\pgfqpoint{2.503004in}{3.415598in}}%
\pgfpathlineto{\pgfqpoint{2.503004in}{3.466468in}}%
\pgfpathlineto{\pgfqpoint{2.636052in}{3.466468in}}%
\pgfpathlineto{\pgfqpoint{2.636052in}{3.511815in}}%
\pgfpathlineto{\pgfqpoint{2.769099in}{3.511815in}}%
\pgfpathlineto{\pgfqpoint{2.769099in}{3.552748in}}%
\pgfpathlineto{\pgfqpoint{2.902146in}{3.552748in}}%
\pgfpathlineto{\pgfqpoint{2.902146in}{3.590053in}}%
\pgfpathlineto{\pgfqpoint{3.035193in}{3.590053in}}%
\pgfpathlineto{\pgfqpoint{3.035193in}{3.624285in}}%
\pgfpathlineto{\pgfqpoint{3.168240in}{3.624285in}}%
\pgfpathlineto{\pgfqpoint{3.168240in}{3.654465in}}%
\pgfpathlineto{\pgfqpoint{3.301288in}{3.654465in}}%
\pgfpathlineto{\pgfqpoint{3.301288in}{3.680312in}}%
\pgfpathlineto{\pgfqpoint{3.434335in}{3.680312in}}%
\pgfpathlineto{\pgfqpoint{3.434335in}{3.702870in}}%
\pgfpathlineto{\pgfqpoint{3.567382in}{3.702870in}}%
\pgfpathlineto{\pgfqpoint{3.567382in}{3.722917in}}%
\pgfpathlineto{\pgfqpoint{3.700429in}{3.722917in}}%
\pgfpathlineto{\pgfqpoint{3.700429in}{3.740929in}}%
\pgfpathlineto{\pgfqpoint{3.833476in}{3.740929in}}%
\pgfpathlineto{\pgfqpoint{3.833476in}{3.757341in}}%
\pgfpathlineto{\pgfqpoint{3.966524in}{3.757341in}}%
\pgfpathlineto{\pgfqpoint{3.966524in}{3.772408in}}%
\pgfpathlineto{\pgfqpoint{4.099571in}{3.772408in}}%
\pgfpathlineto{\pgfqpoint{4.099571in}{3.786366in}}%
\pgfpathlineto{\pgfqpoint{4.232618in}{3.786366in}}%
\pgfpathlineto{\pgfqpoint{4.232618in}{3.799262in}}%
\pgfpathlineto{\pgfqpoint{4.365665in}{3.799262in}}%
\pgfpathlineto{\pgfqpoint{4.365665in}{3.810822in}}%
\pgfpathlineto{\pgfqpoint{4.498712in}{3.810822in}}%
\pgfpathlineto{\pgfqpoint{4.498712in}{3.820755in}}%
\pgfpathlineto{\pgfqpoint{4.631760in}{3.820755in}}%
\pgfpathlineto{\pgfqpoint{4.631760in}{3.828883in}}%
\pgfpathlineto{\pgfqpoint{4.764807in}{3.828883in}}%
\pgfpathlineto{\pgfqpoint{4.764807in}{3.834981in}}%
\pgfpathlineto{\pgfqpoint{4.897854in}{3.834981in}}%
\pgfpathlineto{\pgfqpoint{4.897854in}{3.838808in}}%
\pgfpathlineto{\pgfqpoint{5.030901in}{3.838808in}}%
\pgfpathlineto{\pgfqpoint{5.030901in}{3.839950in}}%
\pgfpathlineto{\pgfqpoint{5.163948in}{3.839950in}}%
\pgfpathlineto{\pgfqpoint{5.163948in}{3.837710in}}%
\pgfpathlineto{\pgfqpoint{5.296996in}{3.837710in}}%
\pgfpathlineto{\pgfqpoint{5.296996in}{3.830824in}}%
\pgfpathlineto{\pgfqpoint{5.430043in}{3.830824in}}%
\pgfpathlineto{\pgfqpoint{5.430043in}{3.816661in}}%
\pgfpathlineto{\pgfqpoint{5.563090in}{3.816661in}}%
\pgfpathlineto{\pgfqpoint{5.563090in}{3.788466in}}%
\pgfpathlineto{\pgfqpoint{5.696137in}{3.788466in}}%
\pgfpathlineto{\pgfqpoint{5.696137in}{3.715977in}}%
\pgfpathlineto{\pgfqpoint{5.762661in}{3.715977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973773in}{2.445444in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{2.445444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{2.445444in}}{\pgfqpoint{5.690556in}{2.473222in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{2.659041in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{2.686818in}}{\pgfqpoint{5.662778in}{2.686818in}}%
\pgfpathlineto{\pgfqpoint{4.973773in}{2.686818in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.945995in}{2.686818in}}{\pgfqpoint{4.945995in}{2.659041in}}%
\pgfpathlineto{\pgfqpoint{4.945995in}{2.473222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.945995in}{2.445444in}}{\pgfqpoint{4.973773in}{2.445444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001550in}{2.576617in}}%
\pgfpathlineto{\pgfqpoint{5.279328in}{2.576617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.390439in,y=2.528006in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{B}^{(1)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505150in}{0.904205in}}%
\pgfpathlineto{\pgfqpoint{1.505150in}{0.967180in}}%
\pgfpathlineto{\pgfqpoint{1.571674in}{0.967180in}}%
\pgfpathlineto{\pgfqpoint{1.571674in}{1.190594in}}%
\pgfpathlineto{\pgfqpoint{1.704721in}{1.190594in}}%
\pgfpathlineto{\pgfqpoint{1.704721in}{1.271391in}}%
\pgfpathlineto{\pgfqpoint{1.837768in}{1.271391in}}%
\pgfpathlineto{\pgfqpoint{1.837768in}{1.333105in}}%
\pgfpathlineto{\pgfqpoint{1.970815in}{1.333105in}}%
\pgfpathlineto{\pgfqpoint{1.970815in}{1.378158in}}%
\pgfpathlineto{\pgfqpoint{2.103863in}{1.378158in}}%
\pgfpathlineto{\pgfqpoint{2.103863in}{1.418400in}}%
\pgfpathlineto{\pgfqpoint{2.236910in}{1.418400in}}%
\pgfpathlineto{\pgfqpoint{2.236910in}{1.453401in}}%
\pgfpathlineto{\pgfqpoint{2.369957in}{1.453401in}}%
\pgfpathlineto{\pgfqpoint{2.369957in}{1.481471in}}%
\pgfpathlineto{\pgfqpoint{2.503004in}{1.481471in}}%
\pgfpathlineto{\pgfqpoint{2.503004in}{1.505114in}}%
\pgfpathlineto{\pgfqpoint{2.636052in}{1.505114in}}%
\pgfpathlineto{\pgfqpoint{2.636052in}{1.526510in}}%
\pgfpathlineto{\pgfqpoint{2.769099in}{1.526510in}}%
\pgfpathlineto{\pgfqpoint{2.769099in}{1.547600in}}%
\pgfpathlineto{\pgfqpoint{2.902146in}{1.547600in}}%
\pgfpathlineto{\pgfqpoint{2.902146in}{1.565073in}}%
\pgfpathlineto{\pgfqpoint{3.035193in}{1.565073in}}%
\pgfpathlineto{\pgfqpoint{3.035193in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{3.168240in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{3.168240in}{1.596286in}}%
\pgfpathlineto{\pgfqpoint{3.301288in}{1.596286in}}%
\pgfpathlineto{\pgfqpoint{3.301288in}{1.606819in}}%
\pgfpathlineto{\pgfqpoint{3.434335in}{1.606819in}}%
\pgfpathlineto{\pgfqpoint{3.434335in}{1.614679in}}%
\pgfpathlineto{\pgfqpoint{3.567382in}{1.614679in}}%
\pgfpathlineto{\pgfqpoint{3.567382in}{1.621835in}}%
\pgfpathlineto{\pgfqpoint{3.700429in}{1.621835in}}%
\pgfpathlineto{\pgfqpoint{3.700429in}{1.626490in}}%
\pgfpathlineto{\pgfqpoint{3.833476in}{1.626490in}}%
\pgfpathlineto{\pgfqpoint{3.833476in}{1.631563in}}%
\pgfpathlineto{\pgfqpoint{3.966524in}{1.631563in}}%
\pgfpathlineto{\pgfqpoint{3.966524in}{1.634955in}}%
\pgfpathlineto{\pgfqpoint{4.099571in}{1.634955in}}%
\pgfpathlineto{\pgfqpoint{4.099571in}{1.638553in}}%
\pgfpathlineto{\pgfqpoint{4.232618in}{1.638553in}}%
\pgfpathlineto{\pgfqpoint{4.232618in}{1.641662in}}%
\pgfpathlineto{\pgfqpoint{4.365665in}{1.641662in}}%
\pgfpathlineto{\pgfqpoint{4.365665in}{1.646737in}}%
\pgfpathlineto{\pgfqpoint{4.498712in}{1.646737in}}%
\pgfpathlineto{\pgfqpoint{4.498712in}{1.653015in}}%
\pgfpathlineto{\pgfqpoint{4.631760in}{1.653015in}}%
\pgfpathlineto{\pgfqpoint{4.631760in}{1.661304in}}%
\pgfpathlineto{\pgfqpoint{4.764807in}{1.661304in}}%
\pgfpathlineto{\pgfqpoint{4.764807in}{1.669666in}}%
\pgfpathlineto{\pgfqpoint{4.897854in}{1.669666in}}%
\pgfpathlineto{\pgfqpoint{4.897854in}{1.678883in}}%
\pgfpathlineto{\pgfqpoint{5.030901in}{1.678883in}}%
\pgfpathlineto{\pgfqpoint{5.030901in}{1.688388in}}%
\pgfpathlineto{\pgfqpoint{5.163948in}{1.688388in}}%
\pgfpathlineto{\pgfqpoint{5.163948in}{1.697724in}}%
\pgfpathlineto{\pgfqpoint{5.296996in}{1.697724in}}%
\pgfpathlineto{\pgfqpoint{5.296996in}{1.707344in}}%
\pgfpathlineto{\pgfqpoint{5.430043in}{1.707344in}}%
\pgfpathlineto{\pgfqpoint{5.430043in}{1.715661in}}%
\pgfpathlineto{\pgfqpoint{5.563090in}{1.715661in}}%
\pgfpathlineto{\pgfqpoint{5.563090in}{1.725317in}}%
\pgfpathlineto{\pgfqpoint{5.696137in}{1.725317in}}%
\pgfpathlineto{\pgfqpoint{5.696137in}{1.734108in}}%
\pgfpathlineto{\pgfqpoint{5.762661in}{1.734108in}}%
\pgfpathlineto{\pgfqpoint{5.762661in}{1.732088in}}%
\pgfpathlineto{\pgfqpoint{5.762661in}{1.732088in}}%
\pgfpathlineto{\pgfqpoint{5.696137in}{1.732088in}}%
\pgfpathlineto{\pgfqpoint{5.696137in}{1.724653in}}%
\pgfpathlineto{\pgfqpoint{5.563090in}{1.724653in}}%
\pgfpathlineto{\pgfqpoint{5.563090in}{1.715252in}}%
\pgfpathlineto{\pgfqpoint{5.430043in}{1.715252in}}%
\pgfpathlineto{\pgfqpoint{5.430043in}{1.706810in}}%
\pgfpathlineto{\pgfqpoint{5.296996in}{1.706810in}}%
\pgfpathlineto{\pgfqpoint{5.296996in}{1.697413in}}%
\pgfpathlineto{\pgfqpoint{5.163948in}{1.697413in}}%
\pgfpathlineto{\pgfqpoint{5.163948in}{1.688117in}}%
\pgfpathlineto{\pgfqpoint{5.030901in}{1.688117in}}%
\pgfpathlineto{\pgfqpoint{5.030901in}{1.678625in}}%
\pgfpathlineto{\pgfqpoint{4.897854in}{1.678625in}}%
\pgfpathlineto{\pgfqpoint{4.897854in}{1.669388in}}%
\pgfpathlineto{\pgfqpoint{4.764807in}{1.669388in}}%
\pgfpathlineto{\pgfqpoint{4.764807in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{4.631760in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{4.631760in}{1.652693in}}%
\pgfpathlineto{\pgfqpoint{4.498712in}{1.652693in}}%
\pgfpathlineto{\pgfqpoint{4.498712in}{1.646354in}}%
\pgfpathlineto{\pgfqpoint{4.365665in}{1.646354in}}%
\pgfpathlineto{\pgfqpoint{4.365665in}{1.641321in}}%
\pgfpathlineto{\pgfqpoint{4.232618in}{1.641321in}}%
\pgfpathlineto{\pgfqpoint{4.232618in}{1.638194in}}%
\pgfpathlineto{\pgfqpoint{4.099571in}{1.638194in}}%
\pgfpathlineto{\pgfqpoint{4.099571in}{1.634537in}}%
\pgfpathlineto{\pgfqpoint{3.966524in}{1.634537in}}%
\pgfpathlineto{\pgfqpoint{3.966524in}{1.631126in}}%
\pgfpathlineto{\pgfqpoint{3.833476in}{1.631126in}}%
\pgfpathlineto{\pgfqpoint{3.833476in}{1.625789in}}%
\pgfpathlineto{\pgfqpoint{3.700429in}{1.625789in}}%
\pgfpathlineto{\pgfqpoint{3.700429in}{1.621223in}}%
\pgfpathlineto{\pgfqpoint{3.567382in}{1.621223in}}%
\pgfpathlineto{\pgfqpoint{3.567382in}{1.613903in}}%
\pgfpathlineto{\pgfqpoint{3.434335in}{1.613903in}}%
\pgfpathlineto{\pgfqpoint{3.434335in}{1.605882in}}%
\pgfpathlineto{\pgfqpoint{3.301288in}{1.605882in}}%
\pgfpathlineto{\pgfqpoint{3.301288in}{1.595224in}}%
\pgfpathlineto{\pgfqpoint{3.168240in}{1.595224in}}%
\pgfpathlineto{\pgfqpoint{3.168240in}{1.580785in}}%
\pgfpathlineto{\pgfqpoint{3.035193in}{1.580785in}}%
\pgfpathlineto{\pgfqpoint{3.035193in}{1.563415in}}%
\pgfpathlineto{\pgfqpoint{2.902146in}{1.563415in}}%
\pgfpathlineto{\pgfqpoint{2.902146in}{1.545403in}}%
\pgfpathlineto{\pgfqpoint{2.769099in}{1.545403in}}%
\pgfpathlineto{\pgfqpoint{2.769099in}{1.525587in}}%
\pgfpathlineto{\pgfqpoint{2.636052in}{1.525587in}}%
\pgfpathlineto{\pgfqpoint{2.636052in}{1.504228in}}%
\pgfpathlineto{\pgfqpoint{2.503004in}{1.504228in}}%
\pgfpathlineto{\pgfqpoint{2.503004in}{1.480690in}}%
\pgfpathlineto{\pgfqpoint{2.369957in}{1.480690in}}%
\pgfpathlineto{\pgfqpoint{2.369957in}{1.452960in}}%
\pgfpathlineto{\pgfqpoint{2.236910in}{1.452960in}}%
\pgfpathlineto{\pgfqpoint{2.236910in}{1.416426in}}%
\pgfpathlineto{\pgfqpoint{2.103863in}{1.416426in}}%
\pgfpathlineto{\pgfqpoint{2.103863in}{1.376433in}}%
\pgfpathlineto{\pgfqpoint{1.970815in}{1.376433in}}%
\pgfpathlineto{\pgfqpoint{1.970815in}{1.331281in}}%
\pgfpathlineto{\pgfqpoint{1.837768in}{1.331281in}}%
\pgfpathlineto{\pgfqpoint{1.837768in}{1.268468in}}%
\pgfpathlineto{\pgfqpoint{1.704721in}{1.268468in}}%
\pgfpathlineto{\pgfqpoint{1.704721in}{1.182161in}}%
\pgfpathlineto{\pgfqpoint{1.571674in}{1.182161in}}%
\pgfpathlineto{\pgfqpoint{1.571674in}{0.904205in}}%
\pgfpathlineto{\pgfqpoint{1.505150in}{0.904205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.191200in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.191200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438627in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.438627in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503004in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.503004in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567382in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.567382in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.631760in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.631760in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.696137in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.696137in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.280000in,y=0.251766in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Einv\,/\,{\rm MeV}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.805200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347838in,y=0.756975in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.267200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347838in,y=1.218975in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.729200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347838in,y=1.680975in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.191200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in,y=2.142975in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292283in,y=1.452000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \delta K^{(1)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505150in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{1.571674in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{1.571674in}{1.186377in}}%
\pgfpathlineto{\pgfqpoint{1.704721in}{1.186377in}}%
\pgfpathlineto{\pgfqpoint{1.704721in}{1.269930in}}%
\pgfpathlineto{\pgfqpoint{1.837768in}{1.269930in}}%
\pgfpathlineto{\pgfqpoint{1.837768in}{1.332193in}}%
\pgfpathlineto{\pgfqpoint{1.970815in}{1.332193in}}%
\pgfpathlineto{\pgfqpoint{1.970815in}{1.377296in}}%
\pgfpathlineto{\pgfqpoint{2.103863in}{1.377296in}}%
\pgfpathlineto{\pgfqpoint{2.103863in}{1.417413in}}%
\pgfpathlineto{\pgfqpoint{2.236910in}{1.417413in}}%
\pgfpathlineto{\pgfqpoint{2.236910in}{1.453180in}}%
\pgfpathlineto{\pgfqpoint{2.369957in}{1.453180in}}%
\pgfpathlineto{\pgfqpoint{2.369957in}{1.481080in}}%
\pgfpathlineto{\pgfqpoint{2.503004in}{1.481080in}}%
\pgfpathlineto{\pgfqpoint{2.503004in}{1.504671in}}%
\pgfpathlineto{\pgfqpoint{2.636052in}{1.504671in}}%
\pgfpathlineto{\pgfqpoint{2.636052in}{1.526048in}}%
\pgfpathlineto{\pgfqpoint{2.769099in}{1.526048in}}%
\pgfpathlineto{\pgfqpoint{2.769099in}{1.546502in}}%
\pgfpathlineto{\pgfqpoint{2.902146in}{1.546502in}}%
\pgfpathlineto{\pgfqpoint{2.902146in}{1.564244in}}%
\pgfpathlineto{\pgfqpoint{3.035193in}{1.564244in}}%
\pgfpathlineto{\pgfqpoint{3.035193in}{1.581415in}}%
\pgfpathlineto{\pgfqpoint{3.168240in}{1.581415in}}%
\pgfpathlineto{\pgfqpoint{3.168240in}{1.595755in}}%
\pgfpathlineto{\pgfqpoint{3.301288in}{1.595755in}}%
\pgfpathlineto{\pgfqpoint{3.301288in}{1.606351in}}%
\pgfpathlineto{\pgfqpoint{3.434335in}{1.606351in}}%
\pgfpathlineto{\pgfqpoint{3.434335in}{1.614291in}}%
\pgfpathlineto{\pgfqpoint{3.567382in}{1.614291in}}%
\pgfpathlineto{\pgfqpoint{3.567382in}{1.621529in}}%
\pgfpathlineto{\pgfqpoint{3.700429in}{1.621529in}}%
\pgfpathlineto{\pgfqpoint{3.700429in}{1.626140in}}%
\pgfpathlineto{\pgfqpoint{3.833476in}{1.626140in}}%
\pgfpathlineto{\pgfqpoint{3.833476in}{1.631344in}}%
\pgfpathlineto{\pgfqpoint{3.966524in}{1.631344in}}%
\pgfpathlineto{\pgfqpoint{3.966524in}{1.634746in}}%
\pgfpathlineto{\pgfqpoint{4.099571in}{1.634746in}}%
\pgfpathlineto{\pgfqpoint{4.099571in}{1.638373in}}%
\pgfpathlineto{\pgfqpoint{4.232618in}{1.638373in}}%
\pgfpathlineto{\pgfqpoint{4.232618in}{1.641492in}}%
\pgfpathlineto{\pgfqpoint{4.365665in}{1.641492in}}%
\pgfpathlineto{\pgfqpoint{4.365665in}{1.646545in}}%
\pgfpathlineto{\pgfqpoint{4.498712in}{1.646545in}}%
\pgfpathlineto{\pgfqpoint{4.498712in}{1.652854in}}%
\pgfpathlineto{\pgfqpoint{4.631760in}{1.652854in}}%
\pgfpathlineto{\pgfqpoint{4.631760in}{1.661150in}}%
\pgfpathlineto{\pgfqpoint{4.764807in}{1.661150in}}%
\pgfpathlineto{\pgfqpoint{4.764807in}{1.669527in}}%
\pgfpathlineto{\pgfqpoint{4.897854in}{1.669527in}}%
\pgfpathlineto{\pgfqpoint{4.897854in}{1.678754in}}%
\pgfpathlineto{\pgfqpoint{5.030901in}{1.678754in}}%
\pgfpathlineto{\pgfqpoint{5.030901in}{1.688252in}}%
\pgfpathlineto{\pgfqpoint{5.163948in}{1.688252in}}%
\pgfpathlineto{\pgfqpoint{5.163948in}{1.697569in}}%
\pgfpathlineto{\pgfqpoint{5.296996in}{1.697569in}}%
\pgfpathlineto{\pgfqpoint{5.296996in}{1.707077in}}%
\pgfpathlineto{\pgfqpoint{5.430043in}{1.707077in}}%
\pgfpathlineto{\pgfqpoint{5.430043in}{1.715456in}}%
\pgfpathlineto{\pgfqpoint{5.563090in}{1.715456in}}%
\pgfpathlineto{\pgfqpoint{5.563090in}{1.724985in}}%
\pgfpathlineto{\pgfqpoint{5.696137in}{1.724985in}}%
\pgfpathlineto{\pgfqpoint{5.696137in}{1.733098in}}%
\pgfpathlineto{\pgfqpoint{5.762661in}{1.733098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mule/tauenergy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{upgreek}
%%   \newcommand{\Einv}{E\hspace*{-6pt}/}
%%   \newcommand{\D}{\mathrm{d}}\newcommand{\rm}{\mathrm}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344000in,y=3.312000in,,top]{\color{textcolor}\(\displaystyle \textsc{McMule}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.376000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.564290in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.564786in}}%
\pgfpathlineto{\pgfqpoint{1.050787in}{2.564786in}}%
\pgfpathlineto{\pgfqpoint{1.050787in}{2.622463in}}%
\pgfpathlineto{\pgfqpoint{1.101450in}{2.622463in}}%
\pgfpathlineto{\pgfqpoint{1.101450in}{2.647940in}}%
\pgfpathlineto{\pgfqpoint{1.152114in}{2.647940in}}%
\pgfpathlineto{\pgfqpoint{1.152114in}{2.667879in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{2.667879in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{2.686249in}}%
\pgfpathlineto{\pgfqpoint{1.253442in}{2.686249in}}%
\pgfpathlineto{\pgfqpoint{1.253442in}{2.702954in}}%
\pgfpathlineto{\pgfqpoint{1.304106in}{2.702954in}}%
\pgfpathlineto{\pgfqpoint{1.304106in}{2.719748in}}%
\pgfpathlineto{\pgfqpoint{1.354770in}{2.719748in}}%
\pgfpathlineto{\pgfqpoint{1.354770in}{2.737708in}}%
\pgfpathlineto{\pgfqpoint{1.405434in}{2.737708in}}%
\pgfpathlineto{\pgfqpoint{1.405434in}{2.754859in}}%
\pgfpathlineto{\pgfqpoint{1.456098in}{2.754859in}}%
\pgfpathlineto{\pgfqpoint{1.456098in}{2.774301in}}%
\pgfpathlineto{\pgfqpoint{1.506762in}{2.774301in}}%
\pgfpathlineto{\pgfqpoint{1.506762in}{2.792098in}}%
\pgfpathlineto{\pgfqpoint{1.557426in}{2.792098in}}%
\pgfpathlineto{\pgfqpoint{1.557426in}{2.813828in}}%
\pgfpathlineto{\pgfqpoint{1.608090in}{2.813828in}}%
\pgfpathlineto{\pgfqpoint{1.608090in}{2.834619in}}%
\pgfpathlineto{\pgfqpoint{1.658754in}{2.834619in}}%
\pgfpathlineto{\pgfqpoint{1.658754in}{2.855344in}}%
\pgfpathlineto{\pgfqpoint{1.709418in}{2.855344in}}%
\pgfpathlineto{\pgfqpoint{1.709418in}{2.876212in}}%
\pgfpathlineto{\pgfqpoint{1.760082in}{2.876212in}}%
\pgfpathlineto{\pgfqpoint{1.760082in}{2.900851in}}%
\pgfpathlineto{\pgfqpoint{1.810746in}{2.900851in}}%
\pgfpathlineto{\pgfqpoint{1.810746in}{2.924501in}}%
\pgfpathlineto{\pgfqpoint{1.861410in}{2.924501in}}%
\pgfpathlineto{\pgfqpoint{1.861410in}{2.949346in}}%
\pgfpathlineto{\pgfqpoint{1.912074in}{2.949346in}}%
\pgfpathlineto{\pgfqpoint{1.912074in}{2.973602in}}%
\pgfpathlineto{\pgfqpoint{1.962737in}{2.973602in}}%
\pgfpathlineto{\pgfqpoint{1.962737in}{3.000897in}}%
\pgfpathlineto{\pgfqpoint{2.013401in}{3.000897in}}%
\pgfpathlineto{\pgfqpoint{2.013401in}{3.025490in}}%
\pgfpathlineto{\pgfqpoint{2.064065in}{3.025490in}}%
\pgfpathlineto{\pgfqpoint{2.064065in}{3.053532in}}%
\pgfpathlineto{\pgfqpoint{2.114729in}{3.053532in}}%
\pgfpathlineto{\pgfqpoint{2.114729in}{3.080677in}}%
\pgfpathlineto{\pgfqpoint{2.165393in}{3.080677in}}%
\pgfpathlineto{\pgfqpoint{2.165393in}{3.108625in}}%
\pgfpathlineto{\pgfqpoint{2.216057in}{3.108625in}}%
\pgfpathlineto{\pgfqpoint{2.216057in}{3.138342in}}%
\pgfpathlineto{\pgfqpoint{2.266721in}{3.138342in}}%
\pgfpathlineto{\pgfqpoint{2.266721in}{3.166623in}}%
\pgfpathlineto{\pgfqpoint{2.317385in}{3.166623in}}%
\pgfpathlineto{\pgfqpoint{2.317385in}{3.196378in}}%
\pgfpathlineto{\pgfqpoint{2.368049in}{3.196378in}}%
\pgfpathlineto{\pgfqpoint{2.368049in}{3.227847in}}%
\pgfpathlineto{\pgfqpoint{2.418713in}{3.227847in}}%
\pgfpathlineto{\pgfqpoint{2.418713in}{3.257345in}}%
\pgfpathlineto{\pgfqpoint{2.469377in}{3.257345in}}%
\pgfpathlineto{\pgfqpoint{2.469377in}{3.288086in}}%
\pgfpathlineto{\pgfqpoint{2.520041in}{3.288086in}}%
\pgfpathlineto{\pgfqpoint{2.520041in}{3.318139in}}%
\pgfpathlineto{\pgfqpoint{2.570705in}{3.318139in}}%
\pgfpathlineto{\pgfqpoint{2.570705in}{3.347481in}}%
\pgfpathlineto{\pgfqpoint{2.621369in}{3.347481in}}%
\pgfpathlineto{\pgfqpoint{2.621369in}{3.381856in}}%
\pgfpathlineto{\pgfqpoint{2.672033in}{3.381856in}}%
\pgfpathlineto{\pgfqpoint{2.672033in}{3.412348in}}%
\pgfpathlineto{\pgfqpoint{2.722697in}{3.412348in}}%
\pgfpathlineto{\pgfqpoint{2.722697in}{3.442157in}}%
\pgfpathlineto{\pgfqpoint{2.773361in}{3.442157in}}%
\pgfpathlineto{\pgfqpoint{2.773361in}{3.473659in}}%
\pgfpathlineto{\pgfqpoint{2.824025in}{3.473659in}}%
\pgfpathlineto{\pgfqpoint{2.824025in}{3.505605in}}%
\pgfpathlineto{\pgfqpoint{2.874688in}{3.505605in}}%
\pgfpathlineto{\pgfqpoint{2.874688in}{3.535168in}}%
\pgfpathlineto{\pgfqpoint{2.925352in}{3.535168in}}%
\pgfpathlineto{\pgfqpoint{2.925352in}{3.567100in}}%
\pgfpathlineto{\pgfqpoint{2.976016in}{3.567100in}}%
\pgfpathlineto{\pgfqpoint{2.976016in}{3.597601in}}%
\pgfpathlineto{\pgfqpoint{3.026680in}{3.597601in}}%
\pgfpathlineto{\pgfqpoint{3.026680in}{3.624818in}}%
\pgfpathlineto{\pgfqpoint{3.077344in}{3.624818in}}%
\pgfpathlineto{\pgfqpoint{3.077344in}{3.657871in}}%
\pgfpathlineto{\pgfqpoint{3.128008in}{3.657871in}}%
\pgfpathlineto{\pgfqpoint{3.128008in}{3.687944in}}%
\pgfpathlineto{\pgfqpoint{3.178672in}{3.687944in}}%
\pgfpathlineto{\pgfqpoint{3.178672in}{3.717847in}}%
\pgfpathlineto{\pgfqpoint{3.229336in}{3.717847in}}%
\pgfpathlineto{\pgfqpoint{3.229336in}{3.746160in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.746160in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.774045in}}%
\pgfpathlineto{\pgfqpoint{3.330664in}{3.774045in}}%
\pgfpathlineto{\pgfqpoint{3.330664in}{3.802170in}}%
\pgfpathlineto{\pgfqpoint{3.381328in}{3.802170in}}%
\pgfpathlineto{\pgfqpoint{3.381328in}{3.827395in}}%
\pgfpathlineto{\pgfqpoint{3.431992in}{3.827395in}}%
\pgfpathlineto{\pgfqpoint{3.431992in}{3.856552in}}%
\pgfpathlineto{\pgfqpoint{3.482656in}{3.856552in}}%
\pgfpathlineto{\pgfqpoint{3.482656in}{3.880225in}}%
\pgfpathlineto{\pgfqpoint{3.533320in}{3.880225in}}%
\pgfpathlineto{\pgfqpoint{3.533320in}{3.906117in}}%
\pgfpathlineto{\pgfqpoint{3.583984in}{3.906117in}}%
\pgfpathlineto{\pgfqpoint{3.583984in}{3.930592in}}%
\pgfpathlineto{\pgfqpoint{3.634648in}{3.930592in}}%
\pgfpathlineto{\pgfqpoint{3.634648in}{3.953216in}}%
\pgfpathlineto{\pgfqpoint{3.685312in}{3.953216in}}%
\pgfpathlineto{\pgfqpoint{3.685312in}{3.975012in}}%
\pgfpathlineto{\pgfqpoint{3.735975in}{3.975012in}}%
\pgfpathlineto{\pgfqpoint{3.735975in}{3.995566in}}%
\pgfpathlineto{\pgfqpoint{3.786639in}{3.995566in}}%
\pgfpathlineto{\pgfqpoint{3.786639in}{4.017211in}}%
\pgfpathlineto{\pgfqpoint{3.837303in}{4.017211in}}%
\pgfpathlineto{\pgfqpoint{3.837303in}{4.037133in}}%
\pgfpathlineto{\pgfqpoint{3.887967in}{4.037133in}}%
\pgfpathlineto{\pgfqpoint{3.887967in}{4.051906in}}%
\pgfpathlineto{\pgfqpoint{3.938631in}{4.051906in}}%
\pgfpathlineto{\pgfqpoint{3.938631in}{4.067689in}}%
\pgfpathlineto{\pgfqpoint{3.989295in}{4.067689in}}%
\pgfpathlineto{\pgfqpoint{3.989295in}{4.083225in}}%
\pgfpathlineto{\pgfqpoint{4.039959in}{4.083225in}}%
\pgfpathlineto{\pgfqpoint{4.039959in}{4.096947in}}%
\pgfpathlineto{\pgfqpoint{4.090623in}{4.096947in}}%
\pgfpathlineto{\pgfqpoint{4.090623in}{4.107901in}}%
\pgfpathlineto{\pgfqpoint{4.141287in}{4.107901in}}%
\pgfpathlineto{\pgfqpoint{4.141287in}{4.115649in}}%
\pgfpathlineto{\pgfqpoint{4.191951in}{4.115649in}}%
\pgfpathlineto{\pgfqpoint{4.191951in}{4.128078in}}%
\pgfpathlineto{\pgfqpoint{4.242615in}{4.128078in}}%
\pgfpathlineto{\pgfqpoint{4.242615in}{4.131546in}}%
\pgfpathlineto{\pgfqpoint{4.293279in}{4.131546in}}%
\pgfpathlineto{\pgfqpoint{4.293279in}{4.136145in}}%
\pgfpathlineto{\pgfqpoint{4.343943in}{4.136145in}}%
\pgfpathlineto{\pgfqpoint{4.343943in}{4.139703in}}%
\pgfpathlineto{\pgfqpoint{4.394607in}{4.139703in}}%
\pgfpathlineto{\pgfqpoint{4.394607in}{4.140000in}}%
\pgfpathlineto{\pgfqpoint{4.445271in}{4.140000in}}%
\pgfpathlineto{\pgfqpoint{4.445271in}{4.137674in}}%
\pgfpathlineto{\pgfqpoint{4.495935in}{4.137674in}}%
\pgfpathlineto{\pgfqpoint{4.495935in}{4.131536in}}%
\pgfpathlineto{\pgfqpoint{4.546599in}{4.131536in}}%
\pgfpathlineto{\pgfqpoint{4.546599in}{4.124379in}}%
\pgfpathlineto{\pgfqpoint{4.597263in}{4.124379in}}%
\pgfpathlineto{\pgfqpoint{4.597263in}{4.111545in}}%
\pgfpathlineto{\pgfqpoint{4.647926in}{4.111545in}}%
\pgfpathlineto{\pgfqpoint{4.647926in}{4.098739in}}%
\pgfpathlineto{\pgfqpoint{4.698590in}{4.098739in}}%
\pgfpathlineto{\pgfqpoint{4.698590in}{4.078235in}}%
\pgfpathlineto{\pgfqpoint{4.749254in}{4.078235in}}%
\pgfpathlineto{\pgfqpoint{4.749254in}{4.056707in}}%
\pgfpathlineto{\pgfqpoint{4.799918in}{4.056707in}}%
\pgfpathlineto{\pgfqpoint{4.799918in}{4.033463in}}%
\pgfpathlineto{\pgfqpoint{4.850582in}{4.033463in}}%
\pgfpathlineto{\pgfqpoint{4.850582in}{4.000539in}}%
\pgfpathlineto{\pgfqpoint{4.901246in}{4.000539in}}%
\pgfpathlineto{\pgfqpoint{4.901246in}{3.964629in}}%
\pgfpathlineto{\pgfqpoint{4.951910in}{3.964629in}}%
\pgfpathlineto{\pgfqpoint{4.951910in}{3.922884in}}%
\pgfpathlineto{\pgfqpoint{5.002574in}{3.922884in}}%
\pgfpathlineto{\pgfqpoint{5.002574in}{3.873529in}}%
\pgfpathlineto{\pgfqpoint{5.053238in}{3.873529in}}%
\pgfpathlineto{\pgfqpoint{5.053238in}{3.816113in}}%
\pgfpathlineto{\pgfqpoint{5.103902in}{3.816113in}}%
\pgfpathlineto{\pgfqpoint{5.103902in}{3.745291in}}%
\pgfpathlineto{\pgfqpoint{5.154566in}{3.745291in}}%
\pgfpathlineto{\pgfqpoint{5.154566in}{3.660062in}}%
\pgfpathlineto{\pgfqpoint{5.205230in}{3.660062in}}%
\pgfpathlineto{\pgfqpoint{5.205230in}{3.561252in}}%
\pgfpathlineto{\pgfqpoint{5.255894in}{3.561252in}}%
\pgfpathlineto{\pgfqpoint{5.255894in}{3.434283in}}%
\pgfpathlineto{\pgfqpoint{5.306558in}{3.434283in}}%
\pgfpathlineto{\pgfqpoint{5.306558in}{3.271437in}}%
\pgfpathlineto{\pgfqpoint{5.357222in}{3.271437in}}%
\pgfpathlineto{\pgfqpoint{5.357222in}{3.038630in}}%
\pgfpathlineto{\pgfqpoint{5.407886in}{3.038630in}}%
\pgfpathlineto{\pgfqpoint{5.407886in}{2.673595in}}%
\pgfpathlineto{\pgfqpoint{5.458550in}{2.673595in}}%
\pgfpathlineto{\pgfqpoint{5.458550in}{2.463796in}}%
\pgfpathlineto{\pgfqpoint{5.509213in}{2.463796in}}%
\pgfpathlineto{\pgfqpoint{5.509213in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.509213in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.509213in}{2.463541in}}%
\pgfpathlineto{\pgfqpoint{5.458550in}{2.463541in}}%
\pgfpathlineto{\pgfqpoint{5.458550in}{2.672231in}}%
\pgfpathlineto{\pgfqpoint{5.407886in}{2.672231in}}%
\pgfpathlineto{\pgfqpoint{5.407886in}{3.037413in}}%
\pgfpathlineto{\pgfqpoint{5.357222in}{3.037413in}}%
\pgfpathlineto{\pgfqpoint{5.357222in}{3.270306in}}%
\pgfpathlineto{\pgfqpoint{5.306558in}{3.270306in}}%
\pgfpathlineto{\pgfqpoint{5.306558in}{3.433300in}}%
\pgfpathlineto{\pgfqpoint{5.255894in}{3.433300in}}%
\pgfpathlineto{\pgfqpoint{5.255894in}{3.560182in}}%
\pgfpathlineto{\pgfqpoint{5.205230in}{3.560182in}}%
\pgfpathlineto{\pgfqpoint{5.205230in}{3.658981in}}%
\pgfpathlineto{\pgfqpoint{5.154566in}{3.658981in}}%
\pgfpathlineto{\pgfqpoint{5.154566in}{3.744185in}}%
\pgfpathlineto{\pgfqpoint{5.103902in}{3.744185in}}%
\pgfpathlineto{\pgfqpoint{5.103902in}{3.814887in}}%
\pgfpathlineto{\pgfqpoint{5.053238in}{3.814887in}}%
\pgfpathlineto{\pgfqpoint{5.053238in}{3.872443in}}%
\pgfpathlineto{\pgfqpoint{5.002574in}{3.872443in}}%
\pgfpathlineto{\pgfqpoint{5.002574in}{3.921753in}}%
\pgfpathlineto{\pgfqpoint{4.951910in}{3.921753in}}%
\pgfpathlineto{\pgfqpoint{4.951910in}{3.963470in}}%
\pgfpathlineto{\pgfqpoint{4.901246in}{3.963470in}}%
\pgfpathlineto{\pgfqpoint{4.901246in}{3.999284in}}%
\pgfpathlineto{\pgfqpoint{4.850582in}{3.999284in}}%
\pgfpathlineto{\pgfqpoint{4.850582in}{4.032299in}}%
\pgfpathlineto{\pgfqpoint{4.799918in}{4.032299in}}%
\pgfpathlineto{\pgfqpoint{4.799918in}{4.055541in}}%
\pgfpathlineto{\pgfqpoint{4.749254in}{4.055541in}}%
\pgfpathlineto{\pgfqpoint{4.749254in}{4.077080in}}%
\pgfpathlineto{\pgfqpoint{4.698590in}{4.077080in}}%
\pgfpathlineto{\pgfqpoint{4.698590in}{4.097545in}}%
\pgfpathlineto{\pgfqpoint{4.647926in}{4.097545in}}%
\pgfpathlineto{\pgfqpoint{4.647926in}{4.110450in}}%
\pgfpathlineto{\pgfqpoint{4.597263in}{4.110450in}}%
\pgfpathlineto{\pgfqpoint{4.597263in}{4.123314in}}%
\pgfpathlineto{\pgfqpoint{4.546599in}{4.123314in}}%
\pgfpathlineto{\pgfqpoint{4.546599in}{4.130448in}}%
\pgfpathlineto{\pgfqpoint{4.495935in}{4.130448in}}%
\pgfpathlineto{\pgfqpoint{4.495935in}{4.136491in}}%
\pgfpathlineto{\pgfqpoint{4.445271in}{4.136491in}}%
\pgfpathlineto{\pgfqpoint{4.445271in}{4.138866in}}%
\pgfpathlineto{\pgfqpoint{4.394607in}{4.138866in}}%
\pgfpathlineto{\pgfqpoint{4.394607in}{4.138503in}}%
\pgfpathlineto{\pgfqpoint{4.343943in}{4.138503in}}%
\pgfpathlineto{\pgfqpoint{4.343943in}{4.135060in}}%
\pgfpathlineto{\pgfqpoint{4.293279in}{4.135060in}}%
\pgfpathlineto{\pgfqpoint{4.293279in}{4.130396in}}%
\pgfpathlineto{\pgfqpoint{4.242615in}{4.130396in}}%
\pgfpathlineto{\pgfqpoint{4.242615in}{4.127050in}}%
\pgfpathlineto{\pgfqpoint{4.191951in}{4.127050in}}%
\pgfpathlineto{\pgfqpoint{4.191951in}{4.114572in}}%
\pgfpathlineto{\pgfqpoint{4.141287in}{4.114572in}}%
\pgfpathlineto{\pgfqpoint{4.141287in}{4.106821in}}%
\pgfpathlineto{\pgfqpoint{4.090623in}{4.106821in}}%
\pgfpathlineto{\pgfqpoint{4.090623in}{4.095899in}}%
\pgfpathlineto{\pgfqpoint{4.039959in}{4.095899in}}%
\pgfpathlineto{\pgfqpoint{4.039959in}{4.082051in}}%
\pgfpathlineto{\pgfqpoint{3.989295in}{4.082051in}}%
\pgfpathlineto{\pgfqpoint{3.989295in}{4.066588in}}%
\pgfpathlineto{\pgfqpoint{3.938631in}{4.066588in}}%
\pgfpathlineto{\pgfqpoint{3.938631in}{4.050824in}}%
\pgfpathlineto{\pgfqpoint{3.887967in}{4.050824in}}%
\pgfpathlineto{\pgfqpoint{3.887967in}{4.036124in}}%
\pgfpathlineto{\pgfqpoint{3.837303in}{4.036124in}}%
\pgfpathlineto{\pgfqpoint{3.837303in}{4.016240in}}%
\pgfpathlineto{\pgfqpoint{3.786639in}{4.016240in}}%
\pgfpathlineto{\pgfqpoint{3.786639in}{3.994545in}}%
\pgfpathlineto{\pgfqpoint{3.735975in}{3.994545in}}%
\pgfpathlineto{\pgfqpoint{3.735975in}{3.973883in}}%
\pgfpathlineto{\pgfqpoint{3.685312in}{3.973883in}}%
\pgfpathlineto{\pgfqpoint{3.685312in}{3.952198in}}%
\pgfpathlineto{\pgfqpoint{3.634648in}{3.952198in}}%
\pgfpathlineto{\pgfqpoint{3.634648in}{3.929564in}}%
\pgfpathlineto{\pgfqpoint{3.583984in}{3.929564in}}%
\pgfpathlineto{\pgfqpoint{3.583984in}{3.905131in}}%
\pgfpathlineto{\pgfqpoint{3.533320in}{3.905131in}}%
\pgfpathlineto{\pgfqpoint{3.533320in}{3.879221in}}%
\pgfpathlineto{\pgfqpoint{3.482656in}{3.879221in}}%
\pgfpathlineto{\pgfqpoint{3.482656in}{3.855525in}}%
\pgfpathlineto{\pgfqpoint{3.431992in}{3.855525in}}%
\pgfpathlineto{\pgfqpoint{3.431992in}{3.826371in}}%
\pgfpathlineto{\pgfqpoint{3.381328in}{3.826371in}}%
\pgfpathlineto{\pgfqpoint{3.381328in}{3.801181in}}%
\pgfpathlineto{\pgfqpoint{3.330664in}{3.801181in}}%
\pgfpathlineto{\pgfqpoint{3.330664in}{3.773067in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.773067in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.745226in}}%
\pgfpathlineto{\pgfqpoint{3.229336in}{3.745226in}}%
\pgfpathlineto{\pgfqpoint{3.229336in}{3.716900in}}%
\pgfpathlineto{\pgfqpoint{3.178672in}{3.716900in}}%
\pgfpathlineto{\pgfqpoint{3.178672in}{3.687061in}}%
\pgfpathlineto{\pgfqpoint{3.128008in}{3.687061in}}%
\pgfpathlineto{\pgfqpoint{3.128008in}{3.657013in}}%
\pgfpathlineto{\pgfqpoint{3.077344in}{3.657013in}}%
\pgfpathlineto{\pgfqpoint{3.077344in}{3.623925in}}%
\pgfpathlineto{\pgfqpoint{3.026680in}{3.623925in}}%
\pgfpathlineto{\pgfqpoint{3.026680in}{3.596762in}}%
\pgfpathlineto{\pgfqpoint{2.976016in}{3.596762in}}%
\pgfpathlineto{\pgfqpoint{2.976016in}{3.566178in}}%
\pgfpathlineto{\pgfqpoint{2.925352in}{3.566178in}}%
\pgfpathlineto{\pgfqpoint{2.925352in}{3.534373in}}%
\pgfpathlineto{\pgfqpoint{2.874688in}{3.534373in}}%
\pgfpathlineto{\pgfqpoint{2.874688in}{3.504761in}}%
\pgfpathlineto{\pgfqpoint{2.824025in}{3.504761in}}%
\pgfpathlineto{\pgfqpoint{2.824025in}{3.472774in}}%
\pgfpathlineto{\pgfqpoint{2.773361in}{3.472774in}}%
\pgfpathlineto{\pgfqpoint{2.773361in}{3.441250in}}%
\pgfpathlineto{\pgfqpoint{2.722697in}{3.441250in}}%
\pgfpathlineto{\pgfqpoint{2.722697in}{3.411472in}}%
\pgfpathlineto{\pgfqpoint{2.672033in}{3.411472in}}%
\pgfpathlineto{\pgfqpoint{2.672033in}{3.380994in}}%
\pgfpathlineto{\pgfqpoint{2.621369in}{3.380994in}}%
\pgfpathlineto{\pgfqpoint{2.621369in}{3.346666in}}%
\pgfpathlineto{\pgfqpoint{2.570705in}{3.346666in}}%
\pgfpathlineto{\pgfqpoint{2.570705in}{3.317268in}}%
\pgfpathlineto{\pgfqpoint{2.520041in}{3.317268in}}%
\pgfpathlineto{\pgfqpoint{2.520041in}{3.287310in}}%
\pgfpathlineto{\pgfqpoint{2.469377in}{3.287310in}}%
\pgfpathlineto{\pgfqpoint{2.469377in}{3.256589in}}%
\pgfpathlineto{\pgfqpoint{2.418713in}{3.256589in}}%
\pgfpathlineto{\pgfqpoint{2.418713in}{3.227078in}}%
\pgfpathlineto{\pgfqpoint{2.368049in}{3.227078in}}%
\pgfpathlineto{\pgfqpoint{2.368049in}{3.195625in}}%
\pgfpathlineto{\pgfqpoint{2.317385in}{3.195625in}}%
\pgfpathlineto{\pgfqpoint{2.317385in}{3.165896in}}%
\pgfpathlineto{\pgfqpoint{2.266721in}{3.165896in}}%
\pgfpathlineto{\pgfqpoint{2.266721in}{3.137558in}}%
\pgfpathlineto{\pgfqpoint{2.216057in}{3.137558in}}%
\pgfpathlineto{\pgfqpoint{2.216057in}{3.107891in}}%
\pgfpathlineto{\pgfqpoint{2.165393in}{3.107891in}}%
\pgfpathlineto{\pgfqpoint{2.165393in}{3.079995in}}%
\pgfpathlineto{\pgfqpoint{2.114729in}{3.079995in}}%
\pgfpathlineto{\pgfqpoint{2.114729in}{3.052801in}}%
\pgfpathlineto{\pgfqpoint{2.064065in}{3.052801in}}%
\pgfpathlineto{\pgfqpoint{2.064065in}{3.024771in}}%
\pgfpathlineto{\pgfqpoint{2.013401in}{3.024771in}}%
\pgfpathlineto{\pgfqpoint{2.013401in}{3.000197in}}%
\pgfpathlineto{\pgfqpoint{1.962737in}{3.000197in}}%
\pgfpathlineto{\pgfqpoint{1.962737in}{2.972935in}}%
\pgfpathlineto{\pgfqpoint{1.912074in}{2.972935in}}%
\pgfpathlineto{\pgfqpoint{1.912074in}{2.948634in}}%
\pgfpathlineto{\pgfqpoint{1.861410in}{2.948634in}}%
\pgfpathlineto{\pgfqpoint{1.861410in}{2.923816in}}%
\pgfpathlineto{\pgfqpoint{1.810746in}{2.923816in}}%
\pgfpathlineto{\pgfqpoint{1.810746in}{2.900167in}}%
\pgfpathlineto{\pgfqpoint{1.760082in}{2.900167in}}%
\pgfpathlineto{\pgfqpoint{1.760082in}{2.875522in}}%
\pgfpathlineto{\pgfqpoint{1.709418in}{2.875522in}}%
\pgfpathlineto{\pgfqpoint{1.709418in}{2.854642in}}%
\pgfpathlineto{\pgfqpoint{1.658754in}{2.854642in}}%
\pgfpathlineto{\pgfqpoint{1.658754in}{2.833961in}}%
\pgfpathlineto{\pgfqpoint{1.608090in}{2.833961in}}%
\pgfpathlineto{\pgfqpoint{1.608090in}{2.813165in}}%
\pgfpathlineto{\pgfqpoint{1.557426in}{2.813165in}}%
\pgfpathlineto{\pgfqpoint{1.557426in}{2.791471in}}%
\pgfpathlineto{\pgfqpoint{1.506762in}{2.791471in}}%
\pgfpathlineto{\pgfqpoint{1.506762in}{2.773658in}}%
\pgfpathlineto{\pgfqpoint{1.456098in}{2.773658in}}%
\pgfpathlineto{\pgfqpoint{1.456098in}{2.754248in}}%
\pgfpathlineto{\pgfqpoint{1.405434in}{2.754248in}}%
\pgfpathlineto{\pgfqpoint{1.405434in}{2.737028in}}%
\pgfpathlineto{\pgfqpoint{1.354770in}{2.737028in}}%
\pgfpathlineto{\pgfqpoint{1.354770in}{2.719134in}}%
\pgfpathlineto{\pgfqpoint{1.304106in}{2.719134in}}%
\pgfpathlineto{\pgfqpoint{1.304106in}{2.702368in}}%
\pgfpathlineto{\pgfqpoint{1.253442in}{2.702368in}}%
\pgfpathlineto{\pgfqpoint{1.253442in}{2.685651in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{2.685651in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{2.667291in}}%
\pgfpathlineto{\pgfqpoint{1.152114in}{2.667291in}}%
\pgfpathlineto{\pgfqpoint{1.152114in}{2.647363in}}%
\pgfpathlineto{\pgfqpoint{1.101450in}{2.647363in}}%
\pgfpathlineto{\pgfqpoint{1.101450in}{2.621945in}}%
\pgfpathlineto{\pgfqpoint{1.050787in}{2.621945in}}%
\pgfpathlineto{\pgfqpoint{1.050787in}{2.564290in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.564290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.376000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.561623in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.562120in}}%
\pgfpathlineto{\pgfqpoint{1.050787in}{2.562120in}}%
\pgfpathlineto{\pgfqpoint{1.050787in}{2.617469in}}%
\pgfpathlineto{\pgfqpoint{1.101450in}{2.617469in}}%
\pgfpathlineto{\pgfqpoint{1.101450in}{2.641433in}}%
\pgfpathlineto{\pgfqpoint{1.152114in}{2.641433in}}%
\pgfpathlineto{\pgfqpoint{1.152114in}{2.659735in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{2.659735in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{2.676736in}}%
\pgfpathlineto{\pgfqpoint{1.253442in}{2.676736in}}%
\pgfpathlineto{\pgfqpoint{1.253442in}{2.692096in}}%
\pgfpathlineto{\pgfqpoint{1.304106in}{2.692096in}}%
\pgfpathlineto{\pgfqpoint{1.304106in}{2.707421in}}%
\pgfpathlineto{\pgfqpoint{1.354770in}{2.707421in}}%
\pgfpathlineto{\pgfqpoint{1.354770in}{2.723811in}}%
\pgfpathlineto{\pgfqpoint{1.405434in}{2.723811in}}%
\pgfpathlineto{\pgfqpoint{1.405434in}{2.739512in}}%
\pgfpathlineto{\pgfqpoint{1.456098in}{2.739512in}}%
\pgfpathlineto{\pgfqpoint{1.456098in}{2.757273in}}%
\pgfpathlineto{\pgfqpoint{1.506762in}{2.757273in}}%
\pgfpathlineto{\pgfqpoint{1.506762in}{2.773402in}}%
\pgfpathlineto{\pgfqpoint{1.557426in}{2.773402in}}%
\pgfpathlineto{\pgfqpoint{1.557426in}{2.793372in}}%
\pgfpathlineto{\pgfqpoint{1.608090in}{2.793372in}}%
\pgfpathlineto{\pgfqpoint{1.608090in}{2.812515in}}%
\pgfpathlineto{\pgfqpoint{1.658754in}{2.812515in}}%
\pgfpathlineto{\pgfqpoint{1.658754in}{2.831214in}}%
\pgfpathlineto{\pgfqpoint{1.709418in}{2.831214in}}%
\pgfpathlineto{\pgfqpoint{1.709418in}{2.850089in}}%
\pgfpathlineto{\pgfqpoint{1.760082in}{2.850089in}}%
\pgfpathlineto{\pgfqpoint{1.760082in}{2.872923in}}%
\pgfpathlineto{\pgfqpoint{1.810746in}{2.872923in}}%
\pgfpathlineto{\pgfqpoint{1.810746in}{2.894096in}}%
\pgfpathlineto{\pgfqpoint{1.861410in}{2.894096in}}%
\pgfpathlineto{\pgfqpoint{1.861410in}{2.916435in}}%
\pgfpathlineto{\pgfqpoint{1.912074in}{2.916435in}}%
\pgfpathlineto{\pgfqpoint{1.912074in}{2.938512in}}%
\pgfpathlineto{\pgfqpoint{1.962737in}{2.938512in}}%
\pgfpathlineto{\pgfqpoint{1.962737in}{2.963455in}}%
\pgfpathlineto{\pgfqpoint{2.013401in}{2.963455in}}%
\pgfpathlineto{\pgfqpoint{2.013401in}{2.985009in}}%
\pgfpathlineto{\pgfqpoint{2.064065in}{2.985009in}}%
\pgfpathlineto{\pgfqpoint{2.064065in}{3.010596in}}%
\pgfpathlineto{\pgfqpoint{2.114729in}{3.010596in}}%
\pgfpathlineto{\pgfqpoint{2.114729in}{3.035093in}}%
\pgfpathlineto{\pgfqpoint{2.165393in}{3.035093in}}%
\pgfpathlineto{\pgfqpoint{2.165393in}{3.059959in}}%
\pgfpathlineto{\pgfqpoint{2.216057in}{3.059959in}}%
\pgfpathlineto{\pgfqpoint{2.216057in}{3.086637in}}%
\pgfpathlineto{\pgfqpoint{2.266721in}{3.086637in}}%
\pgfpathlineto{\pgfqpoint{2.266721in}{3.112075in}}%
\pgfpathlineto{\pgfqpoint{2.317385in}{3.112075in}}%
\pgfpathlineto{\pgfqpoint{2.317385in}{3.138370in}}%
\pgfpathlineto{\pgfqpoint{2.368049in}{3.138370in}}%
\pgfpathlineto{\pgfqpoint{2.368049in}{3.166819in}}%
\pgfpathlineto{\pgfqpoint{2.418713in}{3.166819in}}%
\pgfpathlineto{\pgfqpoint{2.418713in}{3.192676in}}%
\pgfpathlineto{\pgfqpoint{2.469377in}{3.192676in}}%
\pgfpathlineto{\pgfqpoint{2.469377in}{3.220448in}}%
\pgfpathlineto{\pgfqpoint{2.520041in}{3.220448in}}%
\pgfpathlineto{\pgfqpoint{2.520041in}{3.246850in}}%
\pgfpathlineto{\pgfqpoint{2.570705in}{3.246850in}}%
\pgfpathlineto{\pgfqpoint{2.570705in}{3.272925in}}%
\pgfpathlineto{\pgfqpoint{2.621369in}{3.272925in}}%
\pgfpathlineto{\pgfqpoint{2.621369in}{3.303407in}}%
\pgfpathlineto{\pgfqpoint{2.672033in}{3.303407in}}%
\pgfpathlineto{\pgfqpoint{2.672033in}{3.330160in}}%
\pgfpathlineto{\pgfqpoint{2.722697in}{3.330160in}}%
\pgfpathlineto{\pgfqpoint{2.722697in}{3.356156in}}%
\pgfpathlineto{\pgfqpoint{2.773361in}{3.356156in}}%
\pgfpathlineto{\pgfqpoint{2.773361in}{3.384302in}}%
\pgfpathlineto{\pgfqpoint{2.824025in}{3.384302in}}%
\pgfpathlineto{\pgfqpoint{2.824025in}{3.412574in}}%
\pgfpathlineto{\pgfqpoint{2.874688in}{3.412574in}}%
\pgfpathlineto{\pgfqpoint{2.874688in}{3.437419in}}%
\pgfpathlineto{\pgfqpoint{2.925352in}{3.437419in}}%
\pgfpathlineto{\pgfqpoint{2.925352in}{3.465706in}}%
\pgfpathlineto{\pgfqpoint{2.976016in}{3.465706in}}%
\pgfpathlineto{\pgfqpoint{2.976016in}{3.492643in}}%
\pgfpathlineto{\pgfqpoint{3.026680in}{3.492643in}}%
\pgfpathlineto{\pgfqpoint{3.026680in}{3.515736in}}%
\pgfpathlineto{\pgfqpoint{3.077344in}{3.515736in}}%
\pgfpathlineto{\pgfqpoint{3.077344in}{3.544883in}}%
\pgfpathlineto{\pgfqpoint{3.128008in}{3.544883in}}%
\pgfpathlineto{\pgfqpoint{3.128008in}{3.571062in}}%
\pgfpathlineto{\pgfqpoint{3.178672in}{3.571062in}}%
\pgfpathlineto{\pgfqpoint{3.178672in}{3.596995in}}%
\pgfpathlineto{\pgfqpoint{3.229336in}{3.596995in}}%
\pgfpathlineto{\pgfqpoint{3.229336in}{3.621654in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.621654in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.645556in}}%
\pgfpathlineto{\pgfqpoint{3.330664in}{3.645556in}}%
\pgfpathlineto{\pgfqpoint{3.330664in}{3.669667in}}%
\pgfpathlineto{\pgfqpoint{3.381328in}{3.669667in}}%
\pgfpathlineto{\pgfqpoint{3.381328in}{3.690791in}}%
\pgfpathlineto{\pgfqpoint{3.431992in}{3.690791in}}%
\pgfpathlineto{\pgfqpoint{3.431992in}{3.715874in}}%
\pgfpathlineto{\pgfqpoint{3.482656in}{3.715874in}}%
\pgfpathlineto{\pgfqpoint{3.482656in}{3.736156in}}%
\pgfpathlineto{\pgfqpoint{3.533320in}{3.736156in}}%
\pgfpathlineto{\pgfqpoint{3.533320in}{3.758610in}}%
\pgfpathlineto{\pgfqpoint{3.583984in}{3.758610in}}%
\pgfpathlineto{\pgfqpoint{3.583984in}{3.779259in}}%
\pgfpathlineto{\pgfqpoint{3.634648in}{3.779259in}}%
\pgfpathlineto{\pgfqpoint{3.634648in}{3.797909in}}%
\pgfpathlineto{\pgfqpoint{3.685312in}{3.797909in}}%
\pgfpathlineto{\pgfqpoint{3.685312in}{3.816630in}}%
\pgfpathlineto{\pgfqpoint{3.735975in}{3.816630in}}%
\pgfpathlineto{\pgfqpoint{3.735975in}{3.833039in}}%
\pgfpathlineto{\pgfqpoint{3.786639in}{3.833039in}}%
\pgfpathlineto{\pgfqpoint{3.786639in}{3.851812in}}%
\pgfpathlineto{\pgfqpoint{3.837303in}{3.851812in}}%
\pgfpathlineto{\pgfqpoint{3.837303in}{3.868766in}}%
\pgfpathlineto{\pgfqpoint{3.887967in}{3.868766in}}%
\pgfpathlineto{\pgfqpoint{3.887967in}{3.880497in}}%
\pgfpathlineto{\pgfqpoint{3.938631in}{3.880497in}}%
\pgfpathlineto{\pgfqpoint{3.938631in}{3.892751in}}%
\pgfpathlineto{\pgfqpoint{3.989295in}{3.892751in}}%
\pgfpathlineto{\pgfqpoint{3.989295in}{3.905510in}}%
\pgfpathlineto{\pgfqpoint{4.039959in}{3.905510in}}%
\pgfpathlineto{\pgfqpoint{4.039959in}{3.916957in}}%
\pgfpathlineto{\pgfqpoint{4.090623in}{3.916957in}}%
\pgfpathlineto{\pgfqpoint{4.090623in}{3.925296in}}%
\pgfpathlineto{\pgfqpoint{4.141287in}{3.925296in}}%
\pgfpathlineto{\pgfqpoint{4.141287in}{3.930674in}}%
\pgfpathlineto{\pgfqpoint{4.191951in}{3.930674in}}%
\pgfpathlineto{\pgfqpoint{4.191951in}{3.940759in}}%
\pgfpathlineto{\pgfqpoint{4.242615in}{3.940759in}}%
\pgfpathlineto{\pgfqpoint{4.242615in}{3.942939in}}%
\pgfpathlineto{\pgfqpoint{4.293279in}{3.942939in}}%
\pgfpathlineto{\pgfqpoint{4.293279in}{3.945670in}}%
\pgfpathlineto{\pgfqpoint{4.343943in}{3.945670in}}%
\pgfpathlineto{\pgfqpoint{4.343943in}{3.947063in}}%
\pgfpathlineto{\pgfqpoint{4.394607in}{3.947063in}}%
\pgfpathlineto{\pgfqpoint{4.394607in}{3.947106in}}%
\pgfpathlineto{\pgfqpoint{4.445271in}{3.947106in}}%
\pgfpathlineto{\pgfqpoint{4.445271in}{3.943603in}}%
\pgfpathlineto{\pgfqpoint{4.495935in}{3.943603in}}%
\pgfpathlineto{\pgfqpoint{4.495935in}{3.936583in}}%
\pgfpathlineto{\pgfqpoint{4.546599in}{3.936583in}}%
\pgfpathlineto{\pgfqpoint{4.546599in}{3.929548in}}%
\pgfpathlineto{\pgfqpoint{4.597263in}{3.929548in}}%
\pgfpathlineto{\pgfqpoint{4.597263in}{3.916537in}}%
\pgfpathlineto{\pgfqpoint{4.647926in}{3.916537in}}%
\pgfpathlineto{\pgfqpoint{4.647926in}{3.904234in}}%
\pgfpathlineto{\pgfqpoint{4.698590in}{3.904234in}}%
\pgfpathlineto{\pgfqpoint{4.698590in}{3.885097in}}%
\pgfpathlineto{\pgfqpoint{4.749254in}{3.885097in}}%
\pgfpathlineto{\pgfqpoint{4.749254in}{3.864697in}}%
\pgfpathlineto{\pgfqpoint{4.799918in}{3.864697in}}%
\pgfpathlineto{\pgfqpoint{4.799918in}{3.843865in}}%
\pgfpathlineto{\pgfqpoint{4.850582in}{3.843865in}}%
\pgfpathlineto{\pgfqpoint{4.850582in}{3.813070in}}%
\pgfpathlineto{\pgfqpoint{4.901246in}{3.813070in}}%
\pgfpathlineto{\pgfqpoint{4.901246in}{3.780735in}}%
\pgfpathlineto{\pgfqpoint{4.951910in}{3.780735in}}%
\pgfpathlineto{\pgfqpoint{4.951910in}{3.742956in}}%
\pgfpathlineto{\pgfqpoint{5.002574in}{3.742956in}}%
\pgfpathlineto{\pgfqpoint{5.002574in}{3.699029in}}%
\pgfpathlineto{\pgfqpoint{5.053238in}{3.699029in}}%
\pgfpathlineto{\pgfqpoint{5.053238in}{3.647246in}}%
\pgfpathlineto{\pgfqpoint{5.103902in}{3.647246in}}%
\pgfpathlineto{\pgfqpoint{5.103902in}{3.584068in}}%
\pgfpathlineto{\pgfqpoint{5.154566in}{3.584068in}}%
\pgfpathlineto{\pgfqpoint{5.154566in}{3.508004in}}%
\pgfpathlineto{\pgfqpoint{5.205230in}{3.508004in}}%
\pgfpathlineto{\pgfqpoint{5.205230in}{3.420130in}}%
\pgfpathlineto{\pgfqpoint{5.255894in}{3.420130in}}%
\pgfpathlineto{\pgfqpoint{5.255894in}{3.307610in}}%
\pgfpathlineto{\pgfqpoint{5.306558in}{3.307610in}}%
\pgfpathlineto{\pgfqpoint{5.306558in}{3.163122in}}%
\pgfpathlineto{\pgfqpoint{5.357222in}{3.163122in}}%
\pgfpathlineto{\pgfqpoint{5.357222in}{2.955086in}}%
\pgfpathlineto{\pgfqpoint{5.407886in}{2.955086in}}%
\pgfpathlineto{\pgfqpoint{5.407886in}{2.636506in}}%
\pgfpathlineto{\pgfqpoint{5.458550in}{2.636506in}}%
\pgfpathlineto{\pgfqpoint{5.458550in}{2.463174in}}%
\pgfpathlineto{\pgfqpoint{5.509213in}{2.463174in}}%
\pgfpathlineto{\pgfqpoint{5.509213in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.509213in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.509213in}{2.462918in}}%
\pgfpathlineto{\pgfqpoint{5.458550in}{2.462918in}}%
\pgfpathlineto{\pgfqpoint{5.458550in}{2.635131in}}%
\pgfpathlineto{\pgfqpoint{5.407886in}{2.635131in}}%
\pgfpathlineto{\pgfqpoint{5.407886in}{2.953854in}}%
\pgfpathlineto{\pgfqpoint{5.357222in}{2.953854in}}%
\pgfpathlineto{\pgfqpoint{5.357222in}{3.161980in}}%
\pgfpathlineto{\pgfqpoint{5.306558in}{3.161980in}}%
\pgfpathlineto{\pgfqpoint{5.306558in}{3.306617in}}%
\pgfpathlineto{\pgfqpoint{5.255894in}{3.306617in}}%
\pgfpathlineto{\pgfqpoint{5.255894in}{3.419051in}}%
\pgfpathlineto{\pgfqpoint{5.205230in}{3.419051in}}%
\pgfpathlineto{\pgfqpoint{5.205230in}{3.506913in}}%
\pgfpathlineto{\pgfqpoint{5.154566in}{3.506913in}}%
\pgfpathlineto{\pgfqpoint{5.154566in}{3.582953in}}%
\pgfpathlineto{\pgfqpoint{5.103902in}{3.582953in}}%
\pgfpathlineto{\pgfqpoint{5.103902in}{3.646010in}}%
\pgfpathlineto{\pgfqpoint{5.053238in}{3.646010in}}%
\pgfpathlineto{\pgfqpoint{5.053238in}{3.697933in}}%
\pgfpathlineto{\pgfqpoint{5.002574in}{3.697933in}}%
\pgfpathlineto{\pgfqpoint{5.002574in}{3.741815in}}%
\pgfpathlineto{\pgfqpoint{4.951910in}{3.741815in}}%
\pgfpathlineto{\pgfqpoint{4.951910in}{3.779565in}}%
\pgfpathlineto{\pgfqpoint{4.901246in}{3.779565in}}%
\pgfpathlineto{\pgfqpoint{4.901246in}{3.811805in}}%
\pgfpathlineto{\pgfqpoint{4.850582in}{3.811805in}}%
\pgfpathlineto{\pgfqpoint{4.850582in}{3.842692in}}%
\pgfpathlineto{\pgfqpoint{4.799918in}{3.842692in}}%
\pgfpathlineto{\pgfqpoint{4.799918in}{3.863520in}}%
\pgfpathlineto{\pgfqpoint{4.749254in}{3.863520in}}%
\pgfpathlineto{\pgfqpoint{4.749254in}{3.883933in}}%
\pgfpathlineto{\pgfqpoint{4.698590in}{3.883933in}}%
\pgfpathlineto{\pgfqpoint{4.698590in}{3.903031in}}%
\pgfpathlineto{\pgfqpoint{4.647926in}{3.903031in}}%
\pgfpathlineto{\pgfqpoint{4.647926in}{3.915431in}}%
\pgfpathlineto{\pgfqpoint{4.597263in}{3.915431in}}%
\pgfpathlineto{\pgfqpoint{4.597263in}{3.928472in}}%
\pgfpathlineto{\pgfqpoint{4.546599in}{3.928472in}}%
\pgfpathlineto{\pgfqpoint{4.546599in}{3.935484in}}%
\pgfpathlineto{\pgfqpoint{4.495935in}{3.935484in}}%
\pgfpathlineto{\pgfqpoint{4.495935in}{3.942409in}}%
\pgfpathlineto{\pgfqpoint{4.445271in}{3.942409in}}%
\pgfpathlineto{\pgfqpoint{4.445271in}{3.945962in}}%
\pgfpathlineto{\pgfqpoint{4.394607in}{3.945962in}}%
\pgfpathlineto{\pgfqpoint{4.394607in}{3.945854in}}%
\pgfpathlineto{\pgfqpoint{4.343943in}{3.945854in}}%
\pgfpathlineto{\pgfqpoint{4.343943in}{3.944574in}}%
\pgfpathlineto{\pgfqpoint{4.293279in}{3.944574in}}%
\pgfpathlineto{\pgfqpoint{4.293279in}{3.941780in}}%
\pgfpathlineto{\pgfqpoint{4.242615in}{3.941780in}}%
\pgfpathlineto{\pgfqpoint{4.242615in}{3.939721in}}%
\pgfpathlineto{\pgfqpoint{4.191951in}{3.939721in}}%
\pgfpathlineto{\pgfqpoint{4.191951in}{3.929588in}}%
\pgfpathlineto{\pgfqpoint{4.141287in}{3.929588in}}%
\pgfpathlineto{\pgfqpoint{4.141287in}{3.924207in}}%
\pgfpathlineto{\pgfqpoint{4.090623in}{3.924207in}}%
\pgfpathlineto{\pgfqpoint{4.090623in}{3.915900in}}%
\pgfpathlineto{\pgfqpoint{4.039959in}{3.915900in}}%
\pgfpathlineto{\pgfqpoint{4.039959in}{3.904327in}}%
\pgfpathlineto{\pgfqpoint{3.989295in}{3.904327in}}%
\pgfpathlineto{\pgfqpoint{3.989295in}{3.891642in}}%
\pgfpathlineto{\pgfqpoint{3.938631in}{3.891642in}}%
\pgfpathlineto{\pgfqpoint{3.938631in}{3.879406in}}%
\pgfpathlineto{\pgfqpoint{3.887967in}{3.879406in}}%
\pgfpathlineto{\pgfqpoint{3.887967in}{3.867747in}}%
\pgfpathlineto{\pgfqpoint{3.837303in}{3.867747in}}%
\pgfpathlineto{\pgfqpoint{3.837303in}{3.850833in}}%
\pgfpathlineto{\pgfqpoint{3.786639in}{3.850833in}}%
\pgfpathlineto{\pgfqpoint{3.786639in}{3.832009in}}%
\pgfpathlineto{\pgfqpoint{3.735975in}{3.832009in}}%
\pgfpathlineto{\pgfqpoint{3.735975in}{3.815492in}}%
\pgfpathlineto{\pgfqpoint{3.685312in}{3.815492in}}%
\pgfpathlineto{\pgfqpoint{3.685312in}{3.796882in}}%
\pgfpathlineto{\pgfqpoint{3.634648in}{3.796882in}}%
\pgfpathlineto{\pgfqpoint{3.634648in}{3.778222in}}%
\pgfpathlineto{\pgfqpoint{3.583984in}{3.778222in}}%
\pgfpathlineto{\pgfqpoint{3.583984in}{3.757615in}}%
\pgfpathlineto{\pgfqpoint{3.533320in}{3.757615in}}%
\pgfpathlineto{\pgfqpoint{3.533320in}{3.735143in}}%
\pgfpathlineto{\pgfqpoint{3.482656in}{3.735143in}}%
\pgfpathlineto{\pgfqpoint{3.482656in}{3.714840in}}%
\pgfpathlineto{\pgfqpoint{3.431992in}{3.714840in}}%
\pgfpathlineto{\pgfqpoint{3.431992in}{3.689760in}}%
\pgfpathlineto{\pgfqpoint{3.381328in}{3.689760in}}%
\pgfpathlineto{\pgfqpoint{3.381328in}{3.668670in}}%
\pgfpathlineto{\pgfqpoint{3.330664in}{3.668670in}}%
\pgfpathlineto{\pgfqpoint{3.330664in}{3.644570in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.644570in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.620712in}}%
\pgfpathlineto{\pgfqpoint{3.229336in}{3.620712in}}%
\pgfpathlineto{\pgfqpoint{3.229336in}{3.596040in}}%
\pgfpathlineto{\pgfqpoint{3.178672in}{3.596040in}}%
\pgfpathlineto{\pgfqpoint{3.178672in}{3.570171in}}%
\pgfpathlineto{\pgfqpoint{3.128008in}{3.570171in}}%
\pgfpathlineto{\pgfqpoint{3.128008in}{3.544018in}}%
\pgfpathlineto{\pgfqpoint{3.077344in}{3.544018in}}%
\pgfpathlineto{\pgfqpoint{3.077344in}{3.514836in}}%
\pgfpathlineto{\pgfqpoint{3.026680in}{3.514836in}}%
\pgfpathlineto{\pgfqpoint{3.026680in}{3.491796in}}%
\pgfpathlineto{\pgfqpoint{2.976016in}{3.491796in}}%
\pgfpathlineto{\pgfqpoint{2.976016in}{3.464777in}}%
\pgfpathlineto{\pgfqpoint{2.925352in}{3.464777in}}%
\pgfpathlineto{\pgfqpoint{2.925352in}{3.436616in}}%
\pgfpathlineto{\pgfqpoint{2.874688in}{3.436616in}}%
\pgfpathlineto{\pgfqpoint{2.874688in}{3.411723in}}%
\pgfpathlineto{\pgfqpoint{2.824025in}{3.411723in}}%
\pgfpathlineto{\pgfqpoint{2.824025in}{3.383410in}}%
\pgfpathlineto{\pgfqpoint{2.773361in}{3.383410in}}%
\pgfpathlineto{\pgfqpoint{2.773361in}{3.355243in}}%
\pgfpathlineto{\pgfqpoint{2.722697in}{3.355243in}}%
\pgfpathlineto{\pgfqpoint{2.722697in}{3.329277in}}%
\pgfpathlineto{\pgfqpoint{2.672033in}{3.329277in}}%
\pgfpathlineto{\pgfqpoint{2.672033in}{3.302540in}}%
\pgfpathlineto{\pgfqpoint{2.621369in}{3.302540in}}%
\pgfpathlineto{\pgfqpoint{2.621369in}{3.272103in}}%
\pgfpathlineto{\pgfqpoint{2.570705in}{3.272103in}}%
\pgfpathlineto{\pgfqpoint{2.570705in}{3.245973in}}%
\pgfpathlineto{\pgfqpoint{2.520041in}{3.245973in}}%
\pgfpathlineto{\pgfqpoint{2.520041in}{3.219666in}}%
\pgfpathlineto{\pgfqpoint{2.469377in}{3.219666in}}%
\pgfpathlineto{\pgfqpoint{2.469377in}{3.191913in}}%
\pgfpathlineto{\pgfqpoint{2.418713in}{3.191913in}}%
\pgfpathlineto{\pgfqpoint{2.418713in}{3.166044in}}%
\pgfpathlineto{\pgfqpoint{2.368049in}{3.166044in}}%
\pgfpathlineto{\pgfqpoint{2.368049in}{3.137610in}}%
\pgfpathlineto{\pgfqpoint{2.317385in}{3.137610in}}%
\pgfpathlineto{\pgfqpoint{2.317385in}{3.111342in}}%
\pgfpathlineto{\pgfqpoint{2.266721in}{3.111342in}}%
\pgfpathlineto{\pgfqpoint{2.266721in}{3.085848in}}%
\pgfpathlineto{\pgfqpoint{2.216057in}{3.085848in}}%
\pgfpathlineto{\pgfqpoint{2.216057in}{3.059220in}}%
\pgfpathlineto{\pgfqpoint{2.165393in}{3.059220in}}%
\pgfpathlineto{\pgfqpoint{2.165393in}{3.034406in}}%
\pgfpathlineto{\pgfqpoint{2.114729in}{3.034406in}}%
\pgfpathlineto{\pgfqpoint{2.114729in}{3.009860in}}%
\pgfpathlineto{\pgfqpoint{2.064065in}{3.009860in}}%
\pgfpathlineto{\pgfqpoint{2.064065in}{2.984285in}}%
\pgfpathlineto{\pgfqpoint{2.013401in}{2.984285in}}%
\pgfpathlineto{\pgfqpoint{2.013401in}{2.962750in}}%
\pgfpathlineto{\pgfqpoint{1.962737in}{2.962750in}}%
\pgfpathlineto{\pgfqpoint{1.962737in}{2.937840in}}%
\pgfpathlineto{\pgfqpoint{1.912074in}{2.937840in}}%
\pgfpathlineto{\pgfqpoint{1.912074in}{2.915718in}}%
\pgfpathlineto{\pgfqpoint{1.861410in}{2.915718in}}%
\pgfpathlineto{\pgfqpoint{1.861410in}{2.893405in}}%
\pgfpathlineto{\pgfqpoint{1.810746in}{2.893405in}}%
\pgfpathlineto{\pgfqpoint{1.810746in}{2.872234in}}%
\pgfpathlineto{\pgfqpoint{1.760082in}{2.872234in}}%
\pgfpathlineto{\pgfqpoint{1.760082in}{2.849395in}}%
\pgfpathlineto{\pgfqpoint{1.709418in}{2.849395in}}%
\pgfpathlineto{\pgfqpoint{1.709418in}{2.830509in}}%
\pgfpathlineto{\pgfqpoint{1.658754in}{2.830509in}}%
\pgfpathlineto{\pgfqpoint{1.658754in}{2.811853in}}%
\pgfpathlineto{\pgfqpoint{1.608090in}{2.811853in}}%
\pgfpathlineto{\pgfqpoint{1.608090in}{2.792704in}}%
\pgfpathlineto{\pgfqpoint{1.557426in}{2.792704in}}%
\pgfpathlineto{\pgfqpoint{1.557426in}{2.772771in}}%
\pgfpathlineto{\pgfqpoint{1.506762in}{2.772771in}}%
\pgfpathlineto{\pgfqpoint{1.506762in}{2.756627in}}%
\pgfpathlineto{\pgfqpoint{1.456098in}{2.756627in}}%
\pgfpathlineto{\pgfqpoint{1.456098in}{2.738897in}}%
\pgfpathlineto{\pgfqpoint{1.405434in}{2.738897in}}%
\pgfpathlineto{\pgfqpoint{1.405434in}{2.723128in}}%
\pgfpathlineto{\pgfqpoint{1.354770in}{2.723128in}}%
\pgfpathlineto{\pgfqpoint{1.354770in}{2.706803in}}%
\pgfpathlineto{\pgfqpoint{1.304106in}{2.706803in}}%
\pgfpathlineto{\pgfqpoint{1.304106in}{2.691506in}}%
\pgfpathlineto{\pgfqpoint{1.253442in}{2.691506in}}%
\pgfpathlineto{\pgfqpoint{1.253442in}{2.676134in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{2.676134in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{2.659144in}}%
\pgfpathlineto{\pgfqpoint{1.152114in}{2.659144in}}%
\pgfpathlineto{\pgfqpoint{1.152114in}{2.640854in}}%
\pgfpathlineto{\pgfqpoint{1.101450in}{2.640854in}}%
\pgfpathlineto{\pgfqpoint{1.101450in}{2.616949in}}%
\pgfpathlineto{\pgfqpoint{1.050787in}{2.616949in}}%
\pgfpathlineto{\pgfqpoint{1.050787in}{2.561623in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.561623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.376000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503329in}{3.656727in}}%
\pgfpathcurveto{\pgfqpoint{1.503329in}{3.656727in}}{\pgfqpoint{1.514070in}{3.596509in}}{\pgfqpoint{1.557035in}{3.532800in}}%
\pgfpathcurveto{\pgfqpoint{1.600895in}{3.469091in}}{\pgfqpoint{1.615217in}{3.447273in}}{\pgfqpoint{1.615217in}{3.447273in}}%
\pgfpathmoveto{\pgfqpoint{1.583888in}{3.674182in}}%
\pgfpathcurveto{\pgfqpoint{1.583888in}{3.674182in}}{\pgfqpoint{1.542713in}{3.635782in}}{\pgfqpoint{1.537343in}{3.621818in}}%
\pgfpathcurveto{\pgfqpoint{1.532867in}{3.607855in}}{\pgfqpoint{1.548979in}{3.613091in}}{\pgfqpoint{1.548979in}{3.613091in}}%
\pgfpathcurveto{\pgfqpoint{1.548979in}{3.613091in}}{\pgfqpoint{1.608056in}{3.631418in}}{\pgfqpoint{1.583888in}{3.609600in}}%
\pgfpathcurveto{\pgfqpoint{1.559720in}{3.587782in}}{\pgfqpoint{1.534657in}{3.559855in}}{\pgfqpoint{1.573147in}{3.572073in}}%
\pgfpathcurveto{\pgfqpoint{1.610741in}{3.584291in}}{\pgfqpoint{1.586573in}{3.567709in}}{\pgfqpoint{1.582098in}{3.561600in}}%
\pgfpathcurveto{\pgfqpoint{1.577622in}{3.556364in}}{\pgfqpoint{1.560615in}{3.530182in}}{\pgfqpoint{1.606266in}{3.551127in}}%
\pgfpathcurveto{\pgfqpoint{1.651916in}{3.571200in}}{\pgfqpoint{1.607161in}{3.508364in}}{\pgfqpoint{1.607161in}{3.508364in}}%
\pgfpathmoveto{\pgfqpoint{1.534657in}{3.766691in}}%
\pgfpathcurveto{\pgfqpoint{1.534657in}{3.766691in}}{\pgfqpoint{1.578517in}{3.807709in}}{\pgfqpoint{1.595524in}{3.828655in}}%
\pgfpathcurveto{\pgfqpoint{1.612531in}{3.849600in}}{\pgfqpoint{1.645650in}{3.894982in}}{\pgfqpoint{1.658182in}{3.914182in}}%
\pgfpathcurveto{\pgfqpoint{1.669818in}{3.933382in}}{\pgfqpoint{1.697566in}{3.984000in}}{\pgfqpoint{1.704727in}{4.000582in}}%
\pgfpathcurveto{\pgfqpoint{1.710993in}{4.017164in}}{\pgfqpoint{1.719944in}{4.052945in}}{\pgfqpoint{1.720839in}{4.060800in}}%
\pgfpathcurveto{\pgfqpoint{1.721734in}{4.067782in}}{\pgfqpoint{1.725315in}{4.063418in}}{\pgfqpoint{1.725315in}{4.054691in}}%
\pgfpathcurveto{\pgfqpoint{1.724420in}{4.046836in}}{\pgfqpoint{1.718154in}{4.021527in}}{\pgfqpoint{1.695776in}{4.006691in}}%
\pgfpathcurveto{\pgfqpoint{1.673399in}{3.990982in}}{\pgfqpoint{1.610741in}{3.953455in}}{\pgfqpoint{1.595524in}{3.945600in}}%
\pgfpathcurveto{\pgfqpoint{1.580308in}{3.937745in}}{\pgfqpoint{1.534657in}{3.905455in}}{\pgfqpoint{1.516755in}{3.883636in}}%
\pgfpathcurveto{\pgfqpoint{1.497958in}{3.861818in}}{\pgfqpoint{1.478266in}{3.832145in}}{\pgfqpoint{1.479161in}{3.816436in}}%
\pgfpathcurveto{\pgfqpoint{1.480056in}{3.800727in}}{\pgfqpoint{1.484531in}{3.805091in}}{\pgfqpoint{1.484531in}{3.805091in}}%
\pgfpathmoveto{\pgfqpoint{1.344895in}{3.829527in}}%
\pgfpathcurveto{\pgfqpoint{1.344895in}{3.829527in}}{\pgfqpoint{1.326098in}{3.899345in}}{\pgfqpoint{1.321622in}{3.911564in}}%
\pgfpathcurveto{\pgfqpoint{1.317147in}{3.923782in}}{\pgfqpoint{1.295664in}{3.969164in}}{\pgfqpoint{1.289399in}{3.984873in}}%
\pgfpathcurveto{\pgfqpoint{1.283133in}{3.999709in}}{\pgfqpoint{1.245538in}{4.078255in}}{\pgfqpoint{1.233902in}{4.099200in}}%
\pgfpathcurveto{\pgfqpoint{1.223161in}{4.120145in}}{\pgfqpoint{1.227636in}{4.114036in}}{\pgfqpoint{1.221371in}{4.130618in}}%
\pgfpathcurveto{\pgfqpoint{1.214210in}{4.147200in}}{\pgfqpoint{1.208839in}{4.162909in}}{\pgfqpoint{1.222266in}{4.155927in}}%
\pgfpathcurveto{\pgfqpoint{1.234797in}{4.148945in}}{\pgfqpoint{1.224056in}{4.126255in}}{\pgfqpoint{1.216000in}{4.111418in}}%
\pgfpathcurveto{\pgfqpoint{1.207049in}{4.096582in}}{\pgfqpoint{1.182881in}{4.056436in}}{\pgfqpoint{1.178406in}{4.031127in}}%
\pgfpathcurveto{\pgfqpoint{1.173930in}{4.006691in}}{\pgfqpoint{1.172140in}{3.955200in}}{\pgfqpoint{1.207944in}{3.916800in}}%
\pgfpathcurveto{\pgfqpoint{1.242853in}{3.877527in}}{\pgfqpoint{1.272392in}{3.851345in}}{\pgfqpoint{1.284028in}{3.835636in}}%
\pgfpathcurveto{\pgfqpoint{1.296559in}{3.819055in}}{\pgfqpoint{1.292979in}{3.816436in}}{\pgfqpoint{1.292979in}{3.816436in}}%
\pgfpathmoveto{\pgfqpoint{1.269706in}{3.564218in}}%
\pgfpathcurveto{\pgfqpoint{1.269706in}{3.564218in}}{\pgfqpoint{1.269706in}{3.560727in}}{\pgfqpoint{1.278657in}{3.552873in}}%
\pgfpathmoveto{\pgfqpoint{1.233007in}{3.549382in}}%
\pgfpathcurveto{\pgfqpoint{1.233007in}{3.549382in}}{\pgfqpoint{1.237483in}{3.539782in}}{\pgfqpoint{1.246434in}{3.531927in}}%
\pgfpathmoveto{\pgfqpoint{1.205259in}{3.537164in}}%
\pgfpathcurveto{\pgfqpoint{1.205259in}{3.537164in}}{\pgfqpoint{1.213315in}{3.520582in}}{\pgfqpoint{1.223161in}{3.517964in}}%
\pgfpathmoveto{\pgfqpoint{1.166769in}{3.526691in}}%
\pgfpathcurveto{\pgfqpoint{1.166769in}{3.526691in}}{\pgfqpoint{1.181091in}{3.505745in}}{\pgfqpoint{1.191832in}{3.501382in}}%
\pgfpathmoveto{\pgfqpoint{1.133650in}{3.518836in}}%
\pgfpathcurveto{\pgfqpoint{1.133650in}{3.518836in}}{\pgfqpoint{1.148867in}{3.493527in}}{\pgfqpoint{1.157818in}{3.490036in}}%
\pgfpathmoveto{\pgfqpoint{1.049510in}{3.519709in}}%
\pgfpathcurveto{\pgfqpoint{1.049510in}{3.519709in}}{\pgfqpoint{1.076364in}{3.485673in}}{\pgfqpoint{1.083524in}{3.484800in}}%
\pgfpathcurveto{\pgfqpoint{1.090685in}{3.483927in}}{\pgfqpoint{1.141706in}{3.483055in}}{\pgfqpoint{1.164084in}{3.489164in}}%
\pgfpathcurveto{\pgfqpoint{1.186462in}{3.495273in}}{\pgfqpoint{1.314462in}{3.564218in}}{\pgfqpoint{1.314462in}{3.590400in}}%
\pgfpathmoveto{\pgfqpoint{1.226741in}{3.682036in}}%
\pgfpathcurveto{\pgfqpoint{1.226741in}{3.682036in}}{\pgfqpoint{1.223161in}{3.691636in}}{\pgfqpoint{1.224056in}{3.696873in}}%
\pgfpathcurveto{\pgfqpoint{1.224951in}{3.709091in}}{\pgfqpoint{1.229427in}{3.722182in}}{\pgfqpoint{1.236587in}{3.732655in}}%
\pgfpathcurveto{\pgfqpoint{1.246434in}{3.746618in}}{\pgfqpoint{1.258965in}{3.771055in}}{\pgfqpoint{1.276867in}{3.767564in}}%
\pgfpathcurveto{\pgfqpoint{1.283133in}{3.766691in}}{\pgfqpoint{1.284923in}{3.755345in}}{\pgfqpoint{1.284923in}{3.751855in}}%
\pgfpathcurveto{\pgfqpoint{1.284923in}{3.749236in}}{\pgfqpoint{1.283133in}{3.732655in}}{\pgfqpoint{1.280448in}{3.723055in}}%
\pgfpathcurveto{\pgfqpoint{1.275972in}{3.712582in}}{\pgfqpoint{1.273287in}{3.699491in}}{\pgfqpoint{1.263441in}{3.695127in}}%
\pgfpathcurveto{\pgfqpoint{1.252699in}{3.691636in}}{\pgfqpoint{1.248224in}{3.699491in}}{\pgfqpoint{1.248224in}{3.705600in}}%
\pgfpathcurveto{\pgfqpoint{1.249119in}{3.709964in}}{\pgfqpoint{1.256280in}{3.715200in}}{\pgfqpoint{1.261650in}{3.713455in}}%
\pgfpathcurveto{\pgfqpoint{1.266126in}{3.712582in}}{\pgfqpoint{1.270601in}{3.707345in}}{\pgfqpoint{1.267021in}{3.702109in}}%
\pgfpathmoveto{\pgfqpoint{1.341315in}{3.687273in}}%
\pgfpathcurveto{\pgfqpoint{1.341315in}{3.687273in}}{\pgfqpoint{1.348476in}{3.696873in}}{\pgfqpoint{1.349371in}{3.702109in}}%
\pgfpathcurveto{\pgfqpoint{1.352056in}{3.710836in}}{\pgfqpoint{1.352951in}{3.720436in}}{\pgfqpoint{1.351161in}{3.729164in}}%
\pgfpathcurveto{\pgfqpoint{1.349371in}{3.736145in}}{\pgfqpoint{1.348476in}{3.747491in}}{\pgfqpoint{1.341315in}{3.749236in}}%
\pgfpathcurveto{\pgfqpoint{1.332364in}{3.751855in}}{\pgfqpoint{1.326098in}{3.739636in}}{\pgfqpoint{1.320727in}{3.733527in}}%
\pgfpathcurveto{\pgfqpoint{1.311776in}{3.722182in}}{\pgfqpoint{1.303720in}{3.709964in}}{\pgfqpoint{1.301035in}{3.696000in}}%
\pgfpathcurveto{\pgfqpoint{1.299245in}{3.687273in}}{\pgfqpoint{1.294769in}{3.674182in}}{\pgfqpoint{1.301930in}{3.669818in}}%
\pgfpathcurveto{\pgfqpoint{1.306406in}{3.667200in}}{\pgfqpoint{1.315357in}{3.669818in}}{\pgfqpoint{1.317147in}{3.674182in}}%
\pgfpathcurveto{\pgfqpoint{1.318937in}{3.680291in}}{\pgfqpoint{1.313566in}{3.688145in}}{\pgfqpoint{1.307301in}{3.690764in}}%
\pgfpathcurveto{\pgfqpoint{1.304615in}{3.691636in}}{\pgfqpoint{1.299245in}{3.689018in}}{\pgfqpoint{1.299245in}{3.689018in}}%
\pgfpathmoveto{\pgfqpoint{1.369958in}{3.537164in}}%
\pgfpathcurveto{\pgfqpoint{1.369958in}{3.537164in}}{\pgfqpoint{1.388755in}{3.483927in}}{\pgfqpoint{1.396811in}{3.471709in}}%
\pgfpathcurveto{\pgfqpoint{1.404867in}{3.459491in}}{\pgfqpoint{1.425455in}{3.422836in}}{\pgfqpoint{1.427245in}{3.411491in}}%
\pgfpathmoveto{\pgfqpoint{1.173035in}{3.460364in}}%
\pgfpathcurveto{\pgfqpoint{1.173035in}{3.460364in}}{\pgfqpoint{1.179301in}{3.435055in}}{\pgfqpoint{1.193622in}{3.429818in}}%
\pgfpathcurveto{\pgfqpoint{1.207944in}{3.424582in}}{\pgfqpoint{1.231217in}{3.445527in}}{\pgfqpoint{1.233902in}{3.449891in}}%
\pgfpathcurveto{\pgfqpoint{1.237483in}{3.455127in}}{\pgfqpoint{1.274182in}{3.497891in}}{\pgfqpoint{1.284923in}{3.512727in}}%
\pgfpathcurveto{\pgfqpoint{1.295664in}{3.527564in}}{\pgfqpoint{1.335049in}{3.586909in}}{\pgfqpoint{1.344895in}{3.599127in}}%
\pgfpathlineto{\pgfqpoint{1.384280in}{3.650618in}}%
\pgfpathcurveto{\pgfqpoint{1.368168in}{3.628800in}}{\pgfqpoint{1.360112in}{3.617455in}}{\pgfqpoint{1.294769in}{3.579055in}}%
\pgfpathcurveto{\pgfqpoint{1.253594in}{3.554618in}}{\pgfqpoint{1.254490in}{3.557236in}}{\pgfqpoint{1.216895in}{3.543273in}}%
\pgfpathcurveto{\pgfqpoint{1.185566in}{3.531055in}}{\pgfqpoint{1.153343in}{3.522327in}}{\pgfqpoint{1.130070in}{3.518836in}}%
\pgfpathcurveto{\pgfqpoint{1.106797in}{3.515345in}}{\pgfqpoint{1.087105in}{3.514473in}}{\pgfqpoint{1.070098in}{3.516218in}}%
\pgfpathcurveto{\pgfqpoint{1.053091in}{3.517964in}}{\pgfqpoint{1.037874in}{3.523200in}}{\pgfqpoint{1.023552in}{3.531927in}}%
\pgfpathcurveto{\pgfqpoint{1.011021in}{3.538909in}}{\pgfqpoint{0.999385in}{3.547636in}}{\pgfqpoint{0.992224in}{3.558982in}}%
\pgfpathcurveto{\pgfqpoint{0.985063in}{3.569455in}}{\pgfqpoint{0.981483in}{3.581673in}}{\pgfqpoint{0.980587in}{3.593891in}}%
\pgfpathcurveto{\pgfqpoint{0.979692in}{3.604364in}}{\pgfqpoint{0.981483in}{3.614836in}}{\pgfqpoint{0.985063in}{3.624436in}}%
\pgfpathcurveto{\pgfqpoint{0.989538in}{3.636655in}}{\pgfqpoint{0.996699in}{3.648000in}}{\pgfqpoint{1.005650in}{3.657600in}}%
\pgfpathcurveto{\pgfqpoint{1.049510in}{3.701236in}}{\pgfqpoint{1.090685in}{3.719564in}}{\pgfqpoint{1.165874in}{3.753600in}}%
\pgfpathcurveto{\pgfqpoint{1.241958in}{3.787636in}}{\pgfqpoint{1.297455in}{3.787636in}}{\pgfqpoint{1.297455in}{3.787636in}}%
\pgfpathmoveto{\pgfqpoint{1.397706in}{3.880145in}}%
\pgfpathlineto{\pgfqpoint{1.397706in}{3.880145in}}%
\pgfpathlineto{\pgfqpoint{1.390545in}{3.845236in}}%
\pgfpathcurveto{\pgfqpoint{1.390545in}{3.845236in}}{\pgfqpoint{1.375329in}{3.784145in}}{\pgfqpoint{1.403077in}{3.840000in}}%
\pgfpathcurveto{\pgfqpoint{1.430825in}{3.895855in}}{\pgfqpoint{1.421874in}{3.860073in}}{\pgfqpoint{1.417399in}{3.837382in}}%
\pgfpathcurveto{\pgfqpoint{1.413818in}{3.814691in}}{\pgfqpoint{1.412028in}{3.805964in}}{\pgfqpoint{1.430825in}{3.832145in}}%
\pgfpathcurveto{\pgfqpoint{1.450517in}{3.858327in}}{\pgfqpoint{1.441566in}{3.838255in}}{\pgfqpoint{1.439776in}{3.821673in}}%
\pgfpathcurveto{\pgfqpoint{1.437986in}{3.805091in}}{\pgfqpoint{1.438881in}{3.795491in}}{\pgfqpoint{1.450517in}{3.814691in}}%
\pgfpathmoveto{\pgfqpoint{1.098741in}{3.514473in}}%
\pgfpathlineto{\pgfqpoint{1.098741in}{3.514473in}}%
\pgfpathlineto{\pgfqpoint{1.120224in}{3.484800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000123in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013401in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026680in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039959in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.053238in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.460000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.247529in,y=2.411775in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.960183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.247529in,y=2.911958in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00001\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.460366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.247529in,y=3.412141in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00002\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.960549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.247529in,y=3.912324in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00003\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.191974in,y=3.300000in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \D\mathcal{B}/\D E_e\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.376000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.564538in}}%
\pgfpathlineto{\pgfqpoint{1.050787in}{2.564538in}}%
\pgfpathlineto{\pgfqpoint{1.050787in}{2.622204in}}%
\pgfpathlineto{\pgfqpoint{1.101450in}{2.622204in}}%
\pgfpathlineto{\pgfqpoint{1.101450in}{2.647651in}}%
\pgfpathlineto{\pgfqpoint{1.152114in}{2.647651in}}%
\pgfpathlineto{\pgfqpoint{1.152114in}{2.667585in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{2.667585in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{2.685950in}}%
\pgfpathlineto{\pgfqpoint{1.253442in}{2.685950in}}%
\pgfpathlineto{\pgfqpoint{1.253442in}{2.702661in}}%
\pgfpathlineto{\pgfqpoint{1.304106in}{2.702661in}}%
\pgfpathlineto{\pgfqpoint{1.304106in}{2.719441in}}%
\pgfpathlineto{\pgfqpoint{1.354770in}{2.719441in}}%
\pgfpathlineto{\pgfqpoint{1.354770in}{2.737368in}}%
\pgfpathlineto{\pgfqpoint{1.405434in}{2.737368in}}%
\pgfpathlineto{\pgfqpoint{1.405434in}{2.754553in}}%
\pgfpathlineto{\pgfqpoint{1.456098in}{2.754553in}}%
\pgfpathlineto{\pgfqpoint{1.456098in}{2.773980in}}%
\pgfpathlineto{\pgfqpoint{1.506762in}{2.773980in}}%
\pgfpathlineto{\pgfqpoint{1.506762in}{2.791785in}}%
\pgfpathlineto{\pgfqpoint{1.557426in}{2.791785in}}%
\pgfpathlineto{\pgfqpoint{1.557426in}{2.813497in}}%
\pgfpathlineto{\pgfqpoint{1.608090in}{2.813497in}}%
\pgfpathlineto{\pgfqpoint{1.608090in}{2.834290in}}%
\pgfpathlineto{\pgfqpoint{1.658754in}{2.834290in}}%
\pgfpathlineto{\pgfqpoint{1.658754in}{2.854993in}}%
\pgfpathlineto{\pgfqpoint{1.709418in}{2.854993in}}%
\pgfpathlineto{\pgfqpoint{1.709418in}{2.875867in}}%
\pgfpathlineto{\pgfqpoint{1.760082in}{2.875867in}}%
\pgfpathlineto{\pgfqpoint{1.760082in}{2.900509in}}%
\pgfpathlineto{\pgfqpoint{1.810746in}{2.900509in}}%
\pgfpathlineto{\pgfqpoint{1.810746in}{2.924158in}}%
\pgfpathlineto{\pgfqpoint{1.861410in}{2.924158in}}%
\pgfpathlineto{\pgfqpoint{1.861410in}{2.948990in}}%
\pgfpathlineto{\pgfqpoint{1.912074in}{2.948990in}}%
\pgfpathlineto{\pgfqpoint{1.912074in}{2.973269in}}%
\pgfpathlineto{\pgfqpoint{1.962737in}{2.973269in}}%
\pgfpathlineto{\pgfqpoint{1.962737in}{3.000547in}}%
\pgfpathlineto{\pgfqpoint{2.013401in}{3.000547in}}%
\pgfpathlineto{\pgfqpoint{2.013401in}{3.025131in}}%
\pgfpathlineto{\pgfqpoint{2.064065in}{3.025131in}}%
\pgfpathlineto{\pgfqpoint{2.064065in}{3.053167in}}%
\pgfpathlineto{\pgfqpoint{2.114729in}{3.053167in}}%
\pgfpathlineto{\pgfqpoint{2.114729in}{3.080336in}}%
\pgfpathlineto{\pgfqpoint{2.165393in}{3.080336in}}%
\pgfpathlineto{\pgfqpoint{2.165393in}{3.108258in}}%
\pgfpathlineto{\pgfqpoint{2.216057in}{3.108258in}}%
\pgfpathlineto{\pgfqpoint{2.216057in}{3.137950in}}%
\pgfpathlineto{\pgfqpoint{2.266721in}{3.137950in}}%
\pgfpathlineto{\pgfqpoint{2.266721in}{3.166260in}}%
\pgfpathlineto{\pgfqpoint{2.317385in}{3.166260in}}%
\pgfpathlineto{\pgfqpoint{2.317385in}{3.196002in}}%
\pgfpathlineto{\pgfqpoint{2.368049in}{3.196002in}}%
\pgfpathlineto{\pgfqpoint{2.368049in}{3.227463in}}%
\pgfpathlineto{\pgfqpoint{2.418713in}{3.227463in}}%
\pgfpathlineto{\pgfqpoint{2.418713in}{3.256967in}}%
\pgfpathlineto{\pgfqpoint{2.469377in}{3.256967in}}%
\pgfpathlineto{\pgfqpoint{2.469377in}{3.287698in}}%
\pgfpathlineto{\pgfqpoint{2.520041in}{3.287698in}}%
\pgfpathlineto{\pgfqpoint{2.520041in}{3.317704in}}%
\pgfpathlineto{\pgfqpoint{2.570705in}{3.317704in}}%
\pgfpathlineto{\pgfqpoint{2.570705in}{3.347073in}}%
\pgfpathlineto{\pgfqpoint{2.621369in}{3.347073in}}%
\pgfpathlineto{\pgfqpoint{2.621369in}{3.381425in}}%
\pgfpathlineto{\pgfqpoint{2.672033in}{3.381425in}}%
\pgfpathlineto{\pgfqpoint{2.672033in}{3.411910in}}%
\pgfpathlineto{\pgfqpoint{2.722697in}{3.411910in}}%
\pgfpathlineto{\pgfqpoint{2.722697in}{3.441703in}}%
\pgfpathlineto{\pgfqpoint{2.773361in}{3.441703in}}%
\pgfpathlineto{\pgfqpoint{2.773361in}{3.473216in}}%
\pgfpathlineto{\pgfqpoint{2.824025in}{3.473216in}}%
\pgfpathlineto{\pgfqpoint{2.824025in}{3.505183in}}%
\pgfpathlineto{\pgfqpoint{2.874688in}{3.505183in}}%
\pgfpathlineto{\pgfqpoint{2.874688in}{3.534770in}}%
\pgfpathlineto{\pgfqpoint{2.925352in}{3.534770in}}%
\pgfpathlineto{\pgfqpoint{2.925352in}{3.566639in}}%
\pgfpathlineto{\pgfqpoint{2.976016in}{3.566639in}}%
\pgfpathlineto{\pgfqpoint{2.976016in}{3.597182in}}%
\pgfpathlineto{\pgfqpoint{3.026680in}{3.597182in}}%
\pgfpathlineto{\pgfqpoint{3.026680in}{3.624371in}}%
\pgfpathlineto{\pgfqpoint{3.077344in}{3.624371in}}%
\pgfpathlineto{\pgfqpoint{3.077344in}{3.657442in}}%
\pgfpathlineto{\pgfqpoint{3.128008in}{3.657442in}}%
\pgfpathlineto{\pgfqpoint{3.128008in}{3.687503in}}%
\pgfpathlineto{\pgfqpoint{3.178672in}{3.687503in}}%
\pgfpathlineto{\pgfqpoint{3.178672in}{3.717373in}}%
\pgfpathlineto{\pgfqpoint{3.229336in}{3.717373in}}%
\pgfpathlineto{\pgfqpoint{3.229336in}{3.745693in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.745693in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.773556in}}%
\pgfpathlineto{\pgfqpoint{3.330664in}{3.773556in}}%
\pgfpathlineto{\pgfqpoint{3.330664in}{3.801675in}}%
\pgfpathlineto{\pgfqpoint{3.381328in}{3.801675in}}%
\pgfpathlineto{\pgfqpoint{3.381328in}{3.826883in}}%
\pgfpathlineto{\pgfqpoint{3.431992in}{3.826883in}}%
\pgfpathlineto{\pgfqpoint{3.431992in}{3.856038in}}%
\pgfpathlineto{\pgfqpoint{3.482656in}{3.856038in}}%
\pgfpathlineto{\pgfqpoint{3.482656in}{3.879723in}}%
\pgfpathlineto{\pgfqpoint{3.533320in}{3.879723in}}%
\pgfpathlineto{\pgfqpoint{3.533320in}{3.905624in}}%
\pgfpathlineto{\pgfqpoint{3.583984in}{3.905624in}}%
\pgfpathlineto{\pgfqpoint{3.583984in}{3.930078in}}%
\pgfpathlineto{\pgfqpoint{3.634648in}{3.930078in}}%
\pgfpathlineto{\pgfqpoint{3.634648in}{3.952707in}}%
\pgfpathlineto{\pgfqpoint{3.685312in}{3.952707in}}%
\pgfpathlineto{\pgfqpoint{3.685312in}{3.974447in}}%
\pgfpathlineto{\pgfqpoint{3.735975in}{3.974447in}}%
\pgfpathlineto{\pgfqpoint{3.735975in}{3.995055in}}%
\pgfpathlineto{\pgfqpoint{3.786639in}{3.995055in}}%
\pgfpathlineto{\pgfqpoint{3.786639in}{4.016725in}}%
\pgfpathlineto{\pgfqpoint{3.837303in}{4.016725in}}%
\pgfpathlineto{\pgfqpoint{3.837303in}{4.036628in}}%
\pgfpathlineto{\pgfqpoint{3.887967in}{4.036628in}}%
\pgfpathlineto{\pgfqpoint{3.887967in}{4.051365in}}%
\pgfpathlineto{\pgfqpoint{3.938631in}{4.051365in}}%
\pgfpathlineto{\pgfqpoint{3.938631in}{4.067139in}}%
\pgfpathlineto{\pgfqpoint{3.989295in}{4.067139in}}%
\pgfpathlineto{\pgfqpoint{3.989295in}{4.082638in}}%
\pgfpathlineto{\pgfqpoint{4.039959in}{4.082638in}}%
\pgfpathlineto{\pgfqpoint{4.039959in}{4.096423in}}%
\pgfpathlineto{\pgfqpoint{4.090623in}{4.096423in}}%
\pgfpathlineto{\pgfqpoint{4.090623in}{4.107361in}}%
\pgfpathlineto{\pgfqpoint{4.141287in}{4.107361in}}%
\pgfpathlineto{\pgfqpoint{4.141287in}{4.115110in}}%
\pgfpathlineto{\pgfqpoint{4.191951in}{4.115110in}}%
\pgfpathlineto{\pgfqpoint{4.191951in}{4.127564in}}%
\pgfpathlineto{\pgfqpoint{4.242615in}{4.127564in}}%
\pgfpathlineto{\pgfqpoint{4.242615in}{4.130971in}}%
\pgfpathlineto{\pgfqpoint{4.293279in}{4.130971in}}%
\pgfpathlineto{\pgfqpoint{4.293279in}{4.135602in}}%
\pgfpathlineto{\pgfqpoint{4.343943in}{4.135602in}}%
\pgfpathlineto{\pgfqpoint{4.343943in}{4.139103in}}%
\pgfpathlineto{\pgfqpoint{4.445271in}{4.139433in}}%
\pgfpathlineto{\pgfqpoint{4.445271in}{4.137082in}}%
\pgfpathlineto{\pgfqpoint{4.495935in}{4.137082in}}%
\pgfpathlineto{\pgfqpoint{4.495935in}{4.130992in}}%
\pgfpathlineto{\pgfqpoint{4.546599in}{4.130992in}}%
\pgfpathlineto{\pgfqpoint{4.546599in}{4.123847in}}%
\pgfpathlineto{\pgfqpoint{4.597263in}{4.123847in}}%
\pgfpathlineto{\pgfqpoint{4.597263in}{4.110997in}}%
\pgfpathlineto{\pgfqpoint{4.647926in}{4.110997in}}%
\pgfpathlineto{\pgfqpoint{4.647926in}{4.098142in}}%
\pgfpathlineto{\pgfqpoint{4.698590in}{4.098142in}}%
\pgfpathlineto{\pgfqpoint{4.698590in}{4.077658in}}%
\pgfpathlineto{\pgfqpoint{4.749254in}{4.077658in}}%
\pgfpathlineto{\pgfqpoint{4.749254in}{4.056124in}}%
\pgfpathlineto{\pgfqpoint{4.799918in}{4.056124in}}%
\pgfpathlineto{\pgfqpoint{4.799918in}{4.032881in}}%
\pgfpathlineto{\pgfqpoint{4.850582in}{4.032881in}}%
\pgfpathlineto{\pgfqpoint{4.850582in}{3.999912in}}%
\pgfpathlineto{\pgfqpoint{4.901246in}{3.999912in}}%
\pgfpathlineto{\pgfqpoint{4.901246in}{3.964050in}}%
\pgfpathlineto{\pgfqpoint{4.951910in}{3.964050in}}%
\pgfpathlineto{\pgfqpoint{4.951910in}{3.922319in}}%
\pgfpathlineto{\pgfqpoint{5.002574in}{3.922319in}}%
\pgfpathlineto{\pgfqpoint{5.002574in}{3.872986in}}%
\pgfpathlineto{\pgfqpoint{5.053238in}{3.872986in}}%
\pgfpathlineto{\pgfqpoint{5.053238in}{3.815500in}}%
\pgfpathlineto{\pgfqpoint{5.103902in}{3.815500in}}%
\pgfpathlineto{\pgfqpoint{5.103902in}{3.744738in}}%
\pgfpathlineto{\pgfqpoint{5.154566in}{3.744738in}}%
\pgfpathlineto{\pgfqpoint{5.154566in}{3.659521in}}%
\pgfpathlineto{\pgfqpoint{5.205230in}{3.659521in}}%
\pgfpathlineto{\pgfqpoint{5.205230in}{3.560717in}}%
\pgfpathlineto{\pgfqpoint{5.255894in}{3.560717in}}%
\pgfpathlineto{\pgfqpoint{5.255894in}{3.433792in}}%
\pgfpathlineto{\pgfqpoint{5.306558in}{3.433792in}}%
\pgfpathlineto{\pgfqpoint{5.306558in}{3.270872in}}%
\pgfpathlineto{\pgfqpoint{5.357222in}{3.270872in}}%
\pgfpathlineto{\pgfqpoint{5.357222in}{3.038022in}}%
\pgfpathlineto{\pgfqpoint{5.407886in}{3.038022in}}%
\pgfpathlineto{\pgfqpoint{5.407886in}{2.672913in}}%
\pgfpathlineto{\pgfqpoint{5.458550in}{2.672913in}}%
\pgfpathlineto{\pgfqpoint{5.458550in}{2.463669in}}%
\pgfpathlineto{\pgfqpoint{5.509213in}{2.463669in}}%
\pgfpathlineto{\pgfqpoint{5.509213in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.460000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.376000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.561872in}}%
\pgfpathlineto{\pgfqpoint{1.050787in}{2.561872in}}%
\pgfpathlineto{\pgfqpoint{1.050787in}{2.617209in}}%
\pgfpathlineto{\pgfqpoint{1.101450in}{2.617209in}}%
\pgfpathlineto{\pgfqpoint{1.101450in}{2.641144in}}%
\pgfpathlineto{\pgfqpoint{1.152114in}{2.641144in}}%
\pgfpathlineto{\pgfqpoint{1.152114in}{2.659439in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{2.659439in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{2.676435in}}%
\pgfpathlineto{\pgfqpoint{1.253442in}{2.676435in}}%
\pgfpathlineto{\pgfqpoint{1.253442in}{2.691801in}}%
\pgfpathlineto{\pgfqpoint{1.304106in}{2.691801in}}%
\pgfpathlineto{\pgfqpoint{1.304106in}{2.707112in}}%
\pgfpathlineto{\pgfqpoint{1.354770in}{2.707112in}}%
\pgfpathlineto{\pgfqpoint{1.354770in}{2.723470in}}%
\pgfpathlineto{\pgfqpoint{1.405434in}{2.723470in}}%
\pgfpathlineto{\pgfqpoint{1.405434in}{2.739205in}}%
\pgfpathlineto{\pgfqpoint{1.456098in}{2.739205in}}%
\pgfpathlineto{\pgfqpoint{1.456098in}{2.756950in}}%
\pgfpathlineto{\pgfqpoint{1.506762in}{2.756950in}}%
\pgfpathlineto{\pgfqpoint{1.506762in}{2.773086in}}%
\pgfpathlineto{\pgfqpoint{1.557426in}{2.773086in}}%
\pgfpathlineto{\pgfqpoint{1.557426in}{2.793038in}}%
\pgfpathlineto{\pgfqpoint{1.608090in}{2.793038in}}%
\pgfpathlineto{\pgfqpoint{1.608090in}{2.812184in}}%
\pgfpathlineto{\pgfqpoint{1.658754in}{2.812184in}}%
\pgfpathlineto{\pgfqpoint{1.658754in}{2.830862in}}%
\pgfpathlineto{\pgfqpoint{1.709418in}{2.830862in}}%
\pgfpathlineto{\pgfqpoint{1.709418in}{2.849742in}}%
\pgfpathlineto{\pgfqpoint{1.760082in}{2.849742in}}%
\pgfpathlineto{\pgfqpoint{1.760082in}{2.872579in}}%
\pgfpathlineto{\pgfqpoint{1.810746in}{2.872579in}}%
\pgfpathlineto{\pgfqpoint{1.810746in}{2.893750in}}%
\pgfpathlineto{\pgfqpoint{1.861410in}{2.893750in}}%
\pgfpathlineto{\pgfqpoint{1.861410in}{2.916077in}}%
\pgfpathlineto{\pgfqpoint{1.912074in}{2.916077in}}%
\pgfpathlineto{\pgfqpoint{1.912074in}{2.938176in}}%
\pgfpathlineto{\pgfqpoint{1.962737in}{2.938176in}}%
\pgfpathlineto{\pgfqpoint{1.962737in}{2.963102in}}%
\pgfpathlineto{\pgfqpoint{2.013401in}{2.963102in}}%
\pgfpathlineto{\pgfqpoint{2.013401in}{2.984647in}}%
\pgfpathlineto{\pgfqpoint{2.064065in}{2.984647in}}%
\pgfpathlineto{\pgfqpoint{2.064065in}{3.010228in}}%
\pgfpathlineto{\pgfqpoint{2.114729in}{3.010228in}}%
\pgfpathlineto{\pgfqpoint{2.114729in}{3.034750in}}%
\pgfpathlineto{\pgfqpoint{2.165393in}{3.034750in}}%
\pgfpathlineto{\pgfqpoint{2.165393in}{3.059589in}}%
\pgfpathlineto{\pgfqpoint{2.216057in}{3.059589in}}%
\pgfpathlineto{\pgfqpoint{2.216057in}{3.086243in}}%
\pgfpathlineto{\pgfqpoint{2.266721in}{3.086243in}}%
\pgfpathlineto{\pgfqpoint{2.266721in}{3.111708in}}%
\pgfpathlineto{\pgfqpoint{2.317385in}{3.111708in}}%
\pgfpathlineto{\pgfqpoint{2.317385in}{3.137990in}}%
\pgfpathlineto{\pgfqpoint{2.368049in}{3.137990in}}%
\pgfpathlineto{\pgfqpoint{2.368049in}{3.166431in}}%
\pgfpathlineto{\pgfqpoint{2.418713in}{3.166431in}}%
\pgfpathlineto{\pgfqpoint{2.418713in}{3.192294in}}%
\pgfpathlineto{\pgfqpoint{2.469377in}{3.192294in}}%
\pgfpathlineto{\pgfqpoint{2.469377in}{3.220057in}}%
\pgfpathlineto{\pgfqpoint{2.520041in}{3.220057in}}%
\pgfpathlineto{\pgfqpoint{2.520041in}{3.246412in}}%
\pgfpathlineto{\pgfqpoint{2.570705in}{3.246412in}}%
\pgfpathlineto{\pgfqpoint{2.570705in}{3.272514in}}%
\pgfpathlineto{\pgfqpoint{2.621369in}{3.272514in}}%
\pgfpathlineto{\pgfqpoint{2.621369in}{3.302974in}}%
\pgfpathlineto{\pgfqpoint{2.672033in}{3.302974in}}%
\pgfpathlineto{\pgfqpoint{2.672033in}{3.329719in}}%
\pgfpathlineto{\pgfqpoint{2.722697in}{3.329719in}}%
\pgfpathlineto{\pgfqpoint{2.722697in}{3.355699in}}%
\pgfpathlineto{\pgfqpoint{2.773361in}{3.355699in}}%
\pgfpathlineto{\pgfqpoint{2.773361in}{3.383856in}}%
\pgfpathlineto{\pgfqpoint{2.824025in}{3.383856in}}%
\pgfpathlineto{\pgfqpoint{2.824025in}{3.412149in}}%
\pgfpathlineto{\pgfqpoint{2.874688in}{3.412149in}}%
\pgfpathlineto{\pgfqpoint{2.874688in}{3.437018in}}%
\pgfpathlineto{\pgfqpoint{2.925352in}{3.437018in}}%
\pgfpathlineto{\pgfqpoint{2.925352in}{3.465241in}}%
\pgfpathlineto{\pgfqpoint{2.976016in}{3.465241in}}%
\pgfpathlineto{\pgfqpoint{2.976016in}{3.492220in}}%
\pgfpathlineto{\pgfqpoint{3.026680in}{3.492220in}}%
\pgfpathlineto{\pgfqpoint{3.026680in}{3.515286in}}%
\pgfpathlineto{\pgfqpoint{3.077344in}{3.515286in}}%
\pgfpathlineto{\pgfqpoint{3.077344in}{3.544451in}}%
\pgfpathlineto{\pgfqpoint{3.128008in}{3.544451in}}%
\pgfpathlineto{\pgfqpoint{3.128008in}{3.570616in}}%
\pgfpathlineto{\pgfqpoint{3.178672in}{3.570616in}}%
\pgfpathlineto{\pgfqpoint{3.178672in}{3.596518in}}%
\pgfpathlineto{\pgfqpoint{3.229336in}{3.596518in}}%
\pgfpathlineto{\pgfqpoint{3.229336in}{3.621183in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.621183in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.645063in}}%
\pgfpathlineto{\pgfqpoint{3.330664in}{3.645063in}}%
\pgfpathlineto{\pgfqpoint{3.330664in}{3.669169in}}%
\pgfpathlineto{\pgfqpoint{3.381328in}{3.669169in}}%
\pgfpathlineto{\pgfqpoint{3.381328in}{3.690275in}}%
\pgfpathlineto{\pgfqpoint{3.431992in}{3.690275in}}%
\pgfpathlineto{\pgfqpoint{3.431992in}{3.715357in}}%
\pgfpathlineto{\pgfqpoint{3.482656in}{3.715357in}}%
\pgfpathlineto{\pgfqpoint{3.482656in}{3.735649in}}%
\pgfpathlineto{\pgfqpoint{3.533320in}{3.735649in}}%
\pgfpathlineto{\pgfqpoint{3.533320in}{3.758112in}}%
\pgfpathlineto{\pgfqpoint{3.583984in}{3.758112in}}%
\pgfpathlineto{\pgfqpoint{3.583984in}{3.778740in}}%
\pgfpathlineto{\pgfqpoint{3.634648in}{3.778740in}}%
\pgfpathlineto{\pgfqpoint{3.634648in}{3.797396in}}%
\pgfpathlineto{\pgfqpoint{3.685312in}{3.797396in}}%
\pgfpathlineto{\pgfqpoint{3.685312in}{3.816061in}}%
\pgfpathlineto{\pgfqpoint{3.735975in}{3.816061in}}%
\pgfpathlineto{\pgfqpoint{3.735975in}{3.832524in}}%
\pgfpathlineto{\pgfqpoint{3.786639in}{3.832524in}}%
\pgfpathlineto{\pgfqpoint{3.786639in}{3.851322in}}%
\pgfpathlineto{\pgfqpoint{3.837303in}{3.851322in}}%
\pgfpathlineto{\pgfqpoint{3.837303in}{3.868256in}}%
\pgfpathlineto{\pgfqpoint{3.887967in}{3.868256in}}%
\pgfpathlineto{\pgfqpoint{3.887967in}{3.879952in}}%
\pgfpathlineto{\pgfqpoint{3.938631in}{3.879952in}}%
\pgfpathlineto{\pgfqpoint{3.938631in}{3.892197in}}%
\pgfpathlineto{\pgfqpoint{3.989295in}{3.892197in}}%
\pgfpathlineto{\pgfqpoint{3.989295in}{3.904919in}}%
\pgfpathlineto{\pgfqpoint{4.039959in}{3.904919in}}%
\pgfpathlineto{\pgfqpoint{4.039959in}{3.916429in}}%
\pgfpathlineto{\pgfqpoint{4.090623in}{3.916429in}}%
\pgfpathlineto{\pgfqpoint{4.090623in}{3.924751in}}%
\pgfpathlineto{\pgfqpoint{4.141287in}{3.924751in}}%
\pgfpathlineto{\pgfqpoint{4.141287in}{3.930131in}}%
\pgfpathlineto{\pgfqpoint{4.191951in}{3.930131in}}%
\pgfpathlineto{\pgfqpoint{4.191951in}{3.940240in}}%
\pgfpathlineto{\pgfqpoint{4.242615in}{3.940240in}}%
\pgfpathlineto{\pgfqpoint{4.242615in}{3.942360in}}%
\pgfpathlineto{\pgfqpoint{4.293279in}{3.942360in}}%
\pgfpathlineto{\pgfqpoint{4.293279in}{3.945122in}}%
\pgfpathlineto{\pgfqpoint{4.343943in}{3.945122in}}%
\pgfpathlineto{\pgfqpoint{4.343943in}{3.946458in}}%
\pgfpathlineto{\pgfqpoint{4.445271in}{3.946534in}}%
\pgfpathlineto{\pgfqpoint{4.445271in}{3.943006in}}%
\pgfpathlineto{\pgfqpoint{4.495935in}{3.943006in}}%
\pgfpathlineto{\pgfqpoint{4.495935in}{3.936033in}}%
\pgfpathlineto{\pgfqpoint{4.546599in}{3.936033in}}%
\pgfpathlineto{\pgfqpoint{4.546599in}{3.929010in}}%
\pgfpathlineto{\pgfqpoint{4.597263in}{3.929010in}}%
\pgfpathlineto{\pgfqpoint{4.597263in}{3.915984in}}%
\pgfpathlineto{\pgfqpoint{4.647926in}{3.915984in}}%
\pgfpathlineto{\pgfqpoint{4.647926in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{4.698590in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{4.698590in}{3.884515in}}%
\pgfpathlineto{\pgfqpoint{4.749254in}{3.884515in}}%
\pgfpathlineto{\pgfqpoint{4.749254in}{3.864108in}}%
\pgfpathlineto{\pgfqpoint{4.799918in}{3.864108in}}%
\pgfpathlineto{\pgfqpoint{4.799918in}{3.843278in}}%
\pgfpathlineto{\pgfqpoint{4.850582in}{3.843278in}}%
\pgfpathlineto{\pgfqpoint{4.850582in}{3.812437in}}%
\pgfpathlineto{\pgfqpoint{4.901246in}{3.812437in}}%
\pgfpathlineto{\pgfqpoint{4.901246in}{3.780150in}}%
\pgfpathlineto{\pgfqpoint{4.951910in}{3.780150in}}%
\pgfpathlineto{\pgfqpoint{4.951910in}{3.742386in}}%
\pgfpathlineto{\pgfqpoint{5.002574in}{3.742386in}}%
\pgfpathlineto{\pgfqpoint{5.002574in}{3.698481in}}%
\pgfpathlineto{\pgfqpoint{5.053238in}{3.698481in}}%
\pgfpathlineto{\pgfqpoint{5.053238in}{3.646628in}}%
\pgfpathlineto{\pgfqpoint{5.103902in}{3.646628in}}%
\pgfpathlineto{\pgfqpoint{5.103902in}{3.583511in}}%
\pgfpathlineto{\pgfqpoint{5.154566in}{3.583511in}}%
\pgfpathlineto{\pgfqpoint{5.154566in}{3.507459in}}%
\pgfpathlineto{\pgfqpoint{5.205230in}{3.507459in}}%
\pgfpathlineto{\pgfqpoint{5.205230in}{3.419591in}}%
\pgfpathlineto{\pgfqpoint{5.255894in}{3.419591in}}%
\pgfpathlineto{\pgfqpoint{5.255894in}{3.307114in}}%
\pgfpathlineto{\pgfqpoint{5.306558in}{3.307114in}}%
\pgfpathlineto{\pgfqpoint{5.306558in}{3.162551in}}%
\pgfpathlineto{\pgfqpoint{5.357222in}{3.162551in}}%
\pgfpathlineto{\pgfqpoint{5.357222in}{2.954470in}}%
\pgfpathlineto{\pgfqpoint{5.407886in}{2.954470in}}%
\pgfpathlineto{\pgfqpoint{5.407886in}{2.635819in}}%
\pgfpathlineto{\pgfqpoint{5.458550in}{2.635819in}}%
\pgfpathlineto{\pgfqpoint{5.458550in}{2.463046in}}%
\pgfpathlineto{\pgfqpoint{5.509213in}{2.463046in}}%
\pgfpathlineto{\pgfqpoint{5.509213in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.460000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.062536in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.064600in}}%
\pgfpathlineto{\pgfqpoint{1.050787in}{2.064600in}}%
\pgfpathlineto{\pgfqpoint{1.050787in}{2.018167in}}%
\pgfpathlineto{\pgfqpoint{1.101450in}{2.018167in}}%
\pgfpathlineto{\pgfqpoint{1.101450in}{1.984054in}}%
\pgfpathlineto{\pgfqpoint{1.152114in}{1.984054in}}%
\pgfpathlineto{\pgfqpoint{1.152114in}{1.943982in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{1.943982in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{1.918797in}}%
\pgfpathlineto{\pgfqpoint{1.253442in}{1.918797in}}%
\pgfpathlineto{\pgfqpoint{1.253442in}{1.895516in}}%
\pgfpathlineto{\pgfqpoint{1.304106in}{1.895516in}}%
\pgfpathlineto{\pgfqpoint{1.304106in}{1.871095in}}%
\pgfpathlineto{\pgfqpoint{1.354770in}{1.871095in}}%
\pgfpathlineto{\pgfqpoint{1.354770in}{1.848244in}}%
\pgfpathlineto{\pgfqpoint{1.405434in}{1.848244in}}%
\pgfpathlineto{\pgfqpoint{1.405434in}{1.830591in}}%
\pgfpathlineto{\pgfqpoint{1.456098in}{1.830591in}}%
\pgfpathlineto{\pgfqpoint{1.456098in}{1.811835in}}%
\pgfpathlineto{\pgfqpoint{1.506762in}{1.811835in}}%
\pgfpathlineto{\pgfqpoint{1.506762in}{1.793125in}}%
\pgfpathlineto{\pgfqpoint{1.557426in}{1.793125in}}%
\pgfpathlineto{\pgfqpoint{1.557426in}{1.779771in}}%
\pgfpathlineto{\pgfqpoint{1.608090in}{1.779771in}}%
\pgfpathlineto{\pgfqpoint{1.608090in}{1.769226in}}%
\pgfpathlineto{\pgfqpoint{1.658754in}{1.769226in}}%
\pgfpathlineto{\pgfqpoint{1.658754in}{1.751327in}}%
\pgfpathlineto{\pgfqpoint{1.709418in}{1.751327in}}%
\pgfpathlineto{\pgfqpoint{1.709418in}{1.736121in}}%
\pgfpathlineto{\pgfqpoint{1.760082in}{1.736121in}}%
\pgfpathlineto{\pgfqpoint{1.760082in}{1.730914in}}%
\pgfpathlineto{\pgfqpoint{1.810746in}{1.730914in}}%
\pgfpathlineto{\pgfqpoint{1.810746in}{1.712375in}}%
\pgfpathlineto{\pgfqpoint{1.861410in}{1.712375in}}%
\pgfpathlineto{\pgfqpoint{1.861410in}{1.696545in}}%
\pgfpathlineto{\pgfqpoint{1.912074in}{1.696545in}}%
\pgfpathlineto{\pgfqpoint{1.912074in}{1.687170in}}%
\pgfpathlineto{\pgfqpoint{1.962737in}{1.687170in}}%
\pgfpathlineto{\pgfqpoint{1.962737in}{1.679206in}}%
\pgfpathlineto{\pgfqpoint{2.013401in}{1.679206in}}%
\pgfpathlineto{\pgfqpoint{2.013401in}{1.658377in}}%
\pgfpathlineto{\pgfqpoint{2.064065in}{1.658377in}}%
\pgfpathlineto{\pgfqpoint{2.064065in}{1.651743in}}%
\pgfpathlineto{\pgfqpoint{2.114729in}{1.651743in}}%
\pgfpathlineto{\pgfqpoint{2.114729in}{1.642022in}}%
\pgfpathlineto{\pgfqpoint{2.165393in}{1.642022in}}%
\pgfpathlineto{\pgfqpoint{2.165393in}{1.628028in}}%
\pgfpathlineto{\pgfqpoint{2.216057in}{1.628028in}}%
\pgfpathlineto{\pgfqpoint{2.216057in}{1.617508in}}%
\pgfpathlineto{\pgfqpoint{2.266721in}{1.617508in}}%
\pgfpathlineto{\pgfqpoint{2.266721in}{1.608957in}}%
\pgfpathlineto{\pgfqpoint{2.317385in}{1.608957in}}%
\pgfpathlineto{\pgfqpoint{2.317385in}{1.595052in}}%
\pgfpathlineto{\pgfqpoint{2.368049in}{1.595052in}}%
\pgfpathlineto{\pgfqpoint{2.368049in}{1.588850in}}%
\pgfpathlineto{\pgfqpoint{2.418713in}{1.588850in}}%
\pgfpathlineto{\pgfqpoint{2.418713in}{1.574538in}}%
\pgfpathlineto{\pgfqpoint{2.469377in}{1.574538in}}%
\pgfpathlineto{\pgfqpoint{2.469377in}{1.569483in}}%
\pgfpathlineto{\pgfqpoint{2.520041in}{1.569483in}}%
\pgfpathlineto{\pgfqpoint{2.520041in}{1.557181in}}%
\pgfpathlineto{\pgfqpoint{2.570705in}{1.557181in}}%
\pgfpathlineto{\pgfqpoint{2.570705in}{1.548970in}}%
\pgfpathlineto{\pgfqpoint{2.621369in}{1.548970in}}%
\pgfpathlineto{\pgfqpoint{2.621369in}{1.539359in}}%
\pgfpathlineto{\pgfqpoint{2.672033in}{1.539359in}}%
\pgfpathlineto{\pgfqpoint{2.672033in}{1.528797in}}%
\pgfpathlineto{\pgfqpoint{2.722697in}{1.528797in}}%
\pgfpathlineto{\pgfqpoint{2.722697in}{1.517637in}}%
\pgfpathlineto{\pgfqpoint{2.773361in}{1.517637in}}%
\pgfpathlineto{\pgfqpoint{2.773361in}{1.512471in}}%
\pgfpathlineto{\pgfqpoint{2.824025in}{1.512471in}}%
\pgfpathlineto{\pgfqpoint{2.824025in}{1.505242in}}%
\pgfpathlineto{\pgfqpoint{2.874688in}{1.505242in}}%
\pgfpathlineto{\pgfqpoint{2.874688in}{1.488172in}}%
\pgfpathlineto{\pgfqpoint{2.925352in}{1.488172in}}%
\pgfpathlineto{\pgfqpoint{2.925352in}{1.482237in}}%
\pgfpathlineto{\pgfqpoint{2.976016in}{1.482237in}}%
\pgfpathlineto{\pgfqpoint{2.976016in}{1.476287in}}%
\pgfpathlineto{\pgfqpoint{3.026680in}{1.476287in}}%
\pgfpathlineto{\pgfqpoint{3.026680in}{1.464103in}}%
\pgfpathlineto{\pgfqpoint{3.077344in}{1.464103in}}%
\pgfpathlineto{\pgfqpoint{3.077344in}{1.458136in}}%
\pgfpathlineto{\pgfqpoint{3.128008in}{1.458136in}}%
\pgfpathlineto{\pgfqpoint{3.128008in}{1.450552in}}%
\pgfpathlineto{\pgfqpoint{3.178672in}{1.450552in}}%
\pgfpathlineto{\pgfqpoint{3.178672in}{1.442683in}}%
\pgfpathlineto{\pgfqpoint{3.229336in}{1.442683in}}%
\pgfpathlineto{\pgfqpoint{3.229336in}{1.436309in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.436309in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.427694in}}%
\pgfpathlineto{\pgfqpoint{3.330664in}{1.427694in}}%
\pgfpathlineto{\pgfqpoint{3.330664in}{1.419409in}}%
\pgfpathlineto{\pgfqpoint{3.381328in}{1.419409in}}%
\pgfpathlineto{\pgfqpoint{3.381328in}{1.409037in}}%
\pgfpathlineto{\pgfqpoint{3.431992in}{1.409037in}}%
\pgfpathlineto{\pgfqpoint{3.431992in}{1.401722in}}%
\pgfpathlineto{\pgfqpoint{3.482656in}{1.401722in}}%
\pgfpathlineto{\pgfqpoint{3.482656in}{1.395497in}}%
\pgfpathlineto{\pgfqpoint{3.533320in}{1.395497in}}%
\pgfpathlineto{\pgfqpoint{3.533320in}{1.390563in}}%
\pgfpathlineto{\pgfqpoint{3.583984in}{1.390563in}}%
\pgfpathlineto{\pgfqpoint{3.583984in}{1.382582in}}%
\pgfpathlineto{\pgfqpoint{3.634648in}{1.382582in}}%
\pgfpathlineto{\pgfqpoint{3.634648in}{1.372904in}}%
\pgfpathlineto{\pgfqpoint{3.685312in}{1.372904in}}%
\pgfpathlineto{\pgfqpoint{3.685312in}{1.368193in}}%
\pgfpathlineto{\pgfqpoint{3.735975in}{1.368193in}}%
\pgfpathlineto{\pgfqpoint{3.735975in}{1.356761in}}%
\pgfpathlineto{\pgfqpoint{3.786639in}{1.356761in}}%
\pgfpathlineto{\pgfqpoint{3.786639in}{1.353468in}}%
\pgfpathlineto{\pgfqpoint{3.837303in}{1.353468in}}%
\pgfpathlineto{\pgfqpoint{3.837303in}{1.348718in}}%
\pgfpathlineto{\pgfqpoint{3.887967in}{1.348718in}}%
\pgfpathlineto{\pgfqpoint{3.887967in}{1.340606in}}%
\pgfpathlineto{\pgfqpoint{3.938631in}{1.340606in}}%
\pgfpathlineto{\pgfqpoint{3.938631in}{1.330598in}}%
\pgfpathlineto{\pgfqpoint{3.989295in}{1.330598in}}%
\pgfpathlineto{\pgfqpoint{3.989295in}{1.324696in}}%
\pgfpathlineto{\pgfqpoint{4.039959in}{1.324696in}}%
\pgfpathlineto{\pgfqpoint{4.039959in}{1.320559in}}%
\pgfpathlineto{\pgfqpoint{4.090623in}{1.320559in}}%
\pgfpathlineto{\pgfqpoint{4.090623in}{1.313020in}}%
\pgfpathlineto{\pgfqpoint{4.141287in}{1.313020in}}%
\pgfpathlineto{\pgfqpoint{4.141287in}{1.304989in}}%
\pgfpathlineto{\pgfqpoint{4.191951in}{1.304989in}}%
\pgfpathlineto{\pgfqpoint{4.191951in}{1.299944in}}%
\pgfpathlineto{\pgfqpoint{4.242615in}{1.299944in}}%
\pgfpathlineto{\pgfqpoint{4.242615in}{1.295215in}}%
\pgfpathlineto{\pgfqpoint{4.293279in}{1.295215in}}%
\pgfpathlineto{\pgfqpoint{4.293279in}{1.288132in}}%
\pgfpathlineto{\pgfqpoint{4.343943in}{1.288132in}}%
\pgfpathlineto{\pgfqpoint{4.343943in}{1.278901in}}%
\pgfpathlineto{\pgfqpoint{4.394607in}{1.278901in}}%
\pgfpathlineto{\pgfqpoint{4.394607in}{1.277761in}}%
\pgfpathlineto{\pgfqpoint{4.445271in}{1.277761in}}%
\pgfpathlineto{\pgfqpoint{4.445271in}{1.270180in}}%
\pgfpathlineto{\pgfqpoint{4.495935in}{1.270180in}}%
\pgfpathlineto{\pgfqpoint{4.495935in}{1.261805in}}%
\pgfpathlineto{\pgfqpoint{4.546599in}{1.261805in}}%
\pgfpathlineto{\pgfqpoint{4.546599in}{1.258044in}}%
\pgfpathlineto{\pgfqpoint{4.597263in}{1.258044in}}%
\pgfpathlineto{\pgfqpoint{4.597263in}{1.249091in}}%
\pgfpathlineto{\pgfqpoint{4.647926in}{1.249091in}}%
\pgfpathlineto{\pgfqpoint{4.647926in}{1.243659in}}%
\pgfpathlineto{\pgfqpoint{4.698590in}{1.243659in}}%
\pgfpathlineto{\pgfqpoint{4.698590in}{1.237863in}}%
\pgfpathlineto{\pgfqpoint{4.749254in}{1.237863in}}%
\pgfpathlineto{\pgfqpoint{4.749254in}{1.229927in}}%
\pgfpathlineto{\pgfqpoint{4.799918in}{1.229927in}}%
\pgfpathlineto{\pgfqpoint{4.799918in}{1.227777in}}%
\pgfpathlineto{\pgfqpoint{4.850582in}{1.227777in}}%
\pgfpathlineto{\pgfqpoint{4.850582in}{1.217281in}}%
\pgfpathlineto{\pgfqpoint{4.901246in}{1.217281in}}%
\pgfpathlineto{\pgfqpoint{4.901246in}{1.212644in}}%
\pgfpathlineto{\pgfqpoint{4.951910in}{1.212644in}}%
\pgfpathlineto{\pgfqpoint{4.951910in}{1.205803in}}%
\pgfpathlineto{\pgfqpoint{5.002574in}{1.205803in}}%
\pgfpathlineto{\pgfqpoint{5.002574in}{1.201814in}}%
\pgfpathlineto{\pgfqpoint{5.053238in}{1.201814in}}%
\pgfpathlineto{\pgfqpoint{5.053238in}{1.192378in}}%
\pgfpathlineto{\pgfqpoint{5.103902in}{1.192378in}}%
\pgfpathlineto{\pgfqpoint{5.103902in}{1.184349in}}%
\pgfpathlineto{\pgfqpoint{5.154566in}{1.184349in}}%
\pgfpathlineto{\pgfqpoint{5.154566in}{1.173166in}}%
\pgfpathlineto{\pgfqpoint{5.205230in}{1.173166in}}%
\pgfpathlineto{\pgfqpoint{5.205230in}{1.160508in}}%
\pgfpathlineto{\pgfqpoint{5.255894in}{1.160508in}}%
\pgfpathlineto{\pgfqpoint{5.255894in}{1.144092in}}%
\pgfpathlineto{\pgfqpoint{5.306558in}{1.144092in}}%
\pgfpathlineto{\pgfqpoint{5.306558in}{1.113611in}}%
\pgfpathlineto{\pgfqpoint{5.357222in}{1.113611in}}%
\pgfpathlineto{\pgfqpoint{5.357222in}{1.017988in}}%
\pgfpathlineto{\pgfqpoint{5.407886in}{1.017988in}}%
\pgfpathlineto{\pgfqpoint{5.407886in}{0.760873in}}%
\pgfpathlineto{\pgfqpoint{5.458550in}{0.760873in}}%
\pgfpathlineto{\pgfqpoint{5.458550in}{0.857026in}}%
\pgfpathlineto{\pgfqpoint{5.509213in}{0.857026in}}%
\pgfpathlineto{\pgfqpoint{5.509213in}{2.288000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.288000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.288000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.288000in}}%
\pgfpathlineto{\pgfqpoint{5.509213in}{2.288000in}}%
\pgfpathlineto{\pgfqpoint{5.509213in}{0.733261in}}%
\pgfpathlineto{\pgfqpoint{5.458550in}{0.733261in}}%
\pgfpathlineto{\pgfqpoint{5.458550in}{0.748821in}}%
\pgfpathlineto{\pgfqpoint{5.407886in}{0.748821in}}%
\pgfpathlineto{\pgfqpoint{5.407886in}{1.013970in}}%
\pgfpathlineto{\pgfqpoint{5.357222in}{1.013970in}}%
\pgfpathlineto{\pgfqpoint{5.357222in}{1.111285in}}%
\pgfpathlineto{\pgfqpoint{5.306558in}{1.111285in}}%
\pgfpathlineto{\pgfqpoint{5.306558in}{1.142371in}}%
\pgfpathlineto{\pgfqpoint{5.255894in}{1.142371in}}%
\pgfpathlineto{\pgfqpoint{5.255894in}{1.158940in}}%
\pgfpathlineto{\pgfqpoint{5.205230in}{1.158940in}}%
\pgfpathlineto{\pgfqpoint{5.205230in}{1.171693in}}%
\pgfpathlineto{\pgfqpoint{5.154566in}{1.171693in}}%
\pgfpathlineto{\pgfqpoint{5.154566in}{1.182951in}}%
\pgfpathlineto{\pgfqpoint{5.103902in}{1.182951in}}%
\pgfpathlineto{\pgfqpoint{5.103902in}{1.190969in}}%
\pgfpathlineto{\pgfqpoint{5.053238in}{1.190969in}}%
\pgfpathlineto{\pgfqpoint{5.053238in}{1.200574in}}%
\pgfpathlineto{\pgfqpoint{5.002574in}{1.200574in}}%
\pgfpathlineto{\pgfqpoint{5.002574in}{1.204583in}}%
\pgfpathlineto{\pgfqpoint{4.951910in}{1.204583in}}%
\pgfpathlineto{\pgfqpoint{4.951910in}{1.211411in}}%
\pgfpathlineto{\pgfqpoint{4.901246in}{1.211411in}}%
\pgfpathlineto{\pgfqpoint{4.901246in}{1.216033in}}%
\pgfpathlineto{\pgfqpoint{4.850582in}{1.216033in}}%
\pgfpathlineto{\pgfqpoint{4.850582in}{1.226635in}}%
\pgfpathlineto{\pgfqpoint{4.799918in}{1.226635in}}%
\pgfpathlineto{\pgfqpoint{4.799918in}{1.228771in}}%
\pgfpathlineto{\pgfqpoint{4.749254in}{1.228771in}}%
\pgfpathlineto{\pgfqpoint{4.749254in}{1.236761in}}%
\pgfpathlineto{\pgfqpoint{4.698590in}{1.236761in}}%
\pgfpathlineto{\pgfqpoint{4.698590in}{1.242558in}}%
\pgfpathlineto{\pgfqpoint{4.647926in}{1.242558in}}%
\pgfpathlineto{\pgfqpoint{4.647926in}{1.248020in}}%
\pgfpathlineto{\pgfqpoint{4.597263in}{1.248020in}}%
\pgfpathlineto{\pgfqpoint{4.597263in}{1.256996in}}%
\pgfpathlineto{\pgfqpoint{4.546599in}{1.256996in}}%
\pgfpathlineto{\pgfqpoint{4.546599in}{1.260762in}}%
\pgfpathlineto{\pgfqpoint{4.495935in}{1.260762in}}%
\pgfpathlineto{\pgfqpoint{4.495935in}{1.269098in}}%
\pgfpathlineto{\pgfqpoint{4.445271in}{1.269098in}}%
\pgfpathlineto{\pgfqpoint{4.445271in}{1.276708in}}%
\pgfpathlineto{\pgfqpoint{4.394607in}{1.276708in}}%
\pgfpathlineto{\pgfqpoint{4.394607in}{1.277837in}}%
\pgfpathlineto{\pgfqpoint{4.343943in}{1.277837in}}%
\pgfpathlineto{\pgfqpoint{4.343943in}{1.287121in}}%
\pgfpathlineto{\pgfqpoint{4.293279in}{1.287121in}}%
\pgfpathlineto{\pgfqpoint{4.293279in}{1.294181in}}%
\pgfpathlineto{\pgfqpoint{4.242615in}{1.294181in}}%
\pgfpathlineto{\pgfqpoint{4.242615in}{1.298978in}}%
\pgfpathlineto{\pgfqpoint{4.191951in}{1.298978in}}%
\pgfpathlineto{\pgfqpoint{4.191951in}{1.303993in}}%
\pgfpathlineto{\pgfqpoint{4.141287in}{1.303993in}}%
\pgfpathlineto{\pgfqpoint{4.141287in}{1.312019in}}%
\pgfpathlineto{\pgfqpoint{4.090623in}{1.312019in}}%
\pgfpathlineto{\pgfqpoint{4.090623in}{1.319572in}}%
\pgfpathlineto{\pgfqpoint{4.039959in}{1.319572in}}%
\pgfpathlineto{\pgfqpoint{4.039959in}{1.323664in}}%
\pgfpathlineto{\pgfqpoint{3.989295in}{1.323664in}}%
\pgfpathlineto{\pgfqpoint{3.989295in}{1.329589in}}%
\pgfpathlineto{\pgfqpoint{3.938631in}{1.329589in}}%
\pgfpathlineto{\pgfqpoint{3.938631in}{1.339620in}}%
\pgfpathlineto{\pgfqpoint{3.887967in}{1.339620in}}%
\pgfpathlineto{\pgfqpoint{3.887967in}{1.347735in}}%
\pgfpathlineto{\pgfqpoint{3.837303in}{1.347735in}}%
\pgfpathlineto{\pgfqpoint{3.837303in}{1.352520in}}%
\pgfpathlineto{\pgfqpoint{3.786639in}{1.352520in}}%
\pgfpathlineto{\pgfqpoint{3.786639in}{1.355757in}}%
\pgfpathlineto{\pgfqpoint{3.735975in}{1.355757in}}%
\pgfpathlineto{\pgfqpoint{3.735975in}{1.367140in}}%
\pgfpathlineto{\pgfqpoint{3.685312in}{1.367140in}}%
\pgfpathlineto{\pgfqpoint{3.685312in}{1.371878in}}%
\pgfpathlineto{\pgfqpoint{3.634648in}{1.371878in}}%
\pgfpathlineto{\pgfqpoint{3.634648in}{1.381583in}}%
\pgfpathlineto{\pgfqpoint{3.583984in}{1.381583in}}%
\pgfpathlineto{\pgfqpoint{3.583984in}{1.389529in}}%
\pgfpathlineto{\pgfqpoint{3.533320in}{1.389529in}}%
\pgfpathlineto{\pgfqpoint{3.533320in}{1.394456in}}%
\pgfpathlineto{\pgfqpoint{3.482656in}{1.394456in}}%
\pgfpathlineto{\pgfqpoint{3.482656in}{1.400691in}}%
\pgfpathlineto{\pgfqpoint{3.431992in}{1.400691in}}%
\pgfpathlineto{\pgfqpoint{3.431992in}{1.407997in}}%
\pgfpathlineto{\pgfqpoint{3.381328in}{1.407997in}}%
\pgfpathlineto{\pgfqpoint{3.381328in}{1.418380in}}%
\pgfpathlineto{\pgfqpoint{3.330664in}{1.418380in}}%
\pgfpathlineto{\pgfqpoint{3.330664in}{1.426660in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.426660in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.435271in}}%
\pgfpathlineto{\pgfqpoint{3.229336in}{1.435271in}}%
\pgfpathlineto{\pgfqpoint{3.229336in}{1.441647in}}%
\pgfpathlineto{\pgfqpoint{3.178672in}{1.441647in}}%
\pgfpathlineto{\pgfqpoint{3.178672in}{1.449525in}}%
\pgfpathlineto{\pgfqpoint{3.128008in}{1.449525in}}%
\pgfpathlineto{\pgfqpoint{3.128008in}{1.457120in}}%
\pgfpathlineto{\pgfqpoint{3.077344in}{1.457120in}}%
\pgfpathlineto{\pgfqpoint{3.077344in}{1.463028in}}%
\pgfpathlineto{\pgfqpoint{3.026680in}{1.463028in}}%
\pgfpathlineto{\pgfqpoint{3.026680in}{1.475230in}}%
\pgfpathlineto{\pgfqpoint{2.976016in}{1.475230in}}%
\pgfpathlineto{\pgfqpoint{2.976016in}{1.481133in}}%
\pgfpathlineto{\pgfqpoint{2.925352in}{1.481133in}}%
\pgfpathlineto{\pgfqpoint{2.925352in}{1.487071in}}%
\pgfpathlineto{\pgfqpoint{2.874688in}{1.487071in}}%
\pgfpathlineto{\pgfqpoint{2.874688in}{1.504143in}}%
\pgfpathlineto{\pgfqpoint{2.824025in}{1.504143in}}%
\pgfpathlineto{\pgfqpoint{2.824025in}{1.511303in}}%
\pgfpathlineto{\pgfqpoint{2.773361in}{1.511303in}}%
\pgfpathlineto{\pgfqpoint{2.773361in}{1.516479in}}%
\pgfpathlineto{\pgfqpoint{2.722697in}{1.516479in}}%
\pgfpathlineto{\pgfqpoint{2.722697in}{1.527555in}}%
\pgfpathlineto{\pgfqpoint{2.672033in}{1.527555in}}%
\pgfpathlineto{\pgfqpoint{2.672033in}{1.538152in}}%
\pgfpathlineto{\pgfqpoint{2.621369in}{1.538152in}}%
\pgfpathlineto{\pgfqpoint{2.621369in}{1.547731in}}%
\pgfpathlineto{\pgfqpoint{2.570705in}{1.547731in}}%
\pgfpathlineto{\pgfqpoint{2.570705in}{1.555912in}}%
\pgfpathlineto{\pgfqpoint{2.520041in}{1.555912in}}%
\pgfpathlineto{\pgfqpoint{2.520041in}{1.568208in}}%
\pgfpathlineto{\pgfqpoint{2.469377in}{1.568208in}}%
\pgfpathlineto{\pgfqpoint{2.469377in}{1.573248in}}%
\pgfpathlineto{\pgfqpoint{2.418713in}{1.573248in}}%
\pgfpathlineto{\pgfqpoint{2.418713in}{1.587534in}}%
\pgfpathlineto{\pgfqpoint{2.368049in}{1.587534in}}%
\pgfpathlineto{\pgfqpoint{2.368049in}{1.593721in}}%
\pgfpathlineto{\pgfqpoint{2.317385in}{1.593721in}}%
\pgfpathlineto{\pgfqpoint{2.317385in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{2.266721in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{2.266721in}{1.616134in}}%
\pgfpathlineto{\pgfqpoint{2.216057in}{1.616134in}}%
\pgfpathlineto{\pgfqpoint{2.216057in}{1.626635in}}%
\pgfpathlineto{\pgfqpoint{2.165393in}{1.626635in}}%
\pgfpathlineto{\pgfqpoint{2.165393in}{1.640625in}}%
\pgfpathlineto{\pgfqpoint{2.114729in}{1.640625in}}%
\pgfpathlineto{\pgfqpoint{2.114729in}{1.650214in}}%
\pgfpathlineto{\pgfqpoint{2.064065in}{1.650214in}}%
\pgfpathlineto{\pgfqpoint{2.064065in}{1.656823in}}%
\pgfpathlineto{\pgfqpoint{2.013401in}{1.656823in}}%
\pgfpathlineto{\pgfqpoint{2.013401in}{1.677609in}}%
\pgfpathlineto{\pgfqpoint{1.962737in}{1.677609in}}%
\pgfpathlineto{\pgfqpoint{1.962737in}{1.685499in}}%
\pgfpathlineto{\pgfqpoint{1.912074in}{1.685499in}}%
\pgfpathlineto{\pgfqpoint{1.912074in}{1.694819in}}%
\pgfpathlineto{\pgfqpoint{1.861410in}{1.694819in}}%
\pgfpathlineto{\pgfqpoint{1.861410in}{1.710612in}}%
\pgfpathlineto{\pgfqpoint{1.810746in}{1.710612in}}%
\pgfpathlineto{\pgfqpoint{1.810746in}{1.729144in}}%
\pgfpathlineto{\pgfqpoint{1.760082in}{1.729144in}}%
\pgfpathlineto{\pgfqpoint{1.760082in}{1.734247in}}%
\pgfpathlineto{\pgfqpoint{1.709418in}{1.734247in}}%
\pgfpathlineto{\pgfqpoint{1.709418in}{1.749418in}}%
\pgfpathlineto{\pgfqpoint{1.658754in}{1.749418in}}%
\pgfpathlineto{\pgfqpoint{1.658754in}{1.767294in}}%
\pgfpathlineto{\pgfqpoint{1.608090in}{1.767294in}}%
\pgfpathlineto{\pgfqpoint{1.608090in}{1.777640in}}%
\pgfpathlineto{\pgfqpoint{1.557426in}{1.777640in}}%
\pgfpathlineto{\pgfqpoint{1.557426in}{1.791010in}}%
\pgfpathlineto{\pgfqpoint{1.506762in}{1.791010in}}%
\pgfpathlineto{\pgfqpoint{1.506762in}{1.809573in}}%
\pgfpathlineto{\pgfqpoint{1.456098in}{1.809573in}}%
\pgfpathlineto{\pgfqpoint{1.456098in}{1.828299in}}%
\pgfpathlineto{\pgfqpoint{1.405434in}{1.828299in}}%
\pgfpathlineto{\pgfqpoint{1.405434in}{1.845859in}}%
\pgfpathlineto{\pgfqpoint{1.354770in}{1.845859in}}%
\pgfpathlineto{\pgfqpoint{1.354770in}{1.868521in}}%
\pgfpathlineto{\pgfqpoint{1.304106in}{1.868521in}}%
\pgfpathlineto{\pgfqpoint{1.304106in}{1.892826in}}%
\pgfpathlineto{\pgfqpoint{1.253442in}{1.892826in}}%
\pgfpathlineto{\pgfqpoint{1.253442in}{1.916075in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{1.916075in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{1.941383in}}%
\pgfpathlineto{\pgfqpoint{1.152114in}{1.941383in}}%
\pgfpathlineto{\pgfqpoint{1.152114in}{1.981595in}}%
\pgfpathlineto{\pgfqpoint{1.101450in}{1.981595in}}%
\pgfpathlineto{\pgfqpoint{1.101450in}{2.015805in}}%
\pgfpathlineto{\pgfqpoint{1.050787in}{2.015805in}}%
\pgfpathlineto{\pgfqpoint{1.050787in}{2.062536in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.062536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.288000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.288000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000123in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.000123in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013401in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.013401in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026680in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.026680in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039959in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.039959in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.053238in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.053238in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.280000in,y=0.251766in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E_e\,/\,{\rm MeV}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347838in,y=0.479775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.968000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347838in,y=0.919775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.408000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347838in,y=1.359775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.848000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347838in,y=1.799775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.288000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in,y=2.239775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292283in,y=1.452000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \delta K^{(1)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.063568in}}%
\pgfpathlineto{\pgfqpoint{1.050787in}{2.063568in}}%
\pgfpathlineto{\pgfqpoint{1.050787in}{2.016986in}}%
\pgfpathlineto{\pgfqpoint{1.101450in}{2.016986in}}%
\pgfpathlineto{\pgfqpoint{1.101450in}{1.982824in}}%
\pgfpathlineto{\pgfqpoint{1.152114in}{1.982824in}}%
\pgfpathlineto{\pgfqpoint{1.152114in}{1.942683in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{1.942683in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{1.917436in}}%
\pgfpathlineto{\pgfqpoint{1.253442in}{1.917436in}}%
\pgfpathlineto{\pgfqpoint{1.253442in}{1.894171in}}%
\pgfpathlineto{\pgfqpoint{1.304106in}{1.894171in}}%
\pgfpathlineto{\pgfqpoint{1.304106in}{1.869808in}}%
\pgfpathlineto{\pgfqpoint{1.354770in}{1.869808in}}%
\pgfpathlineto{\pgfqpoint{1.354770in}{1.847051in}}%
\pgfpathlineto{\pgfqpoint{1.405434in}{1.847051in}}%
\pgfpathlineto{\pgfqpoint{1.405434in}{1.829445in}}%
\pgfpathlineto{\pgfqpoint{1.456098in}{1.829445in}}%
\pgfpathlineto{\pgfqpoint{1.456098in}{1.810704in}}%
\pgfpathlineto{\pgfqpoint{1.506762in}{1.810704in}}%
\pgfpathlineto{\pgfqpoint{1.506762in}{1.792067in}}%
\pgfpathlineto{\pgfqpoint{1.557426in}{1.792067in}}%
\pgfpathlineto{\pgfqpoint{1.557426in}{1.778705in}}%
\pgfpathlineto{\pgfqpoint{1.608090in}{1.778705in}}%
\pgfpathlineto{\pgfqpoint{1.608090in}{1.768260in}}%
\pgfpathlineto{\pgfqpoint{1.658754in}{1.768260in}}%
\pgfpathlineto{\pgfqpoint{1.658754in}{1.750373in}}%
\pgfpathlineto{\pgfqpoint{1.709418in}{1.750373in}}%
\pgfpathlineto{\pgfqpoint{1.709418in}{1.735184in}}%
\pgfpathlineto{\pgfqpoint{1.760082in}{1.735184in}}%
\pgfpathlineto{\pgfqpoint{1.760082in}{1.730029in}}%
\pgfpathlineto{\pgfqpoint{1.810746in}{1.730029in}}%
\pgfpathlineto{\pgfqpoint{1.810746in}{1.711493in}}%
\pgfpathlineto{\pgfqpoint{1.861410in}{1.711493in}}%
\pgfpathlineto{\pgfqpoint{1.861410in}{1.695682in}}%
\pgfpathlineto{\pgfqpoint{1.912074in}{1.695682in}}%
\pgfpathlineto{\pgfqpoint{1.912074in}{1.686335in}}%
\pgfpathlineto{\pgfqpoint{1.962737in}{1.686335in}}%
\pgfpathlineto{\pgfqpoint{1.962737in}{1.678407in}}%
\pgfpathlineto{\pgfqpoint{2.013401in}{1.678407in}}%
\pgfpathlineto{\pgfqpoint{2.013401in}{1.657600in}}%
\pgfpathlineto{\pgfqpoint{2.064065in}{1.657600in}}%
\pgfpathlineto{\pgfqpoint{2.064065in}{1.650978in}}%
\pgfpathlineto{\pgfqpoint{2.114729in}{1.650978in}}%
\pgfpathlineto{\pgfqpoint{2.114729in}{1.641323in}}%
\pgfpathlineto{\pgfqpoint{2.165393in}{1.641323in}}%
\pgfpathlineto{\pgfqpoint{2.165393in}{1.627331in}}%
\pgfpathlineto{\pgfqpoint{2.216057in}{1.627331in}}%
\pgfpathlineto{\pgfqpoint{2.216057in}{1.616821in}}%
\pgfpathlineto{\pgfqpoint{2.266721in}{1.616821in}}%
\pgfpathlineto{\pgfqpoint{2.266721in}{1.608293in}}%
\pgfpathlineto{\pgfqpoint{2.317385in}{1.608293in}}%
\pgfpathlineto{\pgfqpoint{2.317385in}{1.594386in}}%
\pgfpathlineto{\pgfqpoint{2.368049in}{1.594386in}}%
\pgfpathlineto{\pgfqpoint{2.368049in}{1.588192in}}%
\pgfpathlineto{\pgfqpoint{2.418713in}{1.588192in}}%
\pgfpathlineto{\pgfqpoint{2.418713in}{1.573893in}}%
\pgfpathlineto{\pgfqpoint{2.469377in}{1.573893in}}%
\pgfpathlineto{\pgfqpoint{2.469377in}{1.568845in}}%
\pgfpathlineto{\pgfqpoint{2.520041in}{1.568845in}}%
\pgfpathlineto{\pgfqpoint{2.520041in}{1.556546in}}%
\pgfpathlineto{\pgfqpoint{2.570705in}{1.556546in}}%
\pgfpathlineto{\pgfqpoint{2.570705in}{1.548351in}}%
\pgfpathlineto{\pgfqpoint{2.621369in}{1.548351in}}%
\pgfpathlineto{\pgfqpoint{2.621369in}{1.538755in}}%
\pgfpathlineto{\pgfqpoint{2.672033in}{1.538755in}}%
\pgfpathlineto{\pgfqpoint{2.672033in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{2.722697in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{2.722697in}{1.517058in}}%
\pgfpathlineto{\pgfqpoint{2.773361in}{1.517058in}}%
\pgfpathlineto{\pgfqpoint{2.773361in}{1.511887in}}%
\pgfpathlineto{\pgfqpoint{2.824025in}{1.511887in}}%
\pgfpathlineto{\pgfqpoint{2.824025in}{1.504692in}}%
\pgfpathlineto{\pgfqpoint{2.874688in}{1.504692in}}%
\pgfpathlineto{\pgfqpoint{2.874688in}{1.487621in}}%
\pgfpathlineto{\pgfqpoint{2.925352in}{1.487621in}}%
\pgfpathlineto{\pgfqpoint{2.925352in}{1.481685in}}%
\pgfpathlineto{\pgfqpoint{2.976016in}{1.481685in}}%
\pgfpathlineto{\pgfqpoint{2.976016in}{1.475758in}}%
\pgfpathlineto{\pgfqpoint{3.026680in}{1.475758in}}%
\pgfpathlineto{\pgfqpoint{3.026680in}{1.463566in}}%
\pgfpathlineto{\pgfqpoint{3.077344in}{1.463566in}}%
\pgfpathlineto{\pgfqpoint{3.077344in}{1.457628in}}%
\pgfpathlineto{\pgfqpoint{3.128008in}{1.457628in}}%
\pgfpathlineto{\pgfqpoint{3.128008in}{1.450039in}}%
\pgfpathlineto{\pgfqpoint{3.178672in}{1.450039in}}%
\pgfpathlineto{\pgfqpoint{3.178672in}{1.442165in}}%
\pgfpathlineto{\pgfqpoint{3.229336in}{1.442165in}}%
\pgfpathlineto{\pgfqpoint{3.229336in}{1.435790in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.435790in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.427177in}}%
\pgfpathlineto{\pgfqpoint{3.330664in}{1.427177in}}%
\pgfpathlineto{\pgfqpoint{3.330664in}{1.418895in}}%
\pgfpathlineto{\pgfqpoint{3.381328in}{1.418895in}}%
\pgfpathlineto{\pgfqpoint{3.381328in}{1.408517in}}%
\pgfpathlineto{\pgfqpoint{3.431992in}{1.408517in}}%
\pgfpathlineto{\pgfqpoint{3.431992in}{1.401206in}}%
\pgfpathlineto{\pgfqpoint{3.482656in}{1.401206in}}%
\pgfpathlineto{\pgfqpoint{3.482656in}{1.394976in}}%
\pgfpathlineto{\pgfqpoint{3.533320in}{1.394976in}}%
\pgfpathlineto{\pgfqpoint{3.533320in}{1.390046in}}%
\pgfpathlineto{\pgfqpoint{3.583984in}{1.390046in}}%
\pgfpathlineto{\pgfqpoint{3.583984in}{1.382083in}}%
\pgfpathlineto{\pgfqpoint{3.634648in}{1.382083in}}%
\pgfpathlineto{\pgfqpoint{3.634648in}{1.372391in}}%
\pgfpathlineto{\pgfqpoint{3.685312in}{1.372391in}}%
\pgfpathlineto{\pgfqpoint{3.685312in}{1.367666in}}%
\pgfpathlineto{\pgfqpoint{3.735975in}{1.367666in}}%
\pgfpathlineto{\pgfqpoint{3.735975in}{1.356259in}}%
\pgfpathlineto{\pgfqpoint{3.786639in}{1.356259in}}%
\pgfpathlineto{\pgfqpoint{3.786639in}{1.352994in}}%
\pgfpathlineto{\pgfqpoint{3.837303in}{1.352994in}}%
\pgfpathlineto{\pgfqpoint{3.837303in}{1.348226in}}%
\pgfpathlineto{\pgfqpoint{3.887967in}{1.348226in}}%
\pgfpathlineto{\pgfqpoint{3.887967in}{1.340113in}}%
\pgfpathlineto{\pgfqpoint{3.938631in}{1.340113in}}%
\pgfpathlineto{\pgfqpoint{3.938631in}{1.330094in}}%
\pgfpathlineto{\pgfqpoint{3.989295in}{1.330094in}}%
\pgfpathlineto{\pgfqpoint{3.989295in}{1.324180in}}%
\pgfpathlineto{\pgfqpoint{4.039959in}{1.324180in}}%
\pgfpathlineto{\pgfqpoint{4.039959in}{1.320066in}}%
\pgfpathlineto{\pgfqpoint{4.090623in}{1.320066in}}%
\pgfpathlineto{\pgfqpoint{4.090623in}{1.312520in}}%
\pgfpathlineto{\pgfqpoint{4.141287in}{1.312520in}}%
\pgfpathlineto{\pgfqpoint{4.141287in}{1.304491in}}%
\pgfpathlineto{\pgfqpoint{4.191951in}{1.304491in}}%
\pgfpathlineto{\pgfqpoint{4.191951in}{1.299461in}}%
\pgfpathlineto{\pgfqpoint{4.242615in}{1.299461in}}%
\pgfpathlineto{\pgfqpoint{4.242615in}{1.294698in}}%
\pgfpathlineto{\pgfqpoint{4.293279in}{1.294698in}}%
\pgfpathlineto{\pgfqpoint{4.293279in}{1.287627in}}%
\pgfpathlineto{\pgfqpoint{4.343943in}{1.287627in}}%
\pgfpathlineto{\pgfqpoint{4.343943in}{1.278369in}}%
\pgfpathlineto{\pgfqpoint{4.394607in}{1.278369in}}%
\pgfpathlineto{\pgfqpoint{4.394607in}{1.277235in}}%
\pgfpathlineto{\pgfqpoint{4.445271in}{1.277235in}}%
\pgfpathlineto{\pgfqpoint{4.445271in}{1.269639in}}%
\pgfpathlineto{\pgfqpoint{4.495935in}{1.269639in}}%
\pgfpathlineto{\pgfqpoint{4.495935in}{1.261284in}}%
\pgfpathlineto{\pgfqpoint{4.546599in}{1.261284in}}%
\pgfpathlineto{\pgfqpoint{4.546599in}{1.257520in}}%
\pgfpathlineto{\pgfqpoint{4.597263in}{1.257520in}}%
\pgfpathlineto{\pgfqpoint{4.597263in}{1.248556in}}%
\pgfpathlineto{\pgfqpoint{4.647926in}{1.248556in}}%
\pgfpathlineto{\pgfqpoint{4.647926in}{1.243109in}}%
\pgfpathlineto{\pgfqpoint{4.698590in}{1.243109in}}%
\pgfpathlineto{\pgfqpoint{4.698590in}{1.237312in}}%
\pgfpathlineto{\pgfqpoint{4.749254in}{1.237312in}}%
\pgfpathlineto{\pgfqpoint{4.749254in}{1.229349in}}%
\pgfpathlineto{\pgfqpoint{4.799918in}{1.229349in}}%
\pgfpathlineto{\pgfqpoint{4.799918in}{1.227206in}}%
\pgfpathlineto{\pgfqpoint{4.850582in}{1.227206in}}%
\pgfpathlineto{\pgfqpoint{4.850582in}{1.216657in}}%
\pgfpathlineto{\pgfqpoint{4.901246in}{1.216657in}}%
\pgfpathlineto{\pgfqpoint{4.901246in}{1.212027in}}%
\pgfpathlineto{\pgfqpoint{4.951910in}{1.212027in}}%
\pgfpathlineto{\pgfqpoint{4.951910in}{1.205193in}}%
\pgfpathlineto{\pgfqpoint{5.002574in}{1.205193in}}%
\pgfpathlineto{\pgfqpoint{5.002574in}{1.201194in}}%
\pgfpathlineto{\pgfqpoint{5.053238in}{1.201194in}}%
\pgfpathlineto{\pgfqpoint{5.053238in}{1.191673in}}%
\pgfpathlineto{\pgfqpoint{5.103902in}{1.191673in}}%
\pgfpathlineto{\pgfqpoint{5.103902in}{1.183650in}}%
\pgfpathlineto{\pgfqpoint{5.154566in}{1.183650in}}%
\pgfpathlineto{\pgfqpoint{5.154566in}{1.172430in}}%
\pgfpathlineto{\pgfqpoint{5.205230in}{1.172430in}}%
\pgfpathlineto{\pgfqpoint{5.205230in}{1.159724in}}%
\pgfpathlineto{\pgfqpoint{5.255894in}{1.159724in}}%
\pgfpathlineto{\pgfqpoint{5.255894in}{1.143232in}}%
\pgfpathlineto{\pgfqpoint{5.306558in}{1.143232in}}%
\pgfpathlineto{\pgfqpoint{5.306558in}{1.112448in}}%
\pgfpathlineto{\pgfqpoint{5.357222in}{1.112448in}}%
\pgfpathlineto{\pgfqpoint{5.357222in}{1.015979in}}%
\pgfpathlineto{\pgfqpoint{5.407886in}{1.015979in}}%
\pgfpathlineto{\pgfqpoint{5.407886in}{0.754847in}}%
\pgfpathlineto{\pgfqpoint{5.458550in}{0.754847in}}%
\pgfpathlineto{\pgfqpoint{5.458550in}{0.795143in}}%
\pgfpathlineto{\pgfqpoint{5.509213in}{0.795143in}}%
\pgfpathlineto{\pgfqpoint{5.509213in}{2.288000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.288000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.288000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909845in}{1.877543in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{1.877543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{1.877543in}}{\pgfqpoint{5.690556in}{1.905321in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{2.278778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{2.306556in}}{\pgfqpoint{5.662778in}{2.306556in}}%
\pgfpathlineto{\pgfqpoint{4.909845in}{2.306556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.882067in}{2.306556in}}{\pgfqpoint{4.882067in}{2.278778in}}%
\pgfpathlineto{\pgfqpoint{4.882067in}{1.905321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.882067in}{1.877543in}}{\pgfqpoint{4.909845in}{1.877543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937623in}{2.202389in}}%
\pgfpathlineto{\pgfqpoint{5.215401in}{2.202389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.326512in,y=2.153778in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \rm LO\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937623in}{2.008716in}}%
\pgfpathlineto{\pgfqpoint{5.215401in}{2.008716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.326512in,y=1.960105in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \rm NLO\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mule/tauminv.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{upgreek}
%%   \newcommand{\Einv}{E\hspace*{-6pt}/}
%%   \newcommand{\D}{\mathrm{d}}\newcommand{\rm}{\mathrm}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344000in,y=3.312000in,,top]{\color{textcolor}\(\displaystyle \textsc{McMule}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.376000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710400in}{4.141377in}}%
\pgfpathlineto{\pgfqpoint{5.710400in}{4.141388in}}%
\pgfpathlineto{\pgfqpoint{5.660800in}{4.141388in}}%
\pgfpathlineto{\pgfqpoint{5.660800in}{3.867424in}}%
\pgfpathlineto{\pgfqpoint{5.561600in}{3.867424in}}%
\pgfpathlineto{\pgfqpoint{5.561600in}{3.783040in}}%
\pgfpathlineto{\pgfqpoint{5.462400in}{3.783040in}}%
\pgfpathlineto{\pgfqpoint{5.462400in}{3.725979in}}%
\pgfpathlineto{\pgfqpoint{5.363200in}{3.725979in}}%
\pgfpathlineto{\pgfqpoint{5.363200in}{3.680805in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{3.680805in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{3.641328in}}%
\pgfpathlineto{\pgfqpoint{5.164800in}{3.641328in}}%
\pgfpathlineto{\pgfqpoint{5.164800in}{3.605565in}}%
\pgfpathlineto{\pgfqpoint{5.065600in}{3.605565in}}%
\pgfpathlineto{\pgfqpoint{5.065600in}{3.571440in}}%
\pgfpathlineto{\pgfqpoint{4.966400in}{3.571440in}}%
\pgfpathlineto{\pgfqpoint{4.966400in}{3.538533in}}%
\pgfpathlineto{\pgfqpoint{4.867200in}{3.538533in}}%
\pgfpathlineto{\pgfqpoint{4.867200in}{3.507751in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.507751in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.478236in}}%
\pgfpathlineto{\pgfqpoint{4.668800in}{3.478236in}}%
\pgfpathlineto{\pgfqpoint{4.668800in}{3.451274in}}%
\pgfpathlineto{\pgfqpoint{4.569600in}{3.451274in}}%
\pgfpathlineto{\pgfqpoint{4.569600in}{3.425231in}}%
\pgfpathlineto{\pgfqpoint{4.470400in}{3.425231in}}%
\pgfpathlineto{\pgfqpoint{4.470400in}{3.400406in}}%
\pgfpathlineto{\pgfqpoint{4.371200in}{3.400406in}}%
\pgfpathlineto{\pgfqpoint{4.371200in}{3.376852in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{3.376852in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{3.353149in}}%
\pgfpathlineto{\pgfqpoint{4.172800in}{3.353149in}}%
\pgfpathlineto{\pgfqpoint{4.172800in}{3.331822in}}%
\pgfpathlineto{\pgfqpoint{4.073600in}{3.331822in}}%
\pgfpathlineto{\pgfqpoint{4.073600in}{3.310073in}}%
\pgfpathlineto{\pgfqpoint{3.974400in}{3.310073in}}%
\pgfpathlineto{\pgfqpoint{3.974400in}{3.289286in}}%
\pgfpathlineto{\pgfqpoint{3.875200in}{3.289286in}}%
\pgfpathlineto{\pgfqpoint{3.875200in}{3.269852in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{3.269852in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{3.249202in}}%
\pgfpathlineto{\pgfqpoint{3.676800in}{3.249202in}}%
\pgfpathlineto{\pgfqpoint{3.676800in}{3.228788in}}%
\pgfpathlineto{\pgfqpoint{3.577600in}{3.228788in}}%
\pgfpathlineto{\pgfqpoint{3.577600in}{3.210007in}}%
\pgfpathlineto{\pgfqpoint{3.478400in}{3.210007in}}%
\pgfpathlineto{\pgfqpoint{3.478400in}{3.190982in}}%
\pgfpathlineto{\pgfqpoint{3.379200in}{3.190982in}}%
\pgfpathlineto{\pgfqpoint{3.379200in}{3.173106in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.173106in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.152606in}}%
\pgfpathlineto{\pgfqpoint{3.180800in}{3.152606in}}%
\pgfpathlineto{\pgfqpoint{3.180800in}{3.135479in}}%
\pgfpathlineto{\pgfqpoint{3.081600in}{3.135479in}}%
\pgfpathlineto{\pgfqpoint{3.081600in}{3.116293in}}%
\pgfpathlineto{\pgfqpoint{2.982400in}{3.116293in}}%
\pgfpathlineto{\pgfqpoint{2.982400in}{3.097603in}}%
\pgfpathlineto{\pgfqpoint{2.883200in}{3.097603in}}%
\pgfpathlineto{\pgfqpoint{2.883200in}{3.079980in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{3.079980in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{3.060877in}}%
\pgfpathlineto{\pgfqpoint{2.684800in}{3.060877in}}%
\pgfpathlineto{\pgfqpoint{2.684800in}{3.042944in}}%
\pgfpathlineto{\pgfqpoint{2.585600in}{3.042944in}}%
\pgfpathlineto{\pgfqpoint{2.585600in}{3.024646in}}%
\pgfpathlineto{\pgfqpoint{2.486400in}{3.024646in}}%
\pgfpathlineto{\pgfqpoint{2.486400in}{3.005854in}}%
\pgfpathlineto{\pgfqpoint{2.387200in}{3.005854in}}%
\pgfpathlineto{\pgfqpoint{2.387200in}{2.990726in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{2.990726in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{2.970835in}}%
\pgfpathlineto{\pgfqpoint{2.188800in}{2.970835in}}%
\pgfpathlineto{\pgfqpoint{2.188800in}{2.951429in}}%
\pgfpathlineto{\pgfqpoint{2.089600in}{2.951429in}}%
\pgfpathlineto{\pgfqpoint{2.089600in}{2.934823in}}%
\pgfpathlineto{\pgfqpoint{1.990400in}{2.934823in}}%
\pgfpathlineto{\pgfqpoint{1.990400in}{2.917244in}}%
\pgfpathlineto{\pgfqpoint{1.891200in}{2.917244in}}%
\pgfpathlineto{\pgfqpoint{1.891200in}{2.895271in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{2.895271in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{2.877995in}}%
\pgfpathlineto{\pgfqpoint{1.692800in}{2.877995in}}%
\pgfpathlineto{\pgfqpoint{1.692800in}{2.858115in}}%
\pgfpathlineto{\pgfqpoint{1.593600in}{2.858115in}}%
\pgfpathlineto{\pgfqpoint{1.593600in}{2.842771in}}%
\pgfpathlineto{\pgfqpoint{1.494400in}{2.842771in}}%
\pgfpathlineto{\pgfqpoint{1.494400in}{2.822841in}}%
\pgfpathlineto{\pgfqpoint{1.395200in}{2.822841in}}%
\pgfpathlineto{\pgfqpoint{1.395200in}{2.801405in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{2.801405in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{2.781497in}}%
\pgfpathlineto{\pgfqpoint{1.196800in}{2.781497in}}%
\pgfpathlineto{\pgfqpoint{1.196800in}{2.762099in}}%
\pgfpathlineto{\pgfqpoint{1.097600in}{2.762099in}}%
\pgfpathlineto{\pgfqpoint{1.097600in}{2.740855in}}%
\pgfpathlineto{\pgfqpoint{0.998400in}{2.740855in}}%
\pgfpathlineto{\pgfqpoint{0.998400in}{2.719333in}}%
\pgfpathlineto{\pgfqpoint{0.899200in}{2.719333in}}%
\pgfpathlineto{\pgfqpoint{0.899200in}{2.702237in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.702237in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.682936in}}%
\pgfpathlineto{\pgfqpoint{0.700800in}{2.682936in}}%
\pgfpathlineto{\pgfqpoint{0.700800in}{2.654507in}}%
\pgfpathlineto{\pgfqpoint{0.601600in}{2.654507in}}%
\pgfpathlineto{\pgfqpoint{0.601600in}{2.635529in}}%
\pgfpathlineto{\pgfqpoint{0.502400in}{2.635529in}}%
\pgfpathlineto{\pgfqpoint{0.502400in}{2.610970in}}%
\pgfpathlineto{\pgfqpoint{0.403200in}{2.610970in}}%
\pgfpathlineto{\pgfqpoint{0.403200in}{2.586133in}}%
\pgfpathlineto{\pgfqpoint{0.304000in}{2.586133in}}%
\pgfpathlineto{\pgfqpoint{0.304000in}{2.568175in}}%
\pgfpathlineto{\pgfqpoint{0.204800in}{2.568175in}}%
\pgfpathlineto{\pgfqpoint{0.204800in}{2.540554in}}%
\pgfpathlineto{\pgfqpoint{0.105600in}{2.540554in}}%
\pgfpathlineto{\pgfqpoint{0.105600in}{2.517239in}}%
\pgfpathlineto{\pgfqpoint{0.006400in}{2.517239in}}%
\pgfpathlineto{\pgfqpoint{0.006400in}{2.487638in}}%
\pgfpathlineto{\pgfqpoint{-0.092800in}{2.487638in}}%
\pgfpathlineto{\pgfqpoint{-0.092800in}{2.466876in}}%
\pgfpathlineto{\pgfqpoint{-0.192000in}{2.466876in}}%
\pgfpathlineto{\pgfqpoint{-0.192000in}{2.436195in}}%
\pgfpathlineto{\pgfqpoint{-0.291200in}{2.436195in}}%
\pgfpathlineto{\pgfqpoint{-0.291200in}{2.411394in}}%
\pgfpathlineto{\pgfqpoint{-0.390400in}{2.411394in}}%
\pgfpathlineto{\pgfqpoint{-0.390400in}{2.385279in}}%
\pgfpathlineto{\pgfqpoint{-0.489600in}{2.385279in}}%
\pgfpathlineto{\pgfqpoint{-0.489600in}{2.346164in}}%
\pgfpathlineto{\pgfqpoint{-0.588800in}{2.346164in}}%
\pgfpathlineto{\pgfqpoint{-0.588800in}{2.314929in}}%
\pgfpathlineto{\pgfqpoint{-0.688000in}{2.314929in}}%
\pgfpathlineto{\pgfqpoint{-0.688000in}{2.280060in}}%
\pgfpathlineto{\pgfqpoint{-0.787200in}{2.280060in}}%
\pgfpathlineto{\pgfqpoint{-0.787200in}{2.259643in}}%
\pgfpathlineto{\pgfqpoint{-0.886400in}{2.259643in}}%
\pgfpathlineto{\pgfqpoint{-0.886400in}{2.214221in}}%
\pgfpathlineto{\pgfqpoint{-0.985600in}{2.214221in}}%
\pgfpathlineto{\pgfqpoint{-0.985600in}{2.186362in}}%
\pgfpathlineto{\pgfqpoint{-1.084800in}{2.186362in}}%
\pgfpathlineto{\pgfqpoint{-1.084800in}{2.139410in}}%
\pgfpathlineto{\pgfqpoint{-1.184000in}{2.139410in}}%
\pgfpathlineto{\pgfqpoint{-1.184000in}{2.101776in}}%
\pgfpathlineto{\pgfqpoint{-1.283200in}{2.101776in}}%
\pgfpathlineto{\pgfqpoint{-1.283200in}{2.054965in}}%
\pgfpathlineto{\pgfqpoint{-1.382400in}{2.054965in}}%
\pgfpathlineto{\pgfqpoint{-1.382400in}{2.012104in}}%
\pgfpathlineto{\pgfqpoint{-1.481600in}{2.012104in}}%
\pgfpathlineto{\pgfqpoint{-1.481600in}{1.967788in}}%
\pgfpathlineto{\pgfqpoint{-1.580800in}{1.967788in}}%
\pgfpathlineto{\pgfqpoint{-1.580800in}{1.906956in}}%
\pgfpathlineto{\pgfqpoint{-1.680000in}{1.906956in}}%
\pgfpathlineto{\pgfqpoint{-1.680000in}{1.846845in}}%
\pgfpathlineto{\pgfqpoint{-1.779200in}{1.846845in}}%
\pgfpathlineto{\pgfqpoint{-1.779200in}{1.794370in}}%
\pgfpathlineto{\pgfqpoint{-1.878400in}{1.794370in}}%
\pgfpathlineto{\pgfqpoint{-1.878400in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{-1.977600in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{-1.977600in}{1.661856in}}%
\pgfpathlineto{\pgfqpoint{-2.076800in}{1.661856in}}%
\pgfpathlineto{\pgfqpoint{-2.076800in}{1.544261in}}%
\pgfpathlineto{\pgfqpoint{-2.176000in}{1.544261in}}%
\pgfpathlineto{\pgfqpoint{-2.176000in}{1.506369in}}%
\pgfpathlineto{\pgfqpoint{-2.275200in}{1.506369in}}%
\pgfpathlineto{\pgfqpoint{-2.275200in}{1.412600in}}%
\pgfpathlineto{\pgfqpoint{-2.374400in}{1.412600in}}%
\pgfpathlineto{\pgfqpoint{-2.374400in}{1.198998in}}%
\pgfpathlineto{\pgfqpoint{-2.473600in}{1.198998in}}%
\pgfpathlineto{\pgfqpoint{-2.473600in}{1.140169in}}%
\pgfpathlineto{\pgfqpoint{-2.374400in}{1.140169in}}%
\pgfpathlineto{\pgfqpoint{-2.374400in}{1.378668in}}%
\pgfpathlineto{\pgfqpoint{-2.275200in}{1.378668in}}%
\pgfpathlineto{\pgfqpoint{-2.275200in}{1.478958in}}%
\pgfpathlineto{\pgfqpoint{-2.176000in}{1.478958in}}%
\pgfpathlineto{\pgfqpoint{-2.176000in}{1.518256in}}%
\pgfpathlineto{\pgfqpoint{-2.076800in}{1.518256in}}%
\pgfpathlineto{\pgfqpoint{-2.076800in}{1.643868in}}%
\pgfpathlineto{\pgfqpoint{-1.977600in}{1.643868in}}%
\pgfpathlineto{\pgfqpoint{-1.977600in}{1.709300in}}%
\pgfpathlineto{\pgfqpoint{-1.878400in}{1.709300in}}%
\pgfpathlineto{\pgfqpoint{-1.878400in}{1.779814in}}%
\pgfpathlineto{\pgfqpoint{-1.779200in}{1.779814in}}%
\pgfpathlineto{\pgfqpoint{-1.779200in}{1.833628in}}%
\pgfpathlineto{\pgfqpoint{-1.680000in}{1.833628in}}%
\pgfpathlineto{\pgfqpoint{-1.680000in}{1.896457in}}%
\pgfpathlineto{\pgfqpoint{-1.580800in}{1.896457in}}%
\pgfpathlineto{\pgfqpoint{-1.580800in}{1.958160in}}%
\pgfpathlineto{\pgfqpoint{-1.481600in}{1.958160in}}%
\pgfpathlineto{\pgfqpoint{-1.481600in}{2.003908in}}%
\pgfpathlineto{\pgfqpoint{-1.382400in}{2.003908in}}%
\pgfpathlineto{\pgfqpoint{-1.382400in}{2.047016in}}%
\pgfpathlineto{\pgfqpoint{-1.283200in}{2.047016in}}%
\pgfpathlineto{\pgfqpoint{-1.283200in}{2.095303in}}%
\pgfpathlineto{\pgfqpoint{-1.184000in}{2.095303in}}%
\pgfpathlineto{\pgfqpoint{-1.184000in}{2.133003in}}%
\pgfpathlineto{\pgfqpoint{-1.084800in}{2.133003in}}%
\pgfpathlineto{\pgfqpoint{-1.084800in}{2.180794in}}%
\pgfpathlineto{\pgfqpoint{-0.985600in}{2.180794in}}%
\pgfpathlineto{\pgfqpoint{-0.985600in}{2.208293in}}%
\pgfpathlineto{\pgfqpoint{-0.886400in}{2.208293in}}%
\pgfpathlineto{\pgfqpoint{-0.886400in}{2.255096in}}%
\pgfpathlineto{\pgfqpoint{-0.787200in}{2.255096in}}%
\pgfpathlineto{\pgfqpoint{-0.787200in}{2.275321in}}%
\pgfpathlineto{\pgfqpoint{-0.688000in}{2.275321in}}%
\pgfpathlineto{\pgfqpoint{-0.688000in}{2.311053in}}%
\pgfpathlineto{\pgfqpoint{-0.588800in}{2.311053in}}%
\pgfpathlineto{\pgfqpoint{-0.588800in}{2.342343in}}%
\pgfpathlineto{\pgfqpoint{-0.489600in}{2.342343in}}%
\pgfpathlineto{\pgfqpoint{-0.489600in}{2.381618in}}%
\pgfpathlineto{\pgfqpoint{-0.390400in}{2.381618in}}%
\pgfpathlineto{\pgfqpoint{-0.390400in}{2.408157in}}%
\pgfpathlineto{\pgfqpoint{-0.291200in}{2.408157in}}%
\pgfpathlineto{\pgfqpoint{-0.291200in}{2.433030in}}%
\pgfpathlineto{\pgfqpoint{-0.192000in}{2.433030in}}%
\pgfpathlineto{\pgfqpoint{-0.192000in}{2.463872in}}%
\pgfpathlineto{\pgfqpoint{-0.092800in}{2.463872in}}%
\pgfpathlineto{\pgfqpoint{-0.092800in}{2.484860in}}%
\pgfpathlineto{\pgfqpoint{0.006400in}{2.484860in}}%
\pgfpathlineto{\pgfqpoint{0.006400in}{2.514654in}}%
\pgfpathlineto{\pgfqpoint{0.105600in}{2.514654in}}%
\pgfpathlineto{\pgfqpoint{0.105600in}{2.538075in}}%
\pgfpathlineto{\pgfqpoint{0.204800in}{2.538075in}}%
\pgfpathlineto{\pgfqpoint{0.204800in}{2.565858in}}%
\pgfpathlineto{\pgfqpoint{0.304000in}{2.565858in}}%
\pgfpathlineto{\pgfqpoint{0.304000in}{2.583844in}}%
\pgfpathlineto{\pgfqpoint{0.403200in}{2.583844in}}%
\pgfpathlineto{\pgfqpoint{0.403200in}{2.608766in}}%
\pgfpathlineto{\pgfqpoint{0.502400in}{2.608766in}}%
\pgfpathlineto{\pgfqpoint{0.502400in}{2.633524in}}%
\pgfpathlineto{\pgfqpoint{0.601600in}{2.633524in}}%
\pgfpathlineto{\pgfqpoint{0.601600in}{2.652430in}}%
\pgfpathlineto{\pgfqpoint{0.700800in}{2.652430in}}%
\pgfpathlineto{\pgfqpoint{0.700800in}{2.681219in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.681219in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.700362in}}%
\pgfpathlineto{\pgfqpoint{0.899200in}{2.700362in}}%
\pgfpathlineto{\pgfqpoint{0.899200in}{2.717646in}}%
\pgfpathlineto{\pgfqpoint{0.998400in}{2.717646in}}%
\pgfpathlineto{\pgfqpoint{0.998400in}{2.739235in}}%
\pgfpathlineto{\pgfqpoint{1.097600in}{2.739235in}}%
\pgfpathlineto{\pgfqpoint{1.097600in}{2.760471in}}%
\pgfpathlineto{\pgfqpoint{1.196800in}{2.760471in}}%
\pgfpathlineto{\pgfqpoint{1.196800in}{2.780003in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{2.780003in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{2.799971in}}%
\pgfpathlineto{\pgfqpoint{1.395200in}{2.799971in}}%
\pgfpathlineto{\pgfqpoint{1.395200in}{2.821376in}}%
\pgfpathlineto{\pgfqpoint{1.494400in}{2.821376in}}%
\pgfpathlineto{\pgfqpoint{1.494400in}{2.841289in}}%
\pgfpathlineto{\pgfqpoint{1.593600in}{2.841289in}}%
\pgfpathlineto{\pgfqpoint{1.593600in}{2.856809in}}%
\pgfpathlineto{\pgfqpoint{1.692800in}{2.856809in}}%
\pgfpathlineto{\pgfqpoint{1.692800in}{2.876786in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{2.876786in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{2.894058in}}%
\pgfpathlineto{\pgfqpoint{1.891200in}{2.894058in}}%
\pgfpathlineto{\pgfqpoint{1.891200in}{2.916072in}}%
\pgfpathlineto{\pgfqpoint{1.990400in}{2.916072in}}%
\pgfpathlineto{\pgfqpoint{1.990400in}{2.933646in}}%
\pgfpathlineto{\pgfqpoint{2.089600in}{2.933646in}}%
\pgfpathlineto{\pgfqpoint{2.089600in}{2.950395in}}%
\pgfpathlineto{\pgfqpoint{2.188800in}{2.950395in}}%
\pgfpathlineto{\pgfqpoint{2.188800in}{2.969892in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{2.969892in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{2.989856in}}%
\pgfpathlineto{\pgfqpoint{2.387200in}{2.989856in}}%
\pgfpathlineto{\pgfqpoint{2.387200in}{3.004949in}}%
\pgfpathlineto{\pgfqpoint{2.486400in}{3.004949in}}%
\pgfpathlineto{\pgfqpoint{2.486400in}{3.023787in}}%
\pgfpathlineto{\pgfqpoint{2.585600in}{3.023787in}}%
\pgfpathlineto{\pgfqpoint{2.585600in}{3.042049in}}%
\pgfpathlineto{\pgfqpoint{2.684800in}{3.042049in}}%
\pgfpathlineto{\pgfqpoint{2.684800in}{3.060129in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{3.060129in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{3.079263in}}%
\pgfpathlineto{\pgfqpoint{2.883200in}{3.079263in}}%
\pgfpathlineto{\pgfqpoint{2.883200in}{3.096981in}}%
\pgfpathlineto{\pgfqpoint{2.982400in}{3.096981in}}%
\pgfpathlineto{\pgfqpoint{2.982400in}{3.115738in}}%
\pgfpathlineto{\pgfqpoint{3.081600in}{3.115738in}}%
\pgfpathlineto{\pgfqpoint{3.081600in}{3.134919in}}%
\pgfpathlineto{\pgfqpoint{3.180800in}{3.134919in}}%
\pgfpathlineto{\pgfqpoint{3.180800in}{3.152105in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.152105in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.172604in}}%
\pgfpathlineto{\pgfqpoint{3.379200in}{3.172604in}}%
\pgfpathlineto{\pgfqpoint{3.379200in}{3.190493in}}%
\pgfpathlineto{\pgfqpoint{3.478400in}{3.190493in}}%
\pgfpathlineto{\pgfqpoint{3.478400in}{3.209524in}}%
\pgfpathlineto{\pgfqpoint{3.577600in}{3.209524in}}%
\pgfpathlineto{\pgfqpoint{3.577600in}{3.228362in}}%
\pgfpathlineto{\pgfqpoint{3.676800in}{3.228362in}}%
\pgfpathlineto{\pgfqpoint{3.676800in}{3.248835in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{3.248835in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{3.269492in}}%
\pgfpathlineto{\pgfqpoint{3.875200in}{3.269492in}}%
\pgfpathlineto{\pgfqpoint{3.875200in}{3.288914in}}%
\pgfpathlineto{\pgfqpoint{3.974400in}{3.288914in}}%
\pgfpathlineto{\pgfqpoint{3.974400in}{3.309768in}}%
\pgfpathlineto{\pgfqpoint{4.073600in}{3.309768in}}%
\pgfpathlineto{\pgfqpoint{4.073600in}{3.331553in}}%
\pgfpathlineto{\pgfqpoint{4.172800in}{3.331553in}}%
\pgfpathlineto{\pgfqpoint{4.172800in}{3.352898in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{3.352898in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{3.376610in}}%
\pgfpathlineto{\pgfqpoint{4.371200in}{3.376610in}}%
\pgfpathlineto{\pgfqpoint{4.371200in}{3.400183in}}%
\pgfpathlineto{\pgfqpoint{4.470400in}{3.400183in}}%
\pgfpathlineto{\pgfqpoint{4.470400in}{3.425040in}}%
\pgfpathlineto{\pgfqpoint{4.569600in}{3.425040in}}%
\pgfpathlineto{\pgfqpoint{4.569600in}{3.451098in}}%
\pgfpathlineto{\pgfqpoint{4.668800in}{3.451098in}}%
\pgfpathlineto{\pgfqpoint{4.668800in}{3.478065in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.478065in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.507606in}}%
\pgfpathlineto{\pgfqpoint{4.867200in}{3.507606in}}%
\pgfpathlineto{\pgfqpoint{4.867200in}{3.538398in}}%
\pgfpathlineto{\pgfqpoint{4.966400in}{3.538398in}}%
\pgfpathlineto{\pgfqpoint{4.966400in}{3.571313in}}%
\pgfpathlineto{\pgfqpoint{5.065600in}{3.571313in}}%
\pgfpathlineto{\pgfqpoint{5.065600in}{3.605452in}}%
\pgfpathlineto{\pgfqpoint{5.164800in}{3.605452in}}%
\pgfpathlineto{\pgfqpoint{5.164800in}{3.641236in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{3.641236in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{3.680729in}}%
\pgfpathlineto{\pgfqpoint{5.363200in}{3.680729in}}%
\pgfpathlineto{\pgfqpoint{5.363200in}{3.725913in}}%
\pgfpathlineto{\pgfqpoint{5.462400in}{3.725913in}}%
\pgfpathlineto{\pgfqpoint{5.462400in}{3.782982in}}%
\pgfpathlineto{\pgfqpoint{5.561600in}{3.782982in}}%
\pgfpathlineto{\pgfqpoint{5.561600in}{3.867386in}}%
\pgfpathlineto{\pgfqpoint{5.660800in}{3.867386in}}%
\pgfpathlineto{\pgfqpoint{5.660800in}{4.141377in}}%
\pgfpathlineto{\pgfqpoint{5.710400in}{4.141377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.376000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710400in}{4.124593in}}%
\pgfpathlineto{\pgfqpoint{5.710400in}{4.124604in}}%
\pgfpathlineto{\pgfqpoint{5.660800in}{4.124604in}}%
\pgfpathlineto{\pgfqpoint{5.660800in}{3.851363in}}%
\pgfpathlineto{\pgfqpoint{5.561600in}{3.851363in}}%
\pgfpathlineto{\pgfqpoint{5.561600in}{3.767093in}}%
\pgfpathlineto{\pgfqpoint{5.462400in}{3.767093in}}%
\pgfpathlineto{\pgfqpoint{5.462400in}{3.710036in}}%
\pgfpathlineto{\pgfqpoint{5.363200in}{3.710036in}}%
\pgfpathlineto{\pgfqpoint{5.363200in}{3.664902in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{3.664902in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{3.625435in}}%
\pgfpathlineto{\pgfqpoint{5.164800in}{3.625435in}}%
\pgfpathlineto{\pgfqpoint{5.164800in}{3.589654in}}%
\pgfpathlineto{\pgfqpoint{5.065600in}{3.589654in}}%
\pgfpathlineto{\pgfqpoint{5.065600in}{3.555613in}}%
\pgfpathlineto{\pgfqpoint{4.966400in}{3.555613in}}%
\pgfpathlineto{\pgfqpoint{4.966400in}{3.522688in}}%
\pgfpathlineto{\pgfqpoint{4.867200in}{3.522688in}}%
\pgfpathlineto{\pgfqpoint{4.867200in}{3.492053in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.492053in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.462536in}}%
\pgfpathlineto{\pgfqpoint{4.668800in}{3.462536in}}%
\pgfpathlineto{\pgfqpoint{4.668800in}{3.435676in}}%
\pgfpathlineto{\pgfqpoint{4.569600in}{3.435676in}}%
\pgfpathlineto{\pgfqpoint{4.569600in}{3.409790in}}%
\pgfpathlineto{\pgfqpoint{4.470400in}{3.409790in}}%
\pgfpathlineto{\pgfqpoint{4.470400in}{3.384967in}}%
\pgfpathlineto{\pgfqpoint{4.371200in}{3.384967in}}%
\pgfpathlineto{\pgfqpoint{4.371200in}{3.361544in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{3.361544in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{3.337770in}}%
\pgfpathlineto{\pgfqpoint{4.172800in}{3.337770in}}%
\pgfpathlineto{\pgfqpoint{4.172800in}{3.316539in}}%
\pgfpathlineto{\pgfqpoint{4.073600in}{3.316539in}}%
\pgfpathlineto{\pgfqpoint{4.073600in}{3.294769in}}%
\pgfpathlineto{\pgfqpoint{3.974400in}{3.294769in}}%
\pgfpathlineto{\pgfqpoint{3.974400in}{3.274122in}}%
\pgfpathlineto{\pgfqpoint{3.875200in}{3.274122in}}%
\pgfpathlineto{\pgfqpoint{3.875200in}{3.254801in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{3.254801in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{3.234083in}}%
\pgfpathlineto{\pgfqpoint{3.676800in}{3.234083in}}%
\pgfpathlineto{\pgfqpoint{3.676800in}{3.213632in}}%
\pgfpathlineto{\pgfqpoint{3.577600in}{3.213632in}}%
\pgfpathlineto{\pgfqpoint{3.577600in}{3.194884in}}%
\pgfpathlineto{\pgfqpoint{3.478400in}{3.194884in}}%
\pgfpathlineto{\pgfqpoint{3.478400in}{3.175945in}}%
\pgfpathlineto{\pgfqpoint{3.379200in}{3.175945in}}%
\pgfpathlineto{\pgfqpoint{3.379200in}{3.158187in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.158187in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.137421in}}%
\pgfpathlineto{\pgfqpoint{3.180800in}{3.137421in}}%
\pgfpathlineto{\pgfqpoint{3.180800in}{3.120488in}}%
\pgfpathlineto{\pgfqpoint{3.081600in}{3.120488in}}%
\pgfpathlineto{\pgfqpoint{3.081600in}{3.100947in}}%
\pgfpathlineto{\pgfqpoint{2.982400in}{3.100947in}}%
\pgfpathlineto{\pgfqpoint{2.982400in}{3.082651in}}%
\pgfpathlineto{\pgfqpoint{2.883200in}{3.082651in}}%
\pgfpathlineto{\pgfqpoint{2.883200in}{3.064932in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{3.064932in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{3.045362in}}%
\pgfpathlineto{\pgfqpoint{2.684800in}{3.045362in}}%
\pgfpathlineto{\pgfqpoint{2.684800in}{3.027769in}}%
\pgfpathlineto{\pgfqpoint{2.585600in}{3.027769in}}%
\pgfpathlineto{\pgfqpoint{2.585600in}{3.009376in}}%
\pgfpathlineto{\pgfqpoint{2.486400in}{3.009376in}}%
\pgfpathlineto{\pgfqpoint{2.486400in}{2.990567in}}%
\pgfpathlineto{\pgfqpoint{2.387200in}{2.990567in}}%
\pgfpathlineto{\pgfqpoint{2.387200in}{2.975583in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{2.975583in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{2.955599in}}%
\pgfpathlineto{\pgfqpoint{2.188800in}{2.955599in}}%
\pgfpathlineto{\pgfqpoint{2.188800in}{2.936143in}}%
\pgfpathlineto{\pgfqpoint{2.089600in}{2.936143in}}%
\pgfpathlineto{\pgfqpoint{2.089600in}{2.919224in}}%
\pgfpathlineto{\pgfqpoint{1.990400in}{2.919224in}}%
\pgfpathlineto{\pgfqpoint{1.990400in}{2.901615in}}%
\pgfpathlineto{\pgfqpoint{1.891200in}{2.901615in}}%
\pgfpathlineto{\pgfqpoint{1.891200in}{2.879488in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{2.879488in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{2.862204in}}%
\pgfpathlineto{\pgfqpoint{1.692800in}{2.862204in}}%
\pgfpathlineto{\pgfqpoint{1.692800in}{2.842343in}}%
\pgfpathlineto{\pgfqpoint{1.593600in}{2.842343in}}%
\pgfpathlineto{\pgfqpoint{1.593600in}{2.826971in}}%
\pgfpathlineto{\pgfqpoint{1.494400in}{2.826971in}}%
\pgfpathlineto{\pgfqpoint{1.494400in}{2.807432in}}%
\pgfpathlineto{\pgfqpoint{1.395200in}{2.807432in}}%
\pgfpathlineto{\pgfqpoint{1.395200in}{2.785859in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{2.785859in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{2.765057in}}%
\pgfpathlineto{\pgfqpoint{1.196800in}{2.765057in}}%
\pgfpathlineto{\pgfqpoint{1.196800in}{2.746715in}}%
\pgfpathlineto{\pgfqpoint{1.097600in}{2.746715in}}%
\pgfpathlineto{\pgfqpoint{1.097600in}{2.724729in}}%
\pgfpathlineto{\pgfqpoint{0.998400in}{2.724729in}}%
\pgfpathlineto{\pgfqpoint{0.998400in}{2.702671in}}%
\pgfpathlineto{\pgfqpoint{0.899200in}{2.702671in}}%
\pgfpathlineto{\pgfqpoint{0.899200in}{2.686125in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.686125in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.667353in}}%
\pgfpathlineto{\pgfqpoint{0.700800in}{2.667353in}}%
\pgfpathlineto{\pgfqpoint{0.700800in}{2.638155in}}%
\pgfpathlineto{\pgfqpoint{0.601600in}{2.638155in}}%
\pgfpathlineto{\pgfqpoint{0.601600in}{2.619261in}}%
\pgfpathlineto{\pgfqpoint{0.502400in}{2.619261in}}%
\pgfpathlineto{\pgfqpoint{0.502400in}{2.593689in}}%
\pgfpathlineto{\pgfqpoint{0.403200in}{2.593689in}}%
\pgfpathlineto{\pgfqpoint{0.403200in}{2.568969in}}%
\pgfpathlineto{\pgfqpoint{0.304000in}{2.568969in}}%
\pgfpathlineto{\pgfqpoint{0.304000in}{2.551679in}}%
\pgfpathlineto{\pgfqpoint{0.204800in}{2.551679in}}%
\pgfpathlineto{\pgfqpoint{0.204800in}{2.524369in}}%
\pgfpathlineto{\pgfqpoint{0.105600in}{2.524369in}}%
\pgfpathlineto{\pgfqpoint{0.105600in}{2.500402in}}%
\pgfpathlineto{\pgfqpoint{0.006400in}{2.500402in}}%
\pgfpathlineto{\pgfqpoint{0.006400in}{2.469933in}}%
\pgfpathlineto{\pgfqpoint{-0.092800in}{2.469933in}}%
\pgfpathlineto{\pgfqpoint{-0.092800in}{2.450436in}}%
\pgfpathlineto{\pgfqpoint{-0.192000in}{2.450436in}}%
\pgfpathlineto{\pgfqpoint{-0.192000in}{2.418661in}}%
\pgfpathlineto{\pgfqpoint{-0.291200in}{2.418661in}}%
\pgfpathlineto{\pgfqpoint{-0.291200in}{2.394677in}}%
\pgfpathlineto{\pgfqpoint{-0.390400in}{2.394677in}}%
\pgfpathlineto{\pgfqpoint{-0.390400in}{2.368468in}}%
\pgfpathlineto{\pgfqpoint{-0.489600in}{2.368468in}}%
\pgfpathlineto{\pgfqpoint{-0.489600in}{2.328559in}}%
\pgfpathlineto{\pgfqpoint{-0.588800in}{2.328559in}}%
\pgfpathlineto{\pgfqpoint{-0.588800in}{2.296590in}}%
\pgfpathlineto{\pgfqpoint{-0.688000in}{2.296590in}}%
\pgfpathlineto{\pgfqpoint{-0.688000in}{2.262328in}}%
\pgfpathlineto{\pgfqpoint{-0.787200in}{2.262328in}}%
\pgfpathlineto{\pgfqpoint{-0.787200in}{2.240639in}}%
\pgfpathlineto{\pgfqpoint{-0.886400in}{2.240639in}}%
\pgfpathlineto{\pgfqpoint{-0.886400in}{2.196063in}}%
\pgfpathlineto{\pgfqpoint{-0.985600in}{2.196063in}}%
\pgfpathlineto{\pgfqpoint{-0.985600in}{2.169441in}}%
\pgfpathlineto{\pgfqpoint{-1.084800in}{2.169441in}}%
\pgfpathlineto{\pgfqpoint{-1.084800in}{2.120578in}}%
\pgfpathlineto{\pgfqpoint{-1.184000in}{2.120578in}}%
\pgfpathlineto{\pgfqpoint{-1.184000in}{2.083329in}}%
\pgfpathlineto{\pgfqpoint{-1.283200in}{2.083329in}}%
\pgfpathlineto{\pgfqpoint{-1.283200in}{2.038531in}}%
\pgfpathlineto{\pgfqpoint{-1.382400in}{2.038531in}}%
\pgfpathlineto{\pgfqpoint{-1.382400in}{1.992842in}}%
\pgfpathlineto{\pgfqpoint{-1.481600in}{1.992842in}}%
\pgfpathlineto{\pgfqpoint{-1.481600in}{1.945350in}}%
\pgfpathlineto{\pgfqpoint{-1.580800in}{1.945350in}}%
\pgfpathlineto{\pgfqpoint{-1.580800in}{1.886607in}}%
\pgfpathlineto{\pgfqpoint{-1.680000in}{1.886607in}}%
\pgfpathlineto{\pgfqpoint{-1.680000in}{1.826222in}}%
\pgfpathlineto{\pgfqpoint{-1.779200in}{1.826222in}}%
\pgfpathlineto{\pgfqpoint{-1.779200in}{1.776662in}}%
\pgfpathlineto{\pgfqpoint{-1.878400in}{1.776662in}}%
\pgfpathlineto{\pgfqpoint{-1.878400in}{1.710363in}}%
\pgfpathlineto{\pgfqpoint{-1.977600in}{1.710363in}}%
\pgfpathlineto{\pgfqpoint{-1.977600in}{1.640656in}}%
\pgfpathlineto{\pgfqpoint{-2.076800in}{1.640656in}}%
\pgfpathlineto{\pgfqpoint{-2.076800in}{1.519059in}}%
\pgfpathlineto{\pgfqpoint{-2.176000in}{1.519059in}}%
\pgfpathlineto{\pgfqpoint{-2.176000in}{1.482318in}}%
\pgfpathlineto{\pgfqpoint{-2.275200in}{1.482318in}}%
\pgfpathlineto{\pgfqpoint{-2.275200in}{1.373823in}}%
\pgfpathlineto{\pgfqpoint{-2.374400in}{1.373823in}}%
\pgfpathlineto{\pgfqpoint{-2.374400in}{1.151574in}}%
\pgfpathlineto{\pgfqpoint{-2.473600in}{1.151574in}}%
\pgfpathlineto{\pgfqpoint{-2.473600in}{1.063452in}}%
\pgfpathlineto{\pgfqpoint{-2.374400in}{1.063452in}}%
\pgfpathlineto{\pgfqpoint{-2.374400in}{1.328116in}}%
\pgfpathlineto{\pgfqpoint{-2.275200in}{1.328116in}}%
\pgfpathlineto{\pgfqpoint{-2.275200in}{1.449263in}}%
\pgfpathlineto{\pgfqpoint{-2.176000in}{1.449263in}}%
\pgfpathlineto{\pgfqpoint{-2.176000in}{1.487550in}}%
\pgfpathlineto{\pgfqpoint{-2.076800in}{1.487550in}}%
\pgfpathlineto{\pgfqpoint{-2.076800in}{1.619517in}}%
\pgfpathlineto{\pgfqpoint{-1.977600in}{1.619517in}}%
\pgfpathlineto{\pgfqpoint{-1.977600in}{1.691501in}}%
\pgfpathlineto{\pgfqpoint{-1.878400in}{1.691501in}}%
\pgfpathlineto{\pgfqpoint{-1.878400in}{1.760021in}}%
\pgfpathlineto{\pgfqpoint{-1.779200in}{1.760021in}}%
\pgfpathlineto{\pgfqpoint{-1.779200in}{1.810800in}}%
\pgfpathlineto{\pgfqpoint{-1.680000in}{1.810800in}}%
\pgfpathlineto{\pgfqpoint{-1.680000in}{1.874401in}}%
\pgfpathlineto{\pgfqpoint{-1.580800in}{1.874401in}}%
\pgfpathlineto{\pgfqpoint{-1.580800in}{1.934007in}}%
\pgfpathlineto{\pgfqpoint{-1.481600in}{1.934007in}}%
\pgfpathlineto{\pgfqpoint{-1.481600in}{1.983369in}}%
\pgfpathlineto{\pgfqpoint{-1.382400in}{1.983369in}}%
\pgfpathlineto{\pgfqpoint{-1.382400in}{2.029559in}}%
\pgfpathlineto{\pgfqpoint{-1.283200in}{2.029559in}}%
\pgfpathlineto{\pgfqpoint{-1.283200in}{2.075918in}}%
\pgfpathlineto{\pgfqpoint{-1.184000in}{2.075918in}}%
\pgfpathlineto{\pgfqpoint{-1.184000in}{2.113223in}}%
\pgfpathlineto{\pgfqpoint{-1.084800in}{2.113223in}}%
\pgfpathlineto{\pgfqpoint{-1.084800in}{2.163138in}}%
\pgfpathlineto{\pgfqpoint{-0.985600in}{2.163138in}}%
\pgfpathlineto{\pgfqpoint{-0.985600in}{2.189302in}}%
\pgfpathlineto{\pgfqpoint{-0.886400in}{2.189302in}}%
\pgfpathlineto{\pgfqpoint{-0.886400in}{2.235419in}}%
\pgfpathlineto{\pgfqpoint{-0.787200in}{2.235419in}}%
\pgfpathlineto{\pgfqpoint{-0.787200in}{2.256934in}}%
\pgfpathlineto{\pgfqpoint{-0.688000in}{2.256934in}}%
\pgfpathlineto{\pgfqpoint{-0.688000in}{2.292150in}}%
\pgfpathlineto{\pgfqpoint{-0.588800in}{2.292150in}}%
\pgfpathlineto{\pgfqpoint{-0.588800in}{2.324213in}}%
\pgfpathlineto{\pgfqpoint{-0.489600in}{2.324213in}}%
\pgfpathlineto{\pgfqpoint{-0.489600in}{2.364337in}}%
\pgfpathlineto{\pgfqpoint{-0.390400in}{2.364337in}}%
\pgfpathlineto{\pgfqpoint{-0.390400in}{2.391017in}}%
\pgfpathlineto{\pgfqpoint{-0.291200in}{2.391017in}}%
\pgfpathlineto{\pgfqpoint{-0.291200in}{2.415065in}}%
\pgfpathlineto{\pgfqpoint{-0.192000in}{2.415065in}}%
\pgfpathlineto{\pgfqpoint{-0.192000in}{2.447050in}}%
\pgfpathlineto{\pgfqpoint{-0.092800in}{2.447050in}}%
\pgfpathlineto{\pgfqpoint{-0.092800in}{2.466773in}}%
\pgfpathlineto{\pgfqpoint{0.006400in}{2.466773in}}%
\pgfpathlineto{\pgfqpoint{0.006400in}{2.497477in}}%
\pgfpathlineto{\pgfqpoint{0.105600in}{2.497477in}}%
\pgfpathlineto{\pgfqpoint{0.105600in}{2.521581in}}%
\pgfpathlineto{\pgfqpoint{0.204800in}{2.521581in}}%
\pgfpathlineto{\pgfqpoint{0.204800in}{2.549067in}}%
\pgfpathlineto{\pgfqpoint{0.304000in}{2.549067in}}%
\pgfpathlineto{\pgfqpoint{0.304000in}{2.566376in}}%
\pgfpathlineto{\pgfqpoint{0.403200in}{2.566376in}}%
\pgfpathlineto{\pgfqpoint{0.403200in}{2.591192in}}%
\pgfpathlineto{\pgfqpoint{0.502400in}{2.591192in}}%
\pgfpathlineto{\pgfqpoint{0.502400in}{2.617007in}}%
\pgfpathlineto{\pgfqpoint{0.601600in}{2.617007in}}%
\pgfpathlineto{\pgfqpoint{0.601600in}{2.635818in}}%
\pgfpathlineto{\pgfqpoint{0.700800in}{2.635818in}}%
\pgfpathlineto{\pgfqpoint{0.700800in}{2.665426in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.665426in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.684020in}}%
\pgfpathlineto{\pgfqpoint{0.899200in}{2.684020in}}%
\pgfpathlineto{\pgfqpoint{0.899200in}{2.700768in}}%
\pgfpathlineto{\pgfqpoint{0.998400in}{2.700768in}}%
\pgfpathlineto{\pgfqpoint{0.998400in}{2.722905in}}%
\pgfpathlineto{\pgfqpoint{1.097600in}{2.722905in}}%
\pgfpathlineto{\pgfqpoint{1.097600in}{2.744895in}}%
\pgfpathlineto{\pgfqpoint{1.196800in}{2.744895in}}%
\pgfpathlineto{\pgfqpoint{1.196800in}{2.763374in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{2.763374in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{2.784253in}}%
\pgfpathlineto{\pgfqpoint{1.395200in}{2.784253in}}%
\pgfpathlineto{\pgfqpoint{1.395200in}{2.805795in}}%
\pgfpathlineto{\pgfqpoint{1.494400in}{2.805795in}}%
\pgfpathlineto{\pgfqpoint{1.494400in}{2.825312in}}%
\pgfpathlineto{\pgfqpoint{1.593600in}{2.825312in}}%
\pgfpathlineto{\pgfqpoint{1.593600in}{2.840878in}}%
\pgfpathlineto{\pgfqpoint{1.692800in}{2.840878in}}%
\pgfpathlineto{\pgfqpoint{1.692800in}{2.860848in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{2.860848in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{2.878129in}}%
\pgfpathlineto{\pgfqpoint{1.891200in}{2.878129in}}%
\pgfpathlineto{\pgfqpoint{1.891200in}{2.900305in}}%
\pgfpathlineto{\pgfqpoint{1.990400in}{2.900305in}}%
\pgfpathlineto{\pgfqpoint{1.990400in}{2.917909in}}%
\pgfpathlineto{\pgfqpoint{2.089600in}{2.917909in}}%
\pgfpathlineto{\pgfqpoint{2.089600in}{2.934988in}}%
\pgfpathlineto{\pgfqpoint{2.188800in}{2.934988in}}%
\pgfpathlineto{\pgfqpoint{2.188800in}{2.954544in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{2.954544in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{2.974611in}}%
\pgfpathlineto{\pgfqpoint{2.387200in}{2.974611in}}%
\pgfpathlineto{\pgfqpoint{2.387200in}{2.989556in}}%
\pgfpathlineto{\pgfqpoint{2.486400in}{2.989556in}}%
\pgfpathlineto{\pgfqpoint{2.486400in}{3.008417in}}%
\pgfpathlineto{\pgfqpoint{2.585600in}{3.008417in}}%
\pgfpathlineto{\pgfqpoint{2.585600in}{3.026773in}}%
\pgfpathlineto{\pgfqpoint{2.684800in}{3.026773in}}%
\pgfpathlineto{\pgfqpoint{2.684800in}{3.044526in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{3.044526in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{3.064134in}}%
\pgfpathlineto{\pgfqpoint{2.883200in}{3.064134in}}%
\pgfpathlineto{\pgfqpoint{2.883200in}{3.081958in}}%
\pgfpathlineto{\pgfqpoint{2.982400in}{3.081958in}}%
\pgfpathlineto{\pgfqpoint{2.982400in}{3.100326in}}%
\pgfpathlineto{\pgfqpoint{3.081600in}{3.100326in}}%
\pgfpathlineto{\pgfqpoint{3.081600in}{3.119864in}}%
\pgfpathlineto{\pgfqpoint{3.180800in}{3.119864in}}%
\pgfpathlineto{\pgfqpoint{3.180800in}{3.136862in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.136862in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.157628in}}%
\pgfpathlineto{\pgfqpoint{3.379200in}{3.157628in}}%
\pgfpathlineto{\pgfqpoint{3.379200in}{3.175400in}}%
\pgfpathlineto{\pgfqpoint{3.478400in}{3.175400in}}%
\pgfpathlineto{\pgfqpoint{3.478400in}{3.194346in}}%
\pgfpathlineto{\pgfqpoint{3.577600in}{3.194346in}}%
\pgfpathlineto{\pgfqpoint{3.577600in}{3.213158in}}%
\pgfpathlineto{\pgfqpoint{3.676800in}{3.213158in}}%
\pgfpathlineto{\pgfqpoint{3.676800in}{3.233673in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{3.233673in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{3.254400in}}%
\pgfpathlineto{\pgfqpoint{3.875200in}{3.254400in}}%
\pgfpathlineto{\pgfqpoint{3.875200in}{3.273709in}}%
\pgfpathlineto{\pgfqpoint{3.974400in}{3.273709in}}%
\pgfpathlineto{\pgfqpoint{3.974400in}{3.294429in}}%
\pgfpathlineto{\pgfqpoint{4.073600in}{3.294429in}}%
\pgfpathlineto{\pgfqpoint{4.073600in}{3.316239in}}%
\pgfpathlineto{\pgfqpoint{4.172800in}{3.316239in}}%
\pgfpathlineto{\pgfqpoint{4.172800in}{3.337491in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{3.337491in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{3.361275in}}%
\pgfpathlineto{\pgfqpoint{4.371200in}{3.361275in}}%
\pgfpathlineto{\pgfqpoint{4.371200in}{3.384718in}}%
\pgfpathlineto{\pgfqpoint{4.470400in}{3.384718in}}%
\pgfpathlineto{\pgfqpoint{4.470400in}{3.409576in}}%
\pgfpathlineto{\pgfqpoint{4.569600in}{3.409576in}}%
\pgfpathlineto{\pgfqpoint{4.569600in}{3.435479in}}%
\pgfpathlineto{\pgfqpoint{4.668800in}{3.435479in}}%
\pgfpathlineto{\pgfqpoint{4.668800in}{3.462346in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.462346in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.491891in}}%
\pgfpathlineto{\pgfqpoint{4.867200in}{3.491891in}}%
\pgfpathlineto{\pgfqpoint{4.867200in}{3.522537in}}%
\pgfpathlineto{\pgfqpoint{4.966400in}{3.522537in}}%
\pgfpathlineto{\pgfqpoint{4.966400in}{3.555470in}}%
\pgfpathlineto{\pgfqpoint{5.065600in}{3.555470in}}%
\pgfpathlineto{\pgfqpoint{5.065600in}{3.589528in}}%
\pgfpathlineto{\pgfqpoint{5.164800in}{3.589528in}}%
\pgfpathlineto{\pgfqpoint{5.164800in}{3.625331in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{3.625331in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{3.664817in}}%
\pgfpathlineto{\pgfqpoint{5.363200in}{3.664817in}}%
\pgfpathlineto{\pgfqpoint{5.363200in}{3.709963in}}%
\pgfpathlineto{\pgfqpoint{5.462400in}{3.709963in}}%
\pgfpathlineto{\pgfqpoint{5.462400in}{3.767028in}}%
\pgfpathlineto{\pgfqpoint{5.561600in}{3.767028in}}%
\pgfpathlineto{\pgfqpoint{5.561600in}{3.851320in}}%
\pgfpathlineto{\pgfqpoint{5.660800in}{3.851320in}}%
\pgfpathlineto{\pgfqpoint{5.660800in}{4.124593in}}%
\pgfpathlineto{\pgfqpoint{5.710400in}{4.124593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.376000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503329in}{3.656727in}}%
\pgfpathcurveto{\pgfqpoint{1.503329in}{3.656727in}}{\pgfqpoint{1.514070in}{3.596509in}}{\pgfqpoint{1.557035in}{3.532800in}}%
\pgfpathcurveto{\pgfqpoint{1.600895in}{3.469091in}}{\pgfqpoint{1.615217in}{3.447273in}}{\pgfqpoint{1.615217in}{3.447273in}}%
\pgfpathmoveto{\pgfqpoint{1.583888in}{3.674182in}}%
\pgfpathcurveto{\pgfqpoint{1.583888in}{3.674182in}}{\pgfqpoint{1.542713in}{3.635782in}}{\pgfqpoint{1.537343in}{3.621818in}}%
\pgfpathcurveto{\pgfqpoint{1.532867in}{3.607855in}}{\pgfqpoint{1.548979in}{3.613091in}}{\pgfqpoint{1.548979in}{3.613091in}}%
\pgfpathcurveto{\pgfqpoint{1.548979in}{3.613091in}}{\pgfqpoint{1.608056in}{3.631418in}}{\pgfqpoint{1.583888in}{3.609600in}}%
\pgfpathcurveto{\pgfqpoint{1.559720in}{3.587782in}}{\pgfqpoint{1.534657in}{3.559855in}}{\pgfqpoint{1.573147in}{3.572073in}}%
\pgfpathcurveto{\pgfqpoint{1.610741in}{3.584291in}}{\pgfqpoint{1.586573in}{3.567709in}}{\pgfqpoint{1.582098in}{3.561600in}}%
\pgfpathcurveto{\pgfqpoint{1.577622in}{3.556364in}}{\pgfqpoint{1.560615in}{3.530182in}}{\pgfqpoint{1.606266in}{3.551127in}}%
\pgfpathcurveto{\pgfqpoint{1.651916in}{3.571200in}}{\pgfqpoint{1.607161in}{3.508364in}}{\pgfqpoint{1.607161in}{3.508364in}}%
\pgfpathmoveto{\pgfqpoint{1.534657in}{3.766691in}}%
\pgfpathcurveto{\pgfqpoint{1.534657in}{3.766691in}}{\pgfqpoint{1.578517in}{3.807709in}}{\pgfqpoint{1.595524in}{3.828655in}}%
\pgfpathcurveto{\pgfqpoint{1.612531in}{3.849600in}}{\pgfqpoint{1.645650in}{3.894982in}}{\pgfqpoint{1.658182in}{3.914182in}}%
\pgfpathcurveto{\pgfqpoint{1.669818in}{3.933382in}}{\pgfqpoint{1.697566in}{3.984000in}}{\pgfqpoint{1.704727in}{4.000582in}}%
\pgfpathcurveto{\pgfqpoint{1.710993in}{4.017164in}}{\pgfqpoint{1.719944in}{4.052945in}}{\pgfqpoint{1.720839in}{4.060800in}}%
\pgfpathcurveto{\pgfqpoint{1.721734in}{4.067782in}}{\pgfqpoint{1.725315in}{4.063418in}}{\pgfqpoint{1.725315in}{4.054691in}}%
\pgfpathcurveto{\pgfqpoint{1.724420in}{4.046836in}}{\pgfqpoint{1.718154in}{4.021527in}}{\pgfqpoint{1.695776in}{4.006691in}}%
\pgfpathcurveto{\pgfqpoint{1.673399in}{3.990982in}}{\pgfqpoint{1.610741in}{3.953455in}}{\pgfqpoint{1.595524in}{3.945600in}}%
\pgfpathcurveto{\pgfqpoint{1.580308in}{3.937745in}}{\pgfqpoint{1.534657in}{3.905455in}}{\pgfqpoint{1.516755in}{3.883636in}}%
\pgfpathcurveto{\pgfqpoint{1.497958in}{3.861818in}}{\pgfqpoint{1.478266in}{3.832145in}}{\pgfqpoint{1.479161in}{3.816436in}}%
\pgfpathcurveto{\pgfqpoint{1.480056in}{3.800727in}}{\pgfqpoint{1.484531in}{3.805091in}}{\pgfqpoint{1.484531in}{3.805091in}}%
\pgfpathmoveto{\pgfqpoint{1.344895in}{3.829527in}}%
\pgfpathcurveto{\pgfqpoint{1.344895in}{3.829527in}}{\pgfqpoint{1.326098in}{3.899345in}}{\pgfqpoint{1.321622in}{3.911564in}}%
\pgfpathcurveto{\pgfqpoint{1.317147in}{3.923782in}}{\pgfqpoint{1.295664in}{3.969164in}}{\pgfqpoint{1.289399in}{3.984873in}}%
\pgfpathcurveto{\pgfqpoint{1.283133in}{3.999709in}}{\pgfqpoint{1.245538in}{4.078255in}}{\pgfqpoint{1.233902in}{4.099200in}}%
\pgfpathcurveto{\pgfqpoint{1.223161in}{4.120145in}}{\pgfqpoint{1.227636in}{4.114036in}}{\pgfqpoint{1.221371in}{4.130618in}}%
\pgfpathcurveto{\pgfqpoint{1.214210in}{4.147200in}}{\pgfqpoint{1.208839in}{4.162909in}}{\pgfqpoint{1.222266in}{4.155927in}}%
\pgfpathcurveto{\pgfqpoint{1.234797in}{4.148945in}}{\pgfqpoint{1.224056in}{4.126255in}}{\pgfqpoint{1.216000in}{4.111418in}}%
\pgfpathcurveto{\pgfqpoint{1.207049in}{4.096582in}}{\pgfqpoint{1.182881in}{4.056436in}}{\pgfqpoint{1.178406in}{4.031127in}}%
\pgfpathcurveto{\pgfqpoint{1.173930in}{4.006691in}}{\pgfqpoint{1.172140in}{3.955200in}}{\pgfqpoint{1.207944in}{3.916800in}}%
\pgfpathcurveto{\pgfqpoint{1.242853in}{3.877527in}}{\pgfqpoint{1.272392in}{3.851345in}}{\pgfqpoint{1.284028in}{3.835636in}}%
\pgfpathcurveto{\pgfqpoint{1.296559in}{3.819055in}}{\pgfqpoint{1.292979in}{3.816436in}}{\pgfqpoint{1.292979in}{3.816436in}}%
\pgfpathmoveto{\pgfqpoint{1.269706in}{3.564218in}}%
\pgfpathcurveto{\pgfqpoint{1.269706in}{3.564218in}}{\pgfqpoint{1.269706in}{3.560727in}}{\pgfqpoint{1.278657in}{3.552873in}}%
\pgfpathmoveto{\pgfqpoint{1.233007in}{3.549382in}}%
\pgfpathcurveto{\pgfqpoint{1.233007in}{3.549382in}}{\pgfqpoint{1.237483in}{3.539782in}}{\pgfqpoint{1.246434in}{3.531927in}}%
\pgfpathmoveto{\pgfqpoint{1.205259in}{3.537164in}}%
\pgfpathcurveto{\pgfqpoint{1.205259in}{3.537164in}}{\pgfqpoint{1.213315in}{3.520582in}}{\pgfqpoint{1.223161in}{3.517964in}}%
\pgfpathmoveto{\pgfqpoint{1.166769in}{3.526691in}}%
\pgfpathcurveto{\pgfqpoint{1.166769in}{3.526691in}}{\pgfqpoint{1.181091in}{3.505745in}}{\pgfqpoint{1.191832in}{3.501382in}}%
\pgfpathmoveto{\pgfqpoint{1.133650in}{3.518836in}}%
\pgfpathcurveto{\pgfqpoint{1.133650in}{3.518836in}}{\pgfqpoint{1.148867in}{3.493527in}}{\pgfqpoint{1.157818in}{3.490036in}}%
\pgfpathmoveto{\pgfqpoint{1.049510in}{3.519709in}}%
\pgfpathcurveto{\pgfqpoint{1.049510in}{3.519709in}}{\pgfqpoint{1.076364in}{3.485673in}}{\pgfqpoint{1.083524in}{3.484800in}}%
\pgfpathcurveto{\pgfqpoint{1.090685in}{3.483927in}}{\pgfqpoint{1.141706in}{3.483055in}}{\pgfqpoint{1.164084in}{3.489164in}}%
\pgfpathcurveto{\pgfqpoint{1.186462in}{3.495273in}}{\pgfqpoint{1.314462in}{3.564218in}}{\pgfqpoint{1.314462in}{3.590400in}}%
\pgfpathmoveto{\pgfqpoint{1.226741in}{3.682036in}}%
\pgfpathcurveto{\pgfqpoint{1.226741in}{3.682036in}}{\pgfqpoint{1.223161in}{3.691636in}}{\pgfqpoint{1.224056in}{3.696873in}}%
\pgfpathcurveto{\pgfqpoint{1.224951in}{3.709091in}}{\pgfqpoint{1.229427in}{3.722182in}}{\pgfqpoint{1.236587in}{3.732655in}}%
\pgfpathcurveto{\pgfqpoint{1.246434in}{3.746618in}}{\pgfqpoint{1.258965in}{3.771055in}}{\pgfqpoint{1.276867in}{3.767564in}}%
\pgfpathcurveto{\pgfqpoint{1.283133in}{3.766691in}}{\pgfqpoint{1.284923in}{3.755345in}}{\pgfqpoint{1.284923in}{3.751855in}}%
\pgfpathcurveto{\pgfqpoint{1.284923in}{3.749236in}}{\pgfqpoint{1.283133in}{3.732655in}}{\pgfqpoint{1.280448in}{3.723055in}}%
\pgfpathcurveto{\pgfqpoint{1.275972in}{3.712582in}}{\pgfqpoint{1.273287in}{3.699491in}}{\pgfqpoint{1.263441in}{3.695127in}}%
\pgfpathcurveto{\pgfqpoint{1.252699in}{3.691636in}}{\pgfqpoint{1.248224in}{3.699491in}}{\pgfqpoint{1.248224in}{3.705600in}}%
\pgfpathcurveto{\pgfqpoint{1.249119in}{3.709964in}}{\pgfqpoint{1.256280in}{3.715200in}}{\pgfqpoint{1.261650in}{3.713455in}}%
\pgfpathcurveto{\pgfqpoint{1.266126in}{3.712582in}}{\pgfqpoint{1.270601in}{3.707345in}}{\pgfqpoint{1.267021in}{3.702109in}}%
\pgfpathmoveto{\pgfqpoint{1.341315in}{3.687273in}}%
\pgfpathcurveto{\pgfqpoint{1.341315in}{3.687273in}}{\pgfqpoint{1.348476in}{3.696873in}}{\pgfqpoint{1.349371in}{3.702109in}}%
\pgfpathcurveto{\pgfqpoint{1.352056in}{3.710836in}}{\pgfqpoint{1.352951in}{3.720436in}}{\pgfqpoint{1.351161in}{3.729164in}}%
\pgfpathcurveto{\pgfqpoint{1.349371in}{3.736145in}}{\pgfqpoint{1.348476in}{3.747491in}}{\pgfqpoint{1.341315in}{3.749236in}}%
\pgfpathcurveto{\pgfqpoint{1.332364in}{3.751855in}}{\pgfqpoint{1.326098in}{3.739636in}}{\pgfqpoint{1.320727in}{3.733527in}}%
\pgfpathcurveto{\pgfqpoint{1.311776in}{3.722182in}}{\pgfqpoint{1.303720in}{3.709964in}}{\pgfqpoint{1.301035in}{3.696000in}}%
\pgfpathcurveto{\pgfqpoint{1.299245in}{3.687273in}}{\pgfqpoint{1.294769in}{3.674182in}}{\pgfqpoint{1.301930in}{3.669818in}}%
\pgfpathcurveto{\pgfqpoint{1.306406in}{3.667200in}}{\pgfqpoint{1.315357in}{3.669818in}}{\pgfqpoint{1.317147in}{3.674182in}}%
\pgfpathcurveto{\pgfqpoint{1.318937in}{3.680291in}}{\pgfqpoint{1.313566in}{3.688145in}}{\pgfqpoint{1.307301in}{3.690764in}}%
\pgfpathcurveto{\pgfqpoint{1.304615in}{3.691636in}}{\pgfqpoint{1.299245in}{3.689018in}}{\pgfqpoint{1.299245in}{3.689018in}}%
\pgfpathmoveto{\pgfqpoint{1.369958in}{3.537164in}}%
\pgfpathcurveto{\pgfqpoint{1.369958in}{3.537164in}}{\pgfqpoint{1.388755in}{3.483927in}}{\pgfqpoint{1.396811in}{3.471709in}}%
\pgfpathcurveto{\pgfqpoint{1.404867in}{3.459491in}}{\pgfqpoint{1.425455in}{3.422836in}}{\pgfqpoint{1.427245in}{3.411491in}}%
\pgfpathmoveto{\pgfqpoint{1.173035in}{3.460364in}}%
\pgfpathcurveto{\pgfqpoint{1.173035in}{3.460364in}}{\pgfqpoint{1.179301in}{3.435055in}}{\pgfqpoint{1.193622in}{3.429818in}}%
\pgfpathcurveto{\pgfqpoint{1.207944in}{3.424582in}}{\pgfqpoint{1.231217in}{3.445527in}}{\pgfqpoint{1.233902in}{3.449891in}}%
\pgfpathcurveto{\pgfqpoint{1.237483in}{3.455127in}}{\pgfqpoint{1.274182in}{3.497891in}}{\pgfqpoint{1.284923in}{3.512727in}}%
\pgfpathcurveto{\pgfqpoint{1.295664in}{3.527564in}}{\pgfqpoint{1.335049in}{3.586909in}}{\pgfqpoint{1.344895in}{3.599127in}}%
\pgfpathlineto{\pgfqpoint{1.384280in}{3.650618in}}%
\pgfpathcurveto{\pgfqpoint{1.368168in}{3.628800in}}{\pgfqpoint{1.360112in}{3.617455in}}{\pgfqpoint{1.294769in}{3.579055in}}%
\pgfpathcurveto{\pgfqpoint{1.253594in}{3.554618in}}{\pgfqpoint{1.254490in}{3.557236in}}{\pgfqpoint{1.216895in}{3.543273in}}%
\pgfpathcurveto{\pgfqpoint{1.185566in}{3.531055in}}{\pgfqpoint{1.153343in}{3.522327in}}{\pgfqpoint{1.130070in}{3.518836in}}%
\pgfpathcurveto{\pgfqpoint{1.106797in}{3.515345in}}{\pgfqpoint{1.087105in}{3.514473in}}{\pgfqpoint{1.070098in}{3.516218in}}%
\pgfpathcurveto{\pgfqpoint{1.053091in}{3.517964in}}{\pgfqpoint{1.037874in}{3.523200in}}{\pgfqpoint{1.023552in}{3.531927in}}%
\pgfpathcurveto{\pgfqpoint{1.011021in}{3.538909in}}{\pgfqpoint{0.999385in}{3.547636in}}{\pgfqpoint{0.992224in}{3.558982in}}%
\pgfpathcurveto{\pgfqpoint{0.985063in}{3.569455in}}{\pgfqpoint{0.981483in}{3.581673in}}{\pgfqpoint{0.980587in}{3.593891in}}%
\pgfpathcurveto{\pgfqpoint{0.979692in}{3.604364in}}{\pgfqpoint{0.981483in}{3.614836in}}{\pgfqpoint{0.985063in}{3.624436in}}%
\pgfpathcurveto{\pgfqpoint{0.989538in}{3.636655in}}{\pgfqpoint{0.996699in}{3.648000in}}{\pgfqpoint{1.005650in}{3.657600in}}%
\pgfpathcurveto{\pgfqpoint{1.049510in}{3.701236in}}{\pgfqpoint{1.090685in}{3.719564in}}{\pgfqpoint{1.165874in}{3.753600in}}%
\pgfpathcurveto{\pgfqpoint{1.241958in}{3.787636in}}{\pgfqpoint{1.297455in}{3.787636in}}{\pgfqpoint{1.297455in}{3.787636in}}%
\pgfpathmoveto{\pgfqpoint{1.397706in}{3.880145in}}%
\pgfpathlineto{\pgfqpoint{1.397706in}{3.880145in}}%
\pgfpathlineto{\pgfqpoint{1.390545in}{3.845236in}}%
\pgfpathcurveto{\pgfqpoint{1.390545in}{3.845236in}}{\pgfqpoint{1.375329in}{3.784145in}}{\pgfqpoint{1.403077in}{3.840000in}}%
\pgfpathcurveto{\pgfqpoint{1.430825in}{3.895855in}}{\pgfqpoint{1.421874in}{3.860073in}}{\pgfqpoint{1.417399in}{3.837382in}}%
\pgfpathcurveto{\pgfqpoint{1.413818in}{3.814691in}}{\pgfqpoint{1.412028in}{3.805964in}}{\pgfqpoint{1.430825in}{3.832145in}}%
\pgfpathcurveto{\pgfqpoint{1.450517in}{3.858327in}}{\pgfqpoint{1.441566in}{3.838255in}}{\pgfqpoint{1.439776in}{3.821673in}}%
\pgfpathcurveto{\pgfqpoint{1.437986in}{3.805091in}}{\pgfqpoint{1.438881in}{3.795491in}}{\pgfqpoint{1.450517in}{3.814691in}}%
\pgfpathmoveto{\pgfqpoint{1.098741in}{3.514473in}}%
\pgfpathlineto{\pgfqpoint{1.098741in}{3.514473in}}%
\pgfpathlineto{\pgfqpoint{1.120224in}{3.484800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.768000in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776000in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784000in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792000in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.480943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.414775in,y=2.432717in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.829554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.414775in,y=2.781329in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.178166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.414775in,y=3.129940in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.526777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.414775in,y=3.478552in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.875389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.414775in,y=3.827163in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.414775in,y=4.175775in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.403603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.426942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.447159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.464991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.585885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.647272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.690828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.724611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.752215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.775553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.795770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.813602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.934497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.995884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.039439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.073223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.100826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.124165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.144382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.162214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.283108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.344495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.388051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.421834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.449438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.472776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.492993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.510825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.631720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.693107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.736662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.770446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.798049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.821388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.841605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.859437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.980331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.041718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.085274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.119057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.146661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.169999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.190216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.208048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.359220in,y=3.300000in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \D\mathcal{B}/\D m_{e\gamma}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.376000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710400in}{4.141382in}}%
\pgfpathlineto{\pgfqpoint{5.660800in}{4.141382in}}%
\pgfpathlineto{\pgfqpoint{5.660800in}{3.867405in}}%
\pgfpathlineto{\pgfqpoint{5.561600in}{3.867405in}}%
\pgfpathlineto{\pgfqpoint{5.561600in}{3.783011in}}%
\pgfpathlineto{\pgfqpoint{5.462400in}{3.783011in}}%
\pgfpathlineto{\pgfqpoint{5.462400in}{3.725946in}}%
\pgfpathlineto{\pgfqpoint{5.363200in}{3.725946in}}%
\pgfpathlineto{\pgfqpoint{5.363200in}{3.680767in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{3.680767in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{3.641282in}}%
\pgfpathlineto{\pgfqpoint{5.164800in}{3.641282in}}%
\pgfpathlineto{\pgfqpoint{5.164800in}{3.605509in}}%
\pgfpathlineto{\pgfqpoint{5.065600in}{3.605509in}}%
\pgfpathlineto{\pgfqpoint{5.065600in}{3.571376in}}%
\pgfpathlineto{\pgfqpoint{4.966400in}{3.571376in}}%
\pgfpathlineto{\pgfqpoint{4.966400in}{3.538465in}}%
\pgfpathlineto{\pgfqpoint{4.867200in}{3.538465in}}%
\pgfpathlineto{\pgfqpoint{4.867200in}{3.507679in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.507679in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.478150in}}%
\pgfpathlineto{\pgfqpoint{4.668800in}{3.478150in}}%
\pgfpathlineto{\pgfqpoint{4.668800in}{3.451186in}}%
\pgfpathlineto{\pgfqpoint{4.569600in}{3.451186in}}%
\pgfpathlineto{\pgfqpoint{4.569600in}{3.425135in}}%
\pgfpathlineto{\pgfqpoint{4.470400in}{3.425135in}}%
\pgfpathlineto{\pgfqpoint{4.470400in}{3.400294in}}%
\pgfpathlineto{\pgfqpoint{4.371200in}{3.400294in}}%
\pgfpathlineto{\pgfqpoint{4.371200in}{3.376731in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{3.376731in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{3.353023in}}%
\pgfpathlineto{\pgfqpoint{4.172800in}{3.353023in}}%
\pgfpathlineto{\pgfqpoint{4.172800in}{3.331687in}}%
\pgfpathlineto{\pgfqpoint{4.073600in}{3.331687in}}%
\pgfpathlineto{\pgfqpoint{4.073600in}{3.309921in}}%
\pgfpathlineto{\pgfqpoint{3.974400in}{3.309921in}}%
\pgfpathlineto{\pgfqpoint{3.974400in}{3.289100in}}%
\pgfpathlineto{\pgfqpoint{3.875200in}{3.289100in}}%
\pgfpathlineto{\pgfqpoint{3.875200in}{3.269672in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{3.269672in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{3.249019in}}%
\pgfpathlineto{\pgfqpoint{3.676800in}{3.249019in}}%
\pgfpathlineto{\pgfqpoint{3.676800in}{3.228575in}}%
\pgfpathlineto{\pgfqpoint{3.577600in}{3.228575in}}%
\pgfpathlineto{\pgfqpoint{3.577600in}{3.209766in}}%
\pgfpathlineto{\pgfqpoint{3.478400in}{3.209766in}}%
\pgfpathlineto{\pgfqpoint{3.478400in}{3.190738in}}%
\pgfpathlineto{\pgfqpoint{3.379200in}{3.190738in}}%
\pgfpathlineto{\pgfqpoint{3.379200in}{3.172855in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.172855in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.152356in}}%
\pgfpathlineto{\pgfqpoint{3.180800in}{3.152356in}}%
\pgfpathlineto{\pgfqpoint{3.180800in}{3.135199in}}%
\pgfpathlineto{\pgfqpoint{3.081600in}{3.135199in}}%
\pgfpathlineto{\pgfqpoint{3.081600in}{3.116016in}}%
\pgfpathlineto{\pgfqpoint{2.982400in}{3.116016in}}%
\pgfpathlineto{\pgfqpoint{2.982400in}{3.097293in}}%
\pgfpathlineto{\pgfqpoint{2.883200in}{3.097293in}}%
\pgfpathlineto{\pgfqpoint{2.883200in}{3.079622in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{3.079622in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{3.060504in}}%
\pgfpathlineto{\pgfqpoint{2.684800in}{3.060504in}}%
\pgfpathlineto{\pgfqpoint{2.684800in}{3.042497in}}%
\pgfpathlineto{\pgfqpoint{2.585600in}{3.042497in}}%
\pgfpathlineto{\pgfqpoint{2.585600in}{3.024217in}}%
\pgfpathlineto{\pgfqpoint{2.486400in}{3.024217in}}%
\pgfpathlineto{\pgfqpoint{2.486400in}{3.005402in}}%
\pgfpathlineto{\pgfqpoint{2.387200in}{3.005402in}}%
\pgfpathlineto{\pgfqpoint{2.387200in}{2.990292in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{2.990292in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{2.970364in}}%
\pgfpathlineto{\pgfqpoint{2.188800in}{2.970364in}}%
\pgfpathlineto{\pgfqpoint{2.188800in}{2.950913in}}%
\pgfpathlineto{\pgfqpoint{2.089600in}{2.950913in}}%
\pgfpathlineto{\pgfqpoint{2.089600in}{2.934235in}}%
\pgfpathlineto{\pgfqpoint{1.990400in}{2.934235in}}%
\pgfpathlineto{\pgfqpoint{1.990400in}{2.916659in}}%
\pgfpathlineto{\pgfqpoint{1.891200in}{2.916659in}}%
\pgfpathlineto{\pgfqpoint{1.891200in}{2.894665in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{2.894665in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{2.877392in}}%
\pgfpathlineto{\pgfqpoint{1.692800in}{2.877392in}}%
\pgfpathlineto{\pgfqpoint{1.692800in}{2.857463in}}%
\pgfpathlineto{\pgfqpoint{1.593600in}{2.857463in}}%
\pgfpathlineto{\pgfqpoint{1.593600in}{2.842032in}}%
\pgfpathlineto{\pgfqpoint{1.494400in}{2.842032in}}%
\pgfpathlineto{\pgfqpoint{1.494400in}{2.822110in}}%
\pgfpathlineto{\pgfqpoint{1.395200in}{2.822110in}}%
\pgfpathlineto{\pgfqpoint{1.395200in}{2.800690in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{2.800690in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{2.780752in}}%
\pgfpathlineto{\pgfqpoint{1.196800in}{2.780752in}}%
\pgfpathlineto{\pgfqpoint{1.196800in}{2.761287in}}%
\pgfpathlineto{\pgfqpoint{1.097600in}{2.761287in}}%
\pgfpathlineto{\pgfqpoint{1.097600in}{2.740047in}}%
\pgfpathlineto{\pgfqpoint{0.998400in}{2.740047in}}%
\pgfpathlineto{\pgfqpoint{0.998400in}{2.718492in}}%
\pgfpathlineto{\pgfqpoint{0.899200in}{2.718492in}}%
\pgfpathlineto{\pgfqpoint{0.899200in}{2.701302in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.701302in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.682080in}}%
\pgfpathlineto{\pgfqpoint{0.790000in}{2.682080in}}%
\pgfpathlineto{\pgfqpoint{0.790000in}{2.682080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.376000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710400in}{4.124599in}}%
\pgfpathlineto{\pgfqpoint{5.660800in}{4.124599in}}%
\pgfpathlineto{\pgfqpoint{5.660800in}{3.851342in}}%
\pgfpathlineto{\pgfqpoint{5.561600in}{3.851342in}}%
\pgfpathlineto{\pgfqpoint{5.561600in}{3.767061in}}%
\pgfpathlineto{\pgfqpoint{5.462400in}{3.767061in}}%
\pgfpathlineto{\pgfqpoint{5.462400in}{3.710000in}}%
\pgfpathlineto{\pgfqpoint{5.363200in}{3.710000in}}%
\pgfpathlineto{\pgfqpoint{5.363200in}{3.664859in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{3.664859in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{3.625383in}}%
\pgfpathlineto{\pgfqpoint{5.164800in}{3.625383in}}%
\pgfpathlineto{\pgfqpoint{5.164800in}{3.589591in}}%
\pgfpathlineto{\pgfqpoint{5.065600in}{3.589591in}}%
\pgfpathlineto{\pgfqpoint{5.065600in}{3.555541in}}%
\pgfpathlineto{\pgfqpoint{4.966400in}{3.555541in}}%
\pgfpathlineto{\pgfqpoint{4.966400in}{3.522613in}}%
\pgfpathlineto{\pgfqpoint{4.867200in}{3.522613in}}%
\pgfpathlineto{\pgfqpoint{4.867200in}{3.491972in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.491972in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.462441in}}%
\pgfpathlineto{\pgfqpoint{4.668800in}{3.462441in}}%
\pgfpathlineto{\pgfqpoint{4.668800in}{3.435578in}}%
\pgfpathlineto{\pgfqpoint{4.569600in}{3.435578in}}%
\pgfpathlineto{\pgfqpoint{4.569600in}{3.409683in}}%
\pgfpathlineto{\pgfqpoint{4.470400in}{3.409683in}}%
\pgfpathlineto{\pgfqpoint{4.470400in}{3.384843in}}%
\pgfpathlineto{\pgfqpoint{4.371200in}{3.384843in}}%
\pgfpathlineto{\pgfqpoint{4.371200in}{3.361409in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{3.361409in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{3.337631in}}%
\pgfpathlineto{\pgfqpoint{4.172800in}{3.337631in}}%
\pgfpathlineto{\pgfqpoint{4.172800in}{3.316389in}}%
\pgfpathlineto{\pgfqpoint{4.073600in}{3.316389in}}%
\pgfpathlineto{\pgfqpoint{4.073600in}{3.294599in}}%
\pgfpathlineto{\pgfqpoint{3.974400in}{3.294599in}}%
\pgfpathlineto{\pgfqpoint{3.974400in}{3.273916in}}%
\pgfpathlineto{\pgfqpoint{3.875200in}{3.273916in}}%
\pgfpathlineto{\pgfqpoint{3.875200in}{3.254600in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{3.254600in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{3.233878in}}%
\pgfpathlineto{\pgfqpoint{3.676800in}{3.233878in}}%
\pgfpathlineto{\pgfqpoint{3.676800in}{3.213395in}}%
\pgfpathlineto{\pgfqpoint{3.577600in}{3.213395in}}%
\pgfpathlineto{\pgfqpoint{3.577600in}{3.194615in}}%
\pgfpathlineto{\pgfqpoint{3.478400in}{3.194615in}}%
\pgfpathlineto{\pgfqpoint{3.478400in}{3.175673in}}%
\pgfpathlineto{\pgfqpoint{3.379200in}{3.175673in}}%
\pgfpathlineto{\pgfqpoint{3.379200in}{3.157908in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.157908in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{3.180800in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{3.180800in}{3.120176in}}%
\pgfpathlineto{\pgfqpoint{3.081600in}{3.120176in}}%
\pgfpathlineto{\pgfqpoint{3.081600in}{3.100637in}}%
\pgfpathlineto{\pgfqpoint{2.982400in}{3.100637in}}%
\pgfpathlineto{\pgfqpoint{2.982400in}{3.082305in}}%
\pgfpathlineto{\pgfqpoint{2.883200in}{3.082305in}}%
\pgfpathlineto{\pgfqpoint{2.883200in}{3.064534in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{3.064534in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{3.044945in}}%
\pgfpathlineto{\pgfqpoint{2.684800in}{3.044945in}}%
\pgfpathlineto{\pgfqpoint{2.684800in}{3.027272in}}%
\pgfpathlineto{\pgfqpoint{2.585600in}{3.027272in}}%
\pgfpathlineto{\pgfqpoint{2.585600in}{3.008897in}}%
\pgfpathlineto{\pgfqpoint{2.486400in}{3.008897in}}%
\pgfpathlineto{\pgfqpoint{2.486400in}{2.990063in}}%
\pgfpathlineto{\pgfqpoint{2.387200in}{2.990063in}}%
\pgfpathlineto{\pgfqpoint{2.387200in}{2.975098in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{2.975098in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{2.955073in}}%
\pgfpathlineto{\pgfqpoint{2.188800in}{2.955073in}}%
\pgfpathlineto{\pgfqpoint{2.188800in}{2.935566in}}%
\pgfpathlineto{\pgfqpoint{2.089600in}{2.935566in}}%
\pgfpathlineto{\pgfqpoint{2.089600in}{2.918568in}}%
\pgfpathlineto{\pgfqpoint{1.990400in}{2.918568in}}%
\pgfpathlineto{\pgfqpoint{1.990400in}{2.900961in}}%
\pgfpathlineto{\pgfqpoint{1.891200in}{2.900961in}}%
\pgfpathlineto{\pgfqpoint{1.891200in}{2.878810in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{2.878810in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{2.861528in}}%
\pgfpathlineto{\pgfqpoint{1.692800in}{2.861528in}}%
\pgfpathlineto{\pgfqpoint{1.692800in}{2.841612in}}%
\pgfpathlineto{\pgfqpoint{1.593600in}{2.841612in}}%
\pgfpathlineto{\pgfqpoint{1.593600in}{2.826144in}}%
\pgfpathlineto{\pgfqpoint{1.494400in}{2.826144in}}%
\pgfpathlineto{\pgfqpoint{1.494400in}{2.806616in}}%
\pgfpathlineto{\pgfqpoint{1.395200in}{2.806616in}}%
\pgfpathlineto{\pgfqpoint{1.395200in}{2.785058in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{2.785058in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{2.764218in}}%
\pgfpathlineto{\pgfqpoint{1.196800in}{2.764218in}}%
\pgfpathlineto{\pgfqpoint{1.196800in}{2.745808in}}%
\pgfpathlineto{\pgfqpoint{1.097600in}{2.745808in}}%
\pgfpathlineto{\pgfqpoint{1.097600in}{2.723820in}}%
\pgfpathlineto{\pgfqpoint{0.998400in}{2.723820in}}%
\pgfpathlineto{\pgfqpoint{0.998400in}{2.701722in}}%
\pgfpathlineto{\pgfqpoint{0.899200in}{2.701722in}}%
\pgfpathlineto{\pgfqpoint{0.899200in}{2.685076in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.685076in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.666393in}}%
\pgfpathlineto{\pgfqpoint{0.790000in}{2.666393in}}%
\pgfpathlineto{\pgfqpoint{0.790000in}{2.666393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710400in}{1.406356in}}%
\pgfpathlineto{\pgfqpoint{5.710400in}{1.406470in}}%
\pgfpathlineto{\pgfqpoint{5.660800in}{1.406470in}}%
\pgfpathlineto{\pgfqpoint{5.660800in}{1.446057in}}%
\pgfpathlineto{\pgfqpoint{5.561600in}{1.446057in}}%
\pgfpathlineto{\pgfqpoint{5.561600in}{1.452367in}}%
\pgfpathlineto{\pgfqpoint{5.462400in}{1.452367in}}%
\pgfpathlineto{\pgfqpoint{5.462400in}{1.452590in}}%
\pgfpathlineto{\pgfqpoint{5.363200in}{1.452590in}}%
\pgfpathlineto{\pgfqpoint{5.363200in}{1.454781in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{1.454781in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{1.455352in}}%
\pgfpathlineto{\pgfqpoint{5.164800in}{1.455352in}}%
\pgfpathlineto{\pgfqpoint{5.164800in}{1.454401in}}%
\pgfpathlineto{\pgfqpoint{5.065600in}{1.454401in}}%
\pgfpathlineto{\pgfqpoint{5.065600in}{1.459013in}}%
\pgfpathlineto{\pgfqpoint{4.966400in}{1.459013in}}%
\pgfpathlineto{\pgfqpoint{4.966400in}{1.458101in}}%
\pgfpathlineto{\pgfqpoint{4.867200in}{1.458101in}}%
\pgfpathlineto{\pgfqpoint{4.867200in}{1.466170in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.466170in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.466119in}}%
\pgfpathlineto{\pgfqpoint{4.668800in}{1.466119in}}%
\pgfpathlineto{\pgfqpoint{4.668800in}{1.471786in}}%
\pgfpathlineto{\pgfqpoint{4.569600in}{1.471786in}}%
\pgfpathlineto{\pgfqpoint{4.569600in}{1.480444in}}%
\pgfpathlineto{\pgfqpoint{4.470400in}{1.480444in}}%
\pgfpathlineto{\pgfqpoint{4.470400in}{1.480574in}}%
\pgfpathlineto{\pgfqpoint{4.371200in}{1.480574in}}%
\pgfpathlineto{\pgfqpoint{4.371200in}{1.487856in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{1.487856in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{1.483951in}}%
\pgfpathlineto{\pgfqpoint{4.172800in}{1.483951in}}%
\pgfpathlineto{\pgfqpoint{4.172800in}{1.489305in}}%
\pgfpathlineto{\pgfqpoint{4.073600in}{1.489305in}}%
\pgfpathlineto{\pgfqpoint{4.073600in}{1.488202in}}%
\pgfpathlineto{\pgfqpoint{3.974400in}{1.488202in}}%
\pgfpathlineto{\pgfqpoint{3.974400in}{1.495995in}}%
\pgfpathlineto{\pgfqpoint{3.875200in}{1.495995in}}%
\pgfpathlineto{\pgfqpoint{3.875200in}{1.502209in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{1.502209in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{1.498519in}}%
\pgfpathlineto{\pgfqpoint{3.676800in}{1.498519in}}%
\pgfpathlineto{\pgfqpoint{3.676800in}{1.496572in}}%
\pgfpathlineto{\pgfqpoint{3.577600in}{1.496572in}}%
\pgfpathlineto{\pgfqpoint{3.577600in}{1.498300in}}%
\pgfpathlineto{\pgfqpoint{3.478400in}{1.498300in}}%
\pgfpathlineto{\pgfqpoint{3.478400in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{3.379200in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{3.379200in}{1.509809in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.509809in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.495172in}}%
\pgfpathlineto{\pgfqpoint{3.180800in}{1.495172in}}%
\pgfpathlineto{\pgfqpoint{3.180800in}{1.505944in}}%
\pgfpathlineto{\pgfqpoint{3.081600in}{1.505944in}}%
\pgfpathlineto{\pgfqpoint{3.081600in}{1.486457in}}%
\pgfpathlineto{\pgfqpoint{2.982400in}{1.486457in}}%
\pgfpathlineto{\pgfqpoint{2.982400in}{1.508204in}}%
\pgfpathlineto{\pgfqpoint{2.883200in}{1.508204in}}%
\pgfpathlineto{\pgfqpoint{2.883200in}{1.503001in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{1.503001in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{1.477380in}}%
\pgfpathlineto{\pgfqpoint{2.684800in}{1.477380in}}%
\pgfpathlineto{\pgfqpoint{2.684800in}{1.496118in}}%
\pgfpathlineto{\pgfqpoint{2.585600in}{1.496118in}}%
\pgfpathlineto{\pgfqpoint{2.585600in}{1.490916in}}%
\pgfpathlineto{\pgfqpoint{2.486400in}{1.490916in}}%
\pgfpathlineto{\pgfqpoint{2.486400in}{1.490182in}}%
\pgfpathlineto{\pgfqpoint{2.387200in}{1.490182in}}%
\pgfpathlineto{\pgfqpoint{2.387200in}{1.498343in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{1.498343in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{1.493427in}}%
\pgfpathlineto{\pgfqpoint{2.188800in}{1.493427in}}%
\pgfpathlineto{\pgfqpoint{2.188800in}{1.490602in}}%
\pgfpathlineto{\pgfqpoint{2.089600in}{1.490602in}}%
\pgfpathlineto{\pgfqpoint{2.089600in}{1.473416in}}%
\pgfpathlineto{\pgfqpoint{1.990400in}{1.473416in}}%
\pgfpathlineto{\pgfqpoint{1.990400in}{1.471715in}}%
\pgfpathlineto{\pgfqpoint{1.891200in}{1.471715in}}%
\pgfpathlineto{\pgfqpoint{1.891200in}{1.463392in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{1.463392in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{1.463277in}}%
\pgfpathlineto{\pgfqpoint{1.692800in}{1.463277in}}%
\pgfpathlineto{\pgfqpoint{1.692800in}{1.464490in}}%
\pgfpathlineto{\pgfqpoint{1.593600in}{1.464490in}}%
\pgfpathlineto{\pgfqpoint{1.593600in}{1.462791in}}%
\pgfpathlineto{\pgfqpoint{1.494400in}{1.462791in}}%
\pgfpathlineto{\pgfqpoint{1.494400in}{1.484559in}}%
\pgfpathlineto{\pgfqpoint{1.395200in}{1.484559in}}%
\pgfpathlineto{\pgfqpoint{1.395200in}{1.477129in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{1.477129in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{1.428081in}}%
\pgfpathlineto{\pgfqpoint{1.196800in}{1.428081in}}%
\pgfpathlineto{\pgfqpoint{1.196800in}{1.486155in}}%
\pgfpathlineto{\pgfqpoint{1.097600in}{1.486155in}}%
\pgfpathlineto{\pgfqpoint{1.097600in}{1.445888in}}%
\pgfpathlineto{\pgfqpoint{0.998400in}{1.445888in}}%
\pgfpathlineto{\pgfqpoint{0.998400in}{1.416290in}}%
\pgfpathlineto{\pgfqpoint{0.899200in}{1.416290in}}%
\pgfpathlineto{\pgfqpoint{0.899200in}{1.446285in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.446285in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.475965in}}%
\pgfpathlineto{\pgfqpoint{0.700800in}{1.475965in}}%
\pgfpathlineto{\pgfqpoint{0.700800in}{1.433771in}}%
\pgfpathlineto{\pgfqpoint{0.601600in}{1.433771in}}%
\pgfpathlineto{\pgfqpoint{0.601600in}{1.438165in}}%
\pgfpathlineto{\pgfqpoint{0.502400in}{1.438165in}}%
\pgfpathlineto{\pgfqpoint{0.502400in}{1.383286in}}%
\pgfpathlineto{\pgfqpoint{0.403200in}{1.383286in}}%
\pgfpathlineto{\pgfqpoint{0.403200in}{1.390157in}}%
\pgfpathlineto{\pgfqpoint{0.304000in}{1.390157in}}%
\pgfpathlineto{\pgfqpoint{0.304000in}{1.426527in}}%
\pgfpathlineto{\pgfqpoint{0.204800in}{1.426527in}}%
\pgfpathlineto{\pgfqpoint{0.204800in}{1.443977in}}%
\pgfpathlineto{\pgfqpoint{0.105600in}{1.443977in}}%
\pgfpathlineto{\pgfqpoint{0.105600in}{1.408970in}}%
\pgfpathlineto{\pgfqpoint{0.006400in}{1.408970in}}%
\pgfpathlineto{\pgfqpoint{0.006400in}{1.361569in}}%
\pgfpathlineto{\pgfqpoint{-0.092800in}{1.361569in}}%
\pgfpathlineto{\pgfqpoint{-0.092800in}{1.430952in}}%
\pgfpathlineto{\pgfqpoint{-0.192000in}{1.430952in}}%
\pgfpathlineto{\pgfqpoint{-0.192000in}{1.371635in}}%
\pgfpathlineto{\pgfqpoint{-0.291200in}{1.371635in}}%
\pgfpathlineto{\pgfqpoint{-0.291200in}{1.416672in}}%
\pgfpathlineto{\pgfqpoint{-0.390400in}{1.416672in}}%
\pgfpathlineto{\pgfqpoint{-0.390400in}{1.411093in}}%
\pgfpathlineto{\pgfqpoint{-0.489600in}{1.411093in}}%
\pgfpathlineto{\pgfqpoint{-0.489600in}{1.369195in}}%
\pgfpathlineto{\pgfqpoint{-0.588800in}{1.369195in}}%
\pgfpathlineto{\pgfqpoint{-0.588800in}{1.330258in}}%
\pgfpathlineto{\pgfqpoint{-0.688000in}{1.330258in}}%
\pgfpathlineto{\pgfqpoint{-0.688000in}{1.363654in}}%
\pgfpathlineto{\pgfqpoint{-0.787200in}{1.363654in}}%
\pgfpathlineto{\pgfqpoint{-0.787200in}{1.294285in}}%
\pgfpathlineto{\pgfqpoint{-0.886400in}{1.294285in}}%
\pgfpathlineto{\pgfqpoint{-0.886400in}{1.341536in}}%
\pgfpathlineto{\pgfqpoint{-0.985600in}{1.341536in}}%
\pgfpathlineto{\pgfqpoint{-0.985600in}{1.409340in}}%
\pgfpathlineto{\pgfqpoint{-1.084800in}{1.409340in}}%
\pgfpathlineto{\pgfqpoint{-1.084800in}{1.307150in}}%
\pgfpathlineto{\pgfqpoint{-1.184000in}{1.307150in}}%
\pgfpathlineto{\pgfqpoint{-1.184000in}{1.328269in}}%
\pgfpathlineto{\pgfqpoint{-1.283200in}{1.328269in}}%
\pgfpathlineto{\pgfqpoint{-1.283200in}{1.439949in}}%
\pgfpathlineto{\pgfqpoint{-1.382400in}{1.439949in}}%
\pgfpathlineto{\pgfqpoint{-1.382400in}{1.290336in}}%
\pgfpathlineto{\pgfqpoint{-1.481600in}{1.290336in}}%
\pgfpathlineto{\pgfqpoint{-1.481600in}{1.119157in}}%
\pgfpathlineto{\pgfqpoint{-1.580800in}{1.119157in}}%
\pgfpathlineto{\pgfqpoint{-1.580800in}{1.233109in}}%
\pgfpathlineto{\pgfqpoint{-1.680000in}{1.233109in}}%
\pgfpathlineto{\pgfqpoint{-1.680000in}{1.224167in}}%
\pgfpathlineto{\pgfqpoint{-1.779200in}{1.224167in}}%
\pgfpathlineto{\pgfqpoint{-1.779200in}{1.384219in}}%
\pgfpathlineto{\pgfqpoint{-1.878400in}{1.384219in}}%
\pgfpathlineto{\pgfqpoint{-1.878400in}{1.502061in}}%
\pgfpathlineto{\pgfqpoint{-1.977600in}{1.502061in}}%
\pgfpathlineto{\pgfqpoint{-1.977600in}{1.203426in}}%
\pgfpathlineto{\pgfqpoint{-2.076800in}{1.203426in}}%
\pgfpathlineto{\pgfqpoint{-2.076800in}{0.997314in}}%
\pgfpathlineto{\pgfqpoint{-2.176000in}{0.997314in}}%
\pgfpathlineto{\pgfqpoint{-2.176000in}{1.068284in}}%
\pgfpathlineto{\pgfqpoint{-2.275200in}{1.068284in}}%
\pgfpathlineto{\pgfqpoint{-2.275200in}{0.328176in}}%
\pgfpathlineto{\pgfqpoint{-2.374400in}{0.328176in}}%
\pgfpathlineto{\pgfqpoint{-2.374400in}{-0.009626in}}%
\pgfpathlineto{\pgfqpoint{-2.473600in}{-0.009626in}}%
\pgfpathlineto{\pgfqpoint{-2.473600in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{-2.572800in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{-2.572800in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{-2.672000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{-2.672000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{-2.771200in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{-2.771200in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{-2.870400in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{-2.870400in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{-2.969600in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{-2.969600in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{-3.068800in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{-3.068800in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{-3.118400in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{-3.118400in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{-3.118400in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{-3.068800in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{-3.068800in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{-2.969600in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{-2.969600in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{-2.870400in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{-2.870400in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{-2.771200in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{-2.771200in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{-2.672000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{-2.672000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{-2.572800in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{-2.572800in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{-2.473600in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{-2.473600in}{-1.168345in}}%
\pgfpathlineto{\pgfqpoint{-2.374400in}{-1.168345in}}%
\pgfpathlineto{\pgfqpoint{-2.374400in}{-0.227230in}}%
\pgfpathlineto{\pgfqpoint{-2.275200in}{-0.227230in}}%
\pgfpathlineto{\pgfqpoint{-2.275200in}{0.706907in}}%
\pgfpathlineto{\pgfqpoint{-2.176000in}{0.706907in}}%
\pgfpathlineto{\pgfqpoint{-2.176000in}{0.665499in}}%
\pgfpathlineto{\pgfqpoint{-2.076800in}{0.665499in}}%
\pgfpathlineto{\pgfqpoint{-2.076800in}{0.978288in}}%
\pgfpathlineto{\pgfqpoint{-1.977600in}{0.978288in}}%
\pgfpathlineto{\pgfqpoint{-1.977600in}{1.323336in}}%
\pgfpathlineto{\pgfqpoint{-1.878400in}{1.323336in}}%
\pgfpathlineto{\pgfqpoint{-1.878400in}{1.220891in}}%
\pgfpathlineto{\pgfqpoint{-1.779200in}{1.220891in}}%
\pgfpathlineto{\pgfqpoint{-1.779200in}{1.063027in}}%
\pgfpathlineto{\pgfqpoint{-1.680000in}{1.063027in}}%
\pgfpathlineto{\pgfqpoint{-1.680000in}{1.107328in}}%
\pgfpathlineto{\pgfqpoint{-1.580800in}{1.107328in}}%
\pgfpathlineto{\pgfqpoint{-1.580800in}{1.000455in}}%
\pgfpathlineto{\pgfqpoint{-1.481600in}{1.000455in}}%
\pgfpathlineto{\pgfqpoint{-1.481600in}{1.187477in}}%
\pgfpathlineto{\pgfqpoint{-1.382400in}{1.187477in}}%
\pgfpathlineto{\pgfqpoint{-1.382400in}{1.356757in}}%
\pgfpathlineto{\pgfqpoint{-1.283200in}{1.356757in}}%
\pgfpathlineto{\pgfqpoint{-1.283200in}{1.254440in}}%
\pgfpathlineto{\pgfqpoint{-1.184000in}{1.254440in}}%
\pgfpathlineto{\pgfqpoint{-1.184000in}{1.233547in}}%
\pgfpathlineto{\pgfqpoint{-1.084800in}{1.233547in}}%
\pgfpathlineto{\pgfqpoint{-1.084800in}{1.349205in}}%
\pgfpathlineto{\pgfqpoint{-0.985600in}{1.349205in}}%
\pgfpathlineto{\pgfqpoint{-0.985600in}{1.277737in}}%
\pgfpathlineto{\pgfqpoint{-0.886400in}{1.277737in}}%
\pgfpathlineto{\pgfqpoint{-0.886400in}{1.242189in}}%
\pgfpathlineto{\pgfqpoint{-0.787200in}{1.242189in}}%
\pgfpathlineto{\pgfqpoint{-0.787200in}{1.310981in}}%
\pgfpathlineto{\pgfqpoint{-0.688000in}{1.310981in}}%
\pgfpathlineto{\pgfqpoint{-0.688000in}{1.283514in}}%
\pgfpathlineto{\pgfqpoint{-0.588800in}{1.283514in}}%
\pgfpathlineto{\pgfqpoint{-0.588800in}{1.326071in}}%
\pgfpathlineto{\pgfqpoint{-0.489600in}{1.326071in}}%
\pgfpathlineto{\pgfqpoint{-0.489600in}{1.373488in}}%
\pgfpathlineto{\pgfqpoint{-0.390400in}{1.373488in}}%
\pgfpathlineto{\pgfqpoint{-0.390400in}{1.380619in}}%
\pgfpathlineto{\pgfqpoint{-0.291200in}{1.380619in}}%
\pgfpathlineto{\pgfqpoint{-0.291200in}{1.336332in}}%
\pgfpathlineto{\pgfqpoint{-0.192000in}{1.336332in}}%
\pgfpathlineto{\pgfqpoint{-0.192000in}{1.398802in}}%
\pgfpathlineto{\pgfqpoint{-0.092800in}{1.398802in}}%
\pgfpathlineto{\pgfqpoint{-0.092800in}{1.330388in}}%
\pgfpathlineto{\pgfqpoint{0.006400in}{1.330388in}}%
\pgfpathlineto{\pgfqpoint{0.006400in}{1.379636in}}%
\pgfpathlineto{\pgfqpoint{0.105600in}{1.379636in}}%
\pgfpathlineto{\pgfqpoint{0.105600in}{1.417668in}}%
\pgfpathlineto{\pgfqpoint{0.204800in}{1.417668in}}%
\pgfpathlineto{\pgfqpoint{0.204800in}{1.401798in}}%
\pgfpathlineto{\pgfqpoint{0.304000in}{1.401798in}}%
\pgfpathlineto{\pgfqpoint{0.304000in}{1.364800in}}%
\pgfpathlineto{\pgfqpoint{0.403200in}{1.364800in}}%
\pgfpathlineto{\pgfqpoint{0.403200in}{1.359417in}}%
\pgfpathlineto{\pgfqpoint{0.502400in}{1.359417in}}%
\pgfpathlineto{\pgfqpoint{0.502400in}{1.417573in}}%
\pgfpathlineto{\pgfqpoint{0.601600in}{1.417573in}}%
\pgfpathlineto{\pgfqpoint{0.601600in}{1.412153in}}%
\pgfpathlineto{\pgfqpoint{0.700800in}{1.412153in}}%
\pgfpathlineto{\pgfqpoint{0.700800in}{1.457104in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.457104in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.427560in}}%
\pgfpathlineto{\pgfqpoint{0.899200in}{1.427560in}}%
\pgfpathlineto{\pgfqpoint{0.899200in}{1.398112in}}%
\pgfpathlineto{\pgfqpoint{0.998400in}{1.398112in}}%
\pgfpathlineto{\pgfqpoint{0.998400in}{1.427839in}}%
\pgfpathlineto{\pgfqpoint{1.097600in}{1.427839in}}%
\pgfpathlineto{\pgfqpoint{1.097600in}{1.469770in}}%
\pgfpathlineto{\pgfqpoint{1.196800in}{1.469770in}}%
\pgfpathlineto{\pgfqpoint{1.196800in}{1.412029in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{1.412029in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{1.462070in}}%
\pgfpathlineto{\pgfqpoint{1.395200in}{1.462070in}}%
\pgfpathlineto{\pgfqpoint{1.395200in}{1.469744in}}%
\pgfpathlineto{\pgfqpoint{1.494400in}{1.469744in}}%
\pgfpathlineto{\pgfqpoint{1.494400in}{1.448246in}}%
\pgfpathlineto{\pgfqpoint{1.593600in}{1.448246in}}%
\pgfpathlineto{\pgfqpoint{1.593600in}{1.450584in}}%
\pgfpathlineto{\pgfqpoint{1.692800in}{1.450584in}}%
\pgfpathlineto{\pgfqpoint{1.692800in}{1.450395in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{1.450395in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{1.451201in}}%
\pgfpathlineto{\pgfqpoint{1.891200in}{1.451201in}}%
\pgfpathlineto{\pgfqpoint{1.891200in}{1.460193in}}%
\pgfpathlineto{\pgfqpoint{1.990400in}{1.460193in}}%
\pgfpathlineto{\pgfqpoint{1.990400in}{1.461843in}}%
\pgfpathlineto{\pgfqpoint{2.089600in}{1.461843in}}%
\pgfpathlineto{\pgfqpoint{2.089600in}{1.480014in}}%
\pgfpathlineto{\pgfqpoint{2.188800in}{1.480014in}}%
\pgfpathlineto{\pgfqpoint{2.188800in}{1.483217in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{1.483217in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{1.489142in}}%
\pgfpathlineto{\pgfqpoint{2.387200in}{1.489142in}}%
\pgfpathlineto{\pgfqpoint{2.387200in}{1.481185in}}%
\pgfpathlineto{\pgfqpoint{2.486400in}{1.481185in}}%
\pgfpathlineto{\pgfqpoint{2.486400in}{1.482636in}}%
\pgfpathlineto{\pgfqpoint{2.585600in}{1.482636in}}%
\pgfpathlineto{\pgfqpoint{2.585600in}{1.487936in}}%
\pgfpathlineto{\pgfqpoint{2.684800in}{1.487936in}}%
\pgfpathlineto{\pgfqpoint{2.684800in}{1.469818in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{1.469818in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{1.496126in}}%
\pgfpathlineto{\pgfqpoint{2.883200in}{1.496126in}}%
\pgfpathlineto{\pgfqpoint{2.883200in}{1.501992in}}%
\pgfpathlineto{\pgfqpoint{2.982400in}{1.501992in}}%
\pgfpathlineto{\pgfqpoint{2.982400in}{1.480566in}}%
\pgfpathlineto{\pgfqpoint{3.081600in}{1.480566in}}%
\pgfpathlineto{\pgfqpoint{3.081600in}{1.500401in}}%
\pgfpathlineto{\pgfqpoint{3.180800in}{1.500401in}}%
\pgfpathlineto{\pgfqpoint{3.180800in}{1.490079in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.490079in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.504861in}}%
\pgfpathlineto{\pgfqpoint{3.379200in}{1.504861in}}%
\pgfpathlineto{\pgfqpoint{3.379200in}{1.498438in}}%
\pgfpathlineto{\pgfqpoint{3.478400in}{1.498438in}}%
\pgfpathlineto{\pgfqpoint{3.478400in}{1.493926in}}%
\pgfpathlineto{\pgfqpoint{3.577600in}{1.493926in}}%
\pgfpathlineto{\pgfqpoint{3.577600in}{1.492394in}}%
\pgfpathlineto{\pgfqpoint{3.676800in}{1.492394in}}%
\pgfpathlineto{\pgfqpoint{3.676800in}{1.494837in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{1.494837in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{1.498686in}}%
\pgfpathlineto{\pgfqpoint{3.875200in}{1.498686in}}%
\pgfpathlineto{\pgfqpoint{3.875200in}{1.492512in}}%
\pgfpathlineto{\pgfqpoint{3.974400in}{1.492512in}}%
\pgfpathlineto{\pgfqpoint{3.974400in}{1.485165in}}%
\pgfpathlineto{\pgfqpoint{4.073600in}{1.485165in}}%
\pgfpathlineto{\pgfqpoint{4.073600in}{1.486605in}}%
\pgfpathlineto{\pgfqpoint{4.172800in}{1.486605in}}%
\pgfpathlineto{\pgfqpoint{4.172800in}{1.481541in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{1.481541in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{1.485520in}}%
\pgfpathlineto{\pgfqpoint{4.371200in}{1.485520in}}%
\pgfpathlineto{\pgfqpoint{4.371200in}{1.478423in}}%
\pgfpathlineto{\pgfqpoint{4.470400in}{1.478423in}}%
\pgfpathlineto{\pgfqpoint{4.470400in}{1.478526in}}%
\pgfpathlineto{\pgfqpoint{4.569600in}{1.478526in}}%
\pgfpathlineto{\pgfqpoint{4.569600in}{1.470012in}}%
\pgfpathlineto{\pgfqpoint{4.668800in}{1.470012in}}%
\pgfpathlineto{\pgfqpoint{4.668800in}{1.464507in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.464507in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.464763in}}%
\pgfpathlineto{\pgfqpoint{4.867200in}{1.464763in}}%
\pgfpathlineto{\pgfqpoint{4.867200in}{1.456775in}}%
\pgfpathlineto{\pgfqpoint{4.966400in}{1.456775in}}%
\pgfpathlineto{\pgfqpoint{4.966400in}{1.457791in}}%
\pgfpathlineto{\pgfqpoint{5.065600in}{1.457791in}}%
\pgfpathlineto{\pgfqpoint{5.065600in}{1.453283in}}%
\pgfpathlineto{\pgfqpoint{5.164800in}{1.453283in}}%
\pgfpathlineto{\pgfqpoint{5.164800in}{1.454461in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{1.454461in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{1.454011in}}%
\pgfpathlineto{\pgfqpoint{5.363200in}{1.454011in}}%
\pgfpathlineto{\pgfqpoint{5.363200in}{1.451962in}}%
\pgfpathlineto{\pgfqpoint{5.462400in}{1.451962in}}%
\pgfpathlineto{\pgfqpoint{5.462400in}{1.451811in}}%
\pgfpathlineto{\pgfqpoint{5.561600in}{1.451811in}}%
\pgfpathlineto{\pgfqpoint{5.561600in}{1.445681in}}%
\pgfpathlineto{\pgfqpoint{5.660800in}{1.445681in}}%
\pgfpathlineto{\pgfqpoint{5.660800in}{1.406356in}}%
\pgfpathlineto{\pgfqpoint{5.710400in}{1.406356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.760000in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.768000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.768000in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.776000in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.784000in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.792000in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.800000in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.280000in,y=0.251766in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle m_{e\gamma}\,/\,{\rm MeV}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347838in,y=0.479775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347838in,y=0.941775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.452000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347838in,y=1.403775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.914000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347838in,y=1.865775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in,y=2.327775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292283in,y=1.452000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \delta K^{(1)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710400in}{1.406413in}}%
\pgfpathlineto{\pgfqpoint{5.660800in}{1.406413in}}%
\pgfpathlineto{\pgfqpoint{5.660800in}{1.445869in}}%
\pgfpathlineto{\pgfqpoint{5.561600in}{1.445869in}}%
\pgfpathlineto{\pgfqpoint{5.561600in}{1.452089in}}%
\pgfpathlineto{\pgfqpoint{5.363200in}{1.452276in}}%
\pgfpathlineto{\pgfqpoint{5.363200in}{1.454396in}}%
\pgfpathlineto{\pgfqpoint{5.065600in}{1.453842in}}%
\pgfpathlineto{\pgfqpoint{5.065600in}{1.458402in}}%
\pgfpathlineto{\pgfqpoint{4.867200in}{1.457438in}}%
\pgfpathlineto{\pgfqpoint{4.867200in}{1.465466in}}%
\pgfpathlineto{\pgfqpoint{4.668800in}{1.465313in}}%
\pgfpathlineto{\pgfqpoint{4.668800in}{1.470899in}}%
\pgfpathlineto{\pgfqpoint{4.569600in}{1.470899in}}%
\pgfpathlineto{\pgfqpoint{4.569600in}{1.479485in}}%
\pgfpathlineto{\pgfqpoint{4.371200in}{1.479499in}}%
\pgfpathlineto{\pgfqpoint{4.371200in}{1.486688in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{1.486688in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{1.482746in}}%
\pgfpathlineto{\pgfqpoint{4.172800in}{1.482746in}}%
\pgfpathlineto{\pgfqpoint{4.172800in}{1.487955in}}%
\pgfpathlineto{\pgfqpoint{4.073600in}{1.487955in}}%
\pgfpathlineto{\pgfqpoint{4.073600in}{1.486684in}}%
\pgfpathlineto{\pgfqpoint{3.974400in}{1.486684in}}%
\pgfpathlineto{\pgfqpoint{3.974400in}{1.494254in}}%
\pgfpathlineto{\pgfqpoint{3.875200in}{1.494254in}}%
\pgfpathlineto{\pgfqpoint{3.875200in}{1.500447in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{1.500447in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{1.496678in}}%
\pgfpathlineto{\pgfqpoint{3.676800in}{1.496678in}}%
\pgfpathlineto{\pgfqpoint{3.676800in}{1.494483in}}%
\pgfpathlineto{\pgfqpoint{3.577600in}{1.494483in}}%
\pgfpathlineto{\pgfqpoint{3.577600in}{1.496113in}}%
\pgfpathlineto{\pgfqpoint{3.478400in}{1.496113in}}%
\pgfpathlineto{\pgfqpoint{3.478400in}{1.500844in}}%
\pgfpathlineto{\pgfqpoint{3.379200in}{1.500844in}}%
\pgfpathlineto{\pgfqpoint{3.379200in}{1.507335in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.507335in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.492626in}}%
\pgfpathlineto{\pgfqpoint{3.180800in}{1.492626in}}%
\pgfpathlineto{\pgfqpoint{3.180800in}{1.503173in}}%
\pgfpathlineto{\pgfqpoint{3.081600in}{1.503173in}}%
\pgfpathlineto{\pgfqpoint{3.081600in}{1.483512in}}%
\pgfpathlineto{\pgfqpoint{2.982400in}{1.483512in}}%
\pgfpathlineto{\pgfqpoint{2.982400in}{1.505098in}}%
\pgfpathlineto{\pgfqpoint{2.883200in}{1.505098in}}%
\pgfpathlineto{\pgfqpoint{2.883200in}{1.499564in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{1.499564in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{1.473599in}}%
\pgfpathlineto{\pgfqpoint{2.684800in}{1.473599in}}%
\pgfpathlineto{\pgfqpoint{2.684800in}{1.492027in}}%
\pgfpathlineto{\pgfqpoint{2.585600in}{1.492027in}}%
\pgfpathlineto{\pgfqpoint{2.585600in}{1.486776in}}%
\pgfpathlineto{\pgfqpoint{2.387200in}{1.485684in}}%
\pgfpathlineto{\pgfqpoint{2.387200in}{1.493742in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{1.493742in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{1.488322in}}%
\pgfpathlineto{\pgfqpoint{2.188800in}{1.488322in}}%
\pgfpathlineto{\pgfqpoint{2.188800in}{1.485308in}}%
\pgfpathlineto{\pgfqpoint{2.089600in}{1.485308in}}%
\pgfpathlineto{\pgfqpoint{2.089600in}{1.467630in}}%
\pgfpathlineto{\pgfqpoint{1.990400in}{1.467630in}}%
\pgfpathlineto{\pgfqpoint{1.990400in}{1.465954in}}%
\pgfpathlineto{\pgfqpoint{1.891200in}{1.465954in}}%
\pgfpathlineto{\pgfqpoint{1.891200in}{1.457297in}}%
\pgfpathlineto{\pgfqpoint{1.593600in}{1.457537in}}%
\pgfpathlineto{\pgfqpoint{1.593600in}{1.455519in}}%
\pgfpathlineto{\pgfqpoint{1.494400in}{1.455519in}}%
\pgfpathlineto{\pgfqpoint{1.494400in}{1.477152in}}%
\pgfpathlineto{\pgfqpoint{1.395200in}{1.477152in}}%
\pgfpathlineto{\pgfqpoint{1.395200in}{1.469599in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{1.469599in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{1.420055in}}%
\pgfpathlineto{\pgfqpoint{1.196800in}{1.420055in}}%
\pgfpathlineto{\pgfqpoint{1.196800in}{1.477962in}}%
\pgfpathlineto{\pgfqpoint{1.097600in}{1.477962in}}%
\pgfpathlineto{\pgfqpoint{1.097600in}{1.436863in}}%
\pgfpathlineto{\pgfqpoint{0.998400in}{1.436863in}}%
\pgfpathlineto{\pgfqpoint{0.998400in}{1.407201in}}%
\pgfpathlineto{\pgfqpoint{0.899200in}{1.407201in}}%
\pgfpathlineto{\pgfqpoint{0.899200in}{1.436923in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.436923in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.466534in}}%
\pgfpathlineto{\pgfqpoint{0.790000in}{1.466534in}}%
\pgfpathlineto{\pgfqpoint{0.790000in}{1.466534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909845in}{1.877543in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{1.877543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{1.877543in}}{\pgfqpoint{5.690556in}{1.905321in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{2.278778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{2.306556in}}{\pgfqpoint{5.662778in}{2.306556in}}%
\pgfpathlineto{\pgfqpoint{4.909845in}{2.306556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.882067in}{2.306556in}}{\pgfqpoint{4.882067in}{2.278778in}}%
\pgfpathlineto{\pgfqpoint{4.882067in}{1.905321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.882067in}{1.877543in}}{\pgfqpoint{4.909845in}{1.877543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937623in}{2.202389in}}%
\pgfpathlineto{\pgfqpoint{5.215401in}{2.202389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.326512in,y=2.153778in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \rm LO\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937623in}{2.008716in}}%
\pgfpathlineto{\pgfqpoint{5.215401in}{2.008716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.326512in,y=1.960105in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \rm NLO\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mule/thetae.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{upgreek}
%%   \newcommand{\Einv}{E\hspace*{-6pt}/}
%%   \newcommand{\D}{\mathrm{d}}\newcommand{\rm}{\mathrm}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344000in,y=3.312000in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textsc{McMule}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.376000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{2.483928in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{2.483928in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{2.516156in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{2.516156in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{2.557765in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{2.557765in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{2.605519in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.605519in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.656182in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{2.656182in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{2.707895in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{2.707895in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{2.759758in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{2.759758in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{2.811428in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{2.811428in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{2.862758in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{2.862758in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{2.913737in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{2.913737in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{2.964380in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{2.964380in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{3.014720in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{3.014720in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{3.064802in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{3.064802in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{3.114663in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{3.114663in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{3.164315in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{3.164315in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{3.213814in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{3.213814in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{3.263156in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{3.263156in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{3.312373in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{3.312373in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{3.361479in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{3.361479in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{3.410508in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{3.410508in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{3.459441in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{3.459441in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{3.508306in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{3.508306in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{3.557125in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{3.557125in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{3.605855in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{3.605855in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{3.654561in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{3.654561in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{3.703228in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{3.703228in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{3.751865in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{3.751865in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{3.800442in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{3.800442in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{3.849023in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{3.849023in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{3.897553in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{3.897553in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{3.946076in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{3.946076in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{3.994566in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{3.994566in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{4.043095in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{4.043095in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{4.091546in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{4.091546in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{4.140000in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{4.140000in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{3.311328in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.311328in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.311319in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.311319in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{3.311319in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{4.139988in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{4.139988in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{4.091533in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{4.091533in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{4.043082in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{4.043082in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{3.994553in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{3.994553in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{3.946064in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{3.946064in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{3.897542in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{3.897542in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{3.849011in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{3.849011in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{3.800431in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{3.800431in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{3.751854in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{3.751854in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{3.703218in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{3.703218in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{3.654552in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{3.654552in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{3.605845in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{3.605845in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{3.557116in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{3.557116in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{3.508298in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{3.508298in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{3.459433in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{3.459433in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{3.410500in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{3.410500in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{3.361471in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{3.361471in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{3.312366in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{3.312366in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{3.263149in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{3.263149in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{3.213808in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{3.213808in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{3.164309in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{3.164309in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{3.114657in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{3.114657in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{3.064797in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{3.064797in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{3.014715in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{3.014715in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{2.964375in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{2.964375in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{2.913732in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{2.913732in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{2.862754in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{2.862754in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{2.811425in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{2.811425in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{2.759755in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{2.759755in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{2.707892in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{2.707892in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{2.656179in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.656179in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.605517in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{2.605517in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{2.557764in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{2.557764in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{2.516155in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{2.516155in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{2.483928in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{2.483928in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.460000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.376000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.515975in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.515978in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{2.515978in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{2.623489in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{2.623489in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{2.668821in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{2.668821in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{2.701419in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{2.701419in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{2.736894in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.736894in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.775960in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{2.775960in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{2.817411in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{2.817411in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{2.860300in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{2.860300in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{2.904085in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{2.904085in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{2.948395in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{2.948395in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{2.993068in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{2.993068in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{3.037973in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{3.037973in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{3.083009in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{3.083009in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{3.128148in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{3.128148in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{3.173337in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{3.173337in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{3.218524in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{3.218524in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{3.263720in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{3.263720in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{3.308852in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{3.308852in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{3.353913in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{3.353913in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{3.398864in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{3.398864in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{3.443723in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{3.443723in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{3.488400in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{3.488400in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{3.532883in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{3.532883in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{3.577150in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{3.577150in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{3.621086in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{3.621086in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{3.664706in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{3.664706in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{3.707886in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{3.707886in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{3.750531in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{3.750531in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{3.792488in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{3.792488in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{3.833589in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{3.833589in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{3.873498in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{3.873498in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{3.911837in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{3.911837in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{3.980091in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{3.980091in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{4.005515in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{4.005515in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{4.013603in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{4.013603in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{3.204892in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.204892in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.204882in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.204882in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{3.204882in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{4.013589in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{4.013589in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{4.005501in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{4.005501in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{3.980076in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{3.980076in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{3.947778in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{3.947778in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{3.911823in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{3.911823in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{3.873484in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{3.873484in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{3.833576in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{3.833576in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{3.792475in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{3.792475in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{3.750518in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{3.750518in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{3.707874in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{3.707874in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{3.664695in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{3.664695in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{3.621075in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{3.621075in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{3.577140in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{3.577140in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{3.532873in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{3.532873in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{3.488391in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{3.488391in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{3.443713in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{3.443713in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{3.398855in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{3.398855in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{3.353905in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{3.353905in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{3.308843in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{3.308843in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{3.263712in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{3.263712in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{3.218517in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{3.218517in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{3.173331in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{3.173331in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{3.128142in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{3.128142in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{3.083003in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{3.083003in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{3.037967in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{3.037967in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{2.993063in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{2.993063in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{2.948390in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{2.948390in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{2.904080in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{2.904080in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{2.860296in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{2.860296in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{2.817408in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{2.817408in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{2.775957in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.775957in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.736891in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{2.736891in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{2.701416in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{2.701416in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{2.668819in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{2.668819in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{2.623487in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{2.623487in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{2.515975in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.515975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.376000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503329in}{3.656727in}}%
\pgfpathcurveto{\pgfqpoint{1.503329in}{3.656727in}}{\pgfqpoint{1.514070in}{3.596509in}}{\pgfqpoint{1.557035in}{3.532800in}}%
\pgfpathcurveto{\pgfqpoint{1.600895in}{3.469091in}}{\pgfqpoint{1.615217in}{3.447273in}}{\pgfqpoint{1.615217in}{3.447273in}}%
\pgfpathmoveto{\pgfqpoint{1.583888in}{3.674182in}}%
\pgfpathcurveto{\pgfqpoint{1.583888in}{3.674182in}}{\pgfqpoint{1.542713in}{3.635782in}}{\pgfqpoint{1.537343in}{3.621818in}}%
\pgfpathcurveto{\pgfqpoint{1.532867in}{3.607855in}}{\pgfqpoint{1.548979in}{3.613091in}}{\pgfqpoint{1.548979in}{3.613091in}}%
\pgfpathcurveto{\pgfqpoint{1.548979in}{3.613091in}}{\pgfqpoint{1.608056in}{3.631418in}}{\pgfqpoint{1.583888in}{3.609600in}}%
\pgfpathcurveto{\pgfqpoint{1.559720in}{3.587782in}}{\pgfqpoint{1.534657in}{3.559855in}}{\pgfqpoint{1.573147in}{3.572073in}}%
\pgfpathcurveto{\pgfqpoint{1.610741in}{3.584291in}}{\pgfqpoint{1.586573in}{3.567709in}}{\pgfqpoint{1.582098in}{3.561600in}}%
\pgfpathcurveto{\pgfqpoint{1.577622in}{3.556364in}}{\pgfqpoint{1.560615in}{3.530182in}}{\pgfqpoint{1.606266in}{3.551127in}}%
\pgfpathcurveto{\pgfqpoint{1.651916in}{3.571200in}}{\pgfqpoint{1.607161in}{3.508364in}}{\pgfqpoint{1.607161in}{3.508364in}}%
\pgfpathmoveto{\pgfqpoint{1.534657in}{3.766691in}}%
\pgfpathcurveto{\pgfqpoint{1.534657in}{3.766691in}}{\pgfqpoint{1.578517in}{3.807709in}}{\pgfqpoint{1.595524in}{3.828655in}}%
\pgfpathcurveto{\pgfqpoint{1.612531in}{3.849600in}}{\pgfqpoint{1.645650in}{3.894982in}}{\pgfqpoint{1.658182in}{3.914182in}}%
\pgfpathcurveto{\pgfqpoint{1.669818in}{3.933382in}}{\pgfqpoint{1.697566in}{3.984000in}}{\pgfqpoint{1.704727in}{4.000582in}}%
\pgfpathcurveto{\pgfqpoint{1.710993in}{4.017164in}}{\pgfqpoint{1.719944in}{4.052945in}}{\pgfqpoint{1.720839in}{4.060800in}}%
\pgfpathcurveto{\pgfqpoint{1.721734in}{4.067782in}}{\pgfqpoint{1.725315in}{4.063418in}}{\pgfqpoint{1.725315in}{4.054691in}}%
\pgfpathcurveto{\pgfqpoint{1.724420in}{4.046836in}}{\pgfqpoint{1.718154in}{4.021527in}}{\pgfqpoint{1.695776in}{4.006691in}}%
\pgfpathcurveto{\pgfqpoint{1.673399in}{3.990982in}}{\pgfqpoint{1.610741in}{3.953455in}}{\pgfqpoint{1.595524in}{3.945600in}}%
\pgfpathcurveto{\pgfqpoint{1.580308in}{3.937745in}}{\pgfqpoint{1.534657in}{3.905455in}}{\pgfqpoint{1.516755in}{3.883636in}}%
\pgfpathcurveto{\pgfqpoint{1.497958in}{3.861818in}}{\pgfqpoint{1.478266in}{3.832145in}}{\pgfqpoint{1.479161in}{3.816436in}}%
\pgfpathcurveto{\pgfqpoint{1.480056in}{3.800727in}}{\pgfqpoint{1.484531in}{3.805091in}}{\pgfqpoint{1.484531in}{3.805091in}}%
\pgfpathmoveto{\pgfqpoint{1.344895in}{3.829527in}}%
\pgfpathcurveto{\pgfqpoint{1.344895in}{3.829527in}}{\pgfqpoint{1.326098in}{3.899345in}}{\pgfqpoint{1.321622in}{3.911564in}}%
\pgfpathcurveto{\pgfqpoint{1.317147in}{3.923782in}}{\pgfqpoint{1.295664in}{3.969164in}}{\pgfqpoint{1.289399in}{3.984873in}}%
\pgfpathcurveto{\pgfqpoint{1.283133in}{3.999709in}}{\pgfqpoint{1.245538in}{4.078255in}}{\pgfqpoint{1.233902in}{4.099200in}}%
\pgfpathcurveto{\pgfqpoint{1.223161in}{4.120145in}}{\pgfqpoint{1.227636in}{4.114036in}}{\pgfqpoint{1.221371in}{4.130618in}}%
\pgfpathcurveto{\pgfqpoint{1.214210in}{4.147200in}}{\pgfqpoint{1.208839in}{4.162909in}}{\pgfqpoint{1.222266in}{4.155927in}}%
\pgfpathcurveto{\pgfqpoint{1.234797in}{4.148945in}}{\pgfqpoint{1.224056in}{4.126255in}}{\pgfqpoint{1.216000in}{4.111418in}}%
\pgfpathcurveto{\pgfqpoint{1.207049in}{4.096582in}}{\pgfqpoint{1.182881in}{4.056436in}}{\pgfqpoint{1.178406in}{4.031127in}}%
\pgfpathcurveto{\pgfqpoint{1.173930in}{4.006691in}}{\pgfqpoint{1.172140in}{3.955200in}}{\pgfqpoint{1.207944in}{3.916800in}}%
\pgfpathcurveto{\pgfqpoint{1.242853in}{3.877527in}}{\pgfqpoint{1.272392in}{3.851345in}}{\pgfqpoint{1.284028in}{3.835636in}}%
\pgfpathcurveto{\pgfqpoint{1.296559in}{3.819055in}}{\pgfqpoint{1.292979in}{3.816436in}}{\pgfqpoint{1.292979in}{3.816436in}}%
\pgfpathmoveto{\pgfqpoint{1.269706in}{3.564218in}}%
\pgfpathcurveto{\pgfqpoint{1.269706in}{3.564218in}}{\pgfqpoint{1.269706in}{3.560727in}}{\pgfqpoint{1.278657in}{3.552873in}}%
\pgfpathmoveto{\pgfqpoint{1.233007in}{3.549382in}}%
\pgfpathcurveto{\pgfqpoint{1.233007in}{3.549382in}}{\pgfqpoint{1.237483in}{3.539782in}}{\pgfqpoint{1.246434in}{3.531927in}}%
\pgfpathmoveto{\pgfqpoint{1.205259in}{3.537164in}}%
\pgfpathcurveto{\pgfqpoint{1.205259in}{3.537164in}}{\pgfqpoint{1.213315in}{3.520582in}}{\pgfqpoint{1.223161in}{3.517964in}}%
\pgfpathmoveto{\pgfqpoint{1.166769in}{3.526691in}}%
\pgfpathcurveto{\pgfqpoint{1.166769in}{3.526691in}}{\pgfqpoint{1.181091in}{3.505745in}}{\pgfqpoint{1.191832in}{3.501382in}}%
\pgfpathmoveto{\pgfqpoint{1.133650in}{3.518836in}}%
\pgfpathcurveto{\pgfqpoint{1.133650in}{3.518836in}}{\pgfqpoint{1.148867in}{3.493527in}}{\pgfqpoint{1.157818in}{3.490036in}}%
\pgfpathmoveto{\pgfqpoint{1.049510in}{3.519709in}}%
\pgfpathcurveto{\pgfqpoint{1.049510in}{3.519709in}}{\pgfqpoint{1.076364in}{3.485673in}}{\pgfqpoint{1.083524in}{3.484800in}}%
\pgfpathcurveto{\pgfqpoint{1.090685in}{3.483927in}}{\pgfqpoint{1.141706in}{3.483055in}}{\pgfqpoint{1.164084in}{3.489164in}}%
\pgfpathcurveto{\pgfqpoint{1.186462in}{3.495273in}}{\pgfqpoint{1.314462in}{3.564218in}}{\pgfqpoint{1.314462in}{3.590400in}}%
\pgfpathmoveto{\pgfqpoint{1.226741in}{3.682036in}}%
\pgfpathcurveto{\pgfqpoint{1.226741in}{3.682036in}}{\pgfqpoint{1.223161in}{3.691636in}}{\pgfqpoint{1.224056in}{3.696873in}}%
\pgfpathcurveto{\pgfqpoint{1.224951in}{3.709091in}}{\pgfqpoint{1.229427in}{3.722182in}}{\pgfqpoint{1.236587in}{3.732655in}}%
\pgfpathcurveto{\pgfqpoint{1.246434in}{3.746618in}}{\pgfqpoint{1.258965in}{3.771055in}}{\pgfqpoint{1.276867in}{3.767564in}}%
\pgfpathcurveto{\pgfqpoint{1.283133in}{3.766691in}}{\pgfqpoint{1.284923in}{3.755345in}}{\pgfqpoint{1.284923in}{3.751855in}}%
\pgfpathcurveto{\pgfqpoint{1.284923in}{3.749236in}}{\pgfqpoint{1.283133in}{3.732655in}}{\pgfqpoint{1.280448in}{3.723055in}}%
\pgfpathcurveto{\pgfqpoint{1.275972in}{3.712582in}}{\pgfqpoint{1.273287in}{3.699491in}}{\pgfqpoint{1.263441in}{3.695127in}}%
\pgfpathcurveto{\pgfqpoint{1.252699in}{3.691636in}}{\pgfqpoint{1.248224in}{3.699491in}}{\pgfqpoint{1.248224in}{3.705600in}}%
\pgfpathcurveto{\pgfqpoint{1.249119in}{3.709964in}}{\pgfqpoint{1.256280in}{3.715200in}}{\pgfqpoint{1.261650in}{3.713455in}}%
\pgfpathcurveto{\pgfqpoint{1.266126in}{3.712582in}}{\pgfqpoint{1.270601in}{3.707345in}}{\pgfqpoint{1.267021in}{3.702109in}}%
\pgfpathmoveto{\pgfqpoint{1.341315in}{3.687273in}}%
\pgfpathcurveto{\pgfqpoint{1.341315in}{3.687273in}}{\pgfqpoint{1.348476in}{3.696873in}}{\pgfqpoint{1.349371in}{3.702109in}}%
\pgfpathcurveto{\pgfqpoint{1.352056in}{3.710836in}}{\pgfqpoint{1.352951in}{3.720436in}}{\pgfqpoint{1.351161in}{3.729164in}}%
\pgfpathcurveto{\pgfqpoint{1.349371in}{3.736145in}}{\pgfqpoint{1.348476in}{3.747491in}}{\pgfqpoint{1.341315in}{3.749236in}}%
\pgfpathcurveto{\pgfqpoint{1.332364in}{3.751855in}}{\pgfqpoint{1.326098in}{3.739636in}}{\pgfqpoint{1.320727in}{3.733527in}}%
\pgfpathcurveto{\pgfqpoint{1.311776in}{3.722182in}}{\pgfqpoint{1.303720in}{3.709964in}}{\pgfqpoint{1.301035in}{3.696000in}}%
\pgfpathcurveto{\pgfqpoint{1.299245in}{3.687273in}}{\pgfqpoint{1.294769in}{3.674182in}}{\pgfqpoint{1.301930in}{3.669818in}}%
\pgfpathcurveto{\pgfqpoint{1.306406in}{3.667200in}}{\pgfqpoint{1.315357in}{3.669818in}}{\pgfqpoint{1.317147in}{3.674182in}}%
\pgfpathcurveto{\pgfqpoint{1.318937in}{3.680291in}}{\pgfqpoint{1.313566in}{3.688145in}}{\pgfqpoint{1.307301in}{3.690764in}}%
\pgfpathcurveto{\pgfqpoint{1.304615in}{3.691636in}}{\pgfqpoint{1.299245in}{3.689018in}}{\pgfqpoint{1.299245in}{3.689018in}}%
\pgfpathmoveto{\pgfqpoint{1.369958in}{3.537164in}}%
\pgfpathcurveto{\pgfqpoint{1.369958in}{3.537164in}}{\pgfqpoint{1.388755in}{3.483927in}}{\pgfqpoint{1.396811in}{3.471709in}}%
\pgfpathcurveto{\pgfqpoint{1.404867in}{3.459491in}}{\pgfqpoint{1.425455in}{3.422836in}}{\pgfqpoint{1.427245in}{3.411491in}}%
\pgfpathmoveto{\pgfqpoint{1.173035in}{3.460364in}}%
\pgfpathcurveto{\pgfqpoint{1.173035in}{3.460364in}}{\pgfqpoint{1.179301in}{3.435055in}}{\pgfqpoint{1.193622in}{3.429818in}}%
\pgfpathcurveto{\pgfqpoint{1.207944in}{3.424582in}}{\pgfqpoint{1.231217in}{3.445527in}}{\pgfqpoint{1.233902in}{3.449891in}}%
\pgfpathcurveto{\pgfqpoint{1.237483in}{3.455127in}}{\pgfqpoint{1.274182in}{3.497891in}}{\pgfqpoint{1.284923in}{3.512727in}}%
\pgfpathcurveto{\pgfqpoint{1.295664in}{3.527564in}}{\pgfqpoint{1.335049in}{3.586909in}}{\pgfqpoint{1.344895in}{3.599127in}}%
\pgfpathlineto{\pgfqpoint{1.384280in}{3.650618in}}%
\pgfpathcurveto{\pgfqpoint{1.368168in}{3.628800in}}{\pgfqpoint{1.360112in}{3.617455in}}{\pgfqpoint{1.294769in}{3.579055in}}%
\pgfpathcurveto{\pgfqpoint{1.253594in}{3.554618in}}{\pgfqpoint{1.254490in}{3.557236in}}{\pgfqpoint{1.216895in}{3.543273in}}%
\pgfpathcurveto{\pgfqpoint{1.185566in}{3.531055in}}{\pgfqpoint{1.153343in}{3.522327in}}{\pgfqpoint{1.130070in}{3.518836in}}%
\pgfpathcurveto{\pgfqpoint{1.106797in}{3.515345in}}{\pgfqpoint{1.087105in}{3.514473in}}{\pgfqpoint{1.070098in}{3.516218in}}%
\pgfpathcurveto{\pgfqpoint{1.053091in}{3.517964in}}{\pgfqpoint{1.037874in}{3.523200in}}{\pgfqpoint{1.023552in}{3.531927in}}%
\pgfpathcurveto{\pgfqpoint{1.011021in}{3.538909in}}{\pgfqpoint{0.999385in}{3.547636in}}{\pgfqpoint{0.992224in}{3.558982in}}%
\pgfpathcurveto{\pgfqpoint{0.985063in}{3.569455in}}{\pgfqpoint{0.981483in}{3.581673in}}{\pgfqpoint{0.980587in}{3.593891in}}%
\pgfpathcurveto{\pgfqpoint{0.979692in}{3.604364in}}{\pgfqpoint{0.981483in}{3.614836in}}{\pgfqpoint{0.985063in}{3.624436in}}%
\pgfpathcurveto{\pgfqpoint{0.989538in}{3.636655in}}{\pgfqpoint{0.996699in}{3.648000in}}{\pgfqpoint{1.005650in}{3.657600in}}%
\pgfpathcurveto{\pgfqpoint{1.049510in}{3.701236in}}{\pgfqpoint{1.090685in}{3.719564in}}{\pgfqpoint{1.165874in}{3.753600in}}%
\pgfpathcurveto{\pgfqpoint{1.241958in}{3.787636in}}{\pgfqpoint{1.297455in}{3.787636in}}{\pgfqpoint{1.297455in}{3.787636in}}%
\pgfpathmoveto{\pgfqpoint{1.397706in}{3.880145in}}%
\pgfpathlineto{\pgfqpoint{1.397706in}{3.880145in}}%
\pgfpathlineto{\pgfqpoint{1.390545in}{3.845236in}}%
\pgfpathcurveto{\pgfqpoint{1.390545in}{3.845236in}}{\pgfqpoint{1.375329in}{3.784145in}}{\pgfqpoint{1.403077in}{3.840000in}}%
\pgfpathcurveto{\pgfqpoint{1.430825in}{3.895855in}}{\pgfqpoint{1.421874in}{3.860073in}}{\pgfqpoint{1.417399in}{3.837382in}}%
\pgfpathcurveto{\pgfqpoint{1.413818in}{3.814691in}}{\pgfqpoint{1.412028in}{3.805964in}}{\pgfqpoint{1.430825in}{3.832145in}}%
\pgfpathcurveto{\pgfqpoint{1.450517in}{3.858327in}}{\pgfqpoint{1.441566in}{3.838255in}}{\pgfqpoint{1.439776in}{3.821673in}}%
\pgfpathcurveto{\pgfqpoint{1.437986in}{3.805091in}}{\pgfqpoint{1.438881in}{3.795491in}}{\pgfqpoint{1.450517in}{3.814691in}}%
\pgfpathmoveto{\pgfqpoint{1.098741in}{3.514473in}}%
\pgfpathlineto{\pgfqpoint{1.098741in}{3.514473in}}%
\pgfpathlineto{\pgfqpoint{1.120224in}{3.484800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962828in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680472in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398116in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115761in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833405in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.551049in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.268693in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.449405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.633333in,y=2.401180in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.999724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.633333in,y=2.951499in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.550042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.563888in,y=3.501817in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.100361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.563888in,y=4.052135in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.508333in,y=3.300000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \D\sigma/\D\theta_e\ /\ {\rm\upmu b}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.376000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{2.483928in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{2.483928in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{2.516156in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{2.516156in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{2.557765in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{2.557765in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{2.605518in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.605518in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.656180in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{2.656180in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{2.707893in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{2.707893in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{2.759757in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{2.759757in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{2.811427in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{2.811427in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{2.862756in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{2.862756in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{2.913734in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{2.913734in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{2.964377in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{2.964377in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{3.014717in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{3.014717in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{3.064800in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{3.064800in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{3.114660in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{3.114660in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{3.164312in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{3.164312in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{3.213811in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{3.213811in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{3.263153in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{3.263153in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{3.312370in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{3.312370in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{3.361475in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{3.361475in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{3.410504in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{3.410504in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{3.459437in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{3.459437in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{3.508302in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{3.508302in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{3.557120in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{3.557120in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{3.605850in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{3.605850in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{3.654556in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{3.654556in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{3.703223in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{3.703223in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{3.751859in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{3.751859in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{3.800436in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{3.800436in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{3.849017in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{3.849017in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{3.897548in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{3.897548in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{3.946070in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{3.946070in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{3.994560in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{3.994560in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{4.043089in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{4.043089in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{4.091539in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{4.091539in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{4.139994in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{4.139994in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{3.311323in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.311323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.376000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.515976in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{2.515976in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{2.623488in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{2.623488in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{2.668820in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{2.668820in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{2.701418in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{2.701418in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{2.736892in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.736892in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.775959in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{2.775959in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{2.817409in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{2.817409in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{2.860298in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{2.860298in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{2.904083in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{2.904083in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{2.948393in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{2.948393in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{2.993065in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{2.993065in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{3.037970in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{3.037970in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{3.083006in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{3.083006in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{3.128145in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{3.128145in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{3.173334in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{3.173334in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{3.218520in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{3.218520in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{3.263716in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{3.263716in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{3.308847in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{3.308847in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{3.353909in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{3.353909in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{3.398859in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{3.398859in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{3.443718in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{3.443718in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{3.488395in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{3.488395in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{3.532878in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{3.532878in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{3.577145in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{3.577145in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{3.621081in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{3.621081in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{3.664701in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{3.664701in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{3.707880in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{3.707880in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{3.750524in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{3.750524in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{3.792481in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{3.792481in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{3.833582in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{3.833582in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{3.873491in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{3.873491in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{3.911830in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{3.911830in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{3.947786in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{3.947786in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{3.980084in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{3.980084in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{4.005508in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{4.005508in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{4.013596in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{4.013596in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{3.204887in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.204887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984874in}{2.445444in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{2.445444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{2.445444in}}{\pgfqpoint{5.690556in}{2.473222in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{3.127126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{3.154904in}}{\pgfqpoint{5.662778in}{3.154904in}}%
\pgfpathlineto{\pgfqpoint{4.984874in}{3.154904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.957096in}{3.154904in}}{\pgfqpoint{4.957096in}{3.127126in}}%
\pgfpathlineto{\pgfqpoint{4.957096in}{2.473222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.957096in}{2.445444in}}{\pgfqpoint{4.984874in}{2.445444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012652in}{3.044703in}}%
\pgfpathlineto{\pgfqpoint{5.290430in}{3.044703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.401541in,y=2.996092in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma^{(0)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012652in}{2.817990in}}%
\pgfpathlineto{\pgfqpoint{5.290430in}{2.817990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.401541in,y=2.769379in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma_e^{(1)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012652in}{2.583947in}}%
\pgfpathlineto{\pgfqpoint{5.290430in}{2.583947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.401541in,y=2.535336in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma_e^{(2)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{5.471237in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{5.471464in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{5.471464in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{4.365046in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{4.365046in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{2.783995in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{2.783995in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{1.915895in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{1.915895in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{1.477899in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{1.477899in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{1.240272in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{1.240272in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{1.099103in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{1.099103in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{1.008510in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{1.008510in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{0.946635in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{0.946635in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{0.902231in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{0.902231in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{0.869111in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{0.869111in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{0.843610in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{0.843610in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{0.823412in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{0.823412in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{0.807080in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{0.807080in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{0.793591in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{0.793591in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{0.782261in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{0.782261in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{0.772599in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{0.772599in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{0.764222in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{0.764222in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{0.756862in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{0.756862in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{0.750297in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{0.750297in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{0.744388in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{0.744388in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{0.738971in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{0.738971in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{0.733946in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{0.733946in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{0.729220in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{0.729220in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{0.724696in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{0.724696in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{0.720312in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{0.720312in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{0.715966in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{0.715966in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{0.711581in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{0.711581in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{0.707073in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{0.707073in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{0.702294in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{0.702294in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{0.697086in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{0.697086in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{0.691214in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{0.691214in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{0.684246in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{0.684246in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{0.675442in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{0.675442in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{0.663076in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{0.663076in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{0.641088in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{0.641088in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{0.590618in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.590618in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.590614in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.590614in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{0.590614in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{0.641085in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{0.641085in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{0.663073in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{0.663073in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{0.675438in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{0.675438in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{0.684242in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{0.684242in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{0.691210in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{0.691210in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{0.697082in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{0.697082in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{0.702290in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{0.702290in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{0.707069in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{0.707069in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{0.711577in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{0.711577in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{0.715962in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{0.715962in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{0.720308in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{0.720308in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{0.724692in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{0.724692in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{0.729216in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{0.729216in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{0.733942in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{0.733942in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{0.738967in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{0.738967in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{0.744383in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{0.744383in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{0.750293in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{0.750293in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{0.756857in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{0.756857in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{0.764218in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{0.764218in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{0.772594in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{0.772594in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{0.782256in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{0.782256in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{0.793586in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{0.793586in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{0.807075in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{0.807075in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{0.823407in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{0.823407in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{0.843604in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{0.843604in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{0.869106in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{0.869106in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{0.902225in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{0.902225in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{0.946629in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{0.946629in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{1.008502in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{1.008502in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{1.099094in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{1.099094in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{1.240261in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{1.240261in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{1.477884in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{1.477884in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{1.915870in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{1.915870in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{2.783952in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{2.783952in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{4.364968in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{4.364968in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{5.471237in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{5.471237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.711739in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.711739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962828in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.962828in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680472in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.680472in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398116in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.398116in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115761in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.115761in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833405in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.833405in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.551049in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.551049in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.268693in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.268693in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.280000in,y=0.251766in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta_e\,/\,{\rm mrad}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.711739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=0.663514in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.171086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=1.122861in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.630434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=1.582208in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.089781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=2.041556in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.469752in,y=1.452000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \delta K_e^{(1)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338586in}{2.386000in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{1.915883in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{1.915883in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{1.477892in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{1.477892in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{1.240267in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{1.240267in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{1.099098in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{1.099098in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{1.008506in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{1.008506in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{0.946632in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{0.946632in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{0.902228in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{0.902228in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{0.869108in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{0.869108in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{0.843607in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{0.843607in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{0.823409in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{0.823409in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{0.807078in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{0.807078in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{0.793589in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{0.793589in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{0.782259in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{0.782259in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{0.772596in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{0.772596in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{0.764220in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{0.764220in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{0.756859in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{0.756859in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{0.750295in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{0.750295in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{0.744385in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{0.744385in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{0.738969in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{0.738969in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{0.733944in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{0.733944in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{0.729218in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{0.729218in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{0.724694in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{0.724694in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{0.720310in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{0.720310in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{0.715964in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{0.715964in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{0.711579in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{0.711579in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{0.707071in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{0.707071in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{0.702292in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{0.702292in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{0.697084in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{0.697084in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{0.691212in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{0.691212in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{0.684244in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{0.684244in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{0.675440in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{0.675440in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{0.663074in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{0.663074in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{0.641086in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{0.641086in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{0.590616in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.590616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.050867in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.052069in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{2.052069in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{1.782876in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{1.782876in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{1.492113in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{1.492113in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{1.235947in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{1.235947in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{1.045242in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{1.045242in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{0.915112in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{0.915112in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{0.827590in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{0.827590in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{0.768492in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{0.768492in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{0.728440in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{0.728440in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{0.700428in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{0.700428in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{0.681052in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{0.681052in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{0.667156in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{0.667156in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{0.657425in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{0.657425in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{0.650259in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{0.650259in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{0.645422in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{0.645422in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{0.641683in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{0.641683in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{0.639269in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{0.639269in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{0.637575in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{0.637575in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{0.636472in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{0.636472in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{0.635846in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{0.635846in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{0.635536in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{0.635536in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{0.635781in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{0.635781in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{0.636041in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{0.636041in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{0.636644in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{0.636644in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{0.637613in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{0.637613in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{0.638848in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{0.638848in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{0.640706in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{0.640706in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{0.643067in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{0.643067in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{0.646276in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{0.646276in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{0.651056in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{0.651056in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{0.657631in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{0.657631in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{0.667684in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{0.667684in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{0.683224in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{0.683224in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{0.709822in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{0.709822in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{0.761326in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{0.761326in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{0.898906in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{0.898906in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{1.488667in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.488667in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.488554in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.488554in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{1.488554in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{0.898863in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{0.898863in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{0.709777in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{0.709777in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{0.683178in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{0.683178in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{0.667637in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{0.667637in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{0.657585in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{0.657585in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{0.651008in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{0.651008in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{0.646227in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{0.646227in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{0.643018in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{0.643018in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{0.640656in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{0.640656in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{0.638799in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{0.638799in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{0.637562in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{0.637562in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{0.636591in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{0.636591in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{0.635987in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{0.635987in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{0.635726in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{0.635726in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{0.635478in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{0.635478in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{0.635785in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{0.635785in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{0.636408in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{0.636408in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{0.637509in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{0.637509in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{0.639199in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{0.639199in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{0.641613in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{0.641613in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{0.645350in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{0.645350in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{0.650181in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{0.650181in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{0.657341in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{0.657341in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{0.667068in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{0.667068in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{0.680954in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{0.680954in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{0.700318in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{0.700318in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{0.728316in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{0.728316in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{0.768350in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{0.768350in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{0.827421in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{0.827421in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{0.914917in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{0.914917in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{1.045011in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{1.045011in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{1.235668in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{1.235668in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{1.491768in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{1.491768in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{1.782400in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{1.782400in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{2.050867in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.050867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{0.711739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.857222in,y=0.663514in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{1.115376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.857222in,y=1.067151in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{1.519013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.857222in,y=1.470788in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{1.922651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.857222in,y=1.874425in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{2.326288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.857222in,y=2.278063in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.090247in,y=1.452000in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{2} \times\delta K_e^{(2)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.051468in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{2.051468in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{1.782638in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{1.782638in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{1.491940in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{1.491940in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{1.235807in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{1.235807in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{1.045127in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{1.045127in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{0.915014in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{0.915014in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{0.827505in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{0.827505in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{0.768421in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{0.768421in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{0.728378in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{0.728378in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{0.700373in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{0.700373in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{0.681003in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{0.681003in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{0.667112in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{0.667112in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{0.657383in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{0.657383in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{0.650220in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{0.650220in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{0.645386in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{0.645386in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{0.641648in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{0.641648in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{0.639234in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{0.639234in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{0.637542in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{0.637542in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{0.636440in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{0.636440in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{0.635816in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{0.635816in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{0.635507in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{0.635507in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{0.635754in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{0.635754in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{0.636014in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{0.636014in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{0.636617in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{0.636617in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{0.637588in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{0.637588in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{0.638824in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{0.638824in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{0.640681in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{0.640681in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{0.643042in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{0.643042in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{0.646252in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{0.646252in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{0.651032in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{0.651032in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{0.657608in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{0.657608in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{0.667661in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{0.667661in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{0.683201in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{0.683201in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{0.709800in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{0.709800in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{0.761305in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{0.761305in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{0.898885in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{0.898885in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.488610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mule/thetae_aco.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{upgreek}
%%   \newcommand{\Einv}{E\hspace*{-6pt}/}
%%   \newcommand{\D}{\mathrm{d}}\newcommand{\rm}{\mathrm}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344000in,y=3.312000in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textsc{McMule}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.376000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.461126in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.461126in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{2.461126in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{2.485038in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{2.485038in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{2.517244in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{2.517244in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{2.558826in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{2.558826in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{2.606547in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.606547in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.657176in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{2.657176in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{2.708854in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{2.708854in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{2.760683in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{2.760683in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{2.812319in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{2.812319in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{2.863614in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{2.863614in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{2.914558in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{2.914558in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{2.965167in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{2.965167in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{3.015474in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{3.015474in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{3.065523in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{3.065523in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{3.115350in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{3.115350in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{3.164968in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{3.164968in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{3.214435in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{3.214435in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{3.263744in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{3.263744in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{3.312928in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{3.312928in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{3.362001in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{3.362001in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{3.410997in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{3.410997in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{3.459897in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{3.459897in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{3.508730in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{3.508730in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{3.557515in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{3.557515in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{3.606213in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{3.606213in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{3.654886in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{3.654886in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{3.703521in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{3.703521in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{3.752125in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{3.752125in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{3.800669in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{3.800669in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{3.849218in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{3.849218in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{3.897716in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{3.897716in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{3.946206in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{3.946206in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{3.994664in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{3.994664in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{4.043160in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{4.043160in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{4.091578in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{4.091578in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{4.140000in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{4.140000in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{3.311883in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.311883in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.311874in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.311874in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{3.311874in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{4.139988in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{4.139988in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{4.091565in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{4.091565in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{4.043147in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{4.043147in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{3.994651in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{3.994651in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{3.946194in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{3.946194in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{3.897704in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{3.897704in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{3.849206in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{3.849206in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{3.800658in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{3.800658in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{3.752114in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{3.752114in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{3.703510in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{3.703510in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{3.654877in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{3.654877in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{3.606203in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{3.606203in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{3.557506in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{3.557506in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{3.508721in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{3.508721in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{3.459889in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{3.459889in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{3.410989in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{3.410989in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{3.361993in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{3.361993in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{3.312921in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{3.312921in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{3.263737in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{3.263737in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{3.214428in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{3.214428in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{3.164962in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{3.164962in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{3.115344in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{3.115344in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{3.065517in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{3.065517in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{3.015469in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{3.015469in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{2.965163in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{2.965163in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{2.914554in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{2.914554in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{2.863610in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{2.863610in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{2.812315in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{2.812315in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{2.760680in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{2.760680in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{2.708852in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{2.708852in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{2.657174in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.657174in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.606546in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{2.606546in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{2.558824in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{2.558824in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{2.517243in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{2.517243in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{2.485037in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{2.485037in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{2.461126in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.461126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.376000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.460001in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{2.460001in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{2.483235in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{2.483235in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{2.513612in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{2.513612in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{2.552029in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{2.552029in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{2.595816in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.595816in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.642147in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{2.642147in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{2.689390in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{2.689390in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{2.736750in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{2.736750in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{2.783929in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{2.783929in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{2.830803in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{2.830803in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{2.877375in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{2.877375in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{2.923653in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{2.923653in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{2.969680in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{2.969680in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{3.015487in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{3.015487in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{3.061115in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{3.061115in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{3.106572in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{3.106572in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{3.151912in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{3.151912in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{3.197128in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{3.197128in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{3.242244in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{3.242244in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{3.287279in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{3.287279in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{3.332260in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{3.332260in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{3.377168in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{3.377168in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{3.422023in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{3.422023in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{3.466840in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{3.466840in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{3.511578in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{3.511578in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{3.556289in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{3.556289in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{3.600947in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{3.600947in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{3.645560in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{3.645560in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{3.690055in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{3.690055in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{3.734475in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{3.734475in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{3.778705in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{3.778705in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{3.822676in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{3.822676in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{3.866156in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{3.866156in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{3.908694in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{3.908694in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{3.948700in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{3.948700in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{3.979472in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{3.979472in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{3.201529in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.201529in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.201520in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.201520in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{3.201520in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{3.979459in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{3.979459in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{3.948686in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{3.948686in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{3.908681in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{3.908681in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{3.866143in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{3.866143in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{3.822663in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{3.822663in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{3.778693in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{3.778693in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{3.734463in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{3.734463in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{3.690043in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{3.690043in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{3.645549in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{3.645549in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{3.600936in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{3.600936in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{3.556280in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{3.556280in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{3.511568in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{3.511568in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{3.466831in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{3.466831in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{3.422014in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{3.422014in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{3.377159in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{3.377159in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{3.332251in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{3.332251in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{3.287271in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{3.287271in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{3.242237in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{3.242237in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{3.197121in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{3.197121in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{3.151905in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{3.151905in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{3.106566in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{3.106566in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{3.061109in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{3.061109in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{3.015481in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{3.015481in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{2.969675in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{2.969675in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{2.923649in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{2.923649in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{2.877371in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{2.877371in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{2.830799in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{2.830799in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{2.783926in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{2.783926in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{2.736747in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{2.736747in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{2.689388in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{2.689388in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{2.642145in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.642145in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.595815in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{2.595815in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{2.552027in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{2.552027in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{2.513610in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{2.513610in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{2.483233in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{2.483233in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.460000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.376000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503329in}{3.656727in}}%
\pgfpathcurveto{\pgfqpoint{1.503329in}{3.656727in}}{\pgfqpoint{1.514070in}{3.596509in}}{\pgfqpoint{1.557035in}{3.532800in}}%
\pgfpathcurveto{\pgfqpoint{1.600895in}{3.469091in}}{\pgfqpoint{1.615217in}{3.447273in}}{\pgfqpoint{1.615217in}{3.447273in}}%
\pgfpathmoveto{\pgfqpoint{1.583888in}{3.674182in}}%
\pgfpathcurveto{\pgfqpoint{1.583888in}{3.674182in}}{\pgfqpoint{1.542713in}{3.635782in}}{\pgfqpoint{1.537343in}{3.621818in}}%
\pgfpathcurveto{\pgfqpoint{1.532867in}{3.607855in}}{\pgfqpoint{1.548979in}{3.613091in}}{\pgfqpoint{1.548979in}{3.613091in}}%
\pgfpathcurveto{\pgfqpoint{1.548979in}{3.613091in}}{\pgfqpoint{1.608056in}{3.631418in}}{\pgfqpoint{1.583888in}{3.609600in}}%
\pgfpathcurveto{\pgfqpoint{1.559720in}{3.587782in}}{\pgfqpoint{1.534657in}{3.559855in}}{\pgfqpoint{1.573147in}{3.572073in}}%
\pgfpathcurveto{\pgfqpoint{1.610741in}{3.584291in}}{\pgfqpoint{1.586573in}{3.567709in}}{\pgfqpoint{1.582098in}{3.561600in}}%
\pgfpathcurveto{\pgfqpoint{1.577622in}{3.556364in}}{\pgfqpoint{1.560615in}{3.530182in}}{\pgfqpoint{1.606266in}{3.551127in}}%
\pgfpathcurveto{\pgfqpoint{1.651916in}{3.571200in}}{\pgfqpoint{1.607161in}{3.508364in}}{\pgfqpoint{1.607161in}{3.508364in}}%
\pgfpathmoveto{\pgfqpoint{1.534657in}{3.766691in}}%
\pgfpathcurveto{\pgfqpoint{1.534657in}{3.766691in}}{\pgfqpoint{1.578517in}{3.807709in}}{\pgfqpoint{1.595524in}{3.828655in}}%
\pgfpathcurveto{\pgfqpoint{1.612531in}{3.849600in}}{\pgfqpoint{1.645650in}{3.894982in}}{\pgfqpoint{1.658182in}{3.914182in}}%
\pgfpathcurveto{\pgfqpoint{1.669818in}{3.933382in}}{\pgfqpoint{1.697566in}{3.984000in}}{\pgfqpoint{1.704727in}{4.000582in}}%
\pgfpathcurveto{\pgfqpoint{1.710993in}{4.017164in}}{\pgfqpoint{1.719944in}{4.052945in}}{\pgfqpoint{1.720839in}{4.060800in}}%
\pgfpathcurveto{\pgfqpoint{1.721734in}{4.067782in}}{\pgfqpoint{1.725315in}{4.063418in}}{\pgfqpoint{1.725315in}{4.054691in}}%
\pgfpathcurveto{\pgfqpoint{1.724420in}{4.046836in}}{\pgfqpoint{1.718154in}{4.021527in}}{\pgfqpoint{1.695776in}{4.006691in}}%
\pgfpathcurveto{\pgfqpoint{1.673399in}{3.990982in}}{\pgfqpoint{1.610741in}{3.953455in}}{\pgfqpoint{1.595524in}{3.945600in}}%
\pgfpathcurveto{\pgfqpoint{1.580308in}{3.937745in}}{\pgfqpoint{1.534657in}{3.905455in}}{\pgfqpoint{1.516755in}{3.883636in}}%
\pgfpathcurveto{\pgfqpoint{1.497958in}{3.861818in}}{\pgfqpoint{1.478266in}{3.832145in}}{\pgfqpoint{1.479161in}{3.816436in}}%
\pgfpathcurveto{\pgfqpoint{1.480056in}{3.800727in}}{\pgfqpoint{1.484531in}{3.805091in}}{\pgfqpoint{1.484531in}{3.805091in}}%
\pgfpathmoveto{\pgfqpoint{1.344895in}{3.829527in}}%
\pgfpathcurveto{\pgfqpoint{1.344895in}{3.829527in}}{\pgfqpoint{1.326098in}{3.899345in}}{\pgfqpoint{1.321622in}{3.911564in}}%
\pgfpathcurveto{\pgfqpoint{1.317147in}{3.923782in}}{\pgfqpoint{1.295664in}{3.969164in}}{\pgfqpoint{1.289399in}{3.984873in}}%
\pgfpathcurveto{\pgfqpoint{1.283133in}{3.999709in}}{\pgfqpoint{1.245538in}{4.078255in}}{\pgfqpoint{1.233902in}{4.099200in}}%
\pgfpathcurveto{\pgfqpoint{1.223161in}{4.120145in}}{\pgfqpoint{1.227636in}{4.114036in}}{\pgfqpoint{1.221371in}{4.130618in}}%
\pgfpathcurveto{\pgfqpoint{1.214210in}{4.147200in}}{\pgfqpoint{1.208839in}{4.162909in}}{\pgfqpoint{1.222266in}{4.155927in}}%
\pgfpathcurveto{\pgfqpoint{1.234797in}{4.148945in}}{\pgfqpoint{1.224056in}{4.126255in}}{\pgfqpoint{1.216000in}{4.111418in}}%
\pgfpathcurveto{\pgfqpoint{1.207049in}{4.096582in}}{\pgfqpoint{1.182881in}{4.056436in}}{\pgfqpoint{1.178406in}{4.031127in}}%
\pgfpathcurveto{\pgfqpoint{1.173930in}{4.006691in}}{\pgfqpoint{1.172140in}{3.955200in}}{\pgfqpoint{1.207944in}{3.916800in}}%
\pgfpathcurveto{\pgfqpoint{1.242853in}{3.877527in}}{\pgfqpoint{1.272392in}{3.851345in}}{\pgfqpoint{1.284028in}{3.835636in}}%
\pgfpathcurveto{\pgfqpoint{1.296559in}{3.819055in}}{\pgfqpoint{1.292979in}{3.816436in}}{\pgfqpoint{1.292979in}{3.816436in}}%
\pgfpathmoveto{\pgfqpoint{1.269706in}{3.564218in}}%
\pgfpathcurveto{\pgfqpoint{1.269706in}{3.564218in}}{\pgfqpoint{1.269706in}{3.560727in}}{\pgfqpoint{1.278657in}{3.552873in}}%
\pgfpathmoveto{\pgfqpoint{1.233007in}{3.549382in}}%
\pgfpathcurveto{\pgfqpoint{1.233007in}{3.549382in}}{\pgfqpoint{1.237483in}{3.539782in}}{\pgfqpoint{1.246434in}{3.531927in}}%
\pgfpathmoveto{\pgfqpoint{1.205259in}{3.537164in}}%
\pgfpathcurveto{\pgfqpoint{1.205259in}{3.537164in}}{\pgfqpoint{1.213315in}{3.520582in}}{\pgfqpoint{1.223161in}{3.517964in}}%
\pgfpathmoveto{\pgfqpoint{1.166769in}{3.526691in}}%
\pgfpathcurveto{\pgfqpoint{1.166769in}{3.526691in}}{\pgfqpoint{1.181091in}{3.505745in}}{\pgfqpoint{1.191832in}{3.501382in}}%
\pgfpathmoveto{\pgfqpoint{1.133650in}{3.518836in}}%
\pgfpathcurveto{\pgfqpoint{1.133650in}{3.518836in}}{\pgfqpoint{1.148867in}{3.493527in}}{\pgfqpoint{1.157818in}{3.490036in}}%
\pgfpathmoveto{\pgfqpoint{1.049510in}{3.519709in}}%
\pgfpathcurveto{\pgfqpoint{1.049510in}{3.519709in}}{\pgfqpoint{1.076364in}{3.485673in}}{\pgfqpoint{1.083524in}{3.484800in}}%
\pgfpathcurveto{\pgfqpoint{1.090685in}{3.483927in}}{\pgfqpoint{1.141706in}{3.483055in}}{\pgfqpoint{1.164084in}{3.489164in}}%
\pgfpathcurveto{\pgfqpoint{1.186462in}{3.495273in}}{\pgfqpoint{1.314462in}{3.564218in}}{\pgfqpoint{1.314462in}{3.590400in}}%
\pgfpathmoveto{\pgfqpoint{1.226741in}{3.682036in}}%
\pgfpathcurveto{\pgfqpoint{1.226741in}{3.682036in}}{\pgfqpoint{1.223161in}{3.691636in}}{\pgfqpoint{1.224056in}{3.696873in}}%
\pgfpathcurveto{\pgfqpoint{1.224951in}{3.709091in}}{\pgfqpoint{1.229427in}{3.722182in}}{\pgfqpoint{1.236587in}{3.732655in}}%
\pgfpathcurveto{\pgfqpoint{1.246434in}{3.746618in}}{\pgfqpoint{1.258965in}{3.771055in}}{\pgfqpoint{1.276867in}{3.767564in}}%
\pgfpathcurveto{\pgfqpoint{1.283133in}{3.766691in}}{\pgfqpoint{1.284923in}{3.755345in}}{\pgfqpoint{1.284923in}{3.751855in}}%
\pgfpathcurveto{\pgfqpoint{1.284923in}{3.749236in}}{\pgfqpoint{1.283133in}{3.732655in}}{\pgfqpoint{1.280448in}{3.723055in}}%
\pgfpathcurveto{\pgfqpoint{1.275972in}{3.712582in}}{\pgfqpoint{1.273287in}{3.699491in}}{\pgfqpoint{1.263441in}{3.695127in}}%
\pgfpathcurveto{\pgfqpoint{1.252699in}{3.691636in}}{\pgfqpoint{1.248224in}{3.699491in}}{\pgfqpoint{1.248224in}{3.705600in}}%
\pgfpathcurveto{\pgfqpoint{1.249119in}{3.709964in}}{\pgfqpoint{1.256280in}{3.715200in}}{\pgfqpoint{1.261650in}{3.713455in}}%
\pgfpathcurveto{\pgfqpoint{1.266126in}{3.712582in}}{\pgfqpoint{1.270601in}{3.707345in}}{\pgfqpoint{1.267021in}{3.702109in}}%
\pgfpathmoveto{\pgfqpoint{1.341315in}{3.687273in}}%
\pgfpathcurveto{\pgfqpoint{1.341315in}{3.687273in}}{\pgfqpoint{1.348476in}{3.696873in}}{\pgfqpoint{1.349371in}{3.702109in}}%
\pgfpathcurveto{\pgfqpoint{1.352056in}{3.710836in}}{\pgfqpoint{1.352951in}{3.720436in}}{\pgfqpoint{1.351161in}{3.729164in}}%
\pgfpathcurveto{\pgfqpoint{1.349371in}{3.736145in}}{\pgfqpoint{1.348476in}{3.747491in}}{\pgfqpoint{1.341315in}{3.749236in}}%
\pgfpathcurveto{\pgfqpoint{1.332364in}{3.751855in}}{\pgfqpoint{1.326098in}{3.739636in}}{\pgfqpoint{1.320727in}{3.733527in}}%
\pgfpathcurveto{\pgfqpoint{1.311776in}{3.722182in}}{\pgfqpoint{1.303720in}{3.709964in}}{\pgfqpoint{1.301035in}{3.696000in}}%
\pgfpathcurveto{\pgfqpoint{1.299245in}{3.687273in}}{\pgfqpoint{1.294769in}{3.674182in}}{\pgfqpoint{1.301930in}{3.669818in}}%
\pgfpathcurveto{\pgfqpoint{1.306406in}{3.667200in}}{\pgfqpoint{1.315357in}{3.669818in}}{\pgfqpoint{1.317147in}{3.674182in}}%
\pgfpathcurveto{\pgfqpoint{1.318937in}{3.680291in}}{\pgfqpoint{1.313566in}{3.688145in}}{\pgfqpoint{1.307301in}{3.690764in}}%
\pgfpathcurveto{\pgfqpoint{1.304615in}{3.691636in}}{\pgfqpoint{1.299245in}{3.689018in}}{\pgfqpoint{1.299245in}{3.689018in}}%
\pgfpathmoveto{\pgfqpoint{1.369958in}{3.537164in}}%
\pgfpathcurveto{\pgfqpoint{1.369958in}{3.537164in}}{\pgfqpoint{1.388755in}{3.483927in}}{\pgfqpoint{1.396811in}{3.471709in}}%
\pgfpathcurveto{\pgfqpoint{1.404867in}{3.459491in}}{\pgfqpoint{1.425455in}{3.422836in}}{\pgfqpoint{1.427245in}{3.411491in}}%
\pgfpathmoveto{\pgfqpoint{1.173035in}{3.460364in}}%
\pgfpathcurveto{\pgfqpoint{1.173035in}{3.460364in}}{\pgfqpoint{1.179301in}{3.435055in}}{\pgfqpoint{1.193622in}{3.429818in}}%
\pgfpathcurveto{\pgfqpoint{1.207944in}{3.424582in}}{\pgfqpoint{1.231217in}{3.445527in}}{\pgfqpoint{1.233902in}{3.449891in}}%
\pgfpathcurveto{\pgfqpoint{1.237483in}{3.455127in}}{\pgfqpoint{1.274182in}{3.497891in}}{\pgfqpoint{1.284923in}{3.512727in}}%
\pgfpathcurveto{\pgfqpoint{1.295664in}{3.527564in}}{\pgfqpoint{1.335049in}{3.586909in}}{\pgfqpoint{1.344895in}{3.599127in}}%
\pgfpathlineto{\pgfqpoint{1.384280in}{3.650618in}}%
\pgfpathcurveto{\pgfqpoint{1.368168in}{3.628800in}}{\pgfqpoint{1.360112in}{3.617455in}}{\pgfqpoint{1.294769in}{3.579055in}}%
\pgfpathcurveto{\pgfqpoint{1.253594in}{3.554618in}}{\pgfqpoint{1.254490in}{3.557236in}}{\pgfqpoint{1.216895in}{3.543273in}}%
\pgfpathcurveto{\pgfqpoint{1.185566in}{3.531055in}}{\pgfqpoint{1.153343in}{3.522327in}}{\pgfqpoint{1.130070in}{3.518836in}}%
\pgfpathcurveto{\pgfqpoint{1.106797in}{3.515345in}}{\pgfqpoint{1.087105in}{3.514473in}}{\pgfqpoint{1.070098in}{3.516218in}}%
\pgfpathcurveto{\pgfqpoint{1.053091in}{3.517964in}}{\pgfqpoint{1.037874in}{3.523200in}}{\pgfqpoint{1.023552in}{3.531927in}}%
\pgfpathcurveto{\pgfqpoint{1.011021in}{3.538909in}}{\pgfqpoint{0.999385in}{3.547636in}}{\pgfqpoint{0.992224in}{3.558982in}}%
\pgfpathcurveto{\pgfqpoint{0.985063in}{3.569455in}}{\pgfqpoint{0.981483in}{3.581673in}}{\pgfqpoint{0.980587in}{3.593891in}}%
\pgfpathcurveto{\pgfqpoint{0.979692in}{3.604364in}}{\pgfqpoint{0.981483in}{3.614836in}}{\pgfqpoint{0.985063in}{3.624436in}}%
\pgfpathcurveto{\pgfqpoint{0.989538in}{3.636655in}}{\pgfqpoint{0.996699in}{3.648000in}}{\pgfqpoint{1.005650in}{3.657600in}}%
\pgfpathcurveto{\pgfqpoint{1.049510in}{3.701236in}}{\pgfqpoint{1.090685in}{3.719564in}}{\pgfqpoint{1.165874in}{3.753600in}}%
\pgfpathcurveto{\pgfqpoint{1.241958in}{3.787636in}}{\pgfqpoint{1.297455in}{3.787636in}}{\pgfqpoint{1.297455in}{3.787636in}}%
\pgfpathmoveto{\pgfqpoint{1.397706in}{3.880145in}}%
\pgfpathlineto{\pgfqpoint{1.397706in}{3.880145in}}%
\pgfpathlineto{\pgfqpoint{1.390545in}{3.845236in}}%
\pgfpathcurveto{\pgfqpoint{1.390545in}{3.845236in}}{\pgfqpoint{1.375329in}{3.784145in}}{\pgfqpoint{1.403077in}{3.840000in}}%
\pgfpathcurveto{\pgfqpoint{1.430825in}{3.895855in}}{\pgfqpoint{1.421874in}{3.860073in}}{\pgfqpoint{1.417399in}{3.837382in}}%
\pgfpathcurveto{\pgfqpoint{1.413818in}{3.814691in}}{\pgfqpoint{1.412028in}{3.805964in}}{\pgfqpoint{1.430825in}{3.832145in}}%
\pgfpathcurveto{\pgfqpoint{1.450517in}{3.858327in}}{\pgfqpoint{1.441566in}{3.838255in}}{\pgfqpoint{1.439776in}{3.821673in}}%
\pgfpathcurveto{\pgfqpoint{1.437986in}{3.805091in}}{\pgfqpoint{1.438881in}{3.795491in}}{\pgfqpoint{1.450517in}{3.814691in}}%
\pgfpathmoveto{\pgfqpoint{1.098741in}{3.514473in}}%
\pgfpathlineto{\pgfqpoint{1.098741in}{3.514473in}}%
\pgfpathlineto{\pgfqpoint{1.120224in}{3.484800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962828in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680472in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398116in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115761in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833405in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.551049in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.268693in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.450538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.633333in,y=2.402313in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.000488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.633333in,y=2.952263in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.550438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.563888in,y=3.502212in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.100387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.563888in,y=4.052162in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.508333in,y=3.300000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \D\sigma/\D\theta_e\ /\ {\rm\upmu b}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.376000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.461126in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{2.461126in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{2.485037in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{2.485037in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{2.517244in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{2.517244in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{2.558825in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{2.558825in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{2.606547in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.606547in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.657175in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{2.657175in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{2.708853in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{2.708853in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{2.760682in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{2.760682in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{2.812317in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{2.812317in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{2.863612in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{2.863612in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{2.914556in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{2.914556in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{2.965165in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{2.965165in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{3.015471in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{3.015471in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{3.065520in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{3.065520in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{3.115347in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{3.115347in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{3.164965in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{3.164965in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{3.214432in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{3.214432in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{3.263740in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{3.263740in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{3.312924in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{3.312924in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{3.361997in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{3.361997in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{3.410993in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{3.410993in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{3.459893in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{3.459893in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{3.508725in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{3.508725in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{3.557511in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{3.557511in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{3.606208in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{3.606208in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{3.654882in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{3.654882in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{3.703516in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{3.703516in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{3.752119in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{3.752119in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{3.800664in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{3.800664in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{3.849212in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{3.849212in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{3.897710in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{3.897710in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{3.946200in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{3.946200in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{3.994657in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{3.994657in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{4.043154in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{4.043154in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{4.091572in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{4.091572in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{4.139994in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{4.139994in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{3.311878in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.311878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.376000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{2.483234in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{2.483234in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{2.513611in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{2.513611in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{2.552028in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{2.552028in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{2.595816in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.595816in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.642146in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{2.642146in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{2.689389in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{2.689389in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{2.736748in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{2.736748in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{2.783927in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{2.783927in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{2.830801in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{2.830801in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{2.877373in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{2.877373in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{2.923651in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{2.923651in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{2.969677in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{2.969677in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{3.015484in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{3.015484in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{3.061112in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{3.061112in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{3.106569in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{3.106569in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{3.151908in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{3.151908in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{3.197124in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{3.197124in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{3.242241in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{3.242241in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{3.287275in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{3.287275in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{3.332256in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{3.332256in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{3.377163in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{3.377163in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{3.422018in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{3.422018in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{3.466835in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{3.466835in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{3.511573in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{3.511573in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{3.556284in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{3.556284in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{3.600941in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{3.600941in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{3.645555in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{3.645555in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{3.690049in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{3.690049in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{3.734469in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{3.734469in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{3.778699in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{3.778699in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{3.822669in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{3.822669in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{3.866150in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{3.866150in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{3.908687in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{3.908687in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{3.948693in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{3.948693in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{3.979466in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{3.979466in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{3.201524in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.201524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984874in}{2.445444in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{2.445444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{2.445444in}}{\pgfqpoint{5.690556in}{2.473222in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{3.127126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{3.154904in}}{\pgfqpoint{5.662778in}{3.154904in}}%
\pgfpathlineto{\pgfqpoint{4.984874in}{3.154904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.957096in}{3.154904in}}{\pgfqpoint{4.957096in}{3.127126in}}%
\pgfpathlineto{\pgfqpoint{4.957096in}{2.473222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.957096in}{2.445444in}}{\pgfqpoint{4.984874in}{2.445444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012652in}{3.044703in}}%
\pgfpathlineto{\pgfqpoint{5.290430in}{3.044703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.401541in,y=2.996092in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma^{(0)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012652in}{2.817990in}}%
\pgfpathlineto{\pgfqpoint{5.290430in}{2.817990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.401541in,y=2.769379in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma_e^{(1)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012652in}{2.583947in}}%
\pgfpathlineto{\pgfqpoint{5.290430in}{2.583947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.401541in,y=2.535336in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma_e^{(2)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{0.669166in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{0.669166in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{1.065024in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{1.065024in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{1.063055in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{1.063055in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{1.011699in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{1.011699in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{0.973290in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{0.973290in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{0.947860in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{0.947860in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{0.930799in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{0.930799in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{0.918923in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{0.918923in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{0.910411in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{0.910411in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{0.904164in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{0.904164in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{0.899613in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{0.899613in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{0.896180in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{0.896180in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{0.893689in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{0.893689in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{0.891813in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{0.891813in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{0.890491in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{0.890491in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{0.889552in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{0.889552in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{0.888957in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{0.888957in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{0.888627in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{0.888627in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{0.888458in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{0.888458in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{0.888482in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{0.888482in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{0.888627in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{0.888627in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{0.888870in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{0.888870in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{0.889173in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{0.889173in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{0.889483in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{0.889483in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{0.889793in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{0.889793in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{0.890071in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{0.890071in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{0.890233in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{0.890233in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{0.890315in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{0.890315in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{0.890083in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{0.890083in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{0.889502in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{0.889502in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{0.888299in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{0.888299in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{0.886038in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{0.886038in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{0.881889in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{0.881889in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{0.873757in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{0.873757in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{0.855636in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{0.855636in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{0.799677in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{0.799677in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{0.553591in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.553591in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.553573in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.553573in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{0.553573in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{0.799664in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{0.799664in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{0.855624in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{0.855624in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{0.873744in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{0.873744in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{0.881876in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{0.881876in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{0.886025in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{0.886025in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{0.888286in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{0.888286in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{0.889489in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{0.889489in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{0.890070in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{0.890070in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{0.890302in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{0.890302in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{0.890220in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{0.890220in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{0.890057in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{0.890057in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{0.889779in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{0.889779in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{0.889469in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{0.889469in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{0.889159in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{0.889159in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{0.888857in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{0.888857in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{0.888613in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{0.888613in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{0.888468in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{0.888468in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{0.888444in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{0.888444in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{0.888613in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{0.888613in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{0.888942in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{0.888942in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{0.889537in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{0.889537in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{0.890477in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{0.890477in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{0.891798in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{0.891798in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{0.893674in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{0.893674in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{0.896165in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{0.896165in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{0.899598in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{0.899598in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{0.904148in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{0.904148in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{0.910395in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{0.910395in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{0.918906in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{0.918906in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{0.930781in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{0.930781in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{0.947840in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{0.947840in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{0.973266in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{0.973266in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{1.011666in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{1.011666in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{1.063004in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{1.063004in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{1.064906in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{1.064906in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{0.668839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.452000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.452000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962828in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.962828in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680472in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.680472in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398116in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.398116in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115761in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.115761in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833405in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.833405in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.551049in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.551049in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.268693in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.268693in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.280000in,y=0.251766in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta_e\,/\,{\rm mrad}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.797661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347838in,y=0.749435in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.124830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347838in,y=1.076605in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.452000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in,y=1.403775in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.779170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in,y=1.730944in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.106339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in,y=2.058114in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292283in,y=1.452000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \delta K_e^{(1)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.669003in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{0.669003in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{1.064965in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{1.064965in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{1.063029in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{1.063029in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{1.011682in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{1.011682in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{0.973278in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{0.973278in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{0.947850in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{0.947850in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{0.930790in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{0.930790in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{0.918915in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{0.918915in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{0.910403in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{0.910403in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{0.904156in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{0.904156in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{0.899605in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{0.899605in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{0.896172in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{0.896172in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{0.893681in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{0.893681in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{0.891806in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{0.891806in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{0.890484in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{0.890484in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{0.889544in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{0.889544in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{0.888950in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{0.888950in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{0.888620in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{0.888620in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{0.888451in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{0.888451in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{0.888475in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{0.888475in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{0.888620in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{0.888620in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{0.888864in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{0.888864in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{0.889166in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{0.889166in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{0.889476in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{0.889476in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{0.889786in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{0.889786in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{0.890064in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{0.890064in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{0.890227in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{0.890227in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{0.890309in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{0.890309in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{0.890077in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{0.890077in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{0.889495in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{0.889495in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{0.888292in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{0.888292in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{0.886032in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{0.886032in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{0.881882in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{0.881882in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{0.873751in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{0.873751in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{0.855630in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{0.855630in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{0.799670in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{0.799670in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{0.553582in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.553582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.341008in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.343936in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{2.343936in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{1.881471in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{1.881471in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{1.763280in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{1.763280in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{1.737004in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{1.737004in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{1.729244in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{1.729244in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{1.726532in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{1.726532in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{1.726561in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{1.726561in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{1.726731in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{1.726731in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{1.727028in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{1.727028in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{1.727023in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{1.727023in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{1.726790in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{1.726790in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{1.726297in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{1.726297in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{1.725642in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{1.725642in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{1.724843in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{1.724843in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{1.723842in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{1.723842in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{1.722923in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{1.722923in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{1.721741in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{1.721741in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{1.720507in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{1.720507in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{1.719278in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{1.719278in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{1.717937in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{1.717937in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{1.716590in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{1.716590in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{1.715239in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{1.715239in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.712384in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{1.712384in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{1.710956in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{1.710956in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{1.709496in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{1.709496in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{1.708101in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{1.708101in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{1.706740in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{1.706740in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{1.705444in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{1.705444in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{1.704248in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{1.704248in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{1.703266in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{1.703266in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{1.702684in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{1.702684in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{1.703062in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{1.703062in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{1.705676in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{1.705676in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{1.715112in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{1.715112in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{1.756772in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{1.756772in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{2.076711in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.076711in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.076637in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.076637in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{2.076637in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{1.756740in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{1.756740in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{1.705645in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{1.705645in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{1.703030in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{1.703030in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{1.702652in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{1.702652in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{1.703234in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{1.703234in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{1.704216in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{1.704216in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{1.705410in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{1.705410in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{1.706707in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{1.706707in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{1.708067in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{1.708067in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{1.709463in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{1.709463in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{1.710922in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{1.710922in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{1.712349in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.712349in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.713737in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{1.713737in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{1.715203in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{1.715203in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{1.716555in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{1.716555in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{1.717899in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{1.717899in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{1.719241in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{1.719241in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{1.720468in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{1.720468in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{1.721702in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{1.721702in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{1.722882in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{1.722882in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{1.723799in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{1.723799in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{1.724799in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{1.724799in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{1.725597in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{1.725597in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{1.726250in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{1.726250in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{1.726966in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{1.726966in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{1.726967in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{1.726967in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{1.726657in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{1.726657in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{1.726456in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{1.726456in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{1.726365in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{1.726365in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{1.728944in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{1.728944in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{1.736415in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{1.736415in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{1.762092in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{1.762092in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{1.879508in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{1.879508in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{2.341008in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.341008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{0.865126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.857222in,y=0.816901in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{1.452000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.857222in,y=1.403775in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{2.038874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.857222in,y=1.990648in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.090247in,y=1.452000in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{2} \times\delta K_e^{(2)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.342472in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{2.342472in}}%
\pgfpathlineto{\pgfqpoint{1.088081in}{1.880489in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{1.880489in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{1.762686in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{1.762686in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{1.736709in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{1.736709in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{1.729094in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{1.729094in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{1.726449in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{1.726449in}}%
\pgfpathlineto{\pgfqpoint{1.714343in}{1.726508in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{1.726508in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{1.726694in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{1.726694in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{1.726997in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{1.726997in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{1.726995in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{1.726995in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{1.726764in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{1.726764in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{1.726273in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{1.726273in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{1.724821in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{1.724821in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{1.723821in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{1.723821in}}%
\pgfpathlineto{\pgfqpoint{2.841616in}{1.722902in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{1.722902in}}%
\pgfpathlineto{\pgfqpoint{2.966869in}{1.721721in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{1.721721in}}%
\pgfpathlineto{\pgfqpoint{3.092121in}{1.720488in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{1.720488in}}%
\pgfpathlineto{\pgfqpoint{3.217374in}{1.719260in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{1.719260in}}%
\pgfpathlineto{\pgfqpoint{3.342626in}{1.717918in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{1.717918in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{1.716572in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{1.716572in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{1.715221in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{1.715221in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{1.713755in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.713755in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.712367in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{1.712367in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{1.710939in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{1.710939in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{1.709479in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{1.709479in}}%
\pgfpathlineto{\pgfqpoint{4.219394in}{1.708084in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{1.708084in}}%
\pgfpathlineto{\pgfqpoint{4.344646in}{1.706724in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{1.706724in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{1.705427in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{1.705427in}}%
\pgfpathlineto{\pgfqpoint{4.595152in}{1.704232in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{1.704232in}}%
\pgfpathlineto{\pgfqpoint{4.720404in}{1.703250in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{1.703250in}}%
\pgfpathlineto{\pgfqpoint{4.845657in}{1.702668in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{1.702668in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{1.703046in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{1.703046in}}%
\pgfpathlineto{\pgfqpoint{5.096162in}{1.705660in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{1.705660in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{1.715096in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{1.715096in}}%
\pgfpathlineto{\pgfqpoint{5.346667in}{1.756756in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{1.756756in}}%
\pgfpathlineto{\pgfqpoint{5.471919in}{2.076674in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.076674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mule/xi-nlo.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{upgreek}
%%   \newcommand{\Einv}{E\hspace*{-6pt}/}
%%   \newcommand{\D}{\mathrm{d}}\newcommand{\rm}{\mathrm}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344000in,y=3.312000in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textsc{McMule}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503329in}{3.656727in}}%
\pgfpathcurveto{\pgfqpoint{1.503329in}{3.656727in}}{\pgfqpoint{1.514070in}{3.596509in}}{\pgfqpoint{1.557035in}{3.532800in}}%
\pgfpathcurveto{\pgfqpoint{1.600895in}{3.469091in}}{\pgfqpoint{1.615217in}{3.447273in}}{\pgfqpoint{1.615217in}{3.447273in}}%
\pgfpathmoveto{\pgfqpoint{1.583888in}{3.674182in}}%
\pgfpathcurveto{\pgfqpoint{1.583888in}{3.674182in}}{\pgfqpoint{1.542713in}{3.635782in}}{\pgfqpoint{1.537343in}{3.621818in}}%
\pgfpathcurveto{\pgfqpoint{1.532867in}{3.607855in}}{\pgfqpoint{1.548979in}{3.613091in}}{\pgfqpoint{1.548979in}{3.613091in}}%
\pgfpathcurveto{\pgfqpoint{1.548979in}{3.613091in}}{\pgfqpoint{1.608056in}{3.631418in}}{\pgfqpoint{1.583888in}{3.609600in}}%
\pgfpathcurveto{\pgfqpoint{1.559720in}{3.587782in}}{\pgfqpoint{1.534657in}{3.559855in}}{\pgfqpoint{1.573147in}{3.572073in}}%
\pgfpathcurveto{\pgfqpoint{1.610741in}{3.584291in}}{\pgfqpoint{1.586573in}{3.567709in}}{\pgfqpoint{1.582098in}{3.561600in}}%
\pgfpathcurveto{\pgfqpoint{1.577622in}{3.556364in}}{\pgfqpoint{1.560615in}{3.530182in}}{\pgfqpoint{1.606266in}{3.551127in}}%
\pgfpathcurveto{\pgfqpoint{1.651916in}{3.571200in}}{\pgfqpoint{1.607161in}{3.508364in}}{\pgfqpoint{1.607161in}{3.508364in}}%
\pgfpathmoveto{\pgfqpoint{1.534657in}{3.766691in}}%
\pgfpathcurveto{\pgfqpoint{1.534657in}{3.766691in}}{\pgfqpoint{1.578517in}{3.807709in}}{\pgfqpoint{1.595524in}{3.828655in}}%
\pgfpathcurveto{\pgfqpoint{1.612531in}{3.849600in}}{\pgfqpoint{1.645650in}{3.894982in}}{\pgfqpoint{1.658182in}{3.914182in}}%
\pgfpathcurveto{\pgfqpoint{1.669818in}{3.933382in}}{\pgfqpoint{1.697566in}{3.984000in}}{\pgfqpoint{1.704727in}{4.000582in}}%
\pgfpathcurveto{\pgfqpoint{1.710993in}{4.017164in}}{\pgfqpoint{1.719944in}{4.052945in}}{\pgfqpoint{1.720839in}{4.060800in}}%
\pgfpathcurveto{\pgfqpoint{1.721734in}{4.067782in}}{\pgfqpoint{1.725315in}{4.063418in}}{\pgfqpoint{1.725315in}{4.054691in}}%
\pgfpathcurveto{\pgfqpoint{1.724420in}{4.046836in}}{\pgfqpoint{1.718154in}{4.021527in}}{\pgfqpoint{1.695776in}{4.006691in}}%
\pgfpathcurveto{\pgfqpoint{1.673399in}{3.990982in}}{\pgfqpoint{1.610741in}{3.953455in}}{\pgfqpoint{1.595524in}{3.945600in}}%
\pgfpathcurveto{\pgfqpoint{1.580308in}{3.937745in}}{\pgfqpoint{1.534657in}{3.905455in}}{\pgfqpoint{1.516755in}{3.883636in}}%
\pgfpathcurveto{\pgfqpoint{1.497958in}{3.861818in}}{\pgfqpoint{1.478266in}{3.832145in}}{\pgfqpoint{1.479161in}{3.816436in}}%
\pgfpathcurveto{\pgfqpoint{1.480056in}{3.800727in}}{\pgfqpoint{1.484531in}{3.805091in}}{\pgfqpoint{1.484531in}{3.805091in}}%
\pgfpathmoveto{\pgfqpoint{1.344895in}{3.829527in}}%
\pgfpathcurveto{\pgfqpoint{1.344895in}{3.829527in}}{\pgfqpoint{1.326098in}{3.899345in}}{\pgfqpoint{1.321622in}{3.911564in}}%
\pgfpathcurveto{\pgfqpoint{1.317147in}{3.923782in}}{\pgfqpoint{1.295664in}{3.969164in}}{\pgfqpoint{1.289399in}{3.984873in}}%
\pgfpathcurveto{\pgfqpoint{1.283133in}{3.999709in}}{\pgfqpoint{1.245538in}{4.078255in}}{\pgfqpoint{1.233902in}{4.099200in}}%
\pgfpathcurveto{\pgfqpoint{1.223161in}{4.120145in}}{\pgfqpoint{1.227636in}{4.114036in}}{\pgfqpoint{1.221371in}{4.130618in}}%
\pgfpathcurveto{\pgfqpoint{1.214210in}{4.147200in}}{\pgfqpoint{1.208839in}{4.162909in}}{\pgfqpoint{1.222266in}{4.155927in}}%
\pgfpathcurveto{\pgfqpoint{1.234797in}{4.148945in}}{\pgfqpoint{1.224056in}{4.126255in}}{\pgfqpoint{1.216000in}{4.111418in}}%
\pgfpathcurveto{\pgfqpoint{1.207049in}{4.096582in}}{\pgfqpoint{1.182881in}{4.056436in}}{\pgfqpoint{1.178406in}{4.031127in}}%
\pgfpathcurveto{\pgfqpoint{1.173930in}{4.006691in}}{\pgfqpoint{1.172140in}{3.955200in}}{\pgfqpoint{1.207944in}{3.916800in}}%
\pgfpathcurveto{\pgfqpoint{1.242853in}{3.877527in}}{\pgfqpoint{1.272392in}{3.851345in}}{\pgfqpoint{1.284028in}{3.835636in}}%
\pgfpathcurveto{\pgfqpoint{1.296559in}{3.819055in}}{\pgfqpoint{1.292979in}{3.816436in}}{\pgfqpoint{1.292979in}{3.816436in}}%
\pgfpathmoveto{\pgfqpoint{1.269706in}{3.564218in}}%
\pgfpathcurveto{\pgfqpoint{1.269706in}{3.564218in}}{\pgfqpoint{1.269706in}{3.560727in}}{\pgfqpoint{1.278657in}{3.552873in}}%
\pgfpathmoveto{\pgfqpoint{1.233007in}{3.549382in}}%
\pgfpathcurveto{\pgfqpoint{1.233007in}{3.549382in}}{\pgfqpoint{1.237483in}{3.539782in}}{\pgfqpoint{1.246434in}{3.531927in}}%
\pgfpathmoveto{\pgfqpoint{1.205259in}{3.537164in}}%
\pgfpathcurveto{\pgfqpoint{1.205259in}{3.537164in}}{\pgfqpoint{1.213315in}{3.520582in}}{\pgfqpoint{1.223161in}{3.517964in}}%
\pgfpathmoveto{\pgfqpoint{1.166769in}{3.526691in}}%
\pgfpathcurveto{\pgfqpoint{1.166769in}{3.526691in}}{\pgfqpoint{1.181091in}{3.505745in}}{\pgfqpoint{1.191832in}{3.501382in}}%
\pgfpathmoveto{\pgfqpoint{1.133650in}{3.518836in}}%
\pgfpathcurveto{\pgfqpoint{1.133650in}{3.518836in}}{\pgfqpoint{1.148867in}{3.493527in}}{\pgfqpoint{1.157818in}{3.490036in}}%
\pgfpathmoveto{\pgfqpoint{1.049510in}{3.519709in}}%
\pgfpathcurveto{\pgfqpoint{1.049510in}{3.519709in}}{\pgfqpoint{1.076364in}{3.485673in}}{\pgfqpoint{1.083524in}{3.484800in}}%
\pgfpathcurveto{\pgfqpoint{1.090685in}{3.483927in}}{\pgfqpoint{1.141706in}{3.483055in}}{\pgfqpoint{1.164084in}{3.489164in}}%
\pgfpathcurveto{\pgfqpoint{1.186462in}{3.495273in}}{\pgfqpoint{1.314462in}{3.564218in}}{\pgfqpoint{1.314462in}{3.590400in}}%
\pgfpathmoveto{\pgfqpoint{1.226741in}{3.682036in}}%
\pgfpathcurveto{\pgfqpoint{1.226741in}{3.682036in}}{\pgfqpoint{1.223161in}{3.691636in}}{\pgfqpoint{1.224056in}{3.696873in}}%
\pgfpathcurveto{\pgfqpoint{1.224951in}{3.709091in}}{\pgfqpoint{1.229427in}{3.722182in}}{\pgfqpoint{1.236587in}{3.732655in}}%
\pgfpathcurveto{\pgfqpoint{1.246434in}{3.746618in}}{\pgfqpoint{1.258965in}{3.771055in}}{\pgfqpoint{1.276867in}{3.767564in}}%
\pgfpathcurveto{\pgfqpoint{1.283133in}{3.766691in}}{\pgfqpoint{1.284923in}{3.755345in}}{\pgfqpoint{1.284923in}{3.751855in}}%
\pgfpathcurveto{\pgfqpoint{1.284923in}{3.749236in}}{\pgfqpoint{1.283133in}{3.732655in}}{\pgfqpoint{1.280448in}{3.723055in}}%
\pgfpathcurveto{\pgfqpoint{1.275972in}{3.712582in}}{\pgfqpoint{1.273287in}{3.699491in}}{\pgfqpoint{1.263441in}{3.695127in}}%
\pgfpathcurveto{\pgfqpoint{1.252699in}{3.691636in}}{\pgfqpoint{1.248224in}{3.699491in}}{\pgfqpoint{1.248224in}{3.705600in}}%
\pgfpathcurveto{\pgfqpoint{1.249119in}{3.709964in}}{\pgfqpoint{1.256280in}{3.715200in}}{\pgfqpoint{1.261650in}{3.713455in}}%
\pgfpathcurveto{\pgfqpoint{1.266126in}{3.712582in}}{\pgfqpoint{1.270601in}{3.707345in}}{\pgfqpoint{1.267021in}{3.702109in}}%
\pgfpathmoveto{\pgfqpoint{1.341315in}{3.687273in}}%
\pgfpathcurveto{\pgfqpoint{1.341315in}{3.687273in}}{\pgfqpoint{1.348476in}{3.696873in}}{\pgfqpoint{1.349371in}{3.702109in}}%
\pgfpathcurveto{\pgfqpoint{1.352056in}{3.710836in}}{\pgfqpoint{1.352951in}{3.720436in}}{\pgfqpoint{1.351161in}{3.729164in}}%
\pgfpathcurveto{\pgfqpoint{1.349371in}{3.736145in}}{\pgfqpoint{1.348476in}{3.747491in}}{\pgfqpoint{1.341315in}{3.749236in}}%
\pgfpathcurveto{\pgfqpoint{1.332364in}{3.751855in}}{\pgfqpoint{1.326098in}{3.739636in}}{\pgfqpoint{1.320727in}{3.733527in}}%
\pgfpathcurveto{\pgfqpoint{1.311776in}{3.722182in}}{\pgfqpoint{1.303720in}{3.709964in}}{\pgfqpoint{1.301035in}{3.696000in}}%
\pgfpathcurveto{\pgfqpoint{1.299245in}{3.687273in}}{\pgfqpoint{1.294769in}{3.674182in}}{\pgfqpoint{1.301930in}{3.669818in}}%
\pgfpathcurveto{\pgfqpoint{1.306406in}{3.667200in}}{\pgfqpoint{1.315357in}{3.669818in}}{\pgfqpoint{1.317147in}{3.674182in}}%
\pgfpathcurveto{\pgfqpoint{1.318937in}{3.680291in}}{\pgfqpoint{1.313566in}{3.688145in}}{\pgfqpoint{1.307301in}{3.690764in}}%
\pgfpathcurveto{\pgfqpoint{1.304615in}{3.691636in}}{\pgfqpoint{1.299245in}{3.689018in}}{\pgfqpoint{1.299245in}{3.689018in}}%
\pgfpathmoveto{\pgfqpoint{1.369958in}{3.537164in}}%
\pgfpathcurveto{\pgfqpoint{1.369958in}{3.537164in}}{\pgfqpoint{1.388755in}{3.483927in}}{\pgfqpoint{1.396811in}{3.471709in}}%
\pgfpathcurveto{\pgfqpoint{1.404867in}{3.459491in}}{\pgfqpoint{1.425455in}{3.422836in}}{\pgfqpoint{1.427245in}{3.411491in}}%
\pgfpathmoveto{\pgfqpoint{1.173035in}{3.460364in}}%
\pgfpathcurveto{\pgfqpoint{1.173035in}{3.460364in}}{\pgfqpoint{1.179301in}{3.435055in}}{\pgfqpoint{1.193622in}{3.429818in}}%
\pgfpathcurveto{\pgfqpoint{1.207944in}{3.424582in}}{\pgfqpoint{1.231217in}{3.445527in}}{\pgfqpoint{1.233902in}{3.449891in}}%
\pgfpathcurveto{\pgfqpoint{1.237483in}{3.455127in}}{\pgfqpoint{1.274182in}{3.497891in}}{\pgfqpoint{1.284923in}{3.512727in}}%
\pgfpathcurveto{\pgfqpoint{1.295664in}{3.527564in}}{\pgfqpoint{1.335049in}{3.586909in}}{\pgfqpoint{1.344895in}{3.599127in}}%
\pgfpathlineto{\pgfqpoint{1.384280in}{3.650618in}}%
\pgfpathcurveto{\pgfqpoint{1.368168in}{3.628800in}}{\pgfqpoint{1.360112in}{3.617455in}}{\pgfqpoint{1.294769in}{3.579055in}}%
\pgfpathcurveto{\pgfqpoint{1.253594in}{3.554618in}}{\pgfqpoint{1.254490in}{3.557236in}}{\pgfqpoint{1.216895in}{3.543273in}}%
\pgfpathcurveto{\pgfqpoint{1.185566in}{3.531055in}}{\pgfqpoint{1.153343in}{3.522327in}}{\pgfqpoint{1.130070in}{3.518836in}}%
\pgfpathcurveto{\pgfqpoint{1.106797in}{3.515345in}}{\pgfqpoint{1.087105in}{3.514473in}}{\pgfqpoint{1.070098in}{3.516218in}}%
\pgfpathcurveto{\pgfqpoint{1.053091in}{3.517964in}}{\pgfqpoint{1.037874in}{3.523200in}}{\pgfqpoint{1.023552in}{3.531927in}}%
\pgfpathcurveto{\pgfqpoint{1.011021in}{3.538909in}}{\pgfqpoint{0.999385in}{3.547636in}}{\pgfqpoint{0.992224in}{3.558982in}}%
\pgfpathcurveto{\pgfqpoint{0.985063in}{3.569455in}}{\pgfqpoint{0.981483in}{3.581673in}}{\pgfqpoint{0.980587in}{3.593891in}}%
\pgfpathcurveto{\pgfqpoint{0.979692in}{3.604364in}}{\pgfqpoint{0.981483in}{3.614836in}}{\pgfqpoint{0.985063in}{3.624436in}}%
\pgfpathcurveto{\pgfqpoint{0.989538in}{3.636655in}}{\pgfqpoint{0.996699in}{3.648000in}}{\pgfqpoint{1.005650in}{3.657600in}}%
\pgfpathcurveto{\pgfqpoint{1.049510in}{3.701236in}}{\pgfqpoint{1.090685in}{3.719564in}}{\pgfqpoint{1.165874in}{3.753600in}}%
\pgfpathcurveto{\pgfqpoint{1.241958in}{3.787636in}}{\pgfqpoint{1.297455in}{3.787636in}}{\pgfqpoint{1.297455in}{3.787636in}}%
\pgfpathmoveto{\pgfqpoint{1.397706in}{3.880145in}}%
\pgfpathlineto{\pgfqpoint{1.397706in}{3.880145in}}%
\pgfpathlineto{\pgfqpoint{1.390545in}{3.845236in}}%
\pgfpathcurveto{\pgfqpoint{1.390545in}{3.845236in}}{\pgfqpoint{1.375329in}{3.784145in}}{\pgfqpoint{1.403077in}{3.840000in}}%
\pgfpathcurveto{\pgfqpoint{1.430825in}{3.895855in}}{\pgfqpoint{1.421874in}{3.860073in}}{\pgfqpoint{1.417399in}{3.837382in}}%
\pgfpathcurveto{\pgfqpoint{1.413818in}{3.814691in}}{\pgfqpoint{1.412028in}{3.805964in}}{\pgfqpoint{1.430825in}{3.832145in}}%
\pgfpathcurveto{\pgfqpoint{1.450517in}{3.858327in}}{\pgfqpoint{1.441566in}{3.838255in}}{\pgfqpoint{1.439776in}{3.821673in}}%
\pgfpathcurveto{\pgfqpoint{1.437986in}{3.805091in}}{\pgfqpoint{1.438881in}{3.795491in}}{\pgfqpoint{1.450517in}{3.814691in}}%
\pgfpathmoveto{\pgfqpoint{1.098741in}{3.514473in}}%
\pgfpathlineto{\pgfqpoint{1.098741in}{3.514473in}}%
\pgfpathlineto{\pgfqpoint{1.120224in}{3.484800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175938in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845951in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515964in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008649in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302724in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511373in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673214in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805448in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917250in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014097in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099523in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678662in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972737in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181386in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343227in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475461in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587263in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684110in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769536in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348675in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642750in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851399in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.013240in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.145474in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.257276in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.354123in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.439549in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.082869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.455863in,y=2.034644in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.465214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.455863in,y=2.416989in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.847559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.633333in,y=2.799333in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.229903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.563888in,y=3.181678in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.612248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.563888in,y=3.564023in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.994593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.563888in,y=3.946368in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400308in,y=3.115200in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma^{(1)}_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.694118,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302724in}{2.110752in}}%
\pgfpathlineto{\pgfqpoint{1.302724in}{2.110752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.694118,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175938in}{2.283405in}}%
\pgfpathlineto{\pgfqpoint{2.175938in}{2.283405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.694118,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972737in}{2.440950in}}%
\pgfpathlineto{\pgfqpoint{2.972737in}{2.440950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.694118,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845951in}{2.613603in}}%
\pgfpathlineto{\pgfqpoint{3.845951in}{2.613603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.694118,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417802in}{2.726670in}}%
\pgfpathlineto{\pgfqpoint{4.417802in}{2.726670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.694118,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642750in}{2.771147in}}%
\pgfpathlineto{\pgfqpoint{4.642750in}{2.771147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.694118,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.515964in}{2.943800in}}%
\pgfpathlineto{\pgfqpoint{5.515964in}{2.943800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302724in}{3.245072in}}%
\pgfpathlineto{\pgfqpoint{1.302724in}{3.245075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175938in}{3.072419in}}%
\pgfpathlineto{\pgfqpoint{2.175938in}{3.072421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972737in}{2.914875in}}%
\pgfpathlineto{\pgfqpoint{2.972737in}{2.914878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845951in}{2.742224in}}%
\pgfpathlineto{\pgfqpoint{3.845951in}{2.742226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417802in}{2.629154in}}%
\pgfpathlineto{\pgfqpoint{4.417802in}{2.629156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642750in}{2.584679in}}%
\pgfpathlineto{\pgfqpoint{4.642750in}{2.584681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.515964in}{2.412026in}}%
\pgfpathlineto{\pgfqpoint{5.515964in}{2.412029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302724in}{2.508266in}}%
\pgfpathlineto{\pgfqpoint{1.302724in}{2.508269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175938in}{2.508266in}}%
\pgfpathlineto{\pgfqpoint{2.175938in}{2.508268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972737in}{2.508266in}}%
\pgfpathlineto{\pgfqpoint{2.972737in}{2.508269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845951in}{2.508268in}}%
\pgfpathlineto{\pgfqpoint{3.845951in}{2.508271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417802in}{2.508265in}}%
\pgfpathlineto{\pgfqpoint{4.417802in}{2.508268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642750in}{2.508267in}}%
\pgfpathlineto{\pgfqpoint{4.642750in}{2.508269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.515964in}{2.508267in}}%
\pgfpathlineto{\pgfqpoint{5.515964in}{2.508270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.694118,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790000in}{2.009376in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{2.021925in}}%
\pgfpathlineto{\pgfqpoint{0.957078in}{2.042411in}}%
\pgfpathlineto{\pgfqpoint{1.060689in}{2.062897in}}%
\pgfpathlineto{\pgfqpoint{1.164300in}{2.083383in}}%
\pgfpathlineto{\pgfqpoint{1.267911in}{2.103869in}}%
\pgfpathlineto{\pgfqpoint{1.371522in}{2.124355in}}%
\pgfpathlineto{\pgfqpoint{1.475133in}{2.144841in}}%
\pgfpathlineto{\pgfqpoint{1.578744in}{2.165327in}}%
\pgfpathlineto{\pgfqpoint{1.682355in}{2.185814in}}%
\pgfpathlineto{\pgfqpoint{1.785966in}{2.206300in}}%
\pgfpathlineto{\pgfqpoint{1.889577in}{2.226786in}}%
\pgfpathlineto{\pgfqpoint{1.993188in}{2.247272in}}%
\pgfpathlineto{\pgfqpoint{2.096799in}{2.267758in}}%
\pgfpathlineto{\pgfqpoint{2.200410in}{2.288244in}}%
\pgfpathlineto{\pgfqpoint{2.304021in}{2.308730in}}%
\pgfpathlineto{\pgfqpoint{2.407632in}{2.329216in}}%
\pgfpathlineto{\pgfqpoint{2.511244in}{2.349702in}}%
\pgfpathlineto{\pgfqpoint{2.614855in}{2.370189in}}%
\pgfpathlineto{\pgfqpoint{2.718466in}{2.390675in}}%
\pgfpathlineto{\pgfqpoint{2.822077in}{2.411161in}}%
\pgfpathlineto{\pgfqpoint{2.925688in}{2.431647in}}%
\pgfpathlineto{\pgfqpoint{3.029299in}{2.452133in}}%
\pgfpathlineto{\pgfqpoint{3.132910in}{2.472619in}}%
\pgfpathlineto{\pgfqpoint{3.236521in}{2.493105in}}%
\pgfpathlineto{\pgfqpoint{3.340132in}{2.513591in}}%
\pgfpathlineto{\pgfqpoint{3.443743in}{2.534078in}}%
\pgfpathlineto{\pgfqpoint{3.547354in}{2.554564in}}%
\pgfpathlineto{\pgfqpoint{3.650965in}{2.575050in}}%
\pgfpathlineto{\pgfqpoint{3.754576in}{2.595536in}}%
\pgfpathlineto{\pgfqpoint{3.858187in}{2.616022in}}%
\pgfpathlineto{\pgfqpoint{3.961798in}{2.636508in}}%
\pgfpathlineto{\pgfqpoint{4.065409in}{2.656994in}}%
\pgfpathlineto{\pgfqpoint{4.169020in}{2.677480in}}%
\pgfpathlineto{\pgfqpoint{4.272632in}{2.697967in}}%
\pgfpathlineto{\pgfqpoint{4.376243in}{2.718453in}}%
\pgfpathlineto{\pgfqpoint{4.479854in}{2.738939in}}%
\pgfpathlineto{\pgfqpoint{4.583465in}{2.759425in}}%
\pgfpathlineto{\pgfqpoint{4.687076in}{2.779911in}}%
\pgfpathlineto{\pgfqpoint{4.790687in}{2.800397in}}%
\pgfpathlineto{\pgfqpoint{4.894298in}{2.820883in}}%
\pgfpathlineto{\pgfqpoint{4.997909in}{2.841369in}}%
\pgfpathlineto{\pgfqpoint{5.101520in}{2.861855in}}%
\pgfpathlineto{\pgfqpoint{5.205131in}{2.882342in}}%
\pgfpathlineto{\pgfqpoint{5.308742in}{2.902828in}}%
\pgfpathlineto{\pgfqpoint{5.412353in}{2.923314in}}%
\pgfpathlineto{\pgfqpoint{5.515964in}{2.943800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790000in}{3.346450in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{3.333901in}}%
\pgfpathlineto{\pgfqpoint{0.957078in}{3.313415in}}%
\pgfpathlineto{\pgfqpoint{1.060689in}{3.292929in}}%
\pgfpathlineto{\pgfqpoint{1.164300in}{3.272443in}}%
\pgfpathlineto{\pgfqpoint{1.267911in}{3.251957in}}%
\pgfpathlineto{\pgfqpoint{1.371522in}{3.231471in}}%
\pgfpathlineto{\pgfqpoint{1.475133in}{3.210985in}}%
\pgfpathlineto{\pgfqpoint{1.578744in}{3.190498in}}%
\pgfpathlineto{\pgfqpoint{1.682355in}{3.170012in}}%
\pgfpathlineto{\pgfqpoint{1.785966in}{3.149526in}}%
\pgfpathlineto{\pgfqpoint{1.889577in}{3.129040in}}%
\pgfpathlineto{\pgfqpoint{1.993188in}{3.108554in}}%
\pgfpathlineto{\pgfqpoint{2.096799in}{3.088068in}}%
\pgfpathlineto{\pgfqpoint{2.200410in}{3.067582in}}%
\pgfpathlineto{\pgfqpoint{2.304021in}{3.047096in}}%
\pgfpathlineto{\pgfqpoint{2.407632in}{3.026610in}}%
\pgfpathlineto{\pgfqpoint{2.511244in}{3.006124in}}%
\pgfpathlineto{\pgfqpoint{2.614855in}{2.985638in}}%
\pgfpathlineto{\pgfqpoint{2.718466in}{2.965151in}}%
\pgfpathlineto{\pgfqpoint{2.822077in}{2.944665in}}%
\pgfpathlineto{\pgfqpoint{2.925688in}{2.924179in}}%
\pgfpathlineto{\pgfqpoint{3.029299in}{2.903693in}}%
\pgfpathlineto{\pgfqpoint{3.132910in}{2.883207in}}%
\pgfpathlineto{\pgfqpoint{3.236521in}{2.862721in}}%
\pgfpathlineto{\pgfqpoint{3.340132in}{2.842235in}}%
\pgfpathlineto{\pgfqpoint{3.443743in}{2.821749in}}%
\pgfpathlineto{\pgfqpoint{3.547354in}{2.801263in}}%
\pgfpathlineto{\pgfqpoint{3.650965in}{2.780777in}}%
\pgfpathlineto{\pgfqpoint{3.754576in}{2.760290in}}%
\pgfpathlineto{\pgfqpoint{3.858187in}{2.739804in}}%
\pgfpathlineto{\pgfqpoint{3.961798in}{2.719318in}}%
\pgfpathlineto{\pgfqpoint{4.065409in}{2.698832in}}%
\pgfpathlineto{\pgfqpoint{4.169020in}{2.678346in}}%
\pgfpathlineto{\pgfqpoint{4.272632in}{2.657860in}}%
\pgfpathlineto{\pgfqpoint{4.376243in}{2.637374in}}%
\pgfpathlineto{\pgfqpoint{4.479854in}{2.616888in}}%
\pgfpathlineto{\pgfqpoint{4.583465in}{2.596402in}}%
\pgfpathlineto{\pgfqpoint{4.687076in}{2.575916in}}%
\pgfpathlineto{\pgfqpoint{4.790687in}{2.555430in}}%
\pgfpathlineto{\pgfqpoint{4.894298in}{2.534943in}}%
\pgfpathlineto{\pgfqpoint{4.997909in}{2.514457in}}%
\pgfpathlineto{\pgfqpoint{5.101520in}{2.493971in}}%
\pgfpathlineto{\pgfqpoint{5.205131in}{2.473485in}}%
\pgfpathlineto{\pgfqpoint{5.308742in}{2.452999in}}%
\pgfpathlineto{\pgfqpoint{5.412353in}{2.432513in}}%
\pgfpathlineto{\pgfqpoint{5.515964in}{2.412027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790000in}{2.508267in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{2.508267in}}%
\pgfpathlineto{\pgfqpoint{0.957078in}{2.508267in}}%
\pgfpathlineto{\pgfqpoint{1.060689in}{2.508267in}}%
\pgfpathlineto{\pgfqpoint{1.164300in}{2.508267in}}%
\pgfpathlineto{\pgfqpoint{1.267911in}{2.508267in}}%
\pgfpathlineto{\pgfqpoint{1.371522in}{2.508267in}}%
\pgfpathlineto{\pgfqpoint{1.475133in}{2.508267in}}%
\pgfpathlineto{\pgfqpoint{1.578744in}{2.508267in}}%
\pgfpathlineto{\pgfqpoint{1.682355in}{2.508267in}}%
\pgfpathlineto{\pgfqpoint{1.785966in}{2.508267in}}%
\pgfpathlineto{\pgfqpoint{1.889577in}{2.508267in}}%
\pgfpathlineto{\pgfqpoint{1.993188in}{2.508267in}}%
\pgfpathlineto{\pgfqpoint{2.096799in}{2.508267in}}%
\pgfpathlineto{\pgfqpoint{2.200410in}{2.508267in}}%
\pgfpathlineto{\pgfqpoint{2.304021in}{2.508267in}}%
\pgfpathlineto{\pgfqpoint{2.407632in}{2.508267in}}%
\pgfpathlineto{\pgfqpoint{2.511244in}{2.508267in}}%
\pgfpathlineto{\pgfqpoint{2.614855in}{2.508267in}}%
\pgfpathlineto{\pgfqpoint{2.718466in}{2.508268in}}%
\pgfpathlineto{\pgfqpoint{2.822077in}{2.508268in}}%
\pgfpathlineto{\pgfqpoint{2.925688in}{2.508268in}}%
\pgfpathlineto{\pgfqpoint{3.029299in}{2.508268in}}%
\pgfpathlineto{\pgfqpoint{3.132910in}{2.508268in}}%
\pgfpathlineto{\pgfqpoint{3.236521in}{2.508268in}}%
\pgfpathlineto{\pgfqpoint{3.340132in}{2.508268in}}%
\pgfpathlineto{\pgfqpoint{3.443743in}{2.508268in}}%
\pgfpathlineto{\pgfqpoint{3.547354in}{2.508268in}}%
\pgfpathlineto{\pgfqpoint{3.650965in}{2.508268in}}%
\pgfpathlineto{\pgfqpoint{3.754576in}{2.508268in}}%
\pgfpathlineto{\pgfqpoint{3.858187in}{2.508268in}}%
\pgfpathlineto{\pgfqpoint{3.961798in}{2.508268in}}%
\pgfpathlineto{\pgfqpoint{4.065409in}{2.508268in}}%
\pgfpathlineto{\pgfqpoint{4.169020in}{2.508268in}}%
\pgfpathlineto{\pgfqpoint{4.272632in}{2.508268in}}%
\pgfpathlineto{\pgfqpoint{4.376243in}{2.508268in}}%
\pgfpathlineto{\pgfqpoint{4.479854in}{2.508268in}}%
\pgfpathlineto{\pgfqpoint{4.583465in}{2.508268in}}%
\pgfpathlineto{\pgfqpoint{4.687076in}{2.508268in}}%
\pgfpathlineto{\pgfqpoint{4.790687in}{2.508268in}}%
\pgfpathlineto{\pgfqpoint{4.894298in}{2.508268in}}%
\pgfpathlineto{\pgfqpoint{4.997909in}{2.508268in}}%
\pgfpathlineto{\pgfqpoint{5.101520in}{2.508268in}}%
\pgfpathlineto{\pgfqpoint{5.205131in}{2.508268in}}%
\pgfpathlineto{\pgfqpoint{5.308742in}{2.508268in}}%
\pgfpathlineto{\pgfqpoint{5.412353in}{2.508268in}}%
\pgfpathlineto{\pgfqpoint{5.515964in}{2.508268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.694118,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.694118,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302724in}{2.110752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175938in}{2.283405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972737in}{2.440950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845951in}{2.613603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.417802in}{2.726670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642750in}{2.771147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515964in}{2.943800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302724in}{3.245074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175938in}{3.072420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972737in}{2.914877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845951in}{2.742225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.417802in}{2.629155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642750in}{2.584680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515964in}{2.412027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302724in}{2.508267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175938in}{2.508267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972737in}{2.508268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845951in}{2.508269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.417802in}{2.508266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642750in}{2.508268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515964in}{2.508269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.006400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.922743in}{3.416022in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{3.416022in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{3.416022in}}{\pgfqpoint{5.690556in}{3.443800in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{4.154556in}}{\pgfqpoint{5.662778in}{4.154556in}}%
\pgfpathlineto{\pgfqpoint{4.922743in}{4.154556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.894965in}{4.154556in}}{\pgfqpoint{4.894965in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{4.894965in}{3.443800in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.894965in}{3.416022in}}{\pgfqpoint{4.922743in}{3.416022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.694118,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950521in}{4.017348in}}%
\pgfpathlineto{\pgfqpoint{5.228299in}{4.017348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.339410in,y=3.968737in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma^{(1)}_{n}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950521in}{3.768507in}}%
\pgfpathlineto{\pgfqpoint{5.228299in}{3.768507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.339410in,y=3.719896in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma^{(1)}_{n+1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950521in}{3.547195in}}%
\pgfpathlineto{\pgfqpoint{5.228299in}{3.547195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.339410in,y=3.498584in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma^{(1)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.006400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.478400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921569,0.952941,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.952941,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439022in}{1.939200in}}%
\pgfpathlineto{\pgfqpoint{0.439022in}{0.900238in}}%
\pgfpathlineto{\pgfqpoint{0.542633in}{0.909214in}}%
\pgfpathlineto{\pgfqpoint{0.646244in}{0.918084in}}%
\pgfpathlineto{\pgfqpoint{0.749855in}{0.926840in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{0.935469in}}%
\pgfpathlineto{\pgfqpoint{0.957078in}{0.943960in}}%
\pgfpathlineto{\pgfqpoint{1.060689in}{0.952297in}}%
\pgfpathlineto{\pgfqpoint{1.164300in}{0.960465in}}%
\pgfpathlineto{\pgfqpoint{1.267911in}{0.968444in}}%
\pgfpathlineto{\pgfqpoint{1.371522in}{0.976215in}}%
\pgfpathlineto{\pgfqpoint{1.475133in}{0.983753in}}%
\pgfpathlineto{\pgfqpoint{1.578744in}{0.991032in}}%
\pgfpathlineto{\pgfqpoint{1.682355in}{0.998020in}}%
\pgfpathlineto{\pgfqpoint{1.785966in}{1.004684in}}%
\pgfpathlineto{\pgfqpoint{1.889577in}{1.010982in}}%
\pgfpathlineto{\pgfqpoint{1.993188in}{1.016871in}}%
\pgfpathlineto{\pgfqpoint{2.096799in}{1.022300in}}%
\pgfpathlineto{\pgfqpoint{2.200410in}{1.027212in}}%
\pgfpathlineto{\pgfqpoint{2.304021in}{1.031542in}}%
\pgfpathlineto{\pgfqpoint{2.407632in}{1.035222in}}%
\pgfpathlineto{\pgfqpoint{2.511244in}{1.038173in}}%
\pgfpathlineto{\pgfqpoint{2.614855in}{1.040315in}}%
\pgfpathlineto{\pgfqpoint{2.718466in}{1.041559in}}%
\pgfpathlineto{\pgfqpoint{2.822077in}{1.041820in}}%
\pgfpathlineto{\pgfqpoint{2.925688in}{1.041011in}}%
\pgfpathlineto{\pgfqpoint{3.029299in}{1.039051in}}%
\pgfpathlineto{\pgfqpoint{3.132910in}{1.035874in}}%
\pgfpathlineto{\pgfqpoint{3.236521in}{1.031424in}}%
\pgfpathlineto{\pgfqpoint{3.340132in}{1.025670in}}%
\pgfpathlineto{\pgfqpoint{3.443743in}{1.018601in}}%
\pgfpathlineto{\pgfqpoint{3.547354in}{1.010230in}}%
\pgfpathlineto{\pgfqpoint{3.650965in}{1.000592in}}%
\pgfpathlineto{\pgfqpoint{3.754576in}{0.989744in}}%
\pgfpathlineto{\pgfqpoint{3.858187in}{0.977755in}}%
\pgfpathlineto{\pgfqpoint{3.961798in}{0.964707in}}%
\pgfpathlineto{\pgfqpoint{4.065409in}{0.950684in}}%
\pgfpathlineto{\pgfqpoint{4.169020in}{0.935777in}}%
\pgfpathlineto{\pgfqpoint{4.272632in}{0.920069in}}%
\pgfpathlineto{\pgfqpoint{4.376243in}{0.903643in}}%
\pgfpathlineto{\pgfqpoint{4.479854in}{0.886575in}}%
\pgfpathlineto{\pgfqpoint{4.583465in}{0.868934in}}%
\pgfpathlineto{\pgfqpoint{4.687076in}{0.850783in}}%
\pgfpathlineto{\pgfqpoint{4.790687in}{0.832178in}}%
\pgfpathlineto{\pgfqpoint{4.894298in}{0.813170in}}%
\pgfpathlineto{\pgfqpoint{4.997909in}{0.793802in}}%
\pgfpathlineto{\pgfqpoint{5.101520in}{0.774113in}}%
\pgfpathlineto{\pgfqpoint{5.205131in}{0.754139in}}%
\pgfpathlineto{\pgfqpoint{5.308742in}{0.733908in}}%
\pgfpathlineto{\pgfqpoint{5.412353in}{0.713448in}}%
\pgfpathlineto{\pgfqpoint{5.515964in}{0.692781in}}%
\pgfpathlineto{\pgfqpoint{5.515964in}{1.526179in}}%
\pgfpathlineto{\pgfqpoint{5.515964in}{1.526179in}}%
\pgfpathlineto{\pgfqpoint{5.412353in}{1.518176in}}%
\pgfpathlineto{\pgfqpoint{5.308742in}{1.510378in}}%
\pgfpathlineto{\pgfqpoint{5.205131in}{1.502810in}}%
\pgfpathlineto{\pgfqpoint{5.101520in}{1.495498in}}%
\pgfpathlineto{\pgfqpoint{4.997909in}{1.488473in}}%
\pgfpathlineto{\pgfqpoint{4.894298in}{1.481767in}}%
\pgfpathlineto{\pgfqpoint{4.790687in}{1.475422in}}%
\pgfpathlineto{\pgfqpoint{4.687076in}{1.469480in}}%
\pgfpathlineto{\pgfqpoint{4.583465in}{1.463992in}}%
\pgfpathlineto{\pgfqpoint{4.479854in}{1.459014in}}%
\pgfpathlineto{\pgfqpoint{4.376243in}{1.454608in}}%
\pgfpathlineto{\pgfqpoint{4.272632in}{1.450845in}}%
\pgfpathlineto{\pgfqpoint{4.169020in}{1.447800in}}%
\pgfpathlineto{\pgfqpoint{4.065409in}{1.445555in}}%
\pgfpathlineto{\pgfqpoint{3.961798in}{1.444196in}}%
\pgfpathlineto{\pgfqpoint{3.858187in}{1.443810in}}%
\pgfpathlineto{\pgfqpoint{3.754576in}{1.444484in}}%
\pgfpathlineto{\pgfqpoint{3.650965in}{1.446299in}}%
\pgfpathlineto{\pgfqpoint{3.547354in}{1.449324in}}%
\pgfpathlineto{\pgfqpoint{3.443743in}{1.453616in}}%
\pgfpathlineto{\pgfqpoint{3.340132in}{1.459209in}}%
\pgfpathlineto{\pgfqpoint{3.236521in}{1.466118in}}%
\pgfpathlineto{\pgfqpoint{3.132910in}{1.474331in}}%
\pgfpathlineto{\pgfqpoint{3.029299in}{1.483816in}}%
\pgfpathlineto{\pgfqpoint{2.925688in}{1.494520in}}%
\pgfpathlineto{\pgfqpoint{2.822077in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{2.718466in}{1.519297in}}%
\pgfpathlineto{\pgfqpoint{2.614855in}{1.533205in}}%
\pgfpathlineto{\pgfqpoint{2.511244in}{1.548009in}}%
\pgfpathlineto{\pgfqpoint{2.407632in}{1.563623in}}%
\pgfpathlineto{\pgfqpoint{2.304021in}{1.579965in}}%
\pgfpathlineto{\pgfqpoint{2.200410in}{1.596959in}}%
\pgfpathlineto{\pgfqpoint{2.096799in}{1.614533in}}%
\pgfpathlineto{\pgfqpoint{1.993188in}{1.632625in}}%
\pgfpathlineto{\pgfqpoint{1.889577in}{1.651177in}}%
\pgfpathlineto{\pgfqpoint{1.785966in}{1.670138in}}%
\pgfpathlineto{\pgfqpoint{1.682355in}{1.689464in}}%
\pgfpathlineto{\pgfqpoint{1.578744in}{1.709116in}}%
\pgfpathlineto{\pgfqpoint{1.475133in}{1.729057in}}%
\pgfpathlineto{\pgfqpoint{1.371522in}{1.749258in}}%
\pgfpathlineto{\pgfqpoint{1.267911in}{1.769691in}}%
\pgfpathlineto{\pgfqpoint{1.164300in}{1.790334in}}%
\pgfpathlineto{\pgfqpoint{1.060689in}{1.811164in}}%
\pgfpathlineto{\pgfqpoint{0.957078in}{1.832164in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{1.853318in}}%
\pgfpathlineto{\pgfqpoint{0.749855in}{1.874610in}}%
\pgfpathlineto{\pgfqpoint{0.646244in}{1.896029in}}%
\pgfpathlineto{\pgfqpoint{0.542633in}{1.917562in}}%
\pgfpathlineto{\pgfqpoint{0.439022in}{1.939200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175938in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.175938in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845951in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.845951in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515964in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.515964in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008649in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302724in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511373in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673214in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805448in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917250in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014097in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099523in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678662in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972737in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181386in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343227in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475461in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587263in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684110in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769536in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348675in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642750in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851399in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.013240in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.145474in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.257276in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.354123in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.439549in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.280000in,y=0.251766in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \xi_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.860244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.417283in,y=0.812019in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.242904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.525308in,y=1.194678in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.625563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.525308in,y=1.577338in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.008222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.525308in,y=1.959997in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.361727in,y=1.267200in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tfrac{\sigma^{(1)}}{\langle\sigma^{(1)}\rangle}-1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.800000in,y=1.976832in,left,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.478400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302724in}{1.584692in}}%
\pgfpathlineto{\pgfqpoint{1.302724in}{1.039630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.478400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175938in}{1.680624in}}%
\pgfpathlineto{\pgfqpoint{2.175938in}{1.170319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.478400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972737in}{1.521487in}}%
\pgfpathlineto{\pgfqpoint{2.972737in}{1.005556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.478400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845951in}{1.155946in}}%
\pgfpathlineto{\pgfqpoint{3.845951in}{0.595200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.478400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417802in}{1.867823in}}%
\pgfpathlineto{\pgfqpoint{4.417802in}{1.264251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.478400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642750in}{1.459437in}}%
\pgfpathlineto{\pgfqpoint{4.642750in}{0.837066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.478400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.515964in}{1.357389in}}%
\pgfpathlineto{\pgfqpoint{5.515964in}{0.672766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.478400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790000in}{1.398272in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{1.394394in}}%
\pgfpathlineto{\pgfqpoint{0.957078in}{1.388062in}}%
\pgfpathlineto{\pgfqpoint{1.060689in}{1.381731in}}%
\pgfpathlineto{\pgfqpoint{1.164300in}{1.375399in}}%
\pgfpathlineto{\pgfqpoint{1.267911in}{1.369068in}}%
\pgfpathlineto{\pgfqpoint{1.371522in}{1.362737in}}%
\pgfpathlineto{\pgfqpoint{1.475133in}{1.356405in}}%
\pgfpathlineto{\pgfqpoint{1.578744in}{1.350074in}}%
\pgfpathlineto{\pgfqpoint{1.682355in}{1.343742in}}%
\pgfpathlineto{\pgfqpoint{1.785966in}{1.337411in}}%
\pgfpathlineto{\pgfqpoint{1.889577in}{1.331079in}}%
\pgfpathlineto{\pgfqpoint{1.993188in}{1.324748in}}%
\pgfpathlineto{\pgfqpoint{2.096799in}{1.318417in}}%
\pgfpathlineto{\pgfqpoint{2.200410in}{1.312085in}}%
\pgfpathlineto{\pgfqpoint{2.304021in}{1.305754in}}%
\pgfpathlineto{\pgfqpoint{2.407632in}{1.299422in}}%
\pgfpathlineto{\pgfqpoint{2.511244in}{1.293091in}}%
\pgfpathlineto{\pgfqpoint{2.614855in}{1.286760in}}%
\pgfpathlineto{\pgfqpoint{2.718466in}{1.280428in}}%
\pgfpathlineto{\pgfqpoint{2.822077in}{1.274097in}}%
\pgfpathlineto{\pgfqpoint{2.925688in}{1.267765in}}%
\pgfpathlineto{\pgfqpoint{3.029299in}{1.261434in}}%
\pgfpathlineto{\pgfqpoint{3.132910in}{1.255103in}}%
\pgfpathlineto{\pgfqpoint{3.236521in}{1.248771in}}%
\pgfpathlineto{\pgfqpoint{3.340132in}{1.242440in}}%
\pgfpathlineto{\pgfqpoint{3.443743in}{1.236108in}}%
\pgfpathlineto{\pgfqpoint{3.547354in}{1.229777in}}%
\pgfpathlineto{\pgfqpoint{3.650965in}{1.223446in}}%
\pgfpathlineto{\pgfqpoint{3.754576in}{1.217114in}}%
\pgfpathlineto{\pgfqpoint{3.858187in}{1.210783in}}%
\pgfpathlineto{\pgfqpoint{3.961798in}{1.204451in}}%
\pgfpathlineto{\pgfqpoint{4.065409in}{1.198120in}}%
\pgfpathlineto{\pgfqpoint{4.169020in}{1.191788in}}%
\pgfpathlineto{\pgfqpoint{4.272632in}{1.185457in}}%
\pgfpathlineto{\pgfqpoint{4.376243in}{1.179126in}}%
\pgfpathlineto{\pgfqpoint{4.479854in}{1.172794in}}%
\pgfpathlineto{\pgfqpoint{4.583465in}{1.166463in}}%
\pgfpathlineto{\pgfqpoint{4.687076in}{1.160131in}}%
\pgfpathlineto{\pgfqpoint{4.790687in}{1.153800in}}%
\pgfpathlineto{\pgfqpoint{4.894298in}{1.147469in}}%
\pgfpathlineto{\pgfqpoint{4.997909in}{1.141137in}}%
\pgfpathlineto{\pgfqpoint{5.101520in}{1.134806in}}%
\pgfpathlineto{\pgfqpoint{5.205131in}{1.128474in}}%
\pgfpathlineto{\pgfqpoint{5.308742in}{1.122143in}}%
\pgfpathlineto{\pgfqpoint{5.412353in}{1.115812in}}%
\pgfpathlineto{\pgfqpoint{5.515964in}{1.109480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.478400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302724in}{1.312161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175938in}{1.425472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972737in}{1.263522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845951in}{0.875573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.417802in}{1.566037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642750in}{1.148252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515964in}{1.015077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.006400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.006400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.006400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mule/xi-nnlo.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{upgreek}
%%   \newcommand{\Einv}{E\hspace*{-6pt}/}
%%   \newcommand{\D}{\mathrm{d}}\newcommand{\rm}{\mathrm}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344000in,y=3.312000in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textsc{McMule}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503329in}{3.656727in}}%
\pgfpathcurveto{\pgfqpoint{1.503329in}{3.656727in}}{\pgfqpoint{1.514070in}{3.596509in}}{\pgfqpoint{1.557035in}{3.532800in}}%
\pgfpathcurveto{\pgfqpoint{1.600895in}{3.469091in}}{\pgfqpoint{1.615217in}{3.447273in}}{\pgfqpoint{1.615217in}{3.447273in}}%
\pgfpathmoveto{\pgfqpoint{1.583888in}{3.674182in}}%
\pgfpathcurveto{\pgfqpoint{1.583888in}{3.674182in}}{\pgfqpoint{1.542713in}{3.635782in}}{\pgfqpoint{1.537343in}{3.621818in}}%
\pgfpathcurveto{\pgfqpoint{1.532867in}{3.607855in}}{\pgfqpoint{1.548979in}{3.613091in}}{\pgfqpoint{1.548979in}{3.613091in}}%
\pgfpathcurveto{\pgfqpoint{1.548979in}{3.613091in}}{\pgfqpoint{1.608056in}{3.631418in}}{\pgfqpoint{1.583888in}{3.609600in}}%
\pgfpathcurveto{\pgfqpoint{1.559720in}{3.587782in}}{\pgfqpoint{1.534657in}{3.559855in}}{\pgfqpoint{1.573147in}{3.572073in}}%
\pgfpathcurveto{\pgfqpoint{1.610741in}{3.584291in}}{\pgfqpoint{1.586573in}{3.567709in}}{\pgfqpoint{1.582098in}{3.561600in}}%
\pgfpathcurveto{\pgfqpoint{1.577622in}{3.556364in}}{\pgfqpoint{1.560615in}{3.530182in}}{\pgfqpoint{1.606266in}{3.551127in}}%
\pgfpathcurveto{\pgfqpoint{1.651916in}{3.571200in}}{\pgfqpoint{1.607161in}{3.508364in}}{\pgfqpoint{1.607161in}{3.508364in}}%
\pgfpathmoveto{\pgfqpoint{1.534657in}{3.766691in}}%
\pgfpathcurveto{\pgfqpoint{1.534657in}{3.766691in}}{\pgfqpoint{1.578517in}{3.807709in}}{\pgfqpoint{1.595524in}{3.828655in}}%
\pgfpathcurveto{\pgfqpoint{1.612531in}{3.849600in}}{\pgfqpoint{1.645650in}{3.894982in}}{\pgfqpoint{1.658182in}{3.914182in}}%
\pgfpathcurveto{\pgfqpoint{1.669818in}{3.933382in}}{\pgfqpoint{1.697566in}{3.984000in}}{\pgfqpoint{1.704727in}{4.000582in}}%
\pgfpathcurveto{\pgfqpoint{1.710993in}{4.017164in}}{\pgfqpoint{1.719944in}{4.052945in}}{\pgfqpoint{1.720839in}{4.060800in}}%
\pgfpathcurveto{\pgfqpoint{1.721734in}{4.067782in}}{\pgfqpoint{1.725315in}{4.063418in}}{\pgfqpoint{1.725315in}{4.054691in}}%
\pgfpathcurveto{\pgfqpoint{1.724420in}{4.046836in}}{\pgfqpoint{1.718154in}{4.021527in}}{\pgfqpoint{1.695776in}{4.006691in}}%
\pgfpathcurveto{\pgfqpoint{1.673399in}{3.990982in}}{\pgfqpoint{1.610741in}{3.953455in}}{\pgfqpoint{1.595524in}{3.945600in}}%
\pgfpathcurveto{\pgfqpoint{1.580308in}{3.937745in}}{\pgfqpoint{1.534657in}{3.905455in}}{\pgfqpoint{1.516755in}{3.883636in}}%
\pgfpathcurveto{\pgfqpoint{1.497958in}{3.861818in}}{\pgfqpoint{1.478266in}{3.832145in}}{\pgfqpoint{1.479161in}{3.816436in}}%
\pgfpathcurveto{\pgfqpoint{1.480056in}{3.800727in}}{\pgfqpoint{1.484531in}{3.805091in}}{\pgfqpoint{1.484531in}{3.805091in}}%
\pgfpathmoveto{\pgfqpoint{1.344895in}{3.829527in}}%
\pgfpathcurveto{\pgfqpoint{1.344895in}{3.829527in}}{\pgfqpoint{1.326098in}{3.899345in}}{\pgfqpoint{1.321622in}{3.911564in}}%
\pgfpathcurveto{\pgfqpoint{1.317147in}{3.923782in}}{\pgfqpoint{1.295664in}{3.969164in}}{\pgfqpoint{1.289399in}{3.984873in}}%
\pgfpathcurveto{\pgfqpoint{1.283133in}{3.999709in}}{\pgfqpoint{1.245538in}{4.078255in}}{\pgfqpoint{1.233902in}{4.099200in}}%
\pgfpathcurveto{\pgfqpoint{1.223161in}{4.120145in}}{\pgfqpoint{1.227636in}{4.114036in}}{\pgfqpoint{1.221371in}{4.130618in}}%
\pgfpathcurveto{\pgfqpoint{1.214210in}{4.147200in}}{\pgfqpoint{1.208839in}{4.162909in}}{\pgfqpoint{1.222266in}{4.155927in}}%
\pgfpathcurveto{\pgfqpoint{1.234797in}{4.148945in}}{\pgfqpoint{1.224056in}{4.126255in}}{\pgfqpoint{1.216000in}{4.111418in}}%
\pgfpathcurveto{\pgfqpoint{1.207049in}{4.096582in}}{\pgfqpoint{1.182881in}{4.056436in}}{\pgfqpoint{1.178406in}{4.031127in}}%
\pgfpathcurveto{\pgfqpoint{1.173930in}{4.006691in}}{\pgfqpoint{1.172140in}{3.955200in}}{\pgfqpoint{1.207944in}{3.916800in}}%
\pgfpathcurveto{\pgfqpoint{1.242853in}{3.877527in}}{\pgfqpoint{1.272392in}{3.851345in}}{\pgfqpoint{1.284028in}{3.835636in}}%
\pgfpathcurveto{\pgfqpoint{1.296559in}{3.819055in}}{\pgfqpoint{1.292979in}{3.816436in}}{\pgfqpoint{1.292979in}{3.816436in}}%
\pgfpathmoveto{\pgfqpoint{1.269706in}{3.564218in}}%
\pgfpathcurveto{\pgfqpoint{1.269706in}{3.564218in}}{\pgfqpoint{1.269706in}{3.560727in}}{\pgfqpoint{1.278657in}{3.552873in}}%
\pgfpathmoveto{\pgfqpoint{1.233007in}{3.549382in}}%
\pgfpathcurveto{\pgfqpoint{1.233007in}{3.549382in}}{\pgfqpoint{1.237483in}{3.539782in}}{\pgfqpoint{1.246434in}{3.531927in}}%
\pgfpathmoveto{\pgfqpoint{1.205259in}{3.537164in}}%
\pgfpathcurveto{\pgfqpoint{1.205259in}{3.537164in}}{\pgfqpoint{1.213315in}{3.520582in}}{\pgfqpoint{1.223161in}{3.517964in}}%
\pgfpathmoveto{\pgfqpoint{1.166769in}{3.526691in}}%
\pgfpathcurveto{\pgfqpoint{1.166769in}{3.526691in}}{\pgfqpoint{1.181091in}{3.505745in}}{\pgfqpoint{1.191832in}{3.501382in}}%
\pgfpathmoveto{\pgfqpoint{1.133650in}{3.518836in}}%
\pgfpathcurveto{\pgfqpoint{1.133650in}{3.518836in}}{\pgfqpoint{1.148867in}{3.493527in}}{\pgfqpoint{1.157818in}{3.490036in}}%
\pgfpathmoveto{\pgfqpoint{1.049510in}{3.519709in}}%
\pgfpathcurveto{\pgfqpoint{1.049510in}{3.519709in}}{\pgfqpoint{1.076364in}{3.485673in}}{\pgfqpoint{1.083524in}{3.484800in}}%
\pgfpathcurveto{\pgfqpoint{1.090685in}{3.483927in}}{\pgfqpoint{1.141706in}{3.483055in}}{\pgfqpoint{1.164084in}{3.489164in}}%
\pgfpathcurveto{\pgfqpoint{1.186462in}{3.495273in}}{\pgfqpoint{1.314462in}{3.564218in}}{\pgfqpoint{1.314462in}{3.590400in}}%
\pgfpathmoveto{\pgfqpoint{1.226741in}{3.682036in}}%
\pgfpathcurveto{\pgfqpoint{1.226741in}{3.682036in}}{\pgfqpoint{1.223161in}{3.691636in}}{\pgfqpoint{1.224056in}{3.696873in}}%
\pgfpathcurveto{\pgfqpoint{1.224951in}{3.709091in}}{\pgfqpoint{1.229427in}{3.722182in}}{\pgfqpoint{1.236587in}{3.732655in}}%
\pgfpathcurveto{\pgfqpoint{1.246434in}{3.746618in}}{\pgfqpoint{1.258965in}{3.771055in}}{\pgfqpoint{1.276867in}{3.767564in}}%
\pgfpathcurveto{\pgfqpoint{1.283133in}{3.766691in}}{\pgfqpoint{1.284923in}{3.755345in}}{\pgfqpoint{1.284923in}{3.751855in}}%
\pgfpathcurveto{\pgfqpoint{1.284923in}{3.749236in}}{\pgfqpoint{1.283133in}{3.732655in}}{\pgfqpoint{1.280448in}{3.723055in}}%
\pgfpathcurveto{\pgfqpoint{1.275972in}{3.712582in}}{\pgfqpoint{1.273287in}{3.699491in}}{\pgfqpoint{1.263441in}{3.695127in}}%
\pgfpathcurveto{\pgfqpoint{1.252699in}{3.691636in}}{\pgfqpoint{1.248224in}{3.699491in}}{\pgfqpoint{1.248224in}{3.705600in}}%
\pgfpathcurveto{\pgfqpoint{1.249119in}{3.709964in}}{\pgfqpoint{1.256280in}{3.715200in}}{\pgfqpoint{1.261650in}{3.713455in}}%
\pgfpathcurveto{\pgfqpoint{1.266126in}{3.712582in}}{\pgfqpoint{1.270601in}{3.707345in}}{\pgfqpoint{1.267021in}{3.702109in}}%
\pgfpathmoveto{\pgfqpoint{1.341315in}{3.687273in}}%
\pgfpathcurveto{\pgfqpoint{1.341315in}{3.687273in}}{\pgfqpoint{1.348476in}{3.696873in}}{\pgfqpoint{1.349371in}{3.702109in}}%
\pgfpathcurveto{\pgfqpoint{1.352056in}{3.710836in}}{\pgfqpoint{1.352951in}{3.720436in}}{\pgfqpoint{1.351161in}{3.729164in}}%
\pgfpathcurveto{\pgfqpoint{1.349371in}{3.736145in}}{\pgfqpoint{1.348476in}{3.747491in}}{\pgfqpoint{1.341315in}{3.749236in}}%
\pgfpathcurveto{\pgfqpoint{1.332364in}{3.751855in}}{\pgfqpoint{1.326098in}{3.739636in}}{\pgfqpoint{1.320727in}{3.733527in}}%
\pgfpathcurveto{\pgfqpoint{1.311776in}{3.722182in}}{\pgfqpoint{1.303720in}{3.709964in}}{\pgfqpoint{1.301035in}{3.696000in}}%
\pgfpathcurveto{\pgfqpoint{1.299245in}{3.687273in}}{\pgfqpoint{1.294769in}{3.674182in}}{\pgfqpoint{1.301930in}{3.669818in}}%
\pgfpathcurveto{\pgfqpoint{1.306406in}{3.667200in}}{\pgfqpoint{1.315357in}{3.669818in}}{\pgfqpoint{1.317147in}{3.674182in}}%
\pgfpathcurveto{\pgfqpoint{1.318937in}{3.680291in}}{\pgfqpoint{1.313566in}{3.688145in}}{\pgfqpoint{1.307301in}{3.690764in}}%
\pgfpathcurveto{\pgfqpoint{1.304615in}{3.691636in}}{\pgfqpoint{1.299245in}{3.689018in}}{\pgfqpoint{1.299245in}{3.689018in}}%
\pgfpathmoveto{\pgfqpoint{1.369958in}{3.537164in}}%
\pgfpathcurveto{\pgfqpoint{1.369958in}{3.537164in}}{\pgfqpoint{1.388755in}{3.483927in}}{\pgfqpoint{1.396811in}{3.471709in}}%
\pgfpathcurveto{\pgfqpoint{1.404867in}{3.459491in}}{\pgfqpoint{1.425455in}{3.422836in}}{\pgfqpoint{1.427245in}{3.411491in}}%
\pgfpathmoveto{\pgfqpoint{1.173035in}{3.460364in}}%
\pgfpathcurveto{\pgfqpoint{1.173035in}{3.460364in}}{\pgfqpoint{1.179301in}{3.435055in}}{\pgfqpoint{1.193622in}{3.429818in}}%
\pgfpathcurveto{\pgfqpoint{1.207944in}{3.424582in}}{\pgfqpoint{1.231217in}{3.445527in}}{\pgfqpoint{1.233902in}{3.449891in}}%
\pgfpathcurveto{\pgfqpoint{1.237483in}{3.455127in}}{\pgfqpoint{1.274182in}{3.497891in}}{\pgfqpoint{1.284923in}{3.512727in}}%
\pgfpathcurveto{\pgfqpoint{1.295664in}{3.527564in}}{\pgfqpoint{1.335049in}{3.586909in}}{\pgfqpoint{1.344895in}{3.599127in}}%
\pgfpathlineto{\pgfqpoint{1.384280in}{3.650618in}}%
\pgfpathcurveto{\pgfqpoint{1.368168in}{3.628800in}}{\pgfqpoint{1.360112in}{3.617455in}}{\pgfqpoint{1.294769in}{3.579055in}}%
\pgfpathcurveto{\pgfqpoint{1.253594in}{3.554618in}}{\pgfqpoint{1.254490in}{3.557236in}}{\pgfqpoint{1.216895in}{3.543273in}}%
\pgfpathcurveto{\pgfqpoint{1.185566in}{3.531055in}}{\pgfqpoint{1.153343in}{3.522327in}}{\pgfqpoint{1.130070in}{3.518836in}}%
\pgfpathcurveto{\pgfqpoint{1.106797in}{3.515345in}}{\pgfqpoint{1.087105in}{3.514473in}}{\pgfqpoint{1.070098in}{3.516218in}}%
\pgfpathcurveto{\pgfqpoint{1.053091in}{3.517964in}}{\pgfqpoint{1.037874in}{3.523200in}}{\pgfqpoint{1.023552in}{3.531927in}}%
\pgfpathcurveto{\pgfqpoint{1.011021in}{3.538909in}}{\pgfqpoint{0.999385in}{3.547636in}}{\pgfqpoint{0.992224in}{3.558982in}}%
\pgfpathcurveto{\pgfqpoint{0.985063in}{3.569455in}}{\pgfqpoint{0.981483in}{3.581673in}}{\pgfqpoint{0.980587in}{3.593891in}}%
\pgfpathcurveto{\pgfqpoint{0.979692in}{3.604364in}}{\pgfqpoint{0.981483in}{3.614836in}}{\pgfqpoint{0.985063in}{3.624436in}}%
\pgfpathcurveto{\pgfqpoint{0.989538in}{3.636655in}}{\pgfqpoint{0.996699in}{3.648000in}}{\pgfqpoint{1.005650in}{3.657600in}}%
\pgfpathcurveto{\pgfqpoint{1.049510in}{3.701236in}}{\pgfqpoint{1.090685in}{3.719564in}}{\pgfqpoint{1.165874in}{3.753600in}}%
\pgfpathcurveto{\pgfqpoint{1.241958in}{3.787636in}}{\pgfqpoint{1.297455in}{3.787636in}}{\pgfqpoint{1.297455in}{3.787636in}}%
\pgfpathmoveto{\pgfqpoint{1.397706in}{3.880145in}}%
\pgfpathlineto{\pgfqpoint{1.397706in}{3.880145in}}%
\pgfpathlineto{\pgfqpoint{1.390545in}{3.845236in}}%
\pgfpathcurveto{\pgfqpoint{1.390545in}{3.845236in}}{\pgfqpoint{1.375329in}{3.784145in}}{\pgfqpoint{1.403077in}{3.840000in}}%
\pgfpathcurveto{\pgfqpoint{1.430825in}{3.895855in}}{\pgfqpoint{1.421874in}{3.860073in}}{\pgfqpoint{1.417399in}{3.837382in}}%
\pgfpathcurveto{\pgfqpoint{1.413818in}{3.814691in}}{\pgfqpoint{1.412028in}{3.805964in}}{\pgfqpoint{1.430825in}{3.832145in}}%
\pgfpathcurveto{\pgfqpoint{1.450517in}{3.858327in}}{\pgfqpoint{1.441566in}{3.838255in}}{\pgfqpoint{1.439776in}{3.821673in}}%
\pgfpathcurveto{\pgfqpoint{1.437986in}{3.805091in}}{\pgfqpoint{1.438881in}{3.795491in}}{\pgfqpoint{1.450517in}{3.814691in}}%
\pgfpathmoveto{\pgfqpoint{1.098741in}{3.514473in}}%
\pgfpathlineto{\pgfqpoint{1.098741in}{3.514473in}}%
\pgfpathlineto{\pgfqpoint{1.120224in}{3.484800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175938in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845951in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515964in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008649in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302724in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511373in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673214in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805448in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917250in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014097in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099523in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678662in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972737in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181386in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343227in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475461in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587263in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684110in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769536in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348675in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642750in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851399in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.013240in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.145474in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.257276in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.354123in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.439549in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.217600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.525308in,y=2.169375in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.745600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.633333in,y=2.697375in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.273600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.633333in,y=3.225375in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.801600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.563888in,y=3.753375in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.469752in,y=3.115200in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma^{(2)}_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.694118,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302724in}{3.235460in}}%
\pgfpathlineto{\pgfqpoint{1.302724in}{3.235460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.694118,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175938in}{3.030470in}}%
\pgfpathlineto{\pgfqpoint{2.175938in}{3.030470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.694118,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972737in}{2.891315in}}%
\pgfpathlineto{\pgfqpoint{2.972737in}{2.891315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.694118,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845951in}{2.791308in}}%
\pgfpathlineto{\pgfqpoint{3.845951in}{2.791308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.694118,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417802in}{2.755560in}}%
\pgfpathlineto{\pgfqpoint{4.417802in}{2.755560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.694118,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642750in}{2.747949in}}%
\pgfpathlineto{\pgfqpoint{4.642750in}{2.747949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.694118,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.515964in}{2.752924in}}%
\pgfpathlineto{\pgfqpoint{5.515964in}{2.752924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302724in}{2.210280in}}%
\pgfpathlineto{\pgfqpoint{1.302724in}{2.210304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175938in}{2.515309in}}%
\pgfpathlineto{\pgfqpoint{2.175938in}{2.515326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972737in}{2.697848in}}%
\pgfpathlineto{\pgfqpoint{2.972737in}{2.697863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845951in}{2.792921in}}%
\pgfpathlineto{\pgfqpoint{3.845951in}{2.792933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417802in}{2.795688in}}%
\pgfpathlineto{\pgfqpoint{4.417802in}{2.795697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642750in}{2.783880in}}%
\pgfpathlineto{\pgfqpoint{4.642750in}{2.783888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.515964in}{2.668973in}}%
\pgfpathlineto{\pgfqpoint{5.515964in}{2.668983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302724in}{2.898108in}}%
\pgfpathlineto{\pgfqpoint{1.302724in}{2.898115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175938in}{2.798075in}}%
\pgfpathlineto{\pgfqpoint{2.175938in}{2.798080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972737in}{2.754685in}}%
\pgfpathlineto{\pgfqpoint{2.972737in}{2.754690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845951in}{2.759625in}}%
\pgfpathlineto{\pgfqpoint{3.845951in}{2.759629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417802in}{2.792608in}}%
\pgfpathlineto{\pgfqpoint{4.417802in}{2.792613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642750in}{2.812034in}}%
\pgfpathlineto{\pgfqpoint{4.642750in}{2.812040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.515964in}{2.921955in}}%
\pgfpathlineto{\pgfqpoint{5.515964in}{2.921963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302724in}{2.852652in}}%
\pgfpathlineto{\pgfqpoint{1.302724in}{2.852676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175938in}{2.852656in}}%
\pgfpathlineto{\pgfqpoint{2.175938in}{2.852674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972737in}{2.852651in}}%
\pgfpathlineto{\pgfqpoint{2.972737in}{2.852666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845951in}{2.852655in}}%
\pgfpathlineto{\pgfqpoint{3.845951in}{2.852668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417802in}{2.852657in}}%
\pgfpathlineto{\pgfqpoint{4.417802in}{2.852668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642750in}{2.852666in}}%
\pgfpathlineto{\pgfqpoint{4.642750in}{2.852676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.515964in}{2.852654in}}%
\pgfpathlineto{\pgfqpoint{5.515964in}{2.852668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.694118,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790000in}{3.381495in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{3.362312in}}%
\pgfpathlineto{\pgfqpoint{0.957078in}{3.331767in}}%
\pgfpathlineto{\pgfqpoint{1.060689in}{3.301996in}}%
\pgfpathlineto{\pgfqpoint{1.164300in}{3.272997in}}%
\pgfpathlineto{\pgfqpoint{1.267911in}{3.244771in}}%
\pgfpathlineto{\pgfqpoint{1.371522in}{3.217318in}}%
\pgfpathlineto{\pgfqpoint{1.475133in}{3.190638in}}%
\pgfpathlineto{\pgfqpoint{1.578744in}{3.164730in}}%
\pgfpathlineto{\pgfqpoint{1.682355in}{3.139596in}}%
\pgfpathlineto{\pgfqpoint{1.785966in}{3.115234in}}%
\pgfpathlineto{\pgfqpoint{1.889577in}{3.091645in}}%
\pgfpathlineto{\pgfqpoint{1.993188in}{3.068829in}}%
\pgfpathlineto{\pgfqpoint{2.096799in}{3.046786in}}%
\pgfpathlineto{\pgfqpoint{2.200410in}{3.025515in}}%
\pgfpathlineto{\pgfqpoint{2.304021in}{3.005018in}}%
\pgfpathlineto{\pgfqpoint{2.407632in}{2.985293in}}%
\pgfpathlineto{\pgfqpoint{2.511244in}{2.966341in}}%
\pgfpathlineto{\pgfqpoint{2.614855in}{2.948162in}}%
\pgfpathlineto{\pgfqpoint{2.718466in}{2.930756in}}%
\pgfpathlineto{\pgfqpoint{2.822077in}{2.914123in}}%
\pgfpathlineto{\pgfqpoint{2.925688in}{2.898262in}}%
\pgfpathlineto{\pgfqpoint{3.029299in}{2.883175in}}%
\pgfpathlineto{\pgfqpoint{3.132910in}{2.868860in}}%
\pgfpathlineto{\pgfqpoint{3.236521in}{2.855318in}}%
\pgfpathlineto{\pgfqpoint{3.340132in}{2.842549in}}%
\pgfpathlineto{\pgfqpoint{3.443743in}{2.830553in}}%
\pgfpathlineto{\pgfqpoint{3.547354in}{2.819329in}}%
\pgfpathlineto{\pgfqpoint{3.650965in}{2.808879in}}%
\pgfpathlineto{\pgfqpoint{3.754576in}{2.799201in}}%
\pgfpathlineto{\pgfqpoint{3.858187in}{2.790296in}}%
\pgfpathlineto{\pgfqpoint{3.961798in}{2.782164in}}%
\pgfpathlineto{\pgfqpoint{4.065409in}{2.774805in}}%
\pgfpathlineto{\pgfqpoint{4.169020in}{2.768219in}}%
\pgfpathlineto{\pgfqpoint{4.272632in}{2.762405in}}%
\pgfpathlineto{\pgfqpoint{4.376243in}{2.757364in}}%
\pgfpathlineto{\pgfqpoint{4.479854in}{2.753096in}}%
\pgfpathlineto{\pgfqpoint{4.583465in}{2.749601in}}%
\pgfpathlineto{\pgfqpoint{4.687076in}{2.746879in}}%
\pgfpathlineto{\pgfqpoint{4.790687in}{2.744930in}}%
\pgfpathlineto{\pgfqpoint{4.894298in}{2.743754in}}%
\pgfpathlineto{\pgfqpoint{4.997909in}{2.743350in}}%
\pgfpathlineto{\pgfqpoint{5.101520in}{2.743719in}}%
\pgfpathlineto{\pgfqpoint{5.205131in}{2.744861in}}%
\pgfpathlineto{\pgfqpoint{5.308742in}{2.746776in}}%
\pgfpathlineto{\pgfqpoint{5.412353in}{2.749464in}}%
\pgfpathlineto{\pgfqpoint{5.515964in}{2.752924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824189in}{1.996400in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{2.010580in}}%
\pgfpathlineto{\pgfqpoint{0.957078in}{2.059216in}}%
\pgfpathlineto{\pgfqpoint{1.060689in}{2.106306in}}%
\pgfpathlineto{\pgfqpoint{1.164300in}{2.151851in}}%
\pgfpathlineto{\pgfqpoint{1.267911in}{2.195850in}}%
\pgfpathlineto{\pgfqpoint{1.371522in}{2.238303in}}%
\pgfpathlineto{\pgfqpoint{1.475133in}{2.279211in}}%
\pgfpathlineto{\pgfqpoint{1.578744in}{2.318573in}}%
\pgfpathlineto{\pgfqpoint{1.682355in}{2.356389in}}%
\pgfpathlineto{\pgfqpoint{1.785966in}{2.392660in}}%
\pgfpathlineto{\pgfqpoint{1.889577in}{2.427385in}}%
\pgfpathlineto{\pgfqpoint{1.993188in}{2.460564in}}%
\pgfpathlineto{\pgfqpoint{2.096799in}{2.492198in}}%
\pgfpathlineto{\pgfqpoint{2.200410in}{2.522286in}}%
\pgfpathlineto{\pgfqpoint{2.304021in}{2.550828in}}%
\pgfpathlineto{\pgfqpoint{2.407632in}{2.577824in}}%
\pgfpathlineto{\pgfqpoint{2.511244in}{2.603275in}}%
\pgfpathlineto{\pgfqpoint{2.614855in}{2.627180in}}%
\pgfpathlineto{\pgfqpoint{2.718466in}{2.649540in}}%
\pgfpathlineto{\pgfqpoint{2.822077in}{2.670354in}}%
\pgfpathlineto{\pgfqpoint{2.925688in}{2.689622in}}%
\pgfpathlineto{\pgfqpoint{3.029299in}{2.707344in}}%
\pgfpathlineto{\pgfqpoint{3.132910in}{2.723521in}}%
\pgfpathlineto{\pgfqpoint{3.236521in}{2.738152in}}%
\pgfpathlineto{\pgfqpoint{3.340132in}{2.751238in}}%
\pgfpathlineto{\pgfqpoint{3.443743in}{2.762778in}}%
\pgfpathlineto{\pgfqpoint{3.547354in}{2.772772in}}%
\pgfpathlineto{\pgfqpoint{3.650965in}{2.781220in}}%
\pgfpathlineto{\pgfqpoint{3.754576in}{2.788123in}}%
\pgfpathlineto{\pgfqpoint{3.858187in}{2.793480in}}%
\pgfpathlineto{\pgfqpoint{3.961798in}{2.797291in}}%
\pgfpathlineto{\pgfqpoint{4.065409in}{2.799557in}}%
\pgfpathlineto{\pgfqpoint{4.169020in}{2.800277in}}%
\pgfpathlineto{\pgfqpoint{4.272632in}{2.799451in}}%
\pgfpathlineto{\pgfqpoint{4.376243in}{2.797080in}}%
\pgfpathlineto{\pgfqpoint{4.479854in}{2.793163in}}%
\pgfpathlineto{\pgfqpoint{4.583465in}{2.787701in}}%
\pgfpathlineto{\pgfqpoint{4.687076in}{2.780692in}}%
\pgfpathlineto{\pgfqpoint{4.790687in}{2.772138in}}%
\pgfpathlineto{\pgfqpoint{4.894298in}{2.762038in}}%
\pgfpathlineto{\pgfqpoint{4.997909in}{2.750393in}}%
\pgfpathlineto{\pgfqpoint{5.101520in}{2.737202in}}%
\pgfpathlineto{\pgfqpoint{5.205131in}{2.722465in}}%
\pgfpathlineto{\pgfqpoint{5.308742in}{2.706183in}}%
\pgfpathlineto{\pgfqpoint{5.412353in}{2.688355in}}%
\pgfpathlineto{\pgfqpoint{5.515964in}{2.668981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790000in}{2.982524in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{2.970969in}}%
\pgfpathlineto{\pgfqpoint{0.957078in}{2.952877in}}%
\pgfpathlineto{\pgfqpoint{1.060689in}{2.935559in}}%
\pgfpathlineto{\pgfqpoint{1.164300in}{2.919013in}}%
\pgfpathlineto{\pgfqpoint{1.267911in}{2.903240in}}%
\pgfpathlineto{\pgfqpoint{1.371522in}{2.888240in}}%
\pgfpathlineto{\pgfqpoint{1.475133in}{2.874013in}}%
\pgfpathlineto{\pgfqpoint{1.578744in}{2.860559in}}%
\pgfpathlineto{\pgfqpoint{1.682355in}{2.847877in}}%
\pgfpathlineto{\pgfqpoint{1.785966in}{2.835969in}}%
\pgfpathlineto{\pgfqpoint{1.889577in}{2.824833in}}%
\pgfpathlineto{\pgfqpoint{1.993188in}{2.814470in}}%
\pgfpathlineto{\pgfqpoint{2.096799in}{2.804879in}}%
\pgfpathlineto{\pgfqpoint{2.200410in}{2.796062in}}%
\pgfpathlineto{\pgfqpoint{2.304021in}{2.788017in}}%
\pgfpathlineto{\pgfqpoint{2.407632in}{2.780746in}}%
\pgfpathlineto{\pgfqpoint{2.511244in}{2.774247in}}%
\pgfpathlineto{\pgfqpoint{2.614855in}{2.768521in}}%
\pgfpathlineto{\pgfqpoint{2.718466in}{2.763567in}}%
\pgfpathlineto{\pgfqpoint{2.822077in}{2.759387in}}%
\pgfpathlineto{\pgfqpoint{2.925688in}{2.755979in}}%
\pgfpathlineto{\pgfqpoint{3.029299in}{2.753345in}}%
\pgfpathlineto{\pgfqpoint{3.132910in}{2.751483in}}%
\pgfpathlineto{\pgfqpoint{3.236521in}{2.750394in}}%
\pgfpathlineto{\pgfqpoint{3.340132in}{2.750077in}}%
\pgfpathlineto{\pgfqpoint{3.443743in}{2.750534in}}%
\pgfpathlineto{\pgfqpoint{3.547354in}{2.751763in}}%
\pgfpathlineto{\pgfqpoint{3.650965in}{2.753765in}}%
\pgfpathlineto{\pgfqpoint{3.754576in}{2.756541in}}%
\pgfpathlineto{\pgfqpoint{3.858187in}{2.760088in}}%
\pgfpathlineto{\pgfqpoint{3.961798in}{2.764409in}}%
\pgfpathlineto{\pgfqpoint{4.065409in}{2.769503in}}%
\pgfpathlineto{\pgfqpoint{4.169020in}{2.775369in}}%
\pgfpathlineto{\pgfqpoint{4.272632in}{2.782008in}}%
\pgfpathlineto{\pgfqpoint{4.376243in}{2.789420in}}%
\pgfpathlineto{\pgfqpoint{4.479854in}{2.797605in}}%
\pgfpathlineto{\pgfqpoint{4.583465in}{2.806563in}}%
\pgfpathlineto{\pgfqpoint{4.687076in}{2.816293in}}%
\pgfpathlineto{\pgfqpoint{4.790687in}{2.826796in}}%
\pgfpathlineto{\pgfqpoint{4.894298in}{2.838072in}}%
\pgfpathlineto{\pgfqpoint{4.997909in}{2.850121in}}%
\pgfpathlineto{\pgfqpoint{5.101520in}{2.862943in}}%
\pgfpathlineto{\pgfqpoint{5.205131in}{2.876538in}}%
\pgfpathlineto{\pgfqpoint{5.308742in}{2.890905in}}%
\pgfpathlineto{\pgfqpoint{5.412353in}{2.906045in}}%
\pgfpathlineto{\pgfqpoint{5.515964in}{2.921959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790000in}{2.852660in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{2.852660in}}%
\pgfpathlineto{\pgfqpoint{0.957078in}{2.852660in}}%
\pgfpathlineto{\pgfqpoint{1.060689in}{2.852661in}}%
\pgfpathlineto{\pgfqpoint{1.164300in}{2.852661in}}%
\pgfpathlineto{\pgfqpoint{1.267911in}{2.852661in}}%
\pgfpathlineto{\pgfqpoint{1.371522in}{2.852661in}}%
\pgfpathlineto{\pgfqpoint{1.475133in}{2.852662in}}%
\pgfpathlineto{\pgfqpoint{1.578744in}{2.852662in}}%
\pgfpathlineto{\pgfqpoint{1.682355in}{2.852662in}}%
\pgfpathlineto{\pgfqpoint{1.785966in}{2.852662in}}%
\pgfpathlineto{\pgfqpoint{1.889577in}{2.852662in}}%
\pgfpathlineto{\pgfqpoint{1.993188in}{2.852663in}}%
\pgfpathlineto{\pgfqpoint{2.096799in}{2.852663in}}%
\pgfpathlineto{\pgfqpoint{2.200410in}{2.852663in}}%
\pgfpathlineto{\pgfqpoint{2.304021in}{2.852663in}}%
\pgfpathlineto{\pgfqpoint{2.407632in}{2.852663in}}%
\pgfpathlineto{\pgfqpoint{2.511244in}{2.852663in}}%
\pgfpathlineto{\pgfqpoint{2.614855in}{2.852664in}}%
\pgfpathlineto{\pgfqpoint{2.718466in}{2.852664in}}%
\pgfpathlineto{\pgfqpoint{2.822077in}{2.852664in}}%
\pgfpathlineto{\pgfqpoint{2.925688in}{2.852664in}}%
\pgfpathlineto{\pgfqpoint{3.029299in}{2.852664in}}%
\pgfpathlineto{\pgfqpoint{3.132910in}{2.852664in}}%
\pgfpathlineto{\pgfqpoint{3.236521in}{2.852664in}}%
\pgfpathlineto{\pgfqpoint{3.340132in}{2.852664in}}%
\pgfpathlineto{\pgfqpoint{3.443743in}{2.852664in}}%
\pgfpathlineto{\pgfqpoint{3.547354in}{2.852664in}}%
\pgfpathlineto{\pgfqpoint{3.650965in}{2.852664in}}%
\pgfpathlineto{\pgfqpoint{3.754576in}{2.852664in}}%
\pgfpathlineto{\pgfqpoint{3.858187in}{2.852665in}}%
\pgfpathlineto{\pgfqpoint{3.961798in}{2.852665in}}%
\pgfpathlineto{\pgfqpoint{4.065409in}{2.852665in}}%
\pgfpathlineto{\pgfqpoint{4.169020in}{2.852665in}}%
\pgfpathlineto{\pgfqpoint{4.272632in}{2.852665in}}%
\pgfpathlineto{\pgfqpoint{4.376243in}{2.852665in}}%
\pgfpathlineto{\pgfqpoint{4.479854in}{2.852665in}}%
\pgfpathlineto{\pgfqpoint{4.583465in}{2.852665in}}%
\pgfpathlineto{\pgfqpoint{4.687076in}{2.852664in}}%
\pgfpathlineto{\pgfqpoint{4.790687in}{2.852664in}}%
\pgfpathlineto{\pgfqpoint{4.894298in}{2.852664in}}%
\pgfpathlineto{\pgfqpoint{4.997909in}{2.852664in}}%
\pgfpathlineto{\pgfqpoint{5.101520in}{2.852664in}}%
\pgfpathlineto{\pgfqpoint{5.205131in}{2.852664in}}%
\pgfpathlineto{\pgfqpoint{5.308742in}{2.852664in}}%
\pgfpathlineto{\pgfqpoint{5.412353in}{2.852664in}}%
\pgfpathlineto{\pgfqpoint{5.515964in}{2.852664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.694118,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.694118,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302724in}{3.235460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175938in}{3.030470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972737in}{2.891315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845951in}{2.791308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.417802in}{2.755560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642750in}{2.747949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515964in}{2.752924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302724in}{2.210292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175938in}{2.515318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972737in}{2.697855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845951in}{2.792927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.417802in}{2.795692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642750in}{2.783884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515964in}{2.668978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302724in}{2.898112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175938in}{2.798077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972737in}{2.754688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845951in}{2.759627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.417802in}{2.792611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642750in}{2.812037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515964in}{2.921959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.006400in}}{\pgfqpoint{4.960000in}{2.217600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302724in}{2.852664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175938in}{2.852665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972737in}{2.852658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845951in}{2.852662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.417802in}{2.852663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642750in}{2.852671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515964in}{2.852661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.006400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.922743in}{3.152906in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{3.152906in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{3.152906in}}{\pgfqpoint{5.690556in}{3.180684in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{4.154556in}}{\pgfqpoint{5.662778in}{4.154556in}}%
\pgfpathlineto{\pgfqpoint{4.922743in}{4.154556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.894965in}{4.154556in}}{\pgfqpoint{4.894965in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{4.894965in}{3.180684in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.894965in}{3.152906in}}{\pgfqpoint{4.922743in}{3.152906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.694118,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950521in}{4.017348in}}%
\pgfpathlineto{\pgfqpoint{5.228299in}{4.017348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.339410in,y=3.968737in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma^{(2)}_{n}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.627451,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950521in}{3.768507in}}%
\pgfpathlineto{\pgfqpoint{5.228299in}{3.768507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.339410in,y=3.719896in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma^{(2)}_{n+1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.282353,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950521in}{3.505390in}}%
\pgfpathlineto{\pgfqpoint{5.228299in}{3.505390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.339410in,y=3.456779in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma^{(2)}_{n+2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950521in}{3.284079in}}%
\pgfpathlineto{\pgfqpoint{5.228299in}{3.284079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.339410in,y=3.235468in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma^{(2)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.006400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.478400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921569,0.952941,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.952941,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439022in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.439022in}{1.939200in}}%
\pgfpathlineto{\pgfqpoint{0.542633in}{1.902815in}}%
\pgfpathlineto{\pgfqpoint{0.646244in}{1.867872in}}%
\pgfpathlineto{\pgfqpoint{0.749855in}{1.834389in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{1.802386in}}%
\pgfpathlineto{\pgfqpoint{0.957078in}{1.771887in}}%
\pgfpathlineto{\pgfqpoint{1.060689in}{1.742917in}}%
\pgfpathlineto{\pgfqpoint{1.164300in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{1.267911in}{1.689692in}}%
\pgfpathlineto{\pgfqpoint{1.371522in}{1.665508in}}%
\pgfpathlineto{\pgfqpoint{1.475133in}{1.642996in}}%
\pgfpathlineto{\pgfqpoint{1.578744in}{1.622202in}}%
\pgfpathlineto{\pgfqpoint{1.682355in}{1.603169in}}%
\pgfpathlineto{\pgfqpoint{1.785966in}{1.585941in}}%
\pgfpathlineto{\pgfqpoint{1.889577in}{1.570557in}}%
\pgfpathlineto{\pgfqpoint{1.993188in}{1.557043in}}%
\pgfpathlineto{\pgfqpoint{2.096799in}{1.545405in}}%
\pgfpathlineto{\pgfqpoint{2.200410in}{1.535623in}}%
\pgfpathlineto{\pgfqpoint{2.304021in}{1.527637in}}%
\pgfpathlineto{\pgfqpoint{2.407632in}{1.521344in}}%
\pgfpathlineto{\pgfqpoint{2.511244in}{1.516595in}}%
\pgfpathlineto{\pgfqpoint{2.614855in}{1.513196in}}%
\pgfpathlineto{\pgfqpoint{2.718466in}{1.510918in}}%
\pgfpathlineto{\pgfqpoint{2.822077in}{1.509513in}}%
\pgfpathlineto{\pgfqpoint{2.925688in}{1.508724in}}%
\pgfpathlineto{\pgfqpoint{3.029299in}{1.508303in}}%
\pgfpathlineto{\pgfqpoint{3.132910in}{1.508023in}}%
\pgfpathlineto{\pgfqpoint{3.236521in}{1.507684in}}%
\pgfpathlineto{\pgfqpoint{3.340132in}{1.507117in}}%
\pgfpathlineto{\pgfqpoint{3.443743in}{1.506189in}}%
\pgfpathlineto{\pgfqpoint{3.547354in}{1.504800in}}%
\pgfpathlineto{\pgfqpoint{3.650965in}{1.502890in}}%
\pgfpathlineto{\pgfqpoint{3.754576in}{1.500435in}}%
\pgfpathlineto{\pgfqpoint{3.858187in}{1.497453in}}%
\pgfpathlineto{\pgfqpoint{3.961798in}{1.494010in}}%
\pgfpathlineto{\pgfqpoint{4.065409in}{1.490229in}}%
\pgfpathlineto{\pgfqpoint{4.169020in}{1.486300in}}%
\pgfpathlineto{\pgfqpoint{4.272632in}{1.482492in}}%
\pgfpathlineto{\pgfqpoint{4.376243in}{1.479169in}}%
\pgfpathlineto{\pgfqpoint{4.479854in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{4.583465in}{1.475854in}}%
\pgfpathlineto{\pgfqpoint{4.687076in}{1.476912in}}%
\pgfpathlineto{\pgfqpoint{4.790687in}{1.480408in}}%
\pgfpathlineto{\pgfqpoint{4.894298in}{1.486637in}}%
\pgfpathlineto{\pgfqpoint{4.997909in}{1.495706in}}%
\pgfpathlineto{\pgfqpoint{5.101520in}{1.507552in}}%
\pgfpathlineto{\pgfqpoint{5.205131in}{1.522013in}}%
\pgfpathlineto{\pgfqpoint{5.308742in}{1.538885in}}%
\pgfpathlineto{\pgfqpoint{5.412353in}{1.557966in}}%
\pgfpathlineto{\pgfqpoint{5.515964in}{1.579079in}}%
\pgfpathlineto{\pgfqpoint{5.515964in}{1.132041in}}%
\pgfpathlineto{\pgfqpoint{5.515964in}{1.132041in}}%
\pgfpathlineto{\pgfqpoint{5.412353in}{1.156645in}}%
\pgfpathlineto{\pgfqpoint{5.308742in}{1.178922in}}%
\pgfpathlineto{\pgfqpoint{5.205131in}{1.198693in}}%
\pgfpathlineto{\pgfqpoint{5.101520in}{1.215757in}}%
\pgfpathlineto{\pgfqpoint{4.997909in}{1.229911in}}%
\pgfpathlineto{\pgfqpoint{4.894298in}{1.240992in}}%
\pgfpathlineto{\pgfqpoint{4.790687in}{1.248938in}}%
\pgfpathlineto{\pgfqpoint{4.687076in}{1.253855in}}%
\pgfpathlineto{\pgfqpoint{4.583465in}{1.256037in}}%
\pgfpathlineto{\pgfqpoint{4.479854in}{1.255938in}}%
\pgfpathlineto{\pgfqpoint{4.376243in}{1.254086in}}%
\pgfpathlineto{\pgfqpoint{4.272632in}{1.251001in}}%
\pgfpathlineto{\pgfqpoint{4.169020in}{1.247135in}}%
\pgfpathlineto{\pgfqpoint{4.065409in}{1.242852in}}%
\pgfpathlineto{\pgfqpoint{3.961798in}{1.238421in}}%
\pgfpathlineto{\pgfqpoint{3.858187in}{1.234034in}}%
\pgfpathlineto{\pgfqpoint{3.754576in}{1.229811in}}%
\pgfpathlineto{\pgfqpoint{3.650965in}{1.225820in}}%
\pgfpathlineto{\pgfqpoint{3.547354in}{1.222077in}}%
\pgfpathlineto{\pgfqpoint{3.443743in}{1.218561in}}%
\pgfpathlineto{\pgfqpoint{3.340132in}{1.215209in}}%
\pgfpathlineto{\pgfqpoint{3.236521in}{1.211923in}}%
\pgfpathlineto{\pgfqpoint{3.132910in}{1.208568in}}%
\pgfpathlineto{\pgfqpoint{3.029299in}{1.204978in}}%
\pgfpathlineto{\pgfqpoint{2.925688in}{1.200951in}}%
\pgfpathlineto{\pgfqpoint{2.822077in}{1.196259in}}%
\pgfpathlineto{\pgfqpoint{2.718466in}{1.190656in}}%
\pgfpathlineto{\pgfqpoint{2.614855in}{1.183884in}}%
\pgfpathlineto{\pgfqpoint{2.511244in}{1.175696in}}%
\pgfpathlineto{\pgfqpoint{2.407632in}{1.165862in}}%
\pgfpathlineto{\pgfqpoint{2.304021in}{1.154188in}}%
\pgfpathlineto{\pgfqpoint{2.200410in}{1.140525in}}%
\pgfpathlineto{\pgfqpoint{2.096799in}{1.124770in}}%
\pgfpathlineto{\pgfqpoint{1.993188in}{1.106865in}}%
\pgfpathlineto{\pgfqpoint{1.889577in}{1.086787in}}%
\pgfpathlineto{\pgfqpoint{1.785966in}{1.064543in}}%
\pgfpathlineto{\pgfqpoint{1.682355in}{1.040161in}}%
\pgfpathlineto{\pgfqpoint{1.578744in}{1.013677in}}%
\pgfpathlineto{\pgfqpoint{1.475133in}{0.985135in}}%
\pgfpathlineto{\pgfqpoint{1.371522in}{0.954582in}}%
\pgfpathlineto{\pgfqpoint{1.267911in}{0.922059in}}%
\pgfpathlineto{\pgfqpoint{1.164300in}{0.887610in}}%
\pgfpathlineto{\pgfqpoint{1.060689in}{0.851271in}}%
\pgfpathlineto{\pgfqpoint{0.957078in}{0.813076in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.749855in}{0.731235in}}%
\pgfpathlineto{\pgfqpoint{0.646244in}{0.687640in}}%
\pgfpathlineto{\pgfqpoint{0.542633in}{0.642289in}}%
\pgfpathlineto{\pgfqpoint{0.439022in}{0.595200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175938in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.175938in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845951in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.845951in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515964in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.515964in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008649in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302724in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511373in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673214in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805448in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917250in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014097in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099523in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678662in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972737in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181386in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343227in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475461in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587263in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684110in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769536in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348675in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642750in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851399in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.013240in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.145474in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.257276in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.354123in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.439549in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.280000in,y=0.251766in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \xi_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.591708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.525308in,y=0.543483in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.975326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.525308in,y=0.927101in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.358944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.633333in,y=1.310719in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.742562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.633333in,y=1.694337in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.469752in,y=1.267200in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tfrac{\sigma^{(2)}}{\langle\sigma^{(2)}\rangle}-1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.800000in,y=1.976832in,left,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.478400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302724in}{1.138428in}}%
\pgfpathlineto{\pgfqpoint{1.302724in}{1.575401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.478400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175938in}{1.212792in}}%
\pgfpathlineto{\pgfqpoint{2.175938in}{1.531858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.478400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972737in}{1.115037in}}%
\pgfpathlineto{\pgfqpoint{2.972737in}{1.400064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.478400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845951in}{1.200426in}}%
\pgfpathlineto{\pgfqpoint{3.845951in}{1.426687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.478400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417802in}{1.233542in}}%
\pgfpathlineto{\pgfqpoint{4.417802in}{1.433350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.478400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642750in}{1.386129in}}%
\pgfpathlineto{\pgfqpoint{4.642750in}{1.565129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.478400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.515964in}{1.181804in}}%
\pgfpathlineto{\pgfqpoint{5.515964in}{1.421969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.478400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790000in}{1.284714in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{1.287721in}}%
\pgfpathlineto{\pgfqpoint{0.957078in}{1.292481in}}%
\pgfpathlineto{\pgfqpoint{1.060689in}{1.297094in}}%
\pgfpathlineto{\pgfqpoint{1.164300in}{1.301559in}}%
\pgfpathlineto{\pgfqpoint{1.267911in}{1.305876in}}%
\pgfpathlineto{\pgfqpoint{1.371522in}{1.310045in}}%
\pgfpathlineto{\pgfqpoint{1.475133in}{1.314066in}}%
\pgfpathlineto{\pgfqpoint{1.578744in}{1.317939in}}%
\pgfpathlineto{\pgfqpoint{1.682355in}{1.321665in}}%
\pgfpathlineto{\pgfqpoint{1.785966in}{1.325242in}}%
\pgfpathlineto{\pgfqpoint{1.889577in}{1.328672in}}%
\pgfpathlineto{\pgfqpoint{1.993188in}{1.331954in}}%
\pgfpathlineto{\pgfqpoint{2.096799in}{1.335088in}}%
\pgfpathlineto{\pgfqpoint{2.200410in}{1.338074in}}%
\pgfpathlineto{\pgfqpoint{2.304021in}{1.340912in}}%
\pgfpathlineto{\pgfqpoint{2.407632in}{1.343603in}}%
\pgfpathlineto{\pgfqpoint{2.511244in}{1.346145in}}%
\pgfpathlineto{\pgfqpoint{2.614855in}{1.348540in}}%
\pgfpathlineto{\pgfqpoint{2.718466in}{1.350787in}}%
\pgfpathlineto{\pgfqpoint{2.822077in}{1.352886in}}%
\pgfpathlineto{\pgfqpoint{2.925688in}{1.354837in}}%
\pgfpathlineto{\pgfqpoint{3.029299in}{1.356640in}}%
\pgfpathlineto{\pgfqpoint{3.132910in}{1.358296in}}%
\pgfpathlineto{\pgfqpoint{3.236521in}{1.359803in}}%
\pgfpathlineto{\pgfqpoint{3.340132in}{1.361163in}}%
\pgfpathlineto{\pgfqpoint{3.443743in}{1.362375in}}%
\pgfpathlineto{\pgfqpoint{3.547354in}{1.363439in}}%
\pgfpathlineto{\pgfqpoint{3.650965in}{1.364355in}}%
\pgfpathlineto{\pgfqpoint{3.754576in}{1.365123in}}%
\pgfpathlineto{\pgfqpoint{3.858187in}{1.365743in}}%
\pgfpathlineto{\pgfqpoint{3.961798in}{1.366216in}}%
\pgfpathlineto{\pgfqpoint{4.065409in}{1.366541in}}%
\pgfpathlineto{\pgfqpoint{4.169020in}{1.366717in}}%
\pgfpathlineto{\pgfqpoint{4.272632in}{1.366746in}}%
\pgfpathlineto{\pgfqpoint{4.376243in}{1.366627in}}%
\pgfpathlineto{\pgfqpoint{4.479854in}{1.366361in}}%
\pgfpathlineto{\pgfqpoint{4.583465in}{1.365946in}}%
\pgfpathlineto{\pgfqpoint{4.687076in}{1.365383in}}%
\pgfpathlineto{\pgfqpoint{4.790687in}{1.364673in}}%
\pgfpathlineto{\pgfqpoint{4.894298in}{1.363815in}}%
\pgfpathlineto{\pgfqpoint{4.997909in}{1.362809in}}%
\pgfpathlineto{\pgfqpoint{5.101520in}{1.361655in}}%
\pgfpathlineto{\pgfqpoint{5.205131in}{1.360353in}}%
\pgfpathlineto{\pgfqpoint{5.308742in}{1.358903in}}%
\pgfpathlineto{\pgfqpoint{5.412353in}{1.357306in}}%
\pgfpathlineto{\pgfqpoint{5.515964in}{1.355560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.478400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.533333,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302724in}{1.356915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175938in}{1.372325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972737in}{1.257550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845951in}{1.313557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.417802in}{1.333446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642750in}{1.475629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515964in}{1.301886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.006400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.006400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.006400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/tikz/diagnm.tex <==
%!TEX root=thesis
\begin{tikzpicture}

\def\thz{67.5}
\def\R{1.5}
\def\rad{0.5}
 
 \coordinate (muin) at (180:3.0);
 \coordinate (eout) at (-45:3.0);
 \coordinate (vert) at (  0,0.0);
 \coordinate (qed1) at (180:\R);
 \coordinate (qed2) at (-45:\R);

 \draw[mfermion,line width=0.1pt] (vert) -- (qed2) -- (eout);
 \draw[mfermion,line width=1pt] (muin) -- (qed1) -- (vert);
 \draw[mfermion,dashed] (30:2) -- (45:0.2) -- (60:2);



\pgfmathsetmacro\alph{2*atan(\rad/\R)};
\pgfmathsetmacro\tha{\thz+\alph/2};
\pgfmathsetmacro\thb{\thz-\alph/2};
\pgfmathsetmacro\radprime{sqrt(\rad*\rad+\R*\R)};


\centerarc[photon](0,0)(135:\tha:-1.5)
\centerarc[photon](0,0)(\thb:0:-1.5)

\draw [line width=0.1pt](\thz:-\radprime) circle  (\rad);
 
\end{tikzpicture}


==> figures/tikz/muondecay-fdh.tex <==
%!TEX root=thesis
%PDFLATEX

\input{figures/tikz/muondecay-proto.tex}
\subfloat[$\mat1_{\fdh,\gamma  }$]{\drawd{photon}\label{fig:muonfdh:photon}}
\quad
\subfloat[$\mat1_{\fdh,\epsilon}$]{\drawd{dashed}\label{fig:muonfdh:scalar}}


==> figures/tikz/muondecay.tex <==
%!TEX root=thesis
%PDFLATEX

\input{figures/tikz/muondecay-proto.tex}\drawd{photon}


==> figures/tikz/processtree.tex <==
\begin{treelist}
\item
\mcmule{}
\begin{treelist}
    \item
    process group {\tt mudec}
    \begin{treelist}
        \item
        generic process {\tt m2enn}: $\mu\to\nu\bar\nu e$,
        $\tau\to\nu\bar\nu e$, $\tau\to\nu\bar\nu\mu$

        \begin{treelist}
            \item
            generic piece {\tt m2enn0}
            \item
            generic piece {\tt m2ennF}
            \item
            generic piece {\tt m2ennR}
        \end{treelist}

        \item
        generic process {\tt m2enng} $\mu\to\nu\bar\nu e\gamma$,
        $\tau\to\nu\bar\nu e\gamma$, $\tau\to\nu\bar\nu \mu\gamma$

        \begin{treelist}
            \item
            generic piece {\tt m2enng0}
            \item
            generic piece {\tt m2enngV}
            \item
            generic piece {\tt m2enngC}
            \item
            generic piece {\tt m2enngR}
        \end{treelist}

        \item
        generic process {\tt m2ennee}: $\mu\to\nu\bar\nu eee$,
        $\tau\to\nu\bar\nu eee$, $\tau\to\nu\bar\nu e\mu\mu$,
        $\tau\to\nu\bar\nu \mu\mu\mu$, ...
        \begin{treelist}
            \item
            generic piece {\tt m2ennee0}
            \item
            ...
        \end{treelist}

    \end{treelist}

    \item
    process group {\tt mue}
    \begin{treelist}
        \item
        generic process {\tt em2em}: $\mu e\to\mu e$
        \begin{treelist}
            \item
            generic piece {\tt em2em0}
            \item
            generic piece {\tt em2emA}
            \item
            generic piece {\tt em2emFEE}
            \item
            generic piece {\tt em2emREE}

            \begin{treelist}
                \item
                partition {\tt em2emREE15}
                \item
                partition {\tt em2emREE35}
            \end{treelist}
            \item ...
        \end{treelist}

        \item
        generic process {\tt mp2mp}: $\mu p\to\mu p$, $ep\to ep$
        \begin{treelist}
            \item
            generic piece {\tt mp2mp0}
            \item
            generic piece {\tt mp2mpF}
            \item ...
        \end{treelist}
    \end{treelist}

    \item
    ...
\end{treelist}
\end{treelist}



==> figures/tikz/structure.tex <==
%!TEX root=thesis
%PDFLATEX

\tikzset{
    block/.style={
        rectangle, draw, 
        text width=6em, minimum height=2em, 
        text centered, rounded corners
    },
    pblock/.style={
        rectangle, fill=gray!30, midway
    },
    line/.style={
        decoration={markings,mark=at position \pgfdecoratedpathlength-5pt with {\arrow[scale=3]{>}}},
        postaction={decorate}, shorten >= 5pt
    }
}
\begin{tikzpicture}[x=3cm,y=-2cm]
\node[block       ] (GD)  at (-1,-1) {\tt global\_def};
\node[block       ] (CLL) at ( 1,-1) {\tt collier};
\node[block       ] (FU)  at ( 0, 0) {\tt functions};
\node[block       ] (USR) at ( 1, 3) {\tt user};
\node[block       ] (PS)  at ( 0, 1) {\tt phase\_space};
\node[block       ] (ML)  at (-1, 1) {\tt \{pg\}\_mat\_el};
\node[block       ] (PG)  at (-1, 2) {\tt \{pg\}};
\node[block       ] (MG)  at (-1, 3) {\tt mat\_el};
\node[block       ] (INT) at (-1, 4) {\tt integrands};
\node[block       ] (VEG) at ( 1, 4) {\tt vegas};
\node[block       ] (XS)  at (-1, 5) {\tt mcmule};
\node[block       ] (TST) at ( 1, 5) {\tt test};

\draw [line       ] (CLL) --+ ( 0,0.5) -- (FU) ;
\draw [line       ] (GD)  --+ ( 0,0.5) -- (FU) ;
\draw [line       ] (FU)  --+ ( 1,0.5) -- (USR);
\draw [line       ] (FU)               -- (PS) ;
\draw [line       ] (FU)  --+ (-1,0.5) -- (ML) ;
\draw [line       ] (ML)               -- (PG) ;
\draw [line       ] (PG)               -- (MG) ;
\draw [line       ] (MG)               -- (INT);
\draw [line,dashed] (PS)               -- (PG)   node[pblock] {\tt ksoft};
\draw [line       ] (PS)  --+ (0,2)    -- (INT);
\draw [line       ] (USR)              -- (INT);
\draw [line,dashed] (USR)              -- (VEG) node[pblock] {\tt metadata};
\draw [line,dashed] (VEG)              -- (INT) node[pblock] {\tt bin\_it};
\draw [line       ] (INT)              -- (XS) ;
\draw [line       ] (VEG)              -- (XS) ;
\draw [line       ] (INT)              -- (TST);
\draw [line       ] (VEG)              -- (TST);

\draw [decorate,decoration={brace,amplitude=10pt}] ( -1.5,2.2) --
(-1.5,0.8);
\end{tikzpicture}


